An Intermediate-age Alpha-rich Galactic Population in K2

We explore the relationships between the chemistry, ages, and locations of stars in the Galaxy using asteroseismic data from the K2 mission and spectroscopic data from the Apache Point Galactic Evolution Experiment survey. Previous studies have used giant stars in the Kepler field to map the relationship between the chemical composition and the ages of stars at the solar circle. Consistent with prior work, we find that stars with high [Alpha/Fe] have distinct, older ages in comparison to stars with low [Alpha/Fe]. We provide age estimates for red giant branch (RGB) stars in the Kepler field, which support and build upon previous age estimates by taking into account the effect of alpha-enrichment on opacity. Including this effect for [Alpha/Fe]-rich stars results in up to 10% older ages for low-mass stars relative to corrected solar mixture calculations. This is a significant effect that Galactic archaeology studies should take into account. Looking beyond the Kepler field, we estimate ages for 735 red giant branch stars from the K2 mission, mapping age trends as a function of the line of sight. We find that the age distributions for low- and high-[Alpha/Fe] stars converge with increasing distance from the Galactic plane, in agreement with suggestions from earlier work. We find that K2 stars with high [Alpha/Fe] appear to be younger than their counterparts in the Kepler field, overlapping more significantly with a similarly aged low-[Alpha/Fe] population. This observation may suggest that star formation or radial migration proceeds unevenly in the Galaxy.

==> datafile3.txt <==
Title: An Intermediate Age Alpha-Rich Galactic Population in K2
Authors: Jack Warfield, Joel Zinn, Marc Pinsonneault, Jennifer Johnson, Dennis Stello, Yvonne Elsworth, Rafael Garcia, Thomas Kallinger, Savita Mathur, Benoit Mosser, Rachael Beaton, D.A. Garcia-Hernandez
Table: 3
================================================================================
Byte-by-byte Description of file: datafile.txt
--------------------------------------------------------------------------------
   Bytes Format Units     Label                 Explanations
--------------------------------------------------------------------------------
   1- 11 F11.1  ---       K2-ID                 K2 object ID
  13- 13 I1     ---       K2-CAMPAIGN           K2 campaign field that the object was observed in
  15- 32 A18    ---       APOGEE-ID             APOGEE object ID
  34- 54 F21.17 Gyr       AGE                   Median calculated stellar age
  56- 78 F23.19 Gyr       e-m-AGE               Lower 1-sigma deviation on stellar age
  80-103 F24.19 Gyr       e-p-AGE               Upper 1-sigma deviation on stellar age
 105-123 F19.15 deg       RAdeg                 Right Ascention
 125-143 F19.15 deg       DEdeg                 Declination
 145-172 A28    ---       GAIA-designation      Object's GAIA designation
 174-191 F18.13 K         APOGEE-TEFF           Corrected effective temperature from APOGEE DR16
 193-210 F18.14 K       e_APOGEE-TEFF           Uncertainty on corrected effective temperature from APOGEE DR16
 212-229 F18.16 [cm/s2]	  APOGEE-LOGG           Corrected log surface gravity from APOGEE DR16
 231-250 F20.18 [cm/s2] e_APOGEE-LOGG           Uncertainty on corrected log surface gravity from APOGEE DR16
 252-272 F21.19 [Sun]     APOGEE-ALPHA-M        [ALPHA/M] from APOGEE DR16
 274-294 F21.19 [Sun]   e_APOGEE-ALPHA-M        Uncertainty on [ALPHA/M] from APOGEE DR16
 296-316 F21.18 [Sun]     APOGEE-FE-H           [Fe/H] from APOGEE DR16
 318-338 F21.19 [Sun]   e_APOGEE-FE-H           Uncertainty on [Fe/H] from APOGEE DR16
 340-358 F19.15 uHz       K2GAP-numax-mean      Mean value of numax from all pipelines that returned a value from K2GAP
 360-378 F19.17 uHz     e_K2GAP-numax-mean      Uncertainty on mean value of numax from all pipelines that returned a value from K2GAP
 380-398 F19.16 uHz       K2GAP-dnu-mean        Mean value of dnu from all pipelines that returned a value from K2GAP
 400-421 A22    uHz     e_K2GAP-dnu-mean        Uncertainty on mean value of dnu from all pipelines that returned a value from K2GAP
 423-441 F19.15 uHz       K2GAP-numax-COR-corr  Corrected numax from the COR pipeline from K2GAP
 443-461 F19.17 uHz     e_K2GAP-numax-COR-corr  Uncertainty on corrected numax from the COR pipeline from K2GAP
 463-481 F19.15 uHz       K2GAP-numax-A2Z-corr  Corrected numax from the A2Z pipeline from K2GAP
 483-502 F20.17 uHz     e_K2GAP-numax-A2Z-corr  Uncertainty on corrected numax from the A2Z pipeline from K2GAP
 504-523 F20.16 uHz       K2GAP-numax-BAM-corr  Corrected numax from the BAM pipeline from K2GAP
 525-543 F19.17 uHz     e_K2GAP-numax-BAM-corr  Uncertainty on corrected numax from the BAM pipeline from K2GAP
 545-563 F19.15 uHz       K2GAP-numax-CAN-corr  Corrected numax from the CAN pipeline from K2GAP
 565-583 F19.17 uHz     e_K2GAP-numax-CAN-corr  Uncertainty on corrected numax from the CAN pipeline from K2GAP
 585-603 F19.15 uHz       K2GAP-numax-BHM-corr  Corrected numax from the BHM pipeline from K2GAP
 605-622 F18.16 uHz     e_K2GAP-numax-BHM-corr  Uncertainty on corrected numax from the BHM pipeline from K2GAP
 624-642 F19.15 uHz       K2GAP-numax-SYD-corr  Corrected numax from the SYD pipeline from K2GAP
 644-663 F20.17 uHz     e_K2GAP-numax-SYD-corr  Uncertainty on corrected numax from the SYD pipeline from K2GAP
 665-683 F19.16 uHz       K2GAP-dnu-COR-corr    Corrected dnu from the COR pipeline from K2GAP
 685-704 F20.18 uHz     e_K2GAP-dnu-COR-corr    Uncertainty on corrected dnu from the COR pipeline from K2GAP
 706-724 F19.16 uHz       K2GAP-dnu-A2Z-corr    Corrected dnu from the A2Z pipeline from K2GAP
 726-744 F19.17 uHz     e_K2GAP-dnu-A2Z-corr    Uncertainty on corrected dnu from the A2Z pipeline from K2GAP
 746-764 F19.16 uHz       K2GAP-dnu-BAM-corr    Corrected dnu from the BAM pipeline from K2GAP
 766-785 F20.18 uHz     e_K2GAP-dnu-BAM-corr    Uncertainty on corrected dnu from the BAM pipeline from K2GAP
 787-805 F19.16 uHz       K2GAP-dnu-CAN-corr    Corrected dnu from the CAN pipeline from K2GAP
 807-826 F20.18 uHz     e_K2GAP-dnu-CAN-corr    Uncertainty on corrected dnu from the CAN pipeline from K2GAP
 828-846 F19.16 uHz       K2GAP-dnu-BHM-corr    Corrected dnu from the BHM pipeline from K2GAP
 848-866 F19.17 uHz     e_K2GAP-dnu-BHM-corr    Uncertainty on corrected dnu from the BHM pipeline from K2GAP
 868-886 F19.16 uHz       K2GAP-dnu-SYD-corr    Corrected dnu from the SYD pipeline from K2GAP
 888-907 F20.18 uHz     e_K2GAP-dnu-SYD-corr    Uncertainty on corrected dnu from the SYD pipeline from K2GAP
 909-926 F18.16 [cm/s]    SEIS-LOGG             Asteroseismic log surface gravity
 928-948 F21.19 [cm/s]  e_SEIS-LOGG             Uncertainty on asteroseismic log surface gravity
 950-968 F19.17 solMass   SEIS-M                Asteroseismic mass
 970-989 F20.18 solMass e_SEIS-M                Uncertainty on asteroseismic mass
 991-1009 F19.16 kpc       GAIA-BJ-DIST          Distance calculated from GAIA parallax from Bailer-Jones 2015
 1011-1030 F20.18 kpc     e_GAIA-BJ-DIST          Uncertainty on distance calculated from GAIA parallax from Bailer-Jones 2015
 1032-1051 F20.16 kpc       ASTROPY-X             Galactocentric X coordinate calculated with astropy
 1053-1074 F22.19 kpc       ASTROPY-Y             Galactocentric Y coordinate calculated with astropy
 1076-1095 F20.17 kpc       ASTROPY-Z             Galactocentric Z coordinate calculated with astropy
 1097-1115 F19.16 kpc       ASTROPY-R             Galactocentric R coordinate calculated with astropy
--------------------------------------------------------------------------------
210495151.0 4 2M03593912+1519463   9.94374505090647709   1.8144810296350364354    2.2841408110002161536  59.913041999999997  15.329523999999999 Gaia_DR2_40120290241918848   4797.2399999999998 106.18401000000000 2.8726634999999998 0.066936604999999996 0.2316590099999999985 0.0118220370000000005 -0.579741540000000000 0.0126106060000000016 108.473780146000010 0.82021738285300005 10.3612938259000007 0.100963081008         108.361089597999992 2.07370564324999984 108.020097387000007  5.11101468093000033 108.2689268809999987 1.21389089117999993 110.120228662999992 0.94258456196100004 107.967280626000004 0.7953390837990000 108.105057722000012  0.95131093969199998 10.1687058364999992 0.120948636001000004 10.4213936538999992 0.48055861195900001 10.4427738234999996 0.035707146447600001 10.3345484396000007 0.046786967227600000 10.3990769958999998 0.45955023263900002 10.3998174661000000 0.041450949729400000 2.9449215685152410 0.0058211365811074896 0.96231255654904457 0.053894333270106336  1.1079318139174126 0.045628381792443891  -9.2802692970356766  0.0722033774371952375 -0.48416101314389343  9.2805501751359767 
210610252.0 4 2M04211626+1706358   9.47596818496825044   1.7111388925714834386    2.4774124499997896010  65.317757999999998  17.109961999999999 Gaia_DR2_3313915749626906752 4750.6084000000001  85.02602399999998 2.6104843999999998 0.063865240000000004 0.0373279970000000016 0.0074086393999999983 -0.233231539999999987 0.0078384075000000001  44.152187428400012 0.59565835404799994  5.1941872522400008 0.0405602774091         43.797061974899997 1.06676203762999999  43.483554590099999  2.74517390089000024  45.0839673489999981 1.17014707528000006  44.544722041000007 1.39867386613000000  43.743649608999995 0.7953390837990000  44.260169006499993  1.02317553168999997  5.2241408750599998 0.080965615835700000  5.2224309001100000 0.34039568347100002  5.2153324085600001 0.060342406889700002  5.1205538877900008 0.028868554246800002  5.1723572919500000 0.30969689590900001  5.2078342383300003 0.029120921152100000 2.5524279113090182 0.0070309007062443465 1.01255914768290656 0.058472420803784585  1.2391294343368822 0.076999127830374769  -9.4449186007893058  0.0380028899586873151 -0.44529055786537380  9.4449950553285653 
210483090.0 4 2M03585776+1507226   2.97905126617150851   0.3611705891266367985    0.3805194377662579064  59.740696999999997  15.122972000000001 Gaia_DR2_40110463356775296   4958.7816999999995  89.15491999999998 3.1490570999999998 0.063601039999999998 0.0373239959999999982 0.0069534999999999996 -0.013579549999999999 0.0075235430000000015 183.084454997999984 1.37830616766999992 14.0171978929999987 0.0186126557182                                                182.109845360000008 15.95195597680000077 184.0590646349999986 3.77290412122999985                                                                                                                                             0.164929958183999997 14.0248074300999992 0.12013965299000000 13.9984851599999995 0.056683760805100000                     0.057737108493600003                     0.27972622856300000                     0.079373305914699988 3.1794400369636584 0.0050923225867273410 1.45143374741128794 0.051635219852795747  2.3499266031225701 2.664293621006128987 -10.3743512039340242  0.1511749536216305256 -1.06670291248225624 10.3754526055093041 
210505442.0 4 2M04003325+1530162   4.41307008045470450   1.1691021160610328700    1.6486254336798760178  60.138593000000007  15.504481999999999 Gaia_DR2_40147159557282560   4889.0375999999997  91.34327000000000 2.8380032000000002 0.070686250000000006 0.0615800020000000017 0.0089688880000000012 -0.479051559999999987 0.0091391440000000001  68.825850753400005 0.67847953455099996  7.1042196816800001 0.140488620344          68.821106035200003 1.46555158441000022  69.108505148700004  3.09455967010000021  67.6607472406000028 1.10353717379999994  69.741122267199998 1.12502028362999984  68.697413363199999 0.8947564692739999  68.926210465799997  0.70640463824999999  7.0954747366099999 0.101956701423000007  7.2475849009600006 0.21024439273199999                                                                                    6.9669374661300001 0.24975556121699999                                          2.7514643475215754 0.0058981730185360213 1.19068507441623361 0.106793603449337596  1.1371326843647749 0.052938693297529649  -9.3086645876656178  0.0739291504565522950 -0.49272336645783882  9.3089581546458291 
210720697.0 4 2M04220023+1839546   3.62042400188029756   0.6612367435124668624    0.8825290035361876839  65.500938000000005  18.665140000000001 Gaia_DR2_47563498628339072   4726.7010000000000  83.11484000000000 2.5769099999999998 0.061090340000000000 0.0062679983999999996 0.0067478530000000007 -0.087496550000000006 0.0072821303999999996  52.672900547399998 0.59125557126599992  5.5004522685099992 0.0526044788808         52.540522788000004 1.13655020832000009  52.557602138900002  2.24605137345999983  51.7767711814000009 0.88183556140400010  53.382719224200002 0.94258456196100004  52.492379530800001 0.6959216983249999  53.287408421000002  0.63087976185900008  5.5253119153400005 0.082964766843899987  5.5405348595900001 0.10011637749100000  5.4502665423599996 0.065251733844800000                                           5.5494489997500001 0.19980444897399999  5.4378003376400006 0.093658095120099996 2.6279673702245385 0.0061923424294560575 1.34928939383421143 0.077387282270909338  1.5811873933382268 0.124230288441893544  -9.7713860012807636  0.0785707697937410576 -0.54647554975582957  9.7717018861553306 
210922109.0 4 2M03492318+2144208   4.89244048644386353   1.3510457649748950359    2.1808308637514892681  57.346606000000008  21.739111999999999 Gaia_DR2_63742507288155136   4576.8437999999996  77.55096999999998 2.4942920000000002 0.055898660000000003 0.0034839994999999999 0.0058273380000000005  0.090421450000000000 0.0065685064000000001  44.590300454399994 1.31640264055000000  4.8576315168800015 0.028605743423000006    45.462008332700002 0.99697386694500001  45.849395370200007  3.74341895576000017  43.9794359974999978 0.96932319320000004  42.517658466900002 1.24664409807999998  45.731997318500007 0.7953390837990000  44.001307240600006  0.91336699979100000  4.8454999114199993 0.078966464827399996  4.9121071219900001 0.14016292848799999  4.8563091604500004 0.045276668596599998  4.8349437045999997 0.062714445432699994  4.8589015376700004 0.15984355917900001  4.8362041707199985 0.059956017008800003 2.5486245146333131 0.0133388182503807618 1.28931618315763918 0.122620764198336285  0.4675984012620212 0.010877405650748797  -8.7166608542626136  0.0824931834898213617 -0.16844890423131001  8.7170511971398064 
210954875.0 4 2M03541274+2215416  14.05189378481140849   2.5135194775339648743    2.4661259025729531658  58.553088000000002  22.261578000000000 Gaia_DR2_63869260365832576   4827.0337000000000  88.24010500000000 3.0152774000000000 0.064975060000000001 0.0777889999999999970 0.0077134482999999983 -0.232241539999999996 0.0081445939999999998 151.460369362999984 1.68898337647999996 13.4871047554999990 0.0826989991824                                                                                         150.7938809999999989 1.96151247197999989 153.134517705999997 2.29058183874000010 152.506269318999983 1.7895129385500002 149.406809428000003  2.95665270102999989                     0.149936325622000016                     0.77089610668399999 13.5887488828999992 0.036620677803300021 13.5476556018000007 0.034841358573700000 13.3969221539000003 0.31968711835800001 13.4987189876000002 0.039195456697000003 3.0912402475053371 0.0062619065639349363 0.91921597466883798 0.045704678790867322  1.2964733815859075 0.045962893500534285  -9.4676936661623863  0.2208437443678479550 -0.49113145962821159  9.4702690202400177 
210731260.0 4 2M04190718+1849252   7.36619311053346060   1.3982358605719122924    1.8150343045315080470  64.779899999999998  18.823706999999999 Gaia_DR2_47767634130383488   4812.3964999999998  93.91153000000000 2.8480772999999999 0.065730590000000005 0.1678290000000000060 0.0089561659999999998 -0.355731550000000007 0.0094788670000000002  94.771379895599992 1.13630158962999994  9.1284658695399994 0.079779269655          94.692577882400002 1.85437139252000005  93.705263300699997  4.25252393375000004  94.5204443797999971 1.01803789727000016  96.690932485000005 1.06420837641000010  94.247681430200004 0.5965043128499999                                           9.0330723810000002 0.115950758481000005  9.2100083357799996 0.44051206096300000  9.1750947033500001 0.042491495922600001  9.0942404418899994 0.044796032451999999                                                                                  2.8869589757224983 0.0067134992055971430 1.07003170435812023 0.062144476542036989  1.3538675973547938 0.065650595636430276  -9.5554890516496904  0.0804122233071354886 -0.47312829675011969  9.5558273917989087 
210690406.0 4 2M04210079+1813324   4.99855771136394100   1.0019592856832502115    1.3137716828076158038  65.253284999999991  18.225708999999998 Gaia_DR2_47511477984472192   4757.0709999999999  82.14671000000000 2.9854205000000000 0.058169190000000003 0.0062940009999999996 0.0059752543000000007  0.114538450000000000 0.0066023070000000000 127.292072415000007 1.64598999416000003 10.8318219755999987 0.0989675602614        126.944682477999990 2.23322146195999993 129.063103143999996  7.18736439506000035 126.3480471560000069 1.76963618860999983 129.488821113999990 1.53043299845000003 126.657749095000000 1.3918433966500001 125.250031503999992  1.18279619834999994 10.7932765647000011 0.135942268563999991 10.8672389069000008 0.15017456623700001 10.8290201809999989 0.038354249535400002 10.6922614797000008 0.031854956410299999 10.9939043769999998 0.31968711835800001 10.8098701206999994 0.042994709404900001 3.0125722443690170 0.0067526130733248854 1.28510126507622413 0.076153227914748461  0.6318557636608222 0.014781161219706520  -8.8861820972028536  0.0293024843475264245 -0.20692762168256640  8.8862304100353722 
210688360.0 4 2M04271411+1811485   4.71200441925485691   1.0451890029103192425    1.6386225181762883452  66.808830000000000  18.196826000000001 Gaia_DR2_3314402932061281664 4608.7943999999998  79.26895999999998 2.6028392000000005 0.058056160000000002 0.0095989999999999999 0.0062747276000000001 -0.004565750200000000 0.0069416068000000006  61.793176296400006 0.58436359047800002  6.2320172068699993 0.10016727969           62.410564070699998 1.27612654969000006  61.262299017399997  4.00296267003000050  61.9163888710999970 1.55688217492000014  62.545046579099996 1.77368062735000009  61.340526838000002 1.8889303240199999  61.284232402299999  1.13291347958999999  6.0692716354799998 0.099957550414400007  6.2267277226299997 0.07008146424400000  6.2907036277000001 0.079530320353499995  6.2648528477100003 0.042805097676300009  6.1806805456400005 0.18981422652499999  6.3604525954800000 0.080235405473800009 2.6918352571591933 0.0055512641062262112 1.27994732265648659 0.095825948947286535  0.8922295697540147 0.032323712320149189  -9.1346197488228231  0.0264836299520967988 -0.28717954975098048  9.1346581401954730 
210676435.0 4 2M04264085+1801535   9.08856096972359495   2.1096106986613882839    3.6890894074837525807  66.670212000000006  18.031551000000000 Gaia_DR2_3314399770964920704 4637.1099999999997  79.89589000000002 2.5265496000000001 0.058239073000000002 0.0157319980000000005 0.0062492843999999992 -0.005000550300000000 0.0068957693999999996  43.636637009200001 0.50349308389600000  5.0339001615599992 0.0825302125905         43.408242166800001 1.03685282161999992  43.194063524200004  1.91663050535000012  44.3731303406000066 1.47734796419999981  43.936602968800003 2.62504732847000000                                         43.271146045800002  0.74222097482500005  5.0797018355699999 0.076967313819100006  5.0804676276000000 0.13015129073900000  5.0965679837100000 0.102814786212000006  4.8975509283199994 0.054750706330200002                                          5.0124100939099998 0.113155579334000000 2.5420760425591533 0.0062536600027035425 1.06883869078817706 0.083946365798395498  1.3284284391362486 0.089288885241742277  -9.5410099366830838  0.0383797458108575129 -0.44526523088927877  9.5410871297129365 
210637148.0 4 2M04195325+1729299   3.77076258489659377   0.8826198862250236310    1.1474691577367179818  64.971927000000008  17.491641000000001 Gaia_DR2_47330956215199232   4714.0760000000000  83.91379499999999 2.5654268000000000 0.063112390000000004 0.0367579999999999990 0.0073001469999999999 -0.218811539999999999 0.0077599496999999984  50.026387504100001 1.12912098055999999  5.3311203289200000 0.0435971565142         50.706090872799997 1.08670151497000012  51.299813369799999  2.34587587894000027  48.3965672256000019 1.01306700910000003  50.818483802899998 1.02366710491999990  49.907527508400001 0.8947564692739999  49.029842244899996  1.31151115791000006  5.3115470014900001 0.079966040331499996  5.2522847496499994 0.46053533646099998  5.3767928882300007 0.034188895465000001  5.3513066982699993 0.049773369391099997  5.3420476581400003 0.15984355917900001  5.3483185961600004 0.034153176717800000 2.6049985032609499 0.0105368465418699698 1.31195096999377170 0.104694372956848844  0.9458494072123396 0.038207507287679521  -9.1735792890634364  0.0373313685180443333 -0.33358281435701592  9.1736552477084672 
210529407.0 4 2M03574381+1553338   4.38327277913631974   0.7640396204771926492    0.9364019278952752101  59.432532000000002  15.892712000000000 Gaia_DR2_40213680010667520   5074.7910000000002 120.91101999999999 3.0816080000000001 0.068397719999999995 0.0896990000000000010 0.0130245285000000002 -0.434311539999999996 0.0144013239999999966 134.989363190999995 1.04196536986999999 11.8380689164000010 0.11321851389          133.943439023999986 2.45255571268000017 134.144170473000003  6.26897894458000060 134.2905322750000039 1.76367112280999994 136.583543622999997 1.72300403799000024 135.704731172999999 1.2924260111699999 135.269762577999984  1.38404125615999996 11.7330313579999999 0.145938023604999995 11.9912631338000004 0.55064007620300004 11.7745832402000001 0.172785323081000003                                          11.8313955197000009 0.37962845304999998                                          3.0521096995464507 0.0061648142988063323 1.20796709951055936 0.069308675902605268  1.2256871694932867 0.064499114136550073  -9.3836410010884563  0.0954271751911558996 -0.53765006211798438  9.3841262130830962 
210449537.0 4 2M04130712+1430459   9.98824722023873690   2.0888452506484300741    2.6589844532563517987  63.279679000000002  14.512752000000001 Gaia_DR2_3311693945864866304 4767.6610000000001 108.87997400000000 2.8890259999999999 0.060081392999999997 0.1823789899999999908 0.0107613980000000001 -0.276741530000000013 0.0121808309999999996 129.853800272999990 0.30773641599099999 11.6964421972999997 0.16197853433700002    129.855846170000007 2.34288858732000005 129.771857132999997  5.88964582373000045 129.4816950590000033 1.85911217567999998                                         130.336192358000005 1.3918433966500001 129.823410647999992  1.31468743776000019                     0.141939721588000001 11.9113883368000000 0.58067498945100005 11.6878470619000012 0.058549591279499998                                          11.5196345373000000 0.42957956529300001 11.6620873347000007 0.074190684146800009 3.0217084184661607 0.0050647111392821990 1.00732556588159494 0.066005340826450182  1.0759588874081072 0.033162129888048453  -9.2702698109466315  0.0189600090614194007 -0.43756357710977628  9.2702891998951173 
210446178.0 4 2M04173013+1426547   4.85518418281912645   1.1340279147215599487    1.5200914107318128643  64.375547999999995  14.448556000000000 Gaia_DR2_3311461841535793920 4778.5522000000001  82.91683000000000 2.9403867999999997 0.058818330000000002 0.0195030009999999990 0.0060880203000000001  0.100658453999999994 0.0066997319999999999 133.001449089999994 1.75745295920000011 11.1934348693000008 0.148256631634         131.201760890000003 2.31297937130999998 134.403714187999981 15.31307914170000117 131.7891813470000102 2.89405109272000027                                         134.611139933000004 2.1871824804500002                      1.92698344165000002 11.0271913757999993 0.151935476629999983 11.3089228386000009                                                                                                       11.2481234773000001 0.25974578366599999                                          3.0326056105002643 0.0068650964370379512 1.29295294767175739 0.091923820477773324  1.0387479230750716 0.040193141586843451  -9.2428250626763049  0.0051065147346704707 -0.40885463249460330  9.2428264733105294 
210573512.0 4 2M04025331+1634275   8.86147261657050933   1.8823981997890839590    1.9394227591140080769  60.722129000000002  16.574341000000000 Gaia_DR2_46276971241552128   4632.0684000000001  82.59782400000000 2.9533908000000002 0.052694110000000002 0.0067449993999999991 0.0057385010000000000  0.286748439999999993 0.0066976340000000001 135.509264763999994 1.75092838269000017 11.5600169417000007 0.0960789006603        134.431956219000000 2.37279780333000012 133.135942967999995  6.03938258196000000 135.1882746779999991 1.18605391742000021 138.296412344000004 1.09461433001999997 136.301235485999996 0.7953390837990000 135.701766887999980  1.02521238416000005 11.5186513553999994 0.132943542051000008 11.6707168635999992 0.62072154044700001                                          11.6422017455999995 0.072669119310999994 11.4385984558999994 0.40959912039599999 11.5215970585999994 0.071103164795800006 3.0339575413197486 0.0068178349869090858 1.14768951780884820 0.066159600408096680  0.8059237841549214 0.033670919357240425  -9.0215648178982981  0.0586715570247387172 -0.32705032092030950  9.0217556004994961 
210437894.0 4 2M04170478+1417110   4.84323915006569106   1.5769758570264977848    2.5742143872965419504  64.269941000000003  14.286391999999999 Gaia_DR2_3311452186449316992 4705.2399999999998  83.25954399999998 2.5612807000000002 0.062177509999999998 0.0341909970000000007 0.0070773330000000016 -0.176121549999999988 0.0075741100000000002  42.520882318700004 0.46775920617200001  4.7498384013399999 0.13134972158           42.640572289200001 0.99697386694500001  42.924537359399999  2.61540204376000007  41.6202524719000024 0.78341197563300002  42.740635460100002 0.95271987983100004  42.749475754199999 0.6959216983249999  42.449820577600001  0.91403250604499997  4.8625587254900005 0.076967313819100006  4.7093082515100004 0.30034913247400002  4.8171545711699997 0.104774607057999999  4.6289962089099994 0.122442488702000002  4.8994085073099995 0.23976533876799999  4.5754365569300006 0.040939704642000002 2.5339942283269528 0.0061310034506691325 1.23809870212551631 0.145731460427704573  1.0795122897671243 0.083752985150810519  -9.2783853350561003  0.0041846725669515685 -0.42907617059474129  9.2783862787269502 
210519764.0 4 2M04023001+1544167   6.35510451335732451   1.1652915793045366399    1.5506989980803445039  60.625076000000000  15.737940999999999 Gaia_DR2_45412308426128384   4807.8320000000003  93.25275400000000 2.9027349999999998 0.058937984999999998 0.0099789979999999993 0.0075041205000000001  0.005420950200000000 0.0083976069999999996 118.644419337999992 0.49909784498499998 10.5410321076999995 0.133044493307         118.280979574000000 2.14349381393000016 118.771196627999998  5.08106732929000060 118.1182447020000126 1.00511358802999995                                         119.400279955000002 0.7953390837990000 118.651395827999991  0.73424498320600007 10.3787338233000010 0.119949060497000007 10.7151606576000002 0.38044223446800002 10.5000288762000000 0.031717717354499998                                          10.6314960003000003 0.56944267957500005 10.4756081107999997 0.037852185290999998 2.9843230275186152 0.0045909540837661749 1.17902947734986285 0.070297926398660171  1.3456149400701811 0.053704495830641519  -9.4991854512195228  0.0844927967720900397 -0.57747453177320418  9.4995612145702300 
210663943.0 4 2M04195917+1751353   5.38670980082306627   1.9562726548817219729    3.3586742801950597581  64.996529000000010  17.859840999999999 Gaia_DR2_47404894076057216   4652.0950000000003  80.73398000000000 2.5700018000000000 0.059293102000000000 0.0093940010000000008 0.0064738010000000004 -0.052098550000000000 0.0070829205000000001  50.916398498000000 0.47474942515399998  5.4583391808500004 0.152389733956          50.835697475500012 1.13655020832000009                                           50.6473853891000019 0.94148621944699995  51.740797729099995 1.06420837641000010  50.802283977700007 0.8947564692739999  50.555827918299997  0.69399193827200001  5.5385309011599997 0.085963493356400009                                                                                   5.4819809095599998 0.040814162900700002  5.2364335960200004 0.37962845304999998  5.5742586340700004 0.046753864458999997 2.6097830347375810 0.0055316221372092812 1.23400721118691381 0.145670003539384474  0.8353388667023148 0.035275559920560084  -9.0727520235661956  0.0368896503250480123 -0.28798668551899170  9.0728270195912835 
210994135.0 4 2M03474133+2252541  11.73822421531637161   1.9261497684144224252    2.4342901731733253001  56.922249000000001  22.881708000000000 Gaia_DR2_64886961456248320   4762.8065999999999  91.11054000000000 2.7646900000000003 0.062606394000000010 0.0178539979999999994 0.0081404470000000003 -0.229751540000000004 0.0087896580000000005  61.489442308199997 0.43178798563300003  6.7723701007899999 0.0679103946028         61.264044123799998 1.40573315239000007  61.961070555799999  3.42398053819999992  62.1162185754999996 1.38687779950000012  61.166643348699999 2.50342351402000007  61.141692067100003 1.4912607821199999  61.286985178199998  2.00166131007999981  6.8445004565100005 0.093960097389499994  6.7513927506100000 0.15017456623700001  6.8229652896000008 0.051216358729000003  6.8039082815300000 0.033845891185900000  6.6559371140600003 0.18981422652499999  6.7549011621700004 0.072265996759199994 2.6968330980017061 0.0051532270536615004 0.95007666840404037 0.050955296139685330  2.1301639474550047 0.143103818399203941 -10.1986670069079715  0.4164409309479891741 -0.84424751140998067 10.2071657068337078 
211042941.0 4 2M04085459+2339240   7.90794229672127091   1.9049880309219240360    2.3613856011302152282  62.227485000000001  23.656648000000001 Gaia_DR2_53937642412209664   4570.5140000000001  76.31451400000000 2.6340604000000001 0.053819462999999998 0.0033759996000000004 0.0053559024999999998  0.226548450000000012 0.0061425459999999996  57.757687934799996 0.64087200369800001  6.0406258172899996 0.0932390466523         58.093667226899996 1.26615681102000011  58.547072468100005  5.73990906549999913  57.4276768532999995 1.17312960817999978  56.869268571599996 2.14868738855999997                     0.9941738547490000  57.850754553800002  1.17801665342999984  6.1456962865199998 0.090961370877100003  5.9100741232900003 0.01001163774910000  6.0478883048899998 0.056638587348000001  5.9415162831000004 0.047782434615400021                     0.19980444897399999  6.0292021376499996 0.061209068693500013 2.6606933921807663 0.0060305512338920883 1.16936505293237669 0.087103033452957196  0.9117979906676642 0.063615610039002290  -9.1447978905251954  0.1368664647089954944 -0.28746059998765811  9.1458220454870016 
210995769.0 4 2M04153047+2254295  14.16800364435168547   5.8618375772204505125   13.6097381354594180181  63.877014000000003  22.908175000000000 Gaia_DR2_148918546357818496  4679.7056000000002  85.27029000000000 2.4956060000000000 0.067193749999999997 0.1550489999999999924 0.0085300859999999992 -0.494721560000000005 0.0088136480000000003  41.321214752399996 0.46575282748399999  5.1109325731100004 0.195231634567          41.115202272800005 1.04682256029000009  41.107731359500001  2.63536694485999989  41.7316003669000040 0.89177733774399992  40.855466336199996 1.51016236271000004  41.059380201099998 1.4912607821199999  42.057907978000003  0.40702765826800003  5.1501909557099994 0.079966040331499996  5.0433610586500004 0.01001163774910000                                           5.3556783121800002 0.050768836778899998  4.8910655331199999 0.28971645101200000                                          2.5203834170603328 0.0062942892741887808 0.86410625877471570 0.137233187700220444  0.9399503546192732 0.036909408863185389  -9.1779183298920426  0.1158719665735963439 -0.28805975891538466  9.1786497472561805 
211090440.0 4 2M03561337+2424432   3.19124142603170080   0.5435840686198178950    0.6796769668367641515  59.055731999999992  24.412015000000000 Gaia_DR2_65858100803946880   4887.4799999999996  93.98508500000000 2.8304048000000002 0.065027810000000005 0.0200989999999999988 0.0083574755000000011 -0.233601560000000014 0.0089346080000000001  83.922860145599998 0.88249592976100000  7.8956088248400000 0.066040400307          83.167559980500002 1.60512792577999952  82.614760740999998  4.11276962606000041  84.0149693208000059 1.30237270060999988  85.004910980200009 1.60138022355000009  84.504777653700003 1.1930086257000001  84.230182197500000  1.24171366867000010  7.7735241348699997 0.101956701423000007  7.9307754351300002 0.30034913247400002  7.9503622767500000 0.048361275063400003  7.9178543687600005 0.052759771554500005  7.8669235105499986 0.21978489387100000  7.9323543589799996 0.071413921613600009 2.8375238435741834 0.0061880939455914996 1.35907142907427869 0.073777520826480189  1.5199922324928268 0.139408419447436316  -9.6816489935196177  0.2928659417474813731 -0.53472113312326330  9.6860775184568393 
211089723.0 4 2M04141013+2424034   2.96729908013330101   0.5801694599004396657    0.7584814563292230361  63.542265000000000  24.400998000000001 Gaia_DR2_149960264905607936  4762.2410000000000  84.13094000000000 2.6536663000000003 0.061693449999999997 0.0284279999999999984 0.0068212640000000005 -0.088456549999999995 0.0073363409999999997  54.941538693100007 0.75711232353799995  5.6198909284399985 0.0525253084767         54.624198169899998 1.16645942432999994  55.931670424399996  2.46566528553000008  54.2960173060999978 0.99517181168500002  55.501000659100001 0.97299051557200000  53.983640312900000 0.8947564692739999  55.312705286499998  0.70068733452300003  5.6875622100000003 0.081965191339800000  5.6304846131400001 0.16018620398600000  5.6358372614999999 0.043406339566400005  5.5275564552699992 0.040814162900700002  5.6301965593800007 0.16983378162800000  5.6051304108400002 0.040268068939000000 2.6479075734477195 0.0071086655737738922 1.42892183214041135 0.088192763460979720  1.2820739725355674 0.071818374512653271  -9.4990909130992485  0.1877048155664456375 -0.38598454624578304  9.5009452831342784 
211089666.0 4 2M03544744+2423595   4.83828135747241106   1.1813041122184380072    1.5809417516765060796  58.697746000000002  24.399840999999999 Gaia_DR2_66605738649436288   4670.4385000000002 102.21681000000000 2.4764392000000002 0.056689322000000000 0.0703089999999999965 0.0094121819999999998 -0.126871540000000005 0.0108984830000000005  50.368283891000004 0.84603494502599996  5.4077225989300004 0.0661898930117         50.387059235400002 1.12658046964999992  51.100164358800001  2.25603382401000019  49.1571131156999996 0.98025914717499996  51.487414782399995 1.18583219085000002  49.808110122899997 0.9941738547490000  50.269841730799996  1.19993802609999989  5.5123516958899996 0.078966464827399996  5.3965148671300005 0.09010473974230000  5.4339113041100005 0.051479796037899997  5.3170195700699994 0.048777902003200001  5.4189999414900001 0.27972622856300000  5.3653744866900004 0.044939445619599998 2.6059370534934905 0.0087063507496429934 1.24722353164842237 0.096727395981861877  1.9218016795465960 1.061949155611000783 -10.0424512326532884  0.3771251399584611974 -0.69050190383715770 10.0495298462867542 
211046089.0 4 2M03535893+2342291   0.18425137930035385   0.0007450982233742076    0.0007134740397392593  58.495508000000001  23.708121999999999 Gaia_DR2_65705754022203776   4838.4520000000002  99.83839399999999 2.9417857999999995 0.063450544999999997 0.0603640000000000010 0.0093737439999999998 -0.280781539999999996 0.0102057099999999998 112.873740561000005 1.91885495327999989 10.1385532382000001                                                                                                         111.5169052120000117 2.56199576295000009                                         114.230575911000003 2.6842694078200000                                                              0.155933778645999999                                                                                                                           10.1030760407999995 0.33966756325500003                                          2.9640472064832610 0.0086362893199911171 1.20056870490181145                       1.8059606814470750 0.110798234959135683  -9.9323475514749244  0.3422387701802229176 -0.66557830225573833  9.9382420608025228 
211081742.0 4 2M04010350+2416404  10.07964196064065554   1.6138191733197420064    2.0752272546988121960  60.264609999999998  24.277894000000000 Gaia_DR2_65993276312637312   4552.8402999999998  76.19816000000000 2.6864420000000000 0.054115348000000001 0.0352389960000000016 0.0054597780000000002  0.198128450000000011 0.0062532640000000006  64.844240643999996 0.63854610814699997  6.6934378913200003 0.0473714849775         64.195147292599998 1.36585419771000005  64.137244775400006  3.13448947229000030  64.7458184176000060 0.89376569301200004  65.727536390500006 1.02366710491999990  65.416639642500002 0.7953390837990000  64.843057345399998  0.72213478606999992  6.6774143083700004 0.089961795372900000  6.7241385053199991 0.14016292848799999  6.7158575451800004 0.030622256248399999  6.6039618673999998 0.026877619471200001  6.7300354466999996 0.20979467142200001  6.7066340455100004 0.038152917695300000 2.7101136877233749 0.0056122836022583101 1.09130511072212810 0.052389618045282936  1.0918719684409290 0.074295706346179546  -9.3004054748285334  0.1948304752025835918 -0.36456927641575648  9.3024459638467221 
211086442.0 4 2M03533958+2420595  12.89082173913041807   2.1432405109701999635    2.5434058936683370256  58.414945999999993  24.349872999999999 Gaia_DR2_66595804386699648   4718.5464000000002 100.25329000000001 2.6180248000000002 0.058855586000000001 0.0556949970000000030 0.0092324050000000008 -0.168161539999999998 0.0104394555000000000  54.642432701600001 0.55384864026799996  6.1754662692199993 0.0285005426798         54.913320591300000 1.26615681102000011  54.973355171700000  3.99298021948000015  53.6985165480000006 1.00809612092999989  55.267888348100001 1.17569687297999992  54.381309854799994 0.9941738547490000  54.620205695600006  1.13556542116999992  6.1706666549099998 0.085963493356400009  6.1663750086099993 0.21024439273199999  6.1796729877400001 0.038004197194400000  6.2203105973099992 0.068687249759700003  6.1321861335300003 0.18981422652499999  6.1828104684200005 0.062822999263400001 2.6435352115655686 0.0063767516680222616 0.95092584601088204 0.045418128260807211  2.0512874562756069 1.156562831938888092 -10.1558914427991756  0.4072555146828813477 -0.74593409732910421 10.1640537214322695 
211084537.0 4 2M03592186+2419118   0.17939682656795988   0.0005930054351296897    0.0005983637153904597  59.841093000000008  24.319915999999999 Gaia_DR2_66161535951525376   5018.2709999999997  94.12766000000001 3.1284618000000002 0.070612640000000004 0.0433809979999999970 0.0087122740000000008 -0.349061549999999998 0.0090573579999999997 154.843828096999999 1.94317192287999996                                            155.667499585000002 2.54228336070999994                                          152.9184386039999879 2.04402921561000017 157.624463523000003 2.15882270643000007 154.892286570000010 1.6900955530699999 153.116452205000002  1.56472620409999985                                                                                                                                                                                                                                                     3.1092720253576966 0.0068038786819814064 1.31127389049226584                       0.7311093120780663 0.029438587034221086  -8.9680094803274457  0.1340551636762549736 -0.23805603039709600  8.9690113628064481 
211096542.0 4 2M03540704+2430254   7.54148925766737754   2.3829646079607309517    4.1259644791321408164  58.529350999999998  24.507097000000002 Gaia_DR2_66622025165233792   4709.8285999999998  96.19915000000000 2.7085302000000002 0.056137767000000005 0.0042029990000000007 0.0079798830000000001  0.012313450000000000 0.0091914000000000006  74.737579998999990 1.26762051295000000  7.4661044825499996 0.162626645635          74.454008383400009 1.54530949376000049  74.199554928500007  7.41696075768000007  73.7142948543999950 1.73583414905000000  76.582461829799996 1.92571039539999989                                                                                  7.4843475339399994 0.105955003438999995  7.2912458704300001 0.09010473974230000  7.6144596419699999 0.119503674128999995                                                                                                                           2.7791426530665646 0.0085982740386598266 1.13499786061001995 0.119681034795404553  1.3789022393253991 0.125733853251908556  -9.5490115041391803  0.2748850697085062356 -0.48843199555459221  9.5529672096020022 
211026028.0 4 2M03504405+2323028   9.52509717711055082   3.1466048658982179731    5.8338006742110302127  57.683580000000006  23.384112000000002 Gaia_DR2_66428923436956288   4692.6760000000004  98.32101400000001 2.4762770000000001 0.063849874000000001 0.2120190000000000130 0.0102894140000000002 -0.451741549999999992 0.0111363429999999999  43.570456712799995 0.69068669015899997  5.1576398249300004 0.125673004228          44.026365964300005 1.05679229896000004  44.362010238400003  2.00647256029000021  43.1532743835999995 0.95043381815299999  42.689958870699996 1.54056831631999991  43.047727910600003 0.9941738547490000  44.143402909300001  0.75125572639300009  5.1558334893900000 0.081965191339800000  4.9126190224800004 0.16018620398600000  5.2494928959699996 0.033301380772899999  5.2114677293599998 0.040814162900700002  5.1644319751000003 0.10989244693600000  5.2445803799800004 0.031566878040600002 2.5440034677487318 0.0082520329998250833 0.98269369790111682 0.110968762639908042  1.6781560361604495 0.125163829198102539  -9.8065529823367132  0.3253502916618775109 -0.63671730127058657  9.8119485428563831 
211027112.0 4 2M04105279+2324039  14.58593015431942064   5.4811369780953231867    8.3810392226288374928  62.719985999999999  23.401084000000001 Gaia_DR2_53681666658393856   4520.2056000000002  76.51273000000000 2.4868534000000002 0.055648375000000000 0.0596700000000000147 0.0058952443999999993  0.061344452000000001 0.0066853077000000004  43.598205556300002 1.70869563782000000  5.1072088985699997 0.0682434828039         43.757183020200003 1.07673177629999994  41.407204876000002  4.85147096667000000  44.7071740256999988 1.12342072647999980  41.575073904999996 1.90543975966000012  44.837240849200001 1.5906781676000001  45.305356661700003  0.80299379592099995  5.2072000092400001 0.086963068860500009  5.0923876143099998 0.33038404572200003                                           5.0503490586000002 0.048777902003200001  5.0842369912300001 0.13986311428200002                                          2.5361487796359987 0.0174131660453523962 0.96628581761242005 0.127181711041356116  0.8513837060213461 0.034251570821310917  -9.0907230447610967  0.1206263193828739227 -0.26453236538886343  9.0915233149059436 
211129711.0 4 2M03533245+2503463   6.56250186271324321   1.1338732834502511793    1.5782038256805019927  58.385246000000002  25.062856000000000 Gaia_DR2_66702564389234560   4910.1070000000000 102.46036500000000 3.0143049000000000 0.063562350000000004 0.0275119989999999988 0.0093950700000000002 -0.215811549999999991 0.0103113449999999995 165.266427045000000 0.27511439589199999 13.7849271858999991 0.15354360705          165.338146093999995 2.82143604345000032 165.289416184999993  8.29541640597000018 164.8634828769999956 1.19897822667000020                                         165.629364201000016 0.8947564692739999 165.211725867000013  0.99242107601399998 13.6758467408999991 0.153934627638000004 13.8929901923999992 0.02002327549830000                                                                                                                                                                    3.1328311866435761 0.0045885739978153836 1.12109488967953630 0.061271912299482728  0.8885070262396423 0.036597373074219619  -9.1049411420458473  0.1847315872703582107 -0.30059431164289518  9.1068149733841963 
211126310.0 4 2M04004688+2500081  13.66182699421618452   3.7902550074246246226    6.3991575555859254720  60.195360000000001  25.002229000000000 Gaia_DR2_66311310051022080   4619.9624000000003  80.38035600000001 2.5876198000000001 0.056809239999999997 0.0012580007000000000 0.0061749030000000007  0.065032450000000006 0.0069148046999999999  56.170810248300000 1.64694496338999996  6.2184129010499998 0.0427438543241         56.767691983799999 1.27612654969000006  58.776668830799998  2.70524409870000015  54.6509387214000029 1.36401171392000009  56.646291578500005 1.26691473382000019  55.971988022399998 1.0935912402200001  54.211282352799998  2.30098787291999995  6.2184376009699998 0.087962644364699999  6.2621099505400002 0.13015129073900000                                                                                    6.1766290143100004 0.15984355917900001                                          2.6509309794905267 0.0132822900996801448 0.97042049035499978 0.092944054123818121  1.7521323535835869 0.135184177688747686  -9.9070844842056101  0.3302347389459349691 -0.58785860783688948  9.9125868450165040 
211032899.0 4 2M03503612+2329357   5.07977273261523710   0.9259926509159983610    1.2122891623691609553  57.650421000000001  23.493303000000001 Gaia_DR2_66434695872991488   4722.6499999999996  82.53152500000000 2.7841995000000002 0.060131837000000000 0.0337020000000000028 0.0065175419999999994 -0.030538550000000001 0.0070842616000000016  92.480053678399997 1.06000738048000009  8.5510614086099999 0.0670491251896         92.768418319199995 1.74470426714999993  92.507369234799995  3.62362954917999991  90.8230977587999888 0.93452697600800005  93.903720070599988 0.93244924408999996  93.054672804500001 0.6959216983249999  91.823043882700006  0.68366650790800010  8.4600684444500001 0.109953305456000003  8.5418928291600000 0.46053533646099998  8.6310788306300008 0.025924132311900001  8.5187517919199998 0.037827760737199997  8.5242607380800006 0.38961867549899998  8.6281971112600004 0.039365871726100003 2.8722420240352142 0.0062593806181878908 1.25563136196522662 0.067074045646036848  0.8912090535004631 0.038224285602361685  -9.1000900353405463  0.1743296880923683734 -0.32463674033994228  9.1017596920295976 
211033299.0 4 2M04111561+2330003   5.04164953732811139   0.8174149771631888939    1.0600859351826690258  62.815029000000003  23.500125000000001 Gaia_DR2_53688504246302464   4842.0490000000000  89.10701999999998 2.7722224999999998 0.068211460000000002 0.0540529999999999969 0.0083737310000000006 -0.398441549999999978 0.0086377709999999989  59.342712591499996 0.68061380266499993  6.2987892805600003 0.0433681046131         59.529309595299999 1.27612654969000006  59.904685742799998  2.73519145034000033  58.7578865277000020 0.93651533127599995  60.203788151000005 1.15542623723999993  59.252761743100002 0.8947564692739999  58.407843788900003  1.00076007103999998  6.2489061773099994 0.083964342348100005  6.3650754811300025 0.17019784173600000  6.3057077280899998 0.039359682253699999                                           6.3001659045100000 0.17982400407599999  6.2744735478700004 0.085357880760800003 2.6849830548050164 0.0063858716775252464 1.16955713224623392 0.060822349333387891  3.3011202237424841 0.453512359625385608 -11.3684963262171070  0.4687798006923540872 -1.09625465203397487 11.3781572858151776 
211169225.0 4 2M03565870+2547458   8.20138938468083722   1.5806381440691863460    1.9172651467248744694  59.244638000000002  25.796135000000000 Gaia_DR2_67219781533283072   4716.2100000000000  82.23384000000000 2.9913024999999998 0.059805308000000001 0.0993489899999999981 0.0064511209999999998 -0.029932547000000000 0.0070287930000000002 143.828934909999987 1.50694265136000016 12.2082561963000007 0.120826723341                                                                                                                                   144.894504277000010 2.12841675281000020 142.763365542000003 1.5906781676000001                                                                                                                                                                    12.2936932282999987 0.040814162900700002 12.1228184374999994 0.36963823060099998                                          3.0637439022861592 0.0059195084664691528 1.11018861070085739 0.063025147570176521  0.6703931850726904 0.027169714230268812  -8.9118637508342147  0.1397009287642313191 -0.20854125038832305  8.9129586481106511 
211172182.0 4 2M03592631+2551204  15.68476847543757380   4.9378835437762429450    7.7936829965114036156  59.859679999999997  25.855726000000001 Gaia_DR2_67162538209270528   4525.9269999999997  76.05173000000001 2.5683281000000004 0.054624951999999997 0.0506329999999999975 0.0056368867000000005  0.134508450000000002 0.0064420709999999997  55.528170373800002 1.86103508169999987  6.1250418225400010 0.0372880164355                                                 58.117827094500001  6.27896139513000051  55.1211847422999952 0.94546292998299997  54.153003382299993 1.14529091937000005  56.667909720699996 1.2924260111699999  53.580926929200004  1.59425048155000004                     0.084963917852199991  6.1299589863600001 0.01001163774910000  6.1849146204699990 0.035610925386399997  6.0916734495400000 0.046786967227600000  6.0985196274900009 0.22977511632000000  6.1395792643699991 0.039927238880800006 2.6414682068029340 0.0150058354001380116 0.96883949237927081 0.103161615048312366  1.1744451682984731 0.078879207677800656  -9.3765184609105603  0.2382377517630565600 -0.37744737120100480  9.3795445344729629 
211158903.0 4 2M03524857+2536033   5.51584538815017122   1.3057029770056356455    2.0958262032946777254  58.202410000000000  25.600909999999999 Gaia_DR2_67293689331463040   4646.1360000000004  80.22508000000001 2.6267024999999999 0.058540300000000003 0.0223000009999999999 0.0063015220000000004 -0.012359550000000000 0.0069354200000000003  55.888169269999999 0.70238277805000005  5.8555200128500005 0.0865091506453         55.561353604799997 1.21630811766999991  55.751986314500002  4.31241863704000039  55.0515923080000036 1.05482246972999993  56.970621750299998 1.08447901215000009  56.469074949799996 0.9941738547490000  55.524386692400000  1.50542556350000001  5.9025713286099997 0.087962644364699999  5.7205546771500000 0.04004655099660000  5.8918407789999998 0.062117738723100002  5.7862575690800000 0.136379032132000005  5.9584821281100000 0.15984355917900001  5.8720226990899995 0.068917842657699999 2.6499669132152470 0.0066218663605404496 1.22982144440824093 0.091913321919315005  1.1026037529327208 0.054850355629627368  -9.2986923182427343  0.2388424483754177097 -0.37451619604665748  9.3017592177228732 
211119671.0 4 2M03561032+2453092   3.09194446251926802   0.7676847782535904940    1.1368335948010290792  59.043039000000000  24.885857999999999 Gaia_DR2_66998985854504192   4747.2829999999985  84.81225999999999 2.5288184000000000 0.063578280000000001 0.0111869980000000001 0.0073409145999999998 -0.218051550000000011 0.0077820863000000002  45.027219842299992 0.52609486512400006  4.8848224672500002 0.0788988084988         44.684368716499996 1.02688308294999997                                           45.0312759343999929 0.97827079190699995  44.575127994600003 1.22637346234000000  44.936658234700012 0.9941738547490000  45.908668331199998  0.64453272349200008  4.9848676104500003 0.082964766843899987                                          4.8338183443600000 0.083148570875200001                                           4.9062693026699993 0.15984355917900001  4.8099258229800004 0.090340014259100002 2.5607987642745811 0.0063873427723258004 1.37283512279458497 0.107432811033837880  1.4972290750218469 0.107836457894161963  -9.6622401614091888  0.2977413748771626789 -0.51818535363398377  9.6668265145839083 
211188567.0 4 2M03572827+2611342   5.02772723991983739   0.6144871652836441100    0.7277786083697046493  59.367795999999998  26.192858000000001 Gaia_DR2_67236549085530496   4931.7719999999999  88.80903000000001 3.1452737000000002 0.064010680000000000 0.0020519980000000002 0.0070937363999999999 -0.065127550000000006 0.0076195129999999996 147.062059677000008 0.70916516137300001 12.3352694758999988 0.059183125269599984   147.083554590000006 2.64198074739999988 147.760233021999994 22.03126836099999863                                                                                  146.342391418999995 3.2807737206700005                                          12.3793937325000005 0.179923590746000006 12.2956961541000016 0.01001163774910000                                                                                                                                                                    3.0831032099608278 0.0044357937104610133 1.24024084163010939 0.044832817507628735  1.3875713161057024 0.088477655306322456  -9.5684158303237741  0.2944026092482457946 -0.45226102852667688  9.5729438731417833 
211025567.0 4 2M04173373+2322376   7.98583700223042747   2.1891778755775366250    3.2346734897618976134  64.390593999999993  23.377153000000000 Gaia_DR2_148962423743549824  4614.4975999999997  79.34541999999998 2.5659193999999999 0.057999145000000002 0.0539459960000000030 0.0062461625999999998 -0.002460750300000000 0.0069111753000000000  59.934206551199999 1.24367849428000010  6.3048310396399998 0.0867218446005         60.386707120799997 1.28609628836000001  60.783141391000001  2.68527919759999989  57.5678558996999996 1.05681082499999990  60.903125084099997 1.11488496575999996  60.346352983300001 0.6959216983249999  59.618056828199997  1.87573946010000014  6.2836575508800010 0.087962644364699999  6.4019563510699999 0.10011637749100000  6.2300703666699997 0.110026321627999996  6.3274957466000004 0.087601130128300009  6.1882890817099998 0.34965778570400002  6.3944881803799998 0.060818116567900003 2.6788380429272904 0.0097548008576662619 1.11688133053542371 0.097165357038030323  1.3376520952732405 0.099303089916532555  -9.5543867821420605  0.1661727066046501111 -0.40670886972977571  9.5558317351861763 
211024942.0 4 2M04115354+2322012   3.76726539477767997   1.3222674864489829538    2.5192702353792677528  62.973095000000001  23.367042999999999 Gaia_DR2_53683109767385344   4683.1049999999996  81.36819500000000 2.6890863999999999 0.059373820000000001 0.0268049989999999995 0.0064195696999999998 -0.033068553000000001 0.0070162056999999991  57.407776058800003 0.60577878711900002  5.8528212083400000 0.17233393581700002     56.987026234600002 1.19636864033000001                                           57.0021688260000019 0.81423148228800002  58.278077755600002 0.99326115131299997  57.363831418999993 0.7953390837990000                                           5.7771360347300007 0.088962219868800013                                                                                   6.0492821957400000 0.049773369391099997  5.7300444172399985 0.22977511632000000                                          2.6633387409868856 0.0059360342724498784 1.35040977983173782 0.168408161410170953  1.2427714729937482 0.070594712494558079  -9.4559052670836490  0.1722855083090966133 -0.39558741622685695  9.4574746479403071 
211162820.0 4 2M03581377+2540316   5.44254782834202899   1.1358816457506142328    1.6425965189377009779  59.557366000000002  25.675408000000001 Gaia_DR2_67157109370667776   4774.4872999999998  83.06753000000000 2.9838430000000002 0.059243419999999998 0.0110500010000000003 0.0061962600000000003  0.065045450000000005 0.0067945216000000006 134.068315826000003 1.36356796428999982 11.4144080826999996 0.155900047658         133.564588955000005 2.32294910998000015 132.497066133000004  5.75987396659999984 133.5508641149999960 1.03195638414999991 136.563272987999994 0.93244924408999996 134.312887777000014 0.7953390837990000 133.921214988999992  0.96789817889999996 11.2464447829999994 0.129944815539000003 11.6916891088000003 0.48055861195900001 11.4423508098000006 0.040060365709100001 11.4003529288000003 0.059728043269300014 11.2901788972000006 0.44956001019100000 11.4097317117000010 0.057479986879899997 3.0358905954955966 0.0058123702962926934 1.25109192009842762 0.085124933020260238  0.6335214214212984 0.022955679714616761  -8.8793137185540623  0.1290128503329256715 -0.19447191106059139  8.8802509214578738 
211166778.0 4 2M04011141+2545029   2.50946125470628267   0.5171670503457608259    0.6984517852818297179  60.297511999999998  25.750820000000001 Gaia_DR2_66419165269603712   4990.6576999999997  95.38942000000000 2.8551253999999999 0.074341900000000002 0.0414249970000000051 0.0098334689999999992 -0.569601539999999962 0.0099217200000000002  88.214510801399996 0.55790744123299996  8.2395905125399995 0.117880710568          87.953034541900024 1.66494635779999989  88.454494312000008  3.53378749424000027  87.4230102503000097 1.00909029856000010  89.099579399899994 0.87163733686700007  88.083803530799997 0.6959216983249999  88.273142773399996  0.76443476690599987  8.0563461970900008 0.106954578943000006  8.3832046560100011 0.26030258147800001  8.3266796532100003 0.074050122966200005  8.1643833876300000 0.051764304166699984  8.2229258022800007 0.28971645101200000  8.2815248598700002 0.129715910398999990 2.8637199922552012 0.0049770023985061355 1.37321922630522408 0.091684980937207519  0.8034769020063643 0.032849677997331066  -9.0384671764090676  0.1583133012876412060 -0.24706823494996979  9.0398535386580612 
211166537.0 4 2M03545103+2544457   7.45475102432190972   1.6792378024383463053    2.0635859307712269839  58.712612000000000  25.746044000000001 Gaia_DR2_67309769688941568   4660.1920000000000  81.27315000000000 2.6373477000000003 0.060029045000000003 0.0959790050000000061 0.0066387597000000000 -0.089953549999999993 0.0072216782999999984  63.774676003999993 0.77129949538399989  6.6093177376699996 0.07180673520019999     63.846206439100001 1.34591472037999993  63.767894105100012  2.88492820856999987  62.6232491689000028 1.40477299691000024  64.977522868100010 1.43921513761999997  64.024796245900006 0.7953390837990000  63.408387196800000  2.25368651174999979  6.5751616821700001 0.092960521885399980  6.7237494209300008 0.15017456623700001  6.6499323449199998 0.030561058005600002  6.5627205715900008 0.052759771554500005  6.5221364265400004 0.18981422652499999  6.6193061376199998 0.030594509933299999 2.7079512364109397 0.0064752908809252684 1.13089263514604088 0.070532192950555572  1.4843381740707418 0.878160916022372784  -9.6496998982191045  0.3164723743542318113 -0.50337410178906550  9.6548880309105201 
211069276.0 4 2M04134075+2404492   2.83570250924549860   0.4746470197455751050    0.5275860482848822031  63.419784999999997  24.080396000000000 Gaia_DR2_149805680442893696  4842.9673000000003  86.57400000000000 2.8077090000000000 0.063253930000000000 0.0178639999999999979 0.0070527540000000014 -0.109511549999999999 0.0075381193000000016  75.892394651899991 0.88264071513099995  7.1844640990300004 0.0584652092518         75.341315124999994 1.47552132307999995  75.357519192100000  4.24254148320000013  76.8857215069999995 1.39880793110999990  74.687157388000003 2.16895802430000018  76.650804201200003 1.3918433966500001  76.431850498000003  1.45351607570000008  7.1471563029100000 0.092960521885399980  7.2678493325000000 0.25029094372900001  7.2184082293600014 0.051362996370500000  7.1664554631399993 0.045791499839800000  7.1013233482300011 0.12987289183299999  7.2033810209500002 0.049630871127000001 2.7918550952636743 0.0063702360380470365 1.44609817324800582 0.079156145508485862  0.9780984235909648 0.057475681967472547  -9.2135424552330463  0.1402962696181104529 -0.29292721932295152  9.2146105515995949 
211073622.0 4 2M04153087+2409082   9.44023088125640442   2.9423839591804750171    4.6999358438443090691  63.878653999999997  24.152269000000000 Gaia_DR2_149891545429042560  4587.0129999999999  78.31900000000000 2.5240420000000001 0.057021074000000012 0.0061919986999999996 0.0060754516000000001  0.038438449999999999 0.0067836637999999999  46.694153935000003 1.48862493271000007  5.2641880837899997 0.0592882885341         48.074079864100000 1.08670151497000012  48.364972908500000  3.71347160411999999  46.4907287010999966 1.18406556216000003  44.808240305699996 1.92571039539999989  45.135493005600004 1.4912607821199999  47.291408825100000  1.18321970232999996  5.2071253782799998 0.087962644364699999  5.2489639763999998 0.46053533646099998  5.3355272112599996 0.051025196740700003  5.2508817787400002 0.100542206169999995  5.2027621634500001 0.21978489387100000  5.3352629863800001 0.051194679629500001 2.5691285666626373 0.0143332727309819791 1.07712666567383120 0.117170532008690514  0.9843666205676374 0.036295466226943351  -9.2219525780629965  0.1375200329254495923 -0.28920934454141078  9.2229778874015835 
211175910.0 4 2M03554623+2555497   7.40172548898103955   1.5898572740681897741    2.0233581403767133544  58.942571999999998  25.930479999999999 Gaia_DR2_67319837092228096   4507.6469999999999  76.18028000000002 2.4683561000000003 0.055398366999999997 0.0842890000000000028 0.0058642859999999998  0.060851450000000001 0.0066708415000000000  43.614354401899995 0.63101981844099997  4.8806689545799999 0.040099700591          44.056275180299998 1.00694360561000007  44.352027787899999  2.98475271405999942  42.9643806331999940 0.73072056102799998  42.740635460100002 0.97299051557200000  43.843066994399997 0.5965043128499999  43.729740355299995  0.73956903323699996  4.9050234045199996 0.077966889323199992  4.8937731115499998 0.01001163774910000  4.8406096106199996 0.072754880570899988  4.9173923493300000 0.036832293349399997  4.8202577270500004 0.20979467142200001  4.9065961289400004 0.063895611505500008 2.5357054679847870 0.0072766342198728956 1.15713193044118579 0.069494587037222361  0.9701597667033977 0.046004536305155885  -9.1838553533501930  0.2068253787495915874 -0.31527958990897420  9.1861839677068247 
211063069.0 4 2M04151814+2358425   7.95100287462788824   2.3005087861224584600    4.0212339117662514454  63.825609000000000  23.978473000000001 Gaia_DR2_149792348864578944  4577.5940000000001  78.18468000000000 2.5855700000000001 0.057056352000000012 0.0594730000000000120 0.0061054313999999998  0.016931450000000001 0.0068188933999999996  54.446277130100000 1.59582950867000006  5.8399314116100003 0.0386014133041         54.973139023300000 1.19636864033000001  55.712056512299995  2.65533184595000016  52.6536358545999974 1.87899572836000006                                                                                                                          5.8664731746300003 0.084963917852199991  5.7922367656300011 0.11012801524099999  5.8477104600800001 0.034819757357400005                     0.028868554246800002                     0.31968711835800001                     0.036208181480700000 2.6353878954678245 0.0132585514684668768 1.12397987555329304 0.107146677086775693  1.3610065626254668 0.093560535950220958  -9.5738901429964312  0.1877539387708113683 -0.41365784445306331  9.5757309909838302 
211065562.0 4 2M04140001+2401062   6.91366965811529166   2.1997390775710137234    3.4222156814676614189  63.500062999999997  24.018443999999999 Gaia_DR2_149804615291007744  4767.5757000000003  86.34786000000000 2.6466397999999995 0.065789730000000005 0.0437669980000000014 0.0078843049999999994 -0.330141540000000011 0.0082331169999999999  43.100818044599997 0.75623285292799991  5.0170354707499998 0.121892777164          43.667455372200003 1.02688308294999997  43.563414194499998  3.03466496680999986  43.0379497781000069 1.12242654884000004  43.744031929300000 1.30745600529999995  42.848893139699996 1.2924260111699999  41.743163853600002  1.47744405055999994  5.0192190542199997 0.079966040331499996  4.8610430163900000 0.18020947948499999                                           5.1589285155000004 0.064705380208399998  5.0271502290199992 0.22977511632000000                                          2.5427353823085532 0.0085750571467092598 1.08609680234337769 0.123584866489962683  2.3737279748162834 0.204628912221451992 -10.5178647003993913  0.3365991714910360200 -0.74899411496439294 10.5232493488539927 
211064725.0 4 2M03565558+2400159   6.10813208950862840   0.9120418134674571631    1.2583087812666771121  59.231602000000002  24.004446000000002 Gaia_DR2_65784089927493248   4887.5722999999998  97.08314000000000 2.8768490000000000 0.067457799999999998 0.0628169999999999978 0.0094100720000000002 -0.377581539999999993 0.0099123749999999993 114.448939296000006 1.28216412923999989 10.4798622000999995 0.0459194833309        113.734778741000000 2.09364512058000019 113.530410090000004  8.19559190048000019 114.4835312720000076 1.23476862149000000 116.961568225999997 1.30745600529999995 113.733488982999987 0.9941738547490000 114.249858466000006  1.08241567170999997                     0.127945664530000003 10.5280975353999988 0.04004655099660000                                          10.4377820700999990 0.036832293349399997 10.4685129391000000 0.31968711835800001                                          2.9722594399038487 0.0065020003357233996 1.10884520407119314 0.053458725969957335  1.6888725180635760 0.109881037732460607  -9.8356061725362594  0.3135031779868974189 -0.60211441401415355  9.8406012531674740 
211105771.0 4 2M03523407+2439148   3.22387059246546670   0.7592269949824426156    1.2685779475262914939  58.141976000000000  24.654139000000001 Gaia_DR2_66653464325858944   4857.0747000000001 105.18500000000000 2.7475839999999998 0.061939340000000002 0.0171940000000000009 0.0098636560000000002 -0.224861549999999993 0.0109687719999999999  71.482059629199995 1.04607571336000005  6.9929084791499996 0.138140273335          72.021392148100006 1.46555158441000022  72.302889324199995  5.02117262600000025  70.0109831675000009 1.73682832669000020  72.325628324199997 2.70612987143999995                                         70.749405182100006 35.26611415400000027  7.0507179785399998 0.103955852431000001  6.7408211352000000 0.31036077022399999  7.0613064421300002 0.038098744234100000  6.9802597166699991 0.048777902003200001                     0.19980444897399999  7.0666751594699999 0.239433115909999994 2.7664855193279045 0.0079061033226012507 1.34799145158876676 0.129424532922757157  1.7050254847243904 0.139856987659989884  -9.8406392197526902  0.3499446063918228988 -0.61405081850479792  9.8468594729932839 
211161932.0 4 2M03595725+2539289   8.36940769175346233   1.8342709726798525072    2.7787099957549337148  59.988542000000002  25.658027000000001 Gaia_DR2_67147724864106624   4643.5825000000004  80.58382399999998 2.7077757999999998 0.059315074000000002 0.1302190000000000014 0.0065005180000000003 -0.069852546000000001 0.0071125681999999997  85.513460747799996 1.20415743277000020  8.2838020447399998 0.113451773744          86.886272504199994 1.67491609647000006  86.847319773700008  4.22257658209999853  84.3947451770000043 1.71396224110000017  85.562353463100010 2.88856559310000005  85.399534122999995 1.4912607821199999  83.990539445500005  2.98923225717999985  8.1774431863799997 0.103955852431000001  8.3651418773900001 0.18020947948499999                                           8.3948427973199991 0.068687249759700003  8.1923534040499995 0.17982400407599999                                          2.8345621361724533 0.0071833036842129487 1.09700325247757879 0.081070797933456673  1.0908662742508295 0.070204877400659393  -9.3004128459847486  0.2170888852314420414 -0.34975975375349033  9.3029461295790110 
211161522.0 4 2M03574759+2539006   8.06542408450537529   2.3416970151541129930    3.7424157102579957979  59.448281999999992  25.650161000000001 Gaia_DR2_67202326786195200   4671.4269999999997  80.31319400000000 2.7007728000000002 0.057806520000000000 0.0254239999999999987 0.0060644039999999998  0.060163452999999999 0.0067097167000000008  65.337343473700003 1.75605758624999986  6.7542699364000001 0.0847777835427                            1.39576341372000012  62.530070237099999  5.43045309849000013  66.7421271067999982 1.71793895163999988  65.899836794300001 3.12167790412999979  66.709065653699994 1.9883477094999999  64.805617576899991  1.72019249838999988                     0.096958823902000002  6.8405226264600003 0.16018620398600000                                           6.7097694642899999 0.049773369391099997  6.6461465506400002 0.18981422652499999  6.7827388344000008 0.061519825511300003 2.7189873264403372 0.0122549283249408017 1.11784720443441032 0.110017885349045524  1.6596828600010884 0.138592155938990214  -9.8165503905023161  0.3393044761372156493 -0.55554731860188544  9.8224125904381534 
211182957.0 4 2M04001564+2604312   8.11793617043916171   2.1165042688645181457    2.7796654140316903181  60.065221999999999  26.075355999999999 Gaia_DR2_67197928739730048   4941.2676000000001 101.66636000000000 2.7073714999999998 0.076350650000000006 0.1729289999999999994 0.0119691109999999993 -0.790691550000000021 0.0119423970000000004  69.181597188699996 1.04251453116999993  7.4587152492600008 0.113784201651          68.980621853900004 1.54530949376000049  67.291699148800006  3.48387524149999983  70.1611039902999920 2.32736984130999991  69.518145274099993 1.70273340225000003  69.095082905100000 1.2924260111699999  70.042929959899993  1.08743721889999989  7.4012086784399997 0.116950333985000002  7.3798591279199997 0.18020947948499999                                                                                    7.5867447111300015 0.27972622856300000                                          2.7560108419085703 0.0079241117207208504 0.96935506528600879 0.079440443506989186  2.5982975076004129 1.432930034555223164 -10.6858448736000522  0.5289073931904695325 -0.85557667777204593 10.6989262869325383 
211099827.0 4 2M04152268+2433289   6.90534981565871586   1.1910175772285827023    1.3996629909577107398  63.844490000000000  24.558039999999998 Gaia_DR2_149965625024687744  4696.0100000000002  85.94632000000000 2.5696232000000010 0.067905549999999995 0.2000089999999999923 0.0086854489999999996 -0.529961499999999974 0.0089293350000000000  48.450924781600001 0.61680462974899997  5.4735246090800000 0.031726894497599994    48.403081240200002 1.11661073097999997  48.774253381000001  2.06636726358000011  47.2313910385000071 1.08862450928999999  48.679931732200004 1.16556155511000004  48.813936268199996 0.4970869273750000  48.802955029499998  0.57952486259800007  5.4708923457400003 0.082964766843899987  5.4633680501499997 0.21024439273199999                                                                                    5.5160574204600001 0.40959912039599999  5.4403028282900001 0.047876598768499999 2.5902676478424014 0.0068089618134725798 1.06463032397311941 0.055824888062389465  0.9829987803221992 0.037863655512945849  -9.2212266803936167  0.1429293767957737493 -0.28463806569763439  9.2223343193550704 
211101081.0 4 2M03591113+2434425  11.54288059720601112   1.7927021640994365015    1.8540189112200859967  59.796447000000001  24.578482000000001 Gaia_DR2_66181430239990016   4708.5176000000001  92.38200999999999 2.4746872999999998 0.065795175999999997 0.1436390000000000167 0.0094232780000000002 -0.472471540000000023 0.0099457490000000003  40.050868254299999 0.35979766787600004  4.9160733798300003 0.0321397346204         40.467169259300000 1.01691334427999980  39.899854843200004  4.64183950515000010  39.9361155598000011 0.98523003534499998  39.477063105799999 1.23650878020999988  40.164623731900001 1.1930086257000001  40.360383026000001  0.96441939620899997  4.9625859834100003 0.081965191339800000  4.9433211219499995 0.32037240797299998  4.9007371036600000 0.057630225969300002  4.8911780437000001 0.021900282532100000  4.8787888772300008 0.17982400407599999  4.9197933148999997 0.056678033801700001 2.5081551050363031 0.0057769581510992395 0.92935439602820880 0.044342134279124035  1.5834703910728023 0.144233389062095041  -9.7472363628408409  0.2963355920461023807 -0.54303814908259118  9.7517399214806790 
211017191.0 4 2M04132788+2314474   8.23624290453628127   1.9337087639428798269    2.7891238062814682763  63.366196000000002  23.246464000000003 Gaia_DR2_148992625953529216  5049.0320000000002 110.56126000000000 2.4645068999999999 0.105246329999999999 0.1918489999999999918 0.0213325270000000004 -1.741961600000000221 0.0183833969999999992  64.432172954999999 0.94870822897999985  7.2205708909100004 0.121449769604          63.876115655200003 1.50543053909000002  62.929368258999993  3.35410338436000011  65.1524370699000031 0.95341635105500000  65.616047893900003 0.98312583344299997  64.521883173199996 0.9941738547490000  64.497185678500003  0.75523868048800002  7.3087000854799999 0.096958823902000002  7.3542610407500009 0.27031421922700000  7.0478973234900000 0.173616033584999996  7.2338669575300001 0.059728043269300014  7.1625083009899999 0.17982400407599999                                          2.7298079101183896 0.0079687481833169357 0.89968309701595628 0.077913023486120780  0.8420651113280587 0.041134751847873297  -9.0847917860851606  0.1119913440610403044 -0.25683888326124749  9.0854820377162735 
211109253.0 4 2M04132200+2442395   4.49908786975520947   1.2104903930918045063    1.9144318370216932834  63.341627000000003  24.711001000000000 Gaia_DR2_150167660286275456  4857.8554999999997  87.64443000000000 2.7758493000000000 0.064713259999999995 0.0255399980000000013 0.0073987087000000002 -0.178181539999999999 0.0078345169999999992  61.722888001000001 1.12173151260000004  6.3874273569400000 0.107141840322          62.440473286800000 1.33594498170999998  61.741456643699998  4.83150606557000017  62.8628459787000011 1.61454447770000020                                          61.638778994500001 2.7836867933000002  59.930885101299999  2.25904081207000029  6.3964758485599997 0.098957974910200003  6.5311067719400002 0.14016292848799999                                                                                    6.2816610037400009 0.23976533876799999  6.3371410327000000 0.239282749708000009 2.7027696050425192 0.0088115657108840447 1.24895577107187039 0.113129197334606954  0.8081832515961632 0.030101824725313805  -9.0554345000615637  0.1232660243579617176 -0.23226437973392525  9.0562734332431791 
211133199.0 4 2M04003357+2507272  12.34255708521148165   2.5594389764826530609    3.4406881299169045363  60.139924000000001  25.124247000000000 Gaia_DR2_66361406549544960   4765.6187000000000 105.08749400000001 2.8494402999999999 0.058287498000000000 0.0827090000000000047 0.0096050860000000005 -0.120361549999999998 0.0109874389999999999 127.136881577999986 0.86069497217999991 11.6072758991000011 0.152682334126         126.466135022000003 2.37279780333000012 126.517578254000000  5.17090938423000068 128.3095596279999882 2.31842224261000007                                         127.254253407999997 1.2924260111699999                      1.47234183593999979 11.4308348939000002 0.150935901125999999 11.6687673576000002 0.35040732122000001                                                                                   11.7155623771999995 0.39960889794700000                                          3.0124322709207481 0.0056189410752836297 0.97144627173231723 0.063494810184405781  1.5201735974429558 0.086859091094614330  -9.6941447102525871  0.2897651220685495965 -0.50516728144435741  9.6984743897834615 
210737431.0 4 2M04190657+1855004   5.62448131654369021   1.3060235235585055946    2.1907837858751206817  64.777388999999999  18.916830000000001 Gaia_DR2_47770829586037376   4642.5736999999999  79.46491999999998 2.6000942999999999 0.057235189999999998 0.0068629980000000004 0.0059926709999999998  0.075584449999999997 0.0066636849999999999  61.612563674999997 0.98443513795399995  6.2756634092199990 0.08512694991839999     61.134437521099997 1.30603576569999991  62.030947709599999  3.03466496680999986  59.8713654777999977 1.32126207564999998  62.676805711400000 1.11488496575999996  62.036448536400002 0.6959216983249999  61.925377093999998  0.50823502600400006  6.3085409377900001 0.093960097389499994  6.2065282323500002 0.11012801524099999                                           6.2047188600600007 0.069682717147500003  6.3798189644900001 0.31968711835800001                                          2.6921497538810701 0.0078718231637402054 1.24518530486864409 0.095636192440094137  1.1322653669512641 0.068396612433209603  -9.3503221130055465  0.0686946935540984904 -0.39017754715530972  9.3505744517587264 
210973587.0 4 2M03581322+2233416   2.87468223205755757   0.6753271269130238785    1.0112395612404951883  59.555143000000008  22.561529000000000 Gaia_DR2_65347313231344512   4637.0015000000003  79.38311999999998 2.5388656000000003 0.057277124000000013 0.0003070011700000000 0.0060156494999999994  0.066480449999999996 0.0066880690000000005  42.270789002600004 0.97378216378000004  4.5214661725900003 0.03496316517069998     41.384385216900000 0.92718569625900005  40.748363139799999  1.86671825261000013  42.7585858628999986 0.66908154771700001  43.247401353599997 0.82096074751399994  42.749475754199999 0.6959216983249999  42.736522688499996  0.61366735010899998  4.5204975400300000 0.074968162810800001  4.4734407539699985 0.13015129073900000                                           4.5398728430600004 0.027873086859000001  4.5534279686900003 0.12987289183299999                                          2.5282600428714685 0.0106730617938886156 1.48951786041791845 0.119084456225029917  1.0279728144063165 0.062390637971003027  -9.2333026912392171  0.1682401632986630369 -0.36959483831686535  9.2348353174592166 
210751911.0 4 2M04240637+1908224   1.16641854891723940   0.1878814956261549152    0.2759240533019329256  66.026611000000003  19.139523000000001 Gaia_DR2_47976919296365568   4742.9116000000004  84.07211000000000 2.5621386000000004 0.062313717000000012 0.0079410000000000001 0.0070221700000000003 -0.150671539999999993 0.0075124230000000016  42.068616709200001 0.54158089249099994  4.3159494238199985 0.0316308770938         42.201903787799999 0.90724621892000001  42.645028744000001  1.83677090095999995  41.3408885567999960 1.10751388433000009                                                                                 42.086645748099997  1.23892055909000010  4.3124278805999996 0.080965615835700000  4.3469362075099998 0.30034913247400002                                                                                                                            4.2837645235700004 0.124633532766000005 2.5310818174579897 0.0067878552934567109 1.82970326036946562 0.101171798848836397  0.8562952113789026 0.034389137226433435  -9.1004379753292035  0.0433205757571132055 -0.27398763887345873  9.1005410836443037 
210929976.0 4 2M04024691+2151526   2.58676092348091302   0.3441300594482190611    0.4186658006064205573  60.695424000000003  21.864654999999999 Gaia_DR2_53134109869276288   4999.0684000000001  92.61154000000001 3.0925567000000003 0.068496340000000003 0.0161079989999999978 0.0081606919999999989 -0.250641549999999991 0.0085790720000000001 165.358660593999986 1.57047172936999990 13.0760822517000008 0.0163264707341                                                                                                                                  167.030038507000000 2.38179969958000015 165.132277273999989 1.6900955530699999 163.913666002000014  1.59422023126000023                                                                                                      0.048658884112599998 13.0495634998999996 0.053755238942400002 13.0583901719000011 0.44956001019100000 13.0812023447999994 0.102740213730999994 3.1369725558506696 0.0057615821964198712 1.43305716553131690 0.057483072417335274  0.4508846536618257 0.011632444043799206  -8.7117195759861250  0.0643114030455557290 -0.14508091467558784  8.7119569516373048 
210934159.0 4 2M03473282+2155512   4.55983528678772654   1.1725047196802991234    1.9216723478576216433  56.886753000000013  21.930941000000001 Gaia_DR2_63929183748476416   4614.3344999999999  78.87446000000000 2.5472552999999998 0.057115078000000000 0.0167229999999999983 0.0060304464000000002  0.050382450000000002 0.0067187356999999998  54.666670911099999 0.74217024055299996  5.6599344239100002 0.0999473890313         53.766800644300005 1.16645942432999994  53.715566402600004  3.12450702174000039  55.2862182296000029 1.07570020004000000  55.318564937399998 1.31759132317000005  54.778979396700002 1.1930086257000001  55.133895856199999  0.75122547610900003  5.6370435488200004 0.087962644364699999  5.5363477880400005 0.16018620398600000  5.6601757089400007 0.082872364380300004  5.7663085711699997 0.066696314983999999  5.5743601858199998 0.18981422652499999  5.7844792710500004 0.060086334383999997 2.6388782345187791 0.0069671607937996424 1.30495465128134391 0.111548549787282514  1.0551341831910630 0.047840332639956351  -9.2374749621836312  0.1938945757945710890 -0.41658921479193389  9.2395096614209997 
210959284.0 4 2M03513007+2219493   2.38914648367348859   1.1274143696156628813    2.9654652222248780724  57.875345000000003  22.330383999999999 Gaia_DR2_64047759207275136   4928.7809999999999 103.62060000000000 2.4055613999999998 0.048817276999999999 0.0585180000000000006 0.0115715950000000005 -0.642981499999999984 0.0118867939999999991  44.421023303699997 1.11544198599000000  4.8811190973400000 0.237962294847          45.093128001899998 1.03685282161999992                                           43.7060371481999965 1.27055901632000023  45.619065735299998 2.37166438171000005                                         43.265862329499996  1.43160478645999989  4.9922220053500004 0.086963068860500009                     0.09010473974230000                                           4.6556925006399998 0.064705380208399998                                                                                  2.5630593902325614 0.0118224163824323276 1.39044584154630568 0.293688508968067863  3.5738720053243966 0.480092421300033878 -11.5035182170696526  0.6375345757852742823 -1.42327598618297113 11.5211710214619707 
210945444.0 4 2M04035733+2206440   5.95723615927875993   1.3492111346818891349    1.7091658575675232612  60.988904000000012  22.112224999999999 Gaia_DR2_53145448583035136   4817.9690000000001  87.74797000000000 2.6526386999999998 0.066514580000000004 0.0344310029999999948 0.0079612019999999988 -0.320311550000000000 0.0082942009999999993  43.934217822000001 0.85035589656800004  5.0629340210900002 0.0359033869991         43.358393473400000 1.03685282161999992  42.655011194600000  4.29245373594000146  45.0471827764999944 1.08166526584999989  44.514316087399997 1.50002704483999993  43.843066994399997 1.2924260111699999  44.187336405399996  1.25247268644999998  5.0371912920699993 0.077966889323199992  5.0495170204800006 0.16018620398600000  5.0596306214500002 0.063328609837700001  5.1166245401400001 0.044796032451999999  5.0203209927400003 0.15984355917900001  5.0928251531300006 0.085327807520300003 2.5533359700292682 0.0092897323851421684 1.12877927526444832 0.079198045170452147  1.5140945952527176 0.110175984270561966  -9.6863669974421320  0.2161919089830069973 -0.54186578519505557  9.6887793116907037 
210943549.0 4 2M03470320+2204515   7.60395464089896045   1.9339289029181048196    2.6510841245272240840  56.763354000000007  22.081005000000001 Gaia_DR2_63981062656631424   4636.4423999999999  82.41056000000000 2.7708063000000003 0.053719982999999999 0.0081840009999999998 0.0058638780000000003  0.234888449999999999 0.0067730686000000003  74.104773139800002 0.76530670951900004  7.3031762757300012 0.126105344988          74.543736031499989 1.49546080041999985  74.179590027399996  3.34412093381000020  73.5085000840999925 1.25962306233999999  75.133111374300000 1.41894450187999999  72.972360938599991 1.2924260111699999  74.291340383199994  0.86453295755199999  7.2772874228199997 0.094959672893699998  7.5291833083000004 0.20023275498300000  7.2801350344600007 0.065834223954800000  7.1418615246700003 0.120451553926000002  7.3148441491599998 0.29970667346000002  7.2703315164199998 0.069268697129399995 2.7720396869560537 0.0059172174162396979 1.18104906902366169 0.094797308215745155  1.1041538284595740 0.088566710130279391  -9.2805485501498826  0.2064641274297816520 -0.43664496842997680  9.2828448671516899 
210942697.0 4 2M03540700+2204039   5.28805916169850754   1.0458166811837639187    1.5542196064429878444  58.529166000000004  22.067712000000000 Gaia_DR2_63813769388538368   4788.9804999999997 112.19192500000000 2.7600164000000000 0.058886424000000014 0.1094289999999999985 0.0108813729999999997 -0.210001539999999987 0.0125036060000000004 109.068121251000008 0.95078126718000000  9.8434258561600014 0.0969799712585        108.710030452000012 2.00391747255999997 108.369483157000005  4.16268187880999996 108.1168177029999953 1.32225625328999996 110.677671146000009 1.11488496575999996 108.862037095000005 0.4970869273750000 109.672687952999993  1.00979482260999998  9.7466939111799995 0.120948636001000004  9.9406525688300000 0.27031421922700000                                           9.8442846455499993 0.060723510657100001                                                                                  2.9469204370888304 0.0063412772273597441 1.19552342111251475 0.070432729307428457  2.3746890797291624 0.194405026961192107 -10.4372338057620890  0.3991841642598981110 -0.92790531959662004 10.4448646479089824 
210938248.0 4 2M03521707+2159487   4.17439418530470707   0.6770003198126106625    0.9172646882139251501  58.071162000000001  21.996921000000000 Gaia_DR2_63838027363736320   4645.7734000000000  79.97597500000001 2.5636033999999999 0.058082285999999997 0.0124210009999999992 0.0061900704000000008  0.016697449999999999 0.0068370573999999998  55.764131357899998 0.90747502589200002  5.7276796317400001 0.0296051551095         55.451686479499998 1.18639890166000006  55.133074380500013  2.39578813169000027  55.1480275385000027 0.84306263367599998  57.477387643800000 0.76014884029100005  56.071405407900002 0.6959216983249999  55.303206697200004  0.33356988463499998  5.7558128080900000 0.084963917852199991  5.6983912434599997 0.21024439273199999                                           5.7492161815700005 0.023891217307700004  5.7049267550400007 0.24975556121699999                                          2.6489850235527959 0.0079951771960516723 1.33181312936721552 0.078536327284382326  2.1745182635852922 0.146601747664285575 -10.2500440853924975  0.3740954321497583224 -0.85941924279557891 10.2568684862800605 
210987172.0 4 2M03532642+2246209   6.07233512796888952   1.7716484144118211930    2.1845316270889543198  58.360075000000002  22.772475000000000 Gaia_DR2_65585426218737408   4861.2929999999997  89.86891000000000 2.7722330000000004 0.068920664000000006 0.0750389999999999946 0.0085286540000000001 -0.411031539999999973 0.0087699560000000006  66.332658464500000 0.75660660989299999  6.9780712292299985 0.134405274868          65.929881821099997 1.43564236839999992  65.464910698400004  3.42398053819999992  66.0173716114999962 0.69791269910400000  67.663382103700002 0.63852502584399995  66.311396111800008 0.4970869273750000  66.609008440500006  0.84878264287599992  6.9960982705300001 0.095959248397799998  6.9402321352800005 0.16018620398600000  7.1800410962100001 0.247702784059000009  6.8369458810500001 0.028868554246800002  7.0665097778800003 0.36963823060099998  6.8364300063499996 0.053480245902399998 2.7342043725151672 0.0063760181997818619 1.11588766200335687 0.099460315290700638  1.7674480797674827 0.124581879970342202  -9.8920009096445742  0.3162715102554642943 -0.67245573149202931  9.8970556058157211 
210869583.0 4 2M03540079+2055226   4.03029045892222548   0.6225729205245604803    0.7826876186951370329  58.503281000000008  20.922927999999999 Gaia_DR2_51618673607670528   4807.2579999999998  85.54318000000001 2.8456283000000000 0.062670030000000002 0.0161619999999999993 0.0069742872999999997 -0.112931550000000006 0.0074651976999999996  91.606023823199990 0.73185766218899995  8.4634077524800002 0.0577186474103                                                 90.920159597600005  7.30715380164999928  91.2267338781999939 1.36003500337999994  92.798970422700009 1.74327467373000000  91.762246793399996 1.3918433966500001  91.322008424300009  1.43876402039999984                     0.118949484992999996  8.4408346155600036 0.02002327549830000  8.4445830575199992 0.032861994371100003  8.3518762988899997 0.036832293349399997  8.5139749334800001 0.26973600611400000  8.4275065184700004 0.047686134912400001 2.8719738188159565 0.0051932061600178823 1.30604227822390939 0.058862847660417335  1.3614888482945351 0.091001882515836741  -9.5206177159772540  0.2091241902883324011 -0.53860068761025903  9.5229141874083734 
211006532.0 4 2M04093918+2304435   5.52023697230267185   0.9487775365002661943    1.2729980908256504080  62.413271999999999  23.078789000000000 Gaia_DR2_53646065672839680   4763.3429999999998  85.40945400000000 2.7326983999999999 0.064114704999999994 0.0325319999999999984 0.0074441964000000003 -0.227341550000000003 0.0078654250000000005  68.108244033100007 0.68114106004399999  6.9428774773899997 0.0618791523025         67.784253213599996 1.41570289106000002  68.699224676200004  3.37406828545999993  67.1606758906999914 0.76253424531699998  69.041785334099998 0.86150201899599999  67.802656893900007 0.6959216983249999  68.160868190299993  0.86999817557699988  6.9191330478099999 0.089961795372900000  6.9419696678100005 0.17019784173600000  7.0287515265099998 0.033959677122600000  6.9001918339699992 0.033845891185900000  6.8656410965100001 0.28971645101200000  7.0013467794300004 0.056367276983899997 2.7412566816378123 0.0058330380698317918 1.16903693938757591 0.062898846359638105  0.9930072828271428 0.045512725075944060  -9.2198394893649720  0.1396319760824804856 -0.31995950187894612  9.2208967730041564 
211006413.0 4 2M03571998+2304356  14.29022541763093912   3.8205532625349309939    5.1302668560450443991  59.333297999999999  23.076587000000000 Gaia_DR2_65514748236857984   4614.0844999999999  81.79704000000000 2.5788197999999998 0.062784514999999999 0.1846589999999999898 0.0074927504000000004 -0.308041540000000003 0.0080011244999999998  53.772834561600000 1.26764327202000016  6.0990799235099997 0.0416387127541         54.783713988599999 1.25618707234999993  55.831845918900001  3.87319081289999989  53.1825383559000002 1.45050516808000007  52.521217205200003 3.39533148662999995  53.387135999999998 1.5906781676000001  52.930555900900004  1.82834734807999988  6.1705438302100015 0.084963917852199991  6.0874432396399998 0.12013965299000000  6.0930947769700001 0.065597110782800006  6.0673633717100000 0.053755238942400002  6.1161680695200005 0.16983378162800000  6.0532549505900004 0.056417399051299999 2.6317067726550429 0.0109378714417705039 0.92098460099701085 0.073992750935461302  0.9308710157623454 0.047641600374718929  -9.1450109938745605  0.1606999113588115091 -0.32877884443343464  9.1464228275100687 
211004198.0 4 2M03560997+2302312   5.79783172704798133   1.5950785359570831545    2.5777205464160442006  59.041536000000001  23.041981000000000 Gaia_DR2_65434518247042688   4705.3905999999997  82.74865000000000 2.5713005000000000 0.061185885000000002 0.0229929980000000006 0.0068217490000000002 -0.111821550000000006 0.0073544279999999997  45.494257886000007 0.47699737256899999  5.0879798758099994 0.113257240741          46.179829516899993 1.08670151497000012                                           44.9437883026000122 1.04488069338999989  45.558253828100007 1.76354530946999999  45.632579933000002 0.9941738547490000  45.156837849399999  1.57542472130000011  5.2162461541500003 0.091960946381200004                                          5.0455031900099998 0.043746173946199986  5.0019687455700002 0.062714445432699994                                                                                  2.5633554958587896 0.0059428062284674630 1.18760609098078418 0.116486679105261906  1.1401754252161314 0.059190668925661376  -9.3327970834890390  0.1998124314266381263 -0.41267540611854242  9.3349358010290686 
211002816.0 4 2M04170795+2301109   2.30382941906330307   0.6095892792290824591    0.9699672724322575545  64.283158999999998  23.019708000000001 Gaia_DR2_148912292885484416  4749.6035000000002  84.81097400000000 2.5093443000000000 0.063485589999999995 0.0215259980000000010 0.0073109769999999998 -0.213821549999999999 0.0077561209999999986  40.908886211700001 1.07389503563000011  4.4401229639300004 0.0298652611443         40.347532395300000 0.91721595758899999  40.977959502399997  1.90664805479999999  39.5583280588999955 1.24769293072999998                                          42.451223597800002 1.0935912402200001  41.209387504299997  2.51127776573000006  4.4050144583599993 0.080965615835700000  4.4474573380100004 0.30034913247400002                                                                                    4.4626330539099985 0.11988266938400000                                          2.5192474039822157 0.0120419666663674763 1.50357658126248683 0.131444303752537406  1.8915974872539965 0.131040809325677410 -10.0713513928031606  0.2280954085635985562 -0.59611491645726733 10.0739340077611175 
210991271.0 4 2M04002476+2250094   5.51049297420030815   1.5192742971002548558    1.9330467304443410548  60.103248000000001  22.835974000000000 Gaia_DR2_53441384710944256   4849.6909999999998  88.77855000000000 2.7938635000000001 0.067245399999999997 0.0359860000000000041 0.0080899249999999995 -0.342321539999999980 0.0084066409999999994  70.942638312000000 0.96830533957400000  7.2494456423799996 0.136420063528          71.253722270500006 1.48549106174999990  69.837224038700001  4.03291002168000023  70.0815697796000023 0.95341635105500000  72.437116820800000 1.33786195891000004  70.586343687199999 0.9941738547490000  71.459853275000000  0.68181115713899998  7.2007361317399994 0.102956276927000004  7.4378938144399989 0.23026766823000011                                           7.2347202842499998 0.058732575881500000  7.1162317258300005 0.19980444897399999                                          2.7628654401732016 0.0071371958040997597 1.13974474293165717 0.102533332000033658  0.6501744153980031 0.025359538867951170  -8.8929586682511150  0.1049853155660468440 -0.21805670626905796  8.8935783457339124 
210760681.0 4 2M04244396+1916226   7.97462708888371363   2.5984264107776668951    4.1574069836759273144  66.183191000000008  19.272939000000001 Gaia_DR2_47985096914059264   4574.8227999999999  76.97385400000000 2.6021662000000001 0.054895744000000003 0.0002849996000000000 0.0055951190000000000  0.155368449999999991 0.0063587510000000002  56.779106751000000 2.00032456902000000  5.9895144351500003 0.0266410285242         57.425694736000004 1.23624759501000003  58.666861874700004  2.72520899979999998  54.6648572082999991 1.78057214259000007  58.501054748800001 1.53043299845000003                                         54.637065187299996  1.91401615312999995  6.0287847416600000 0.086963068860500009  5.9578447303499997 0.13015129073900000  5.9825594263699999 0.055490265951999997  5.9987632151999986 0.077646456250099999                                          5.9768052666999996 0.080626357599399998 2.6534767648415523 0.0157303560190436391 1.14988743085284950 0.126611933659291437  0.5750797189403963 0.016777956381180070  -8.8382468592740580  0.0291913376393658358 -0.17326879546336971  8.8382950663383557 
210757182.0 4 2M04200231+1913081  13.37607438036336482   2.2994030481458693771    2.8671404886399525225  65.009675999999999  19.218954000000000 Gaia_DR2_48203727929600640   4791.5443999999998  87.51030000000000 2.9600708000000000 0.067123525000000003 0.2227190000000000003 0.0081918430000000007 -0.387651560000000006 0.0084845059999999993 130.584902933999984 1.85172665553000004 12.0419486198999994 0.0373237811475        131.032275333000001 2.31297937130999998 132.117733012000002  5.50033025233000039 128.5431913719999955 1.21886177935000006 133.147670865000009 1.30745600529999995 129.938522816000017 1.0935912402200001 128.730024205999996  1.61677685989999986                                                                                  12.0653941522999997 0.036534204450200003 12.0177057872000006 0.040814162900700002 11.9952564072999994 0.39960889794700000 12.0724994471000002 0.054693199933099998 3.0252317994609630 0.0073248915228359768 0.92015145819479560 0.047937133931499648  0.5152298081187386 0.015684573749120998  -8.7790615583657416  0.0320924813714173196 -0.15978804152890361  8.7791202163392015 
210780208.0 4 2M03283007+1934086   7.14956699804807183   2.5277158148092890855    4.1908881708333165506  52.125332000000000  19.569065999999999 Gaia_DR2_57845345394803456   4776.3640000000014  88.20274000000001 2.5552535000000001 0.069150589999999998 0.0913889999999999980 0.0088078619999999996 -0.501561499999999993 0.0089913049999999998  43.678613034099996 0.84381727312400001  5.1270072534900004 0.130482280843          43.338453996099993 1.02688308294999997  42.165871117700000  2.31592852730000009  44.3562293207999971 0.86493454162499994  43.683220022000000 1.23650878020999988  44.340153921800002 0.7953390837990000  44.187749826000001  0.71771824456699995  5.0223812714599996 0.080965615835700000  5.2650623742600002 0.36041895896900000                                           5.2095814845500001 0.039818695512900001  5.0076111126599994 0.26973600611400000                                          2.5489186180342944 0.0092990549804911633 1.03919096457324112 0.125060465600511705  0.8317698221083472 0.034080191189206022  -9.0028354052236974  0.1706628688643158365 -0.38370169499063161  9.0044528511375042 
210781683.0 4 2M04261886+1935285  16.47050184878334633   3.5368719321260453370    4.5409383879080102986  66.578605000000010  19.591232000000002 Gaia_DR2_48079238301299328   4601.8612999999996  81.07868000000001 2.5102264999999999 0.061822931999999997 0.1634589999999999932 0.0072688119999999986 -0.257661550000000017 0.0078211849999999996  42.061603230300001 0.67308109179299991  5.1207748366300008 0.0391950457462         42.102206401099998 1.03685282161999992  41.526994282600000  2.23606892290999992  42.1849453681000028 1.24371622020000006  42.659552917100001 1.78381594522000020  41.059380201099998 0.9941738547490000  42.836540211699997  1.03989385545999991  5.0739216171199999 0.079966040331499996  5.0912852753599998 0.17019784173600000  5.1175802681600002 0.095106008164699996  5.1452325318300005 0.038823228124999998  5.1113038936599997 0.20979467142200001  5.1833763535599999 0.063905635919000003 2.5244536552719681 0.0079331826170975419 0.88357838157792823 0.055466978417963421  1.1488760490687933 0.056237656693310267  -9.3787133305254038  0.0585406835005399528 -0.36386054807989249  9.3788960303331876 
210752266.0 4 2M04191306+1908426   3.97969102405256825   1.2697640571168231638    2.2674514382111343735  64.804385999999994  19.145230000000002 Gaia_DR2_47829584737120384   4721.9652999999998  83.90935500000001 2.5793040000000000 0.062800094000000001 0.0189399979999999996 0.0071982830000000015 -0.195221539999999999 0.0076698176999999996  41.850711945900002 0.46711244064000002  4.6864361219799999 0.131822324538          41.583779990300002 0.98700412827499995  41.337327722200001  1.94657785699999986  41.4631724057000000 0.84803352184600000  42.548064420500005 0.70947225093799993  42.152971441399998 0.3976695419000000  42.018955695300001  0.54636046761099999  4.7590542874800015 0.081965191339800000  4.5338185922300003 0.13015129073900000                                                                                    4.7651084118100000 0.19980444897399999                                          2.5278653165404288 0.0061956652839373575 1.28587584532440169 0.154715409227794337  0.6282811321231254 0.024427437819024456  -8.8833581003783291  0.0398646364741689629 -0.20276091766106888  8.8834475474783190 
210353386.0 4 2M04030606+1218568   2.93261427903151617   0.4770574280899860242    0.5172935407516345840  60.775247000000000  12.315767999999998 Gaia_DR2_3304950091297030528 4760.5312000000004  86.20444499999998 2.5354214000000002 0.065789050000000002 0.0442549959999999978 0.0079019229999999999 -0.337341549999999990 0.0082493900000000005  39.116513986999998 0.51786272600799999  4.4026835721199999 0.0275565091772         38.463251786699999 0.90724621892000001  38.721925678399998  2.07634971413000002  38.8345667413000015 0.79235957433899995  39.568280966600000 0.97299051557200000  39.766954190000000 0.5965043128499999  39.344104559099996  0.61571428601199996  4.4161366850899997 0.073968587306600012  4.4182160772000003 0.29033749472499998  4.3767011926099997 0.059771688184700002  4.4048416910599997 0.025882152083400004  4.4366392965199992 0.19980444897399999  4.3634174035999997 0.070632017362300001 2.5002889224696858 0.0069656138801035437 1.36828465540301925 0.074218392338721281  1.7888039767761037 0.129841456137674283  -9.8663540168928510  0.0281714154237469074 -0.83637914916038214  9.8663942357532353 
212496987.0 6 2M13512297-1247540   7.82535333672599087   1.5947114987455863755    2.0872445309595617502 207.845672607421989 -12.798391342163100 Gaia_DR2_3612382922630126720 4793.5293000000001 116.96482000000000 2.5950169999999999 0.064310619999999999 0.1661489999999999911 0.0134538260000000003 -0.524781500000000012 0.0148578479999999999  42.960932991099995 0.57595192890400004  5.0860216857300005 0.04199666544530002     42.401298561200001 1.03685282161999992  42.255713172699998  4.36233088978000261  43.0558449755000012 0.99716016695400000  43.287942625100001 1.05407305854000000  42.948310525200000 0.8947564692739999  43.816488087200000  1.15604486362000003  5.0325249257199998 0.083964342348100005  5.0805801868499998 0.16018620398600000  5.0567662683599996 0.066045144620499999  5.1010021412500004 0.025882152083400004  5.0896211924600001 0.18981422652499999  5.1555474913500001 0.024619959500700003 2.5425024680834882 0.0078723436398797936 1.02847749474718753 0.065439217511000541  3.6664404434017879 0.688293442637173625  -6.2660754665302134 -1.4258845078183957078  2.72384417947289892  6.4262623959723530 
212671973.0 6 2M14065586-0856044   6.33662468713764948   1.5722833129845890099    2.3907447647529442847 211.732757568359006  -8.934593200683590 Gaia_DR2_3615218322599917312 4765.7890000000016  96.14064000000000 2.3757799999999998 0.072732679999999994 0.2339990000000000125 0.0113435340000000006 -0.782731529999999953 0.0114233749999999995  42.440422170100000 0.59130651641300003  5.0022671103400000 0.080272779249          42.989513142700005 1.03685282161999992  43.004396963799998  1.99649010973999985  42.0616673413999962 0.86493454162499994  42.923071181700003 0.85136670112599999  41.755301899499997 0.8947564692739999  41.908582491499999  0.97048961991899996  5.0640428250300005 0.080965615835700000  5.0189140049800001 0.21024439273199999  4.9091328709099997 0.076967561416299998  5.0565631846199999 0.031854956410299999  4.8935167241500004 0.20979467142200001  5.0706530889599986 0.038223088589600003 2.5359481710798155 0.0074700714019405512 1.05039864526055005 0.086515968509209493  2.3391106133829820 0.212485052491933030  -6.9490340748867645 -0.7018194402395201426  1.80292163668296235  6.9843843752069832 
212498250.0 6 2M13244244-1246155   5.96698523946294834   1.4169743563255863261    2.1772020295512213295 201.176803588866989 -12.770940780639600 Gaia_DR2_3610791310829411840 4715.0645000000004  97.56587000000000 2.6742780000000002 0.058909955999999999 0.0473190019999999989 0.0087946299999999995 -0.150351550000000000 0.0099010999999999995  68.436239383300006 0.66847095940000001  6.8863297918800015 0.111397084354          68.492104659099994 1.40573315239000007  69.268224357400001  2.61540204376000007  67.3127850686999949 0.71580789651700005  68.747861115900008 0.81082542964300008  68.100909050300004 0.6959216983249999  68.695552048200000  0.77730122114899991  6.9066701541899995 0.087962644364699999  6.9680258902299999 0.26030258147800001  6.7236388219399998 0.192114884275999986  6.9469235011999997 0.041809630288500002                                                                                  2.7411310262707995 0.0061794066249697358 1.16705532465509543 0.089950772115478042  1.7764306826506877 0.981135620490589222  -7.4702928079513384 -0.8131643451854758675  1.37092282739414606  7.5144201964496515 
212502566.0 6 2M13240828-1240482   8.41114999592584667   1.5963977808739029385    2.2982521395852817392 201.034469604491989 -12.680069923400900 Gaia_DR2_3610842502544194688 4971.0340000000015 113.52323000000000 3.0937614000000000 0.069761514999999996 0.1878390000000000060 0.0126694430000000007 -0.558281539999999965 0.0135157349999999992 161.236853031999999 1.66460682403999982 14.0212322458999985 0.119676977053         162.347224492999999 2.92113343015000027                                          159.5197780940000030 1.38588362187000014                                         162.945094792999981 0.8947564692739999 160.135314746000006  1.34145893934000004 14.1138882941000006 0.158932505159000009                                         14.1145621652999989 0.094696208533399995                     0.035836825961599997 13.8643375029999998 0.67933512651000005 14.0731708299000005 0.135971144408999989 3.1247887504066898 0.0066854014643781432 0.99493506702057521 0.057147472786138936  0.8640067725357091 0.037890719880443902  -7.8986284233076463 -0.3958355077765726149  0.68179619910054190  7.9085407452133776 
212501110.0 6 2M13271431-1242374   6.71888772672195245   1.7354429858541635667    2.2778366455765786114 201.809677124023011 -12.710387229919400 Gaia_DR2_3610056012428370560 4816.5790000000015 113.54196000000000 2.7126029000000003 0.065217860000000002 0.1503089999999999982 0.0127506549999999996 -0.529191549999999955 0.0139267430000000001  54.641125118000012 0.29501204657399999  6.0514533358500007 0.0953930698811         54.364984964499996 1.22627785634000008  54.524144896999999  3.21434907668000003  54.4928644776000013 0.76651095585399998  55.176670487200013 1.18583219085000002  54.778979396700002 0.7953390837990000  54.509106484899995  0.51090713444799996  5.9989073625499998 0.083964342348100005  6.0807593424000004 0.04004655099660000  6.0846228064900005 0.039151141994200001  6.1846281844400002 0.029864021634599999  5.8997527664299998 0.20979467142200001  6.0571012947000025 0.054502736077100003 2.6479900477445208 0.0056303313037476726 1.06350677784482750 0.078797778672972094  2.9297601638857045 1.652728551430387549  -6.9078378896702377 -1.3202689372401761325  2.24113447731851689  7.0328752567214687 
212501900.0 6 2M13173498-1241382   5.85826932558134050   1.5453634856040177059    2.0813802807520129790 199.395751953125000 -12.694012641906701 Gaia_DR2_3609572326095983360 4870.6140000000014  97.16302500000000 2.9008243000000000 0.063485210000000000 0.0724590000000000095 0.0086967000000000017 -0.201561560000000001 0.0094479750000000008 133.524691644000001 1.52221565430999983 11.6979867250999998 0.204126279431         133.763983727999999 2.37279780333000012                                          131.6529790120000030 1.27055901632000023 135.732176922000008 1.20610282659000001 133.815800848999999 1.0935912402200001 132.658517707000016  1.41389828672999984 11.5076329842000007 0.133943117554999991                                                                                  11.6734933944000012 0.036832293349399997 11.9136272031999990 0.52948178978000005                                          3.0384545105598861 0.0065785900673286848 1.17335597540040504 0.098384883525936842  1.5664200985537555 0.092633709088402155  -7.6071872001550531 -0.7435952064974803433  1.21897708337740940  7.6434436564502066 
212501559.0 6 2M13231639-1242036  14.48701822555493557   5.6133006438212955658    8.1529288416916028126 200.818313598633011 -12.700984954834000 Gaia_DR2_3610844637143295488 4736.4472999999998 118.49535000000000 2.7670875000000001 0.058684670000000001 0.1896789999999999865 0.0125374930000000002 -0.325791539999999991 0.0145438849999999995  77.664477812700000 1.48176705418000010  8.2120335276500001 0.202996866459          78.750965750000006 1.71479505114999986                                           75.7125918987999995 1.51115000376000008  79.481162740800002 1.57097426993000000  77.048473743100004 1.2924260111699999  77.329194930600011  1.72254193712999992  8.3012123609100001 0.119949060497000007                                                                                   8.0205349000899986 0.029864021634599999  8.4498602964800007 0.28971645101200000  8.0620692787600010 0.054252125740099987 2.7970498517854501 0.0099080422422171723 0.91567516275584837 0.110909657175806059  3.0417841434389139 1.762687094012403755  -6.8955323721412229 -1.4009190609151744855  2.33296413610197773  7.0364011334263061 
212501312.0 6 2M13104960-1242210  17.33131847710834350   3.2792002937750885927    4.8033156027401169297 197.706695556640994 -12.705865859985400 Gaia_DR2_3621546527413831936 4630.9242999999997 101.04021500000000 2.5371636999999998 0.061670993000000000 0.2314090000000000036 0.0108348430000000003 -0.436681539999999979 0.0120306849999999993  47.111819434300003 0.68607572361399993  5.6454546139500001 0.026257514292200003    47.047196781099998 1.15648968565999999  46.338535447100000  2.11627951632000011  47.0196312025000012 0.85201023238199991  48.274519017399996 1.34799727677999992  47.422092871499999 0.7953390837990000  46.568941285900003  0.53841472627599996  5.6822487443099998 0.081965191339800000  5.6197963845099999 0.19022111723400001                                           5.6435777622500005 0.049773369391099997  5.6381311929399995 0.24975556121699999                                          2.5750647881731314 0.0079023119247626557 0.84684809015090357 0.048836546240240482  3.4260306323965688 0.374764597405845779  -6.8643009857749950 -1.6838716198630634402  2.64256049447243369  7.0678180264839741 
212501359.0 6 2M13185080-1242177  10.79380168106072446   3.3168426112135627193    3.9161247349585734945 199.711685180663977 -12.704932212829599 Gaia_DR2_3609528281206832000 4920.1049999999996 116.54116000000000 2.5900854999999998 0.076392985999999996 0.3033589700000000056 0.0158371980000000002 -0.962001560000000033 0.0160733700000000000  46.408749518500002 0.23383423385200000  5.6247335779799998 0.116746426886          46.468951938300002 1.13655020832000009  46.138886436099995  2.99473516460999978  46.4290896877999941 0.85996365345400005  46.744086018900006 1.14529091937000005  46.527336402299994 1.1930086257000001  46.144146627399998  1.07719245595999991  5.5412698205800011 0.079966040331499996  5.7063742008400000 0.18020947948499999                                                                                                                                                                    2.5816881225873720 0.0055896331464964115 0.89813202861760766 0.082186013993585494  2.1005061835768952 1.185992244420180697  -7.3617355274536260 -0.9907888955110404350  1.62393637275740832  7.4281096257150718 
212498743.0 6 2M13242124-1245378   4.46818289597482465   1.4872259820304161160    3.0509824278964625677 201.088500976562926 -12.760501861572301 Gaia_DR2_3610794093968148992 4657.3290000000015  83.29619599999999 2.4984722000000001 0.064099180000000006 0.1829089999999999883 0.0077229435999999997 -0.348641540000000028 0.0081559839999999998  50.084510017100001 0.83505400334299995  5.4065534304299998 0.160599718545          50.476786883400003 1.11661073097999997  50.940445150000002  2.26601627456000010  49.0944799247000034 0.74463904790500002  50.899566345899999 1.11488496575999996  49.112188424599999 0.8947564692739999  49.983593374199998  0.91874146696299996  5.4658993812799999 0.079966040331499996  5.2146182747099994 0.14016292848799999  5.2554229623199999 0.197223754378999999  5.5598663885800015 0.030859489022499999  5.5348641067299997 0.25974578366599999                                          2.6028729589370303 0.0082167050239559704 1.22159761125469157 0.160861367245772796  1.8497234689016209 1.019174563269565681  -7.4383988988809886 -0.8481379546427320060  1.42694933397198231  7.4865957663666789 
212783112.0 6 2M13505879-0601582   7.89515408234909799   1.3759446059375326499    1.6471789548398831915 207.744995117187983  -6.032835006713870 Gaia_DR2_3620655957354974080 4973.3135000000002 126.15694999999999 2.6539723999999998 0.077572084999999999 0.2883290000000000020 0.0182279030000000002 -0.999961499999999948 0.0186536830000000008  49.914635000499999 0.17411620729600005  5.8660059498099999 0.0548529093343                                                                                          49.8202295976000045 0.72972638339399998                                          49.808110122899997 0.6959216983249999  50.115565281099997  0.38869598600100003                                                                                   5.9265501649099992 0.074474726533399996                                           5.8516622791400001 0.27972622856300000  5.8196772769700003 0.062662608647699999 2.6156518884111764 0.0057128542655337363 0.96523752796586881 0.052498047654667125  4.0757058507987480 0.594287122991600247  -6.2370959279958935 -1.2530749834724039804  3.31117253564562519  6.3617263796258436 
212500796.0 6 2M13515580-1243022   9.58129611540192094   2.7420836435442081935    3.8678890697562575696 207.982528686523011 -12.717328071594201 Gaia_DR2_3612389141742852736 4728.5127000000002 114.50595000000000 2.5038847999999998 0.064540564999999994 0.2101290000000000102 0.0136612769999999994 -0.612741529999999979 0.0150177839999999993  42.683613419200000 0.91023692080800001  5.1153096137400000 0.06503258009459999     43.178938177399999 1.03685282161999992  43.433642337399995  3.06461231845000048  42.4364723094999974 0.81423148228800002  42.527793784800004 1.01353178705000002  41.059380201099998 0.8947564692739999  43.465453705100003  0.89870569534799993  5.0660007641600000 0.082964766843899987  5.0090975514400000 0.22025603048100001  5.1417303160100003 0.051646866587600003  5.1449265689799999 0.022895749919900000  5.1355182918000004 0.20979467142200001  5.1891682494199998 0.068105865165999993 2.5367245282824182 0.0106501269958599980 0.96580428159722842 0.086379291102161068  3.0444574337556705 1.769936192866411240  -6.6074097256520545 -1.1766448804488855995  2.26742735105560245  6.7113602538775972 
212499125.0 6 2M13534387-1245087   9.11732063605849596   1.9781580134368847990    2.6296046152827035058 208.432815551758011 -12.752453804016099 Gaia_DR2_3612349765482665984 4808.2709999999997 118.15186000000000 2.8971562000000000 0.060473925999999997 0.1620489999999999986 0.0123495759999999993 -0.323561549999999976 0.0141073099999999996 109.423823241000008 1.47823561939999992 10.2850937896999994 0.075534645919         109.218487123999992 2.13352407525999999 107.451097705999999 11.05057275739999945 108.8296430670000063 1.78454885312000000 111.883773972999990 1.10474964789000007 109.060871865999999 0.8947564692739999 110.099065710000005  0.89367406473199995 10.3642999564000000 0.131943966546999997 10.3039177025999997 0.01001163774910000                                          10.2826346710000003 0.058732575881500000 10.1826523663999993 0.44956001019100000                                          2.9492074238521058 0.0079305289718652212 1.01928842516977625 0.063356827405566987  1.9605091064560103 0.105983985150983964  -7.1984148408080708 -0.7491286259281386695  1.46540507068484960  7.2372902331294426 
212497705.0 6 2M13182226-1246577   8.80671478958337595   1.9346739542759210373    2.0160243465766960469 199.592773437500000 -12.782688140869100 Gaia_DR2_3609526421485525632 4787.1990000000014 112.00260000000000 2.9428139000000000 0.059092420000000000 0.1607989999999999975 0.0109186135000000004 -0.214211550000000001 0.0125201140000000006 120.665070729999997 1.27704617787999997 10.9569950054999996 0.112684361724         120.145320706000007 2.23322146195999993 121.216897012999993  5.59017230727000047 121.2797295779999871 1.57875408286999996                                         118.704358257000010 1.6900955530699999 121.979048098999996  1.51051769468999986 10.8326736159999992 0.134942693059000002 11.0556786665000004 0.27031421922700000                                                                                   10.9723693444000006 0.28971645101200000                                          2.9907233828435671 0.0068510504980667528 1.05306973046245611 0.066018085677778462  2.0598126272009023 0.115739237700992245  -7.3821625056285241 -0.9758762914233567454  1.59165602293545216  7.4463855524455491 
212286115.0 6 2M13515335-1757115   6.67656876717393910   1.6329727844834476258    2.4510887792839719523 207.972335815430000 -17.953304290771502 Gaia_DR2_6294222074903637376 4593.7725000000000  85.75870500000001 2.5100560000000001 0.057546996000000003 0.1199689949999999949 0.0073090389999999998 -0.093426549999999997 0.0082288040000000010  54.771302845600005 0.89600001751499991  5.8338131012499996 0.06959948398919999     54.444742873900005 1.18639890166000006  54.604004501400006  3.07459476899999995  53.7313244098999974 1.17114125291000004  56.403043949599997 1.38853854826000012  54.977814167600002 0.8947564692739999  54.466887171499998  0.79912175953499998  5.7851209814200004 0.086963068860500009  5.7780946922599998 0.11012801524099999                                           5.9288687947300005 0.178188662419999977  5.8388913260800006 0.16983378162800000                                          2.6387388838895243 0.0081797679575331805 1.15292418465171287 0.085258200259393069  1.0060935599941865 0.069643915694734826  -7.7092063971637526 -0.4496269088341531273  0.70602481659773419  7.7223071443201681 
212289909.0 6 2M13450441-1750307   5.01577338993267041   1.3143635183038484548    1.9389556778414842597 206.268417358398011 -17.841867446899396 Gaia_DR2_6293476945322241920 4796.6616000000004 105.58404500000000 2.8791454000000001 0.060493857000000012 0.1604089999999999960 0.0100202759999999998 -0.214041549999999997 0.0112570719999999999 119.763807356000001 1.71844376425999990 10.4849853105999991 0.147213391603         119.626894295000000 2.08367538191000001 117.024267782000010 11.47981813099999826 119.4812622379999993 1.29640763479999999 122.323151379999999 1.14529091937000005 119.599114726000010 1.0935912402200001 120.528153715000002  1.02608964240999989                                          10.5885339865999999 0.04004655099660000                                          10.5486148576000005 0.042805097676300009 10.3159478292999989 0.47953067753700002                                          2.9878962047285187 0.0078535812667938007 1.23285958495439041 0.096254422549397159  1.4537220414815868 0.128933320950347818  -7.4781990853048530 -0.6734227699603692052  1.01923232235215289  7.5084592152155576 
212289900.0 6 2M13511743-1750316   7.74328528454448062   1.3577194314271556763    1.9754838946053663307 207.822601318359006 -17.842176437377898 Gaia_DR2_6294273610215337728 4897.5379999999996  90.03018000000000 2.9619005000000000 0.067724600000000010 0.0715089959999999913 0.0081224599999999997 -0.304561560000000009 0.0084544269999999987 127.399749552999992 1.69827017867000007 11.5163917315000006 0.023402234076         127.712352356000011 2.31297937130999998                                          126.5120864659999995 1.44652845753999992 129.803015967999983 1.50002704483999993 127.751340334999995 1.1930086257000001 125.219952637999995  1.18543805651000000                                                                                  11.5329639851000003 0.053333718452699998 11.4962610078999994 0.029864021634599999 11.4893902273999995 0.36963823060099998 11.5331700096000009 0.041380778835000000 3.0192585519142416 0.0070320417626403798 1.05462912396658082 0.051942049287590976  0.3287385149984106 0.007980006063418530  -8.1077421269921022 -0.1470166923897162636  0.24950595059119290  8.1090749352588709 
212288420.0 6 2M13460966-1753057   5.18798606616833791   1.8102545220250088054    3.6170258627070452917 206.540313720703011 -17.884946823120099 Gaia_DR2_6294930572708814976 4633.8154000000004 108.22188600000000 2.5617985999999999 0.059728857000000003 0.1822390000000000121 0.0117571459999999996 -0.395561549999999984 0.0134009279999999995  54.256967938000003 0.91843462537900000  5.8042931944700005 0.16957765619399998     55.122685103400002 1.16645942432999994  54.833600863999997  4.34236598868000012  53.2352297706000073 0.83809174550500010  53.169877548900004 1.21623814447000012  55.176648938599996 0.6959216983249999  54.003765402700004  0.90765977949200005  5.6863737668100001 0.083964342348100005  5.9887125930699989 0.02002327549830000                                           5.9016554346099985 0.035836825961599997  5.6343399425699996 0.22977511632000000                                          2.6365259550247653 0.0089310834935640918 1.15861219996114406 0.153067247257122285  2.5224603502621630 1.422288368930614944  -6.8648235915005431 -1.1626703481222109282  1.74496350618387042  6.9625861058104732 
212279672.0 6 2M13511734-1809435   5.53707232874069355   0.9982887634063102311    1.2896975951267464211 207.822280883788977 -18.162094116210898 Gaia_DR2_6294124080929980032 4599.8257000000003 101.81883999999999 2.5130740000000000 0.054805430000000002 0.1243589999999999973 0.0094160689999999991 -0.099681549999999994 0.0111407190000000003  57.149820974899995 0.56626209957399998  5.9483020099099990 0.0384570271991         57.445634213399998 1.22627785634000008  57.369143303400001  2.61540204376000007  56.3708660283000000 1.00610776565999993  57.041568975399997 1.50002704483999993  57.960335731899995 0.8947564692739999  56.711377596800006  1.03011293021000006  5.9936312781099996 0.081965191339800000  5.9297874232899996 0.18020947948499999  5.9569263990600003 0.058192156564499997  5.9287691984799995 0.049773369391099997  5.8933629377900001 0.19980444897399999  5.9873272553999985 0.034383738227800005 2.6574866324539665 0.0064514240084508649 1.21640067927003237 0.062676928311454730  2.0654591825942936 0.144658871539864453  -7.0886299411414910 -0.9310845914503054210  1.41692521151989181  7.1495169738160493 
212284204.0 6 2M13505750-1800428   7.11760737405339494   2.2441149316317634543    3.9695742196064616181 207.739639282226989 -18.011896133422898 Gaia_DR2_6294130471841325312 4691.3320000000003 113.97826000000001 2.6580029999999999 0.055506409999999999 0.1307390000000000219 0.0110678549999999997 -0.107121549999999996 0.0131517419999999993  72.046263641300001 1.55998111617999990  7.2368616659300002 0.131368499163          72.968517321700006 1.46555158441000022  72.961731060500000  3.31417358217000002  69.9244897134000070 1.17412378580999999  73.896602594100003 1.47975640909999995  72.077604469299999 1.0935912402200001  70.448636688999997  1.63833522914999996  7.1427629411900000 0.095959248397799998  7.3463902008300010 0.17019784173600000                                                                                    7.1032333145300006 0.25974578366599999  7.3511822723800000 0.057259449783400002 2.7623606177345250 0.0107823891697034872 1.14396426982172583 0.118979434286772837  2.4960483627799337 0.232009750772296908  -6.8407263967351923 -1.1231433079052210999  1.71206832455057567  6.9323148027972543 
212367437.0 6 2M13572287-1541161   2.30714272417390465   0.7743857864414176451    1.5404006877670595177 209.345321655273011 -15.687845230102502 Gaia_DR2_6295660717149227648 4804.9614000000001 112.36084000000000 2.6080198000000001 0.064419439999999994 0.2206489899999999893 0.0123692010000000015 -0.492371559999999986 0.0135723089999999994  47.567282928599994 1.03889637159999992  5.0365483991500000 0.13438516747999998     48.233595682800001 1.02688308294999997  48.484762314999998  2.05638481303000020  46.9748932089000064 0.87885302850100000  48.122489249300003 1.16556155511000004  45.731997318500007 0.9941738547490000  47.855959796999997  0.68644953406100007  4.9887562059400015 0.081965191339800000  5.0742920628400014 0.45052369871199999  4.9576164241100003 0.080431934606200003  5.1811937064500002 0.071673651923100004  4.8368569991700001 0.22977511632000000  5.1764122598900002 0.141264034725000015 2.5872543670370121 0.0107589139128691919 1.45687622381124116 0.189491049686639407  3.5660486967294718 0.445572645202913786  -6.1915369367826845 -1.4505520624987093825  2.51037889178060780  6.3591847689435461 
212515041.0 6 2M13500261-1224523   6.00646525125444253   1.4364273667925517852    1.7677784349068375036 207.510894775390994 -12.414567947387701 Gaia_DR2_3613157906528980480 4719.0780000000004 111.74920000000000 2.5552923999999999 0.061665993000000002 0.2614390300000000167 0.0122416499999999998 -0.442111550000000020 0.0137302339999999991  63.866230919899998 0.51997428158699999  6.6427947004099996 0.0952640141827         63.736539313800002 1.36585419771000005  63.897665962200001  3.14447192284000021  63.2187615717000000 0.64025039632900005  64.734275239200002 0.66893097945600000  63.527709318500001 0.4970869273750000  64.082434114300000  0.46174033908200002  6.7047216333599975 0.090961370877100003  6.6730948421200003 0.01001163774910000                                           6.6914464656000003 0.026877619471200001  6.5009995339200000 0.28971645101200000                                          2.7113009352595783 0.0062404821923163325 1.13214674555712014 0.081221335614290208  2.9255668545341784 0.262803042260090436  -6.6967937760696579 -1.1348591192019772400  2.19515746975062598  6.7922714977863761 
212515202.0 6 2M13180657-1224411   9.28177965520356452   1.9460612436164721473    2.6915867446074730474 199.527389526366989 -12.411472320556600 Gaia_DR2_3609618406800601984 4867.3909999999996 123.75485000000000 2.7289577000000000 0.065571580000000004 0.2182290100000000010 0.0146372320000000000 -0.571561600000000003 0.0161773040000000000  75.748767328500008 1.17286115274999991  7.9433501152800003 0.062927096384          76.258531082600001 1.64500688045999999  76.365746697600002  3.54376994479000018  75.3010023582999963 1.11546730541000017  76.217590386499992 1.54056831631999991  73.568865251500000 1.1930086257000001  76.780868194500002  1.24309509831999998  8.0298115743699991 0.104955427934999998  7.9033198920000007 0.18020947948499999  7.8967413114900005 0.043884782113099999                     0.090587532291699996  7.9849280190299998 0.26973600611400000  7.8895843915799997 0.052297365111999998 2.7921247577412651 0.0087005592694042230 0.96927809536345921 0.065857033642404986  2.2897155775730118 0.220277960653583210  -7.2876337584039499 -1.0764974759812067084  1.77604377276231018  7.3667124697807225 
212509322.0 6 2M13543393-1232092   6.70492937258884414   1.4204675918407581037    1.6833231908410795086 208.641403198241989 -12.535914421081500 Gaia_DR2_3612361413434118016 4909.6054999999997 126.62233999999999 2.8332455000000003 0.065566150000000004 0.2424590100000000026 0.0148503039999999999 -0.567721550000000019 0.0165184830000000005  81.628144325099996 0.53584152454599998  8.2150621586400003 0.0979386485693         82.160616374900002 1.67491609647000006  81.406884224700008  9.17387205426000030  80.8554727997999976 1.44553427990999994  82.096074751400010 1.65205681289999995  81.621673474899993 1.5906781676000001                      2.15685535180999999  8.1208444703499989 0.107954154447999995  8.2686685507900002 0.02002327549830000                                           8.3259223905499997 0.083619260577000004  8.1462447199899994 0.23976533876799999                                          2.8264642925547405 0.0062842598199247370 1.07259052046063141 0.069157354300742255  3.9947147504529537 0.653643068361317692  -6.0505182366419401 -1.5072484477341117071  2.96400143414463457  6.2354285189659242 
212665910.0 6 2M13560183-0904351   7.91071649677851774   2.0112404883018366597    2.6465634157630466561 209.007659912109006  -9.076435089111330 Gaia_DR2_3615775289663123712 4726.7592999999997  86.01167000000000 2.5648502999999998 0.066772445999999999 0.1416089999999999849 0.0082667590000000003 -0.422361549999999975 0.0085647789999999998  47.722501645100003 0.53307323754699998  5.4326610145599998 0.101129880337          47.735108749300004 1.10664099231000002  47.236955996499994  2.32591097785000001  47.0733167947000126 0.70884865307899991  47.686670580900000 1.06420837641000010  48.515684111800006 0.7953390837990000  48.087273637399996  0.84458793679100008  5.4174572569800006 0.081965191339800000  5.4876381026400010 0.18020947948499999  5.2574090516300007 0.184416857747000007  5.4933700248399999 0.008959206490389999  5.3975254913699997 0.31968711835800001  5.5433379718699989 0.063725196476400001 2.5851060157584134 0.0062567862356313958 1.03202810364142517 0.088413136631670580  1.4098495274890859 0.085934690036202022  -7.5323294918148180 -0.4674298464411730247  1.11324787385191071  7.5468190805535622 
212511648.0 6 2M13494984-1229079   7.30230589591315749   1.3351516132602041509    1.7405433394548204262 207.457717895508011 -12.485511779785199 Gaia_DR2_3613157150614731648 4610.1274000000003 102.33401000000001 2.4676350000000000 0.059754166999999997 0.1609789999999999832 0.0107705419999999993 -0.383841539999999981 0.0121968900000000002  46.220505144899995 0.50675027437300002  5.2383711610899999 0.039635819606699985    46.129980823500006 1.06676203762999999  46.987394732700004  2.23606892290999992  45.7331653439999997 0.66510483718000002  46.308267350500003 0.80069011177300009  45.632579933000002 0.5965043128499999  46.531642685400001  0.69900340203199995  5.2669204099600000 0.075967738314900002  5.2177350602199999 0.10011637749100000  5.2434715063899997 0.028605015262299999  5.2699439898800007 0.028868554246800002  5.1690408346399996 0.19980444897399999  5.2664129889600000 0.042433342250199999 2.5657922216638092 0.0067753818199417738 1.07343058138492609 0.059831025012311731  3.3200841526951401 0.270825946724996880  -6.4813251527144686 -1.2925632735879726276  2.48562166664902318  6.6089557080856345 
212508349.0 6 2M13505779-1233240   3.83161446691073593   0.7611329220777243165    1.1018798372710936206 207.740814208984006 -12.556686401367200 Gaia_DR2_3612407180605403008 4491.8180000000002  74.24689499999999 2.4413977000000004 0.052297990000000003 0.0232400000000000002 0.0051720020000000002  0.270538449999999986 0.0060438095000000004  40.366775228899996 0.52774133719100003  4.3639198364699974 0.04456435395959999     40.287713963200005 0.87733700291099992  39.570433975000000  1.90664805479999999  40.0176381257999978 0.60644835677100006  41.058172693600000 0.54730716500900001  40.562293273800002 0.6959216983249999  40.704399342100004  0.54944599660600002  4.2824494556200001 0.070969860794199993  4.3791977129999999 0.09010473974230000  4.3995301223199998 0.040291214865800000  4.3455553825899997 0.028868554246800002  4.3760691187199985 0.17982400407599999  4.4000611260499998 0.035967595557199979 2.5013362024709447 0.0067171957414495680 1.42786955485833178 0.088274477126068701  0.6621103228187768 0.031662130567556290  -7.9345802598847470 -0.2563389673683698078  0.51606126444667777  7.9387198947150281 
212505768.0 6 2M13501020-1236425   0.18658663107491519   0.0008347183006073566    0.0007282788973966836 207.542572021484006 -12.611810684204100 Gaia_DR2_3612402507680982272 4879.1199999999999 106.85161600000001 3.1347532000000005 0.063346854999999994 0.1761689999999999923 0.0103592619999999993 -0.289101539999999990 0.0114273299999999994 206.352849087000010 0.12802810526900002 16.5115123433999997                        206.443378628000005 3.38971114760999992                                                                                                                                                                  206.262319544999997  8.63046660252000031 16.3425331410000005 0.192918072299999993                     0.01001163774910000                                                                                                                                                                    3.2278822897537611 0.0047631026578202115 1.05341835488938851                       1.0874454935344569 0.033791154395181648  -7.7022218601831831 -0.4240080101112839728  0.83041067094206211  7.7138838710549820 
212366089.0 6 2M14024396-1543188   7.25206597361017202   1.0384115009105903127    1.4418708287580541683 210.683197021484006 -15.721894264221199 Gaia_DR2_6300866625532867072 4843.9499999999998 103.10509999999999 2.9160382999999999 0.065315284000000001 0.1893690000000000095 0.0103868125000000002 -0.400061549999999988 0.0111928270000000007 127.793015179999998 1.37694561109000002 11.4357856642000009 0.0141087652109        127.443169412000003 2.34288858732000005 126.597437858999996  7.34708360383999981 126.7705726510000090 1.34213980597000004 130.411135040000005 1.15542623723999993 127.651922949999999 0.6959216983249999 127.883853170999998  0.75717469868200005 11.4250905234999998 0.134942693059000002                                                                                                                           11.4450433306999990 0.47953067753700002                                          3.0182080134112370 0.0065772738800125496 1.07432167505500997 0.049097902753779656  1.3322400412838178 0.112899425387846794  -7.4902067433278576 -0.5235005769417079291  0.94630227806987277  7.5084785350863479 
212364471.0 6 2M13594115-1545434   7.51954521022901989   1.9211043736284998396    3.5351212747439904049 209.921463012695000 -15.762063026428200 Gaia_DR2_6300895388929784960 5057.0106999999998 134.43971000000002 2.2686992000000004 0.063294680000000006 0.2396389999999999909 0.0218912100000000012 -1.214061499999999905 0.0219592770000000027  45.722664535299998 1.14496902578000004  5.5537818762400004 0.0701063074646         46.608528279700003 1.08670151497000012                                           44.4297984657999976 1.43758085884000009                                          46.129666860400000 0.7953390837990000                                                              0.092960521885399980                                          5.4999139742800001 0.141662040068999989                                           5.5990592651100002 0.38961867549899998                                          2.5811795381716505 0.0123126143204220356 0.94662602671667861 0.093646522210472441  3.6760905522808582 0.347488861900976609  -6.0988713198834050 -1.4760211383732477763  2.57459282614865659  6.2749398226135220 
212279035.0 6 2M13515615-1811024  11.35506471744156443   1.7458536762043124213    1.7889848130360057610 207.983978271484006 -18.184043884277301 Gaia_DR2_6294109718559338880 4887.5190000000002 121.92444000000000 2.9809495999999998 0.068395209999999998 0.2313489999999999991 0.0149470639999999995 -0.678831599999999979 0.0161443910000000010 149.571573973000000 0.48346589794700001 13.4609886298000010 0.00970372770555       150.144264362000001 2.68185970208000013 149.187723449999993 10.42167837279999887 149.0878721800000051 1.35208158230999986                                         150.020834682000014 0.8947564692739999 149.417175192000002  1.02854999885999998                                          13.4690860432999990 0.03003491324740000 13.4544742202999998 0.045131032755300005                                          13.4508771077000002 0.55945245712600000 13.4694879646000008 0.027567137063099999 3.0884943636848403 0.0055959098726132564 0.91089734081068841 0.035308764485393759  1.1735509024153237 0.101132292506635676  -7.6092192141784967 -0.5273460459177541360  0.81567638786664698  7.6274708063399554 
212512857.0 6 2M13104052-1227354  11.01439672782203694   2.3772937201232107185    3.3788851216774147268 197.668869018555000 -12.459836959838901 Gaia_DR2_3621742481001744128 4842.7206999999999 116.62170999999999 2.6148524000000002 0.066663210000000001 0.1886390000000000011 0.0136203374999999995 -0.591561560000000042 0.0147784000000000006  52.654752809399994 0.89306815066900003  6.1114732908599985 0.022833714501          53.078888676100000 1.24621733367999976  53.066707116899998  3.09455967010000021  51.7598701615999985 0.71381954124899993  53.980702978500005 0.85136670112599999  52.392962145299997 0.7953390837990000  51.649385778100005  0.70623321997300004  6.1195369353999993 0.083964342348100005  6.0849375779599999 0.12013965299000000                                           6.1383195689600001 0.024886684695500001  6.1028557923099997 0.21978489387100000                                          2.6330833598626748 0.0090334673764020136 0.92066351277683878 0.059073998067930490  3.2234619214134681 0.276149612469634487  -6.9564302472088491 -1.5764217369233506361  2.49692704172380653  7.1328134194668662 
212512569.0 6 2M13113016-1227588   7.27355596036638730   1.5513013842369876016    2.0652730845638442858 197.875717163086023 -12.466300010681200 Gaia_DR2_3621559240517052544 4943.2275000000000 108.86050400000001 2.8132272000000000 0.073630600000000004 0.2118690000000000018 0.0129148049999999997 -0.736651539999999994 0.0132662990000000005  99.817465716900003 1.89919322936000001  9.7065376225700000 0.04999624072890002                                                                                      98.0269088951000072 2.29655033466000003 101.809268009999997 2.64531796421000021  99.616220245899996 1.6900955530699999                      3.43895314998000012                                                                                                                            9.7423601526399999 0.266785259935999997  9.6716547909399999 0.40959912039599999                                          2.9153129089047436 0.0095471487697574037 1.01836558432726099 0.070362616236191347  1.5625812143678801 0.109764114043658045  -7.6441196021647571 -0.7611266600904276203  1.22375593485006728  7.6819189194432331 
212532094.0 6 2M13514328-1203008   2.10475968658184076   0.3818700596905884037    0.5844111584947744298 207.930374145508011 -12.050222396850600 Gaia_DR2_3613199550532007424 4798.0063000000000 101.01188999999999 2.6860683000000001 0.064017944000000007 0.1960790000000000033 0.0100167690000000000 -0.366841550000000016 0.0108571840000000006  58.188452016599996 0.84231953107899993  5.7953068754699997 0.0539493586909         58.452577818999998 1.17642916298999989  59.375615863699998  2.82503350527999997  57.2238704383999988 0.83809174550500010  58.805114284900000 1.03380242280000001  57.363831418999993 0.7953390837990000  57.909702274399997  0.74267472908899990  5.7309541355600002 0.081965191339800000  5.7268425235599993 0.08009310199319999  5.8490117195600000 0.066155961620800008  5.8220156517100001 0.035836825961599997  5.7973806664900005 0.12987289183299999  5.8414060847599991 0.051816193265100001 2.6744682812612970 0.0077731723343907166 1.51806413526434425 0.099199443780501884  2.7034080978741337 1.553907668706236311  -6.8105228223792587 -1.0249082385750210022  2.03686740972419766  6.8872097406458952 
212566230.0 6 2M13543415-1119238   9.99116653665272736   1.6826316885915011401    2.6565116881697754536 208.642333984375000 -11.323265075683599 Gaia_DR2_3613628046533201792 4907.8193000000001 110.44865400000000 2.8531072000000002 0.069265030000000005 0.2526590200000000119 0.0124020320000000003 -0.586651559999999961 0.0131419929999999994 115.463243110999997 1.35316257110999993 10.9609886361999980 0.0653508407432                                                116.545110156000007  5.68001436220999967 115.6347889720000097 1.96747753779000001 116.160878113999999 2.42234097106000013                                        113.512195200999997  2.04533263714000002                                          10.9822335586999991 0.27031421922700000                                          10.8898135133999983 0.041809630288500002                     0.35964800815300002                                          2.9769891042748147 0.0070559082448717935 0.95676175960741483 0.051911816448239882  1.6534099164737186 0.098674501173297360  -7.3820131014743797 -0.5998528242809459954  1.26446580620303584  7.4063446342401074 
212411230.0 6 2M13231151-1439338   8.05260571519267287   1.3477503496672609273    1.7526795067547435991 200.797973632812926 -14.659405708313001 Gaia_DR2_3608266248016631040 4756.6260000000002 109.83575000000000 2.5042054999999999 0.066199480000000005 0.1876690000000000025 0.0128094750000000007 -0.613241550000000024 0.0138076210000000008  44.557914036999996 0.51121035287600003  5.2466614176100004 0.0198501767564         44.185881782999999 1.06676203762999999                                           44.5202686304999986 0.54580352109399999  45.345412152799994 0.60811907223299999  44.041901765399999 0.2982521564250000  44.696105853100008  0.29795521662199997  5.2318597391800008 0.078966464827399996                                                                                   5.2599321283600000 0.050768836778899998                                                                                  2.5566754244891161 0.0070688437903294347 1.00112197747742560 0.051178652181067409  2.3000221156982303 0.198237999253304986  -7.2085754087642195 -1.1111696112858571173  1.71942194765222056  7.2937135485900049 
212411709.0 6 2M13281154-1438537   7.62941595936586303   1.9426310304143319385    2.5408083542903625585 202.048126220703011 -14.648276329040501 Gaia_DR2_3608127056716358784 4566.2372999999998  77.68365500000000 2.6951768000000000 0.056462230000000002 0.0859089999999999993 0.0059864250000000001  0.039975453000000001 0.0067219719999999997  60.746535802899999 0.73523321719500001  6.3001545835400004 0.110172202386          60.765557190299994 1.27612654969000006  60.992772852600012  2.94482291187000023  59.7649884710000023 1.07570020004000000  61.764627103100004 1.47975640909999995  61.141692067100003 1.1930086257000001  60.049577133299998  1.16799372590999995  6.2474942448800004 0.088962219868800013  6.4974460857400000 0.15017456623700001  6.2132699706500008 0.102493255537000005  6.3104099901199975 0.042805097676300009  6.1986100610000001 0.24975556121699999  6.3322091066099997 0.039606457649500000 2.6824018255766853 0.0064247265782835534 1.14809868645504376 0.095117017700816500  0.6527987695987602 0.016341961524833248  -7.9793228120404587 -0.3071008517867612753  0.50557037642565361  7.9852303330534813 
212561502.0 6 2M13543550-1125348   6.47336148428115088   1.5455704546106323605    2.0505495388189896033 208.647979736328011 -11.426363945007301 Gaia_DR2_3613621900436017024 4805.5479999999998 111.62208000000000 2.8664040000000002 0.063526034000000009 0.2243589900000000081 0.0119485479999999998 -0.448581549999999996 0.0131940589999999993 102.128880374999994 1.03817341018999998  9.5972209222700009 0.118986704049         101.591637042000002 1.97400825654999990 102.250240969999993  5.61013720837000029 101.1068712050000045 1.25067546363999993 104.069443895000006 1.03380242280000001 101.604567954999993 0.7953390837990000 102.150521182000006  0.83357683331699994  9.5698395699300001 0.128945240034999992  9.6740697022000006 0.04004655099660000                                           9.7038438974000005 0.026877619471200001  9.4408572639900008 0.37962845304999998                                          2.9191211010726370 0.0067030083635981281 1.09205039199613330 0.074081840799315568  1.6465068054029115 0.112729746651863943  -7.3846022325679028 -0.5992898583464101314  1.25743230296703912  7.4088797039473997 
212560980.0 6 2M13242219-1126168   6.84836176750187509   1.5764974396223296882    2.1293641235014915125 201.092422485351989 -11.438025474548304 Gaia_DR2_3611218264938457344 4681.8437999999996 116.51699000000001 2.5116837000000003 0.058125854000000012 0.2872390200000000116 0.0124984560000000015 -0.316831560000000012 0.0145584210000000002  56.309348716400002 0.61056162407399994  6.0329042859699999 0.0793043541985         56.039901061000002 1.23624759501000003  55.312758490400000  2.61540204376000007  56.2784075084000008 0.89575404827999994  57.071974929000000 1.02366710491999990  56.767327106200000 0.7953390837990000  56.385723203199994  0.76475743660500006  6.0712896960900000 0.082964766843899987  6.0776980736800015 0.14016292848799999  6.0800048135499996 0.037626091430099998  5.8804027090100002 0.045791499839800000  6.0095251710199999 0.19980444897399999  6.0770017114100003 0.037541428473200002 2.6548900348599465 0.0071679767142622799 1.12916283535456063 0.081559784527578380  3.3754641500883622 0.288821767371338023  -6.7582959260000983 -1.4956000735596977069  2.63088605838538259  6.9218049238201820 
212407479.0 6 2M14025425-1444383   4.77460777610237752   0.9773137017458716214    1.2680822845383064035 210.726058959961023 -14.743980407714801 Gaia_DR2_6301088177126444544 4853.5893999999998  89.50121000000000 2.7914743000000000 0.068512610000000002 0.0797289999999999943 0.0084315919999999999 -0.390911549999999997 0.0086881990000000006  82.037087131000007 1.29993622530999997  8.0592422525499998 0.06519057804480001     82.031009772200008 1.66494635779999989  82.504953784999998  4.56197990075999993  80.1346940150999956 1.14032174625999994  83.727860928599995 0.92231392621899999                                         81.786917154199998  0.74399565816900004  8.0992428296500005 0.106954578943000006  7.9263796658000008 0.04004655099660000  7.9993654780499996 0.043697744889400016  8.0311684280500000 0.061718978044900001                     0.52948178978000005  7.9700694396599996 0.072346192067000006 2.8261428188015123 0.0079618982983107479 1.18915132421433856 0.076016045221726294  0.7812406712825238 0.024506739586902970  -7.8291707738610876 -0.2977111526273845676  0.57478302969004524  7.8348290942865715 
212406232.0 6 2M14021916-1446160  11.95683467500415276   1.9748423028010666513    2.9315175280522893786 210.579849243163977 -14.771125793457001 Gaia_DR2_6301837773474055168 4860.3125000000000 111.53535500000000 3.0704853999999999 0.061083039999999998 0.1972190000000000054 0.0107940429999999997 -0.244691550000000008 0.0121954769999999997 178.852295830000003 0.63265698344999999 15.0280519927000000 0.159807720665         178.637777479000022 3.14046768088000006 179.564320470000013 13.79574665829999880                                                                                  178.354789542000049 1.6900955530699999                                          15.1072358238000017 0.172926562217000007 15.1312468932999984 0.01001163774910000                                                                                   14.8432284528000000 0.50950134488300003                                          3.1649276866431690 0.0052145622860557718 0.96829938529081283 0.053771412842967881  1.7175494352511644 0.072666616921200480  -7.2677265025381566 -0.6577519330870646996  1.23192346136604902  7.2974301038910481 
212407899.0 6 2M14044979-1444043   7.00669283407471788   1.5050327348186431919    2.2401161235672679695 211.207458496094006 -14.734518051147498 Gaia_DR2_6301076700973237504 4628.5259999999998  87.30894000000001 2.4526482000000005 0.061498262000000012 0.1978189999999999948 0.0081364690000000003 -0.285841550000000000 0.0088547785000000004  49.960576620399998 0.36854530700299998  5.5160697862000001 0.07534240990419999                                             49.632744128100008  2.67529674704999998  49.6512193997999987 0.63826204106100004  50.149552823400001 0.72974288667900000  50.504031821300003 0.5965043128499999  49.865334929600003  0.31811198937300000                                           5.4991272565199996 0.18020947948499999                                           5.4163377886599990 0.041809630288500002  5.5803921981100002 0.33966756325500003  5.5676323570800008 0.034684470632099999 2.6004498664503339 0.0052001459772708630 1.10834740657624176 0.072466862743075622  1.7356272519386653 0.989018289713910370  -7.2439933184687879 -0.6522465915687460924  1.24022668071704456  7.2732980699427863 
212558824.0 6 2M13311515-1129096   5.40103771661158572   1.6858544263706167765    3.1032903242804570354 202.813201904296989 -11.485968589782699 Gaia_DR2_3611367244469010304 4768.6724000000004 109.48190000000000 2.3851757000000000 0.068025804999999995 0.2557690000000000241 0.0131466949999999999 -0.683781560000000010 0.0139657649999999998  42.328262176500004 0.36851390346700003  4.9206336487600000 0.120415234703          42.271691958500000 1.00694360561000007  42.525239337499997  1.99649010973999985  41.9960516176000027 0.59451822516300001  42.862259274499998 0.68920161519700007  41.854719284900000 0.5965043128499999  42.459611586299999  0.56768691802100002  4.9171685509300005 0.078966464827399996  4.7395409308899996 0.38044223446800002  4.8269314923100000 0.090060464501799997  4.9980341324699999 0.031854956410299999  4.9697259194000001 0.16983378162800000  5.0706739146700004 0.032007952233600000 2.5349302530525919 0.0062570078174623176 1.11404523024631752 0.119220461891113447  3.1100540989604171 0.297973127201454746  -6.8062477266142798 -1.3250830465556622251  2.41141329483933742  6.9340358519632188 
212565100.0 6 2M13282706-1120502   3.45142605437066541   1.1251401226354671437    2.1461567669859440421 202.112731933594006 -11.347278594970698 Gaia_DR2_3611421915107684736 4808.4966000000004 117.71570000000000 2.6681501999999999 0.065066040000000006 0.2267990000000000006 0.0137105600000000001 -0.571441529999999975 0.0150681454999999995  91.408867377900009 1.75285978645999996  8.8789883548100015 0.22871464485           92.499235375100000 1.82446217650999998  91.079878806299988  4.10278717551999961  89.5704339398999991 2.42579342709000034  93.822637527600008 3.17235449347999987  90.072151240300002 2.1871824804500002                                           8.9031302043100027 0.115950758481000005  9.0931048009300000 0.27031421922700000                                                                                    8.6377518469499996 0.45955023263900002                                          2.8710940548829003 0.0098800553949531765 1.28456154156596369 0.163925463963815882  2.5422476242315444 0.169765885260378724  -7.1053292112676933 -1.0972791240358730214  1.98451580869309963  7.1895566397754278 
212408600.0 6 2M13260979-1443063   7.80072126867955795   1.5120953898842957042    1.7633444097658232952 201.540786743163977 -14.718422889709499 Gaia_DR2_3608111148157425024 4700.1490000000003  85.31856500000001 2.6347797000000002 0.066456564000000010 0.1970889999999999864 0.0082550249999999992 -0.434941560000000005 0.0085702809999999990  63.605945017600000 0.66565132994700005  6.7481952848900004 0.0632504156754         63.876115655200003 1.37582393637999978  63.907648412800000  3.44394543930000019  62.7137193335999967 0.62533773181800001  63.984261716700004 0.64866034371500003  62.831787620200004 0.5965043128499999  64.322137366899995  0.45399626630899997  6.7776046521200000 0.088962219868800013  6.7477924239000000 0.03003491324740000  6.7939357978499997 0.029176107758399999  6.8006853025499998 0.037827760737199997  6.6289362270500005 0.37962845304999998  6.7399554847099985 0.054402491942300006 2.7086545928483408 0.0060161589687152796 1.04569008044105005 0.058531391675559361  0.7335873353956726 0.031637893695109498  -7.9442755577235040 -0.3494370735352162471  0.56508500570301290  7.9519570173262357 
212562786.0 6 2M13471058-1123530   5.38521724401230362   1.2118153862666884990    1.5852414188642283133 206.794113159180000 -11.398028373718299 Gaia_DR2_3613493910410620672 4946.3413000000000 109.33572400000000 2.9382806000000001 0.068367399999999995 0.0653179960000000032 0.0116132300000000004 -0.480741560000000012 0.0124209820000000006 109.680368196000003 1.23779724186000006 10.2025273455000001 0.143061925219         110.235400467999995 2.07370564324999984 110.535674925999999  4.75164646118000000 107.7032398070000028 1.21389089117999993 110.677671146000009 1.24664409807999998 108.563784939000001 1.0935912402200001 110.366437888999997  1.15456259969999997 10.0590838115999990 0.119949060497000007 10.4659804338000004 0.57066335170100002 10.2142082404999996 0.040252651080300003 10.1208225291999998 0.048777902003200001 10.1293119106000002 0.33966756325500003 10.2163843454999999 0.045250202437400001 2.9563720099835868 0.0068601087231665043 1.13208405295509618 0.083395924625387169  1.6331557721528351 0.102537194684294994  -7.4310202261256855 -0.6261753435245861477  1.25990416894171187  7.4573559095652096 
212598503.0 6 2M13541078-1037195   7.61224126032521653   1.3163165427296563692    1.7438530845981139450 208.544952392578011 -10.622134208679199 Gaia_DR2_3613817372987524992 4670.6962999999996  83.49749000000000 2.6983855000000001 0.063977234000000008 0.1995490000000000042 0.0076502509999999985 -0.330431550000000018 0.0080836090000000003  72.751565010299998 0.93053345402999998  7.3982234292399989 0.0463549455432         73.207791049799994 1.51540027775999997  73.700432401100002  3.70348915357000008  71.2934723154999972 1.00213105512000000  72.842529535600008 2.12841675281000020  73.469447866000010 1.1930086257000001  71.995716893999997  0.92130265769700004  7.4022787603299998 0.105955003438999995  7.4473053196800008 0.33038404572200003  7.4299213586499997 0.031503984212300003  7.3367315170399996 0.032850423798099999  7.3461893126200000 0.30969689590900001  7.4269438759700002 0.034473957949099999 2.7656342253167607 0.0067768620765599795 1.07295401423912384 0.056975307612491290  0.9600424140068142 0.034422221435890799  -7.7726572875736615 -0.3411834586188552954  0.75310692278134739  7.7801418664769253 
212600335.0 6 2M13283102-1034527   5.42452740008918433   1.7613396197778397045    3.6247511898237192440 202.129287719726989 -10.581315994262699 Gaia_DR2_3611674871502212096 4734.1549999999997  92.98173000000000 2.4522557000000003 0.068909100000000001 0.2260790000000000022 0.0100347349999999995 -0.608961499999999933 0.0103448824999999994  39.934595837300002 0.36559351529799999  4.6844262906900003 0.129653567821          39.789227029800003 0.96706465093600003  39.750118084899995  1.63712188998999952  39.7561694080999999 0.58258809355399999  40.551406800000002 0.60811907223299999  39.568119418999999 0.4970869273750000  40.192534281999997  0.33916618722400005  4.7538839162999995 0.076967313819100006  4.5343505137999998 0.06006982649490000                                           4.7636327238299998 0.060723510657100001                                                                                  2.5080716004297177 0.0058306999653986204 1.12434195757110311 0.132413967054249015  2.0612087051970831 0.201964665870303955  -7.3419586093521616 -0.8706185623279050212  1.63100919057682936  7.3933979266985395 
212600319.0 6 2M13292873-1034545  12.56267688815620431   2.3551654319130985726    2.9938778819193463399 202.369735717773011 -10.581816673278800 Gaia_DR2_3611764412979626752 4741.0500000000002  98.28998000000000 2.8252915999999999 0.060628830000000002 0.1486689999999999956 0.0091335759999999992 -0.207841550000000014 0.0101383729999999991 103.531950061000003 0.88972069822199995  9.9656210486399992 0.0961899757082        103.136946535000007 2.05376616590999994 103.917310212000004  4.99122527434999963 102.1815772279999948 1.25266381889999989 104.829592735000006 1.15542623723999993 103.294663507999999 0.9941738547490000 103.831610147000006  1.06870220951000006  9.9259333456800007 0.132943542051000008 10.0041416923000011 0.28032585697599999                                           9.8555493895700010 0.049773369391099997 10.0777951505000001 0.37962845304999998                                          2.9221127324060250 0.0058477090367929389 0.95897843656181436 0.053578847997501011  1.9106600895987853 0.142982476137226061  -7.4057171674544575 -0.8023212476410808147  1.51267807862578318  7.4490513589816283 
212446331.0 6 2M13242650-1352549   5.45132900341358440   0.9211381685286915699    1.0975680721498095593 201.110412597655994 -13.881943702697802 Gaia_DR2_3608403549531053696 4754.0140000000001  96.04863000000000 2.5965830000000003 0.069541134000000004 0.2094189999999999940 0.0106682070000000007 -0.639611539999999978 0.0109945939999999999  61.364871588800000 0.56070776774700004  6.4963841882300004 0.0377645729297         61.174316475699996 1.31600550437000008  60.783141391000001  2.91487556022000005  60.8506304474000004 0.66311648191200001  62.281528314500001 0.70947225093799993  61.439944223500007 0.5965043128499999  61.659668680400003  0.48892526121199997  6.4699682106699994 0.085963493356400009  6.4789526243800006 0.09010473974230000                                           6.5521836249599996 0.068687249759700003  6.4836005492100002 0.32967734080700001                                          2.6955511284067786 0.0059156120902179978 1.11006052259224020 0.052186530309896291  1.8652650857246011 0.133047185662651501  -7.4165749892854027 -0.8788612779591469248  1.41496777168538967  7.4684658208757817 
212446522.0 6 2M13585068-1352394   6.45733424140734069   1.9290801184099823917    3.2095714374738237851 209.711212158203011 -13.877582550048801 Gaia_DR2_6302138867861363200 4588.3633000000000  78.94620999999999 2.5285120000000001 0.058160259999999998 0.0389819959999999979 0.0063535682999999992 -0.030863550000000000 0.0070311530000000001  42.400953933700002 0.52238518275199997  4.7998439988000001 0.0983207577274         42.451147254500000 0.98700412827499995  42.774800601199999  2.37582323059000000  41.3567953988999975 0.79633628487499997  42.608876327800004 1.00339646917999992  42.650058368700002 0.7953390837990000  42.564045651000001  0.62393227990500000  4.7386600685400007 0.083964342348100005  4.7141585925400005 0.33038404572200003  4.9324850864899998 0.162517804350999995  4.7359135180699994 0.111492347436000006                                          4.8766685711499997 0.031857586031400001 2.5273055966110567 0.0065259154933851593 1.16768042252758941 0.109217183744323515  1.3559416811573006 0.731846802308317446  -7.5068512008329247 -0.5176357144976749813  0.99736887507889915  7.5246768491657008 
212604016.0 6 2M13305047-1029556   6.47013193424103861   1.2048460279815971230    1.5324531127419458443 202.710327148437983 -10.498800277710000 Gaia_DR2_3611758571824176256 4807.5459999999985  97.29362999999999 2.6611520999999998 0.068045040000000001 0.2270989900000000006 0.0101507360000000005 -0.518531560000000002 0.0106035290000000004  59.630094883100007 0.42944473450800003  6.4207736477199999 0.0759232510995         59.130520048500003 1.31600550437000008  59.924650643900002  4.08282227441999979  59.1585401142000009 0.90370746935299995  59.818646071899998 0.98312583344299997  59.551013899499999 0.7953390837990000  60.197198520500002  1.05716676778000007  6.4305677643300010 0.088962219868800013  6.4441852335699998 0.01001163774910000  6.3917012211399999 0.018049214173899999  6.3429191129199998 0.043800565064100003  6.5527898139400005 0.24975556121699999  6.3587642120200005 0.028389138968200001 2.6855282950669292 0.0053939502256971465 1.08751521052354838 0.065486821600797412  2.0404437086890690 0.181927589579328891  -7.3368035797439193 -0.8476439868271263833  1.61358357896576687  7.3856067520649509 
212603562.0 6 2M13482160-1030321   7.84369611408581946   2.4396148387443474803    4.1965997538663328825 207.090026855469006 -10.508937835693400 Gaia_DR2_3613986148022368640 4603.9949999999999  88.41426000000000 2.6232044999999999 0.053440604000000003 0.0301480000000000012 0.0068565322999999999  0.148438450000000000 0.0080425580000000000  58.514678615800001 0.70234890627600000  6.1399486093800011 0.146948053611          58.412698864300005 1.26615681102000011  58.137791995600004  2.89491065911999979  57.6314832683000020 0.90669000225499996  59.433503992900000 0.76014884029100005                                         58.957914958000003  0.66141238211400000  6.2108236678199997 0.082964766843899987  6.3331088401999995 0.20023275498300000  6.1654327418499992 0.244036918379999995  5.9972806316699989 0.024886684695500001                                          5.9881524621800004 0.025602352021500002 2.6679333162029955 0.0066755381852687786 1.15191433103616436 0.122420167250346656  1.9712203984059866 0.183633246824529306  -7.2555075607371018 -0.7285499189797720598  1.53167676144691556  7.2919938938783169 
212675032.0 6 2M14071831-0851377   5.39684287325820033   1.3630421714971525660    1.8589191971620973032 211.826370239258011  -8.860457420349119 Gaia_DR2_3615220521623175680 4506.8163999999997  75.47281000000000 2.4362924000000001 0.054110819999999997 0.0243639980000000013 0.0055583426999999998  0.148808450000000009 0.0063893790000000006  41.047566713800002 0.89964073066899997  4.5542954017100001 0.0368118623396                                                                                          39.8038899344999990 0.79534210724099996  41.179796508000003 1.18583219085000002  41.954136670399997 0.4970869273750000  41.252443742200001  1.02174368489999989                                                                                   4.5869852103600000 0.105118283849999994  4.5637303281000001 0.035836825961599997                                          4.5148619225499997 0.046132350823399997 2.5093234208733795 0.0101894259828750992 1.27558095513601688 0.098816674925985781  1.1942624475677892 0.084147601469936051  -7.6094676154807175 -0.3559983191322858564  0.93405769661144444  7.6177905060637370 
212600636.0 6 2M13240885-1034304   7.36276469454998761   1.1934193348388921763    1.6484192007904159283 201.036911010741989 -10.575131416320801 Gaia_DR2_3623716855992733952 4810.4090000000015  87.18297000000000 2.9361210000000000 0.065711125999999995 0.1154489999999999961 0.0077610409999999998 -0.286061559999999993 0.0081274299999999997 137.338907599000009 1.75600839058999991 12.0259611760999992 0.0775809156068                                                137.797747373999982  6.21906669184000016 134.7836443810000162 1.16915289764000008 138.782907601000005 1.27705005169000008 137.991331038999988 1.0935912402200001                                                                                   11.9559129576999990 0.55064007620300004 12.1228020685999986 0.048739075363999997 12.0044424498000009 0.029864021634599999 11.9612090093000010 0.41958934284500010                     0.063504659379900005 3.0479856608398710 0.0068060845413893643 1.08108434030875045 0.057982635866699536  0.8880730386317055 0.047670870662483988  -7.9004160380772674 -0.3849513549532921353  0.72043631848317891  7.9097889428472676 
212600838.0 6 2M13492699-1034137   8.06110449624581626   2.3976038709352121003    3.3116427936699746049 207.362472534180000 -10.570485115051300 Gaia_DR2_3613970857938787712 4751.4897000000001 111.29437000000000 2.5893893000000001 0.064627900000000002 0.1950989999999999946 0.0127179930000000004 -0.560351550000000032 0.0139073579999999999  59.464928541300004 1.02495040498000001  6.4884538641199994 0.114886839282          59.549249072600013 1.35588445903999988  60.613439731699998  2.94482291187000023  57.9138297164000022 0.99119510114900000  60.528118322899999 1.09461433001999997  58.855092201200002 0.9941738547490000  59.329842203100007  1.44840377766000006  6.6796374574900010 0.088962219868800013  6.5146733190999999 0.14016292848799999  6.3837778822600004 0.068477451472100007  6.4582482269600003 0.079637391025700000  6.5266882409299996 0.53947201222899999  6.3642484817599998 0.099091327224899994 2.6817768678922937 0.0090500860048432497 1.01610089888955457 0.095996926913468519  2.6379424159018487 1.500996668251143085  -6.8918774970725325 -0.9692600995986153656  2.03612661157869024  6.9597011843417995 
212489402.0 6 2M13183144-1257411  15.99473563047177471   5.1342761022329490572    7.2062563118153342145 199.631042480469006 -12.961380004882800 Gaia_DR2_3609514777829622144 4705.0540000000001 109.85392000000000 2.4254639999999998 0.064819559999999998 0.2494990099999999933 0.0129318560000000003 -0.603371560000000029 0.0141096250000000006  44.864889051999995 0.59296277268600006  5.4770682703900002 0.120190858009          44.614580545800003 1.14651994699000004  44.252203282400004  2.21610402181000010  44.9457766577999962 0.66510483718000002  45.821772092700002 0.84123138325500002  44.340153921800002 0.6959216983249999  45.214847811200002  0.60925080860600000  5.6344521119400000 0.083964342348100005  5.3667832433400005 0.16018620398600000                                           5.4016624368599997 0.026877619471200001  5.5038931787400012 0.26973600611400000                                          2.5572899746853466 0.0076584043019380403 0.84543846215024177 0.086625969389597199  2.9115826053863723 0.268191517515195210  -6.9975443934297124 -1.3842818743062503817  2.23262933153905196  7.1331524479400015 
212681600.0 6 2M14002124-0842224  14.43493001682043086   3.9450751491114051106    5.2275015556979109732 210.088516235351989  -8.706287384033201 Gaia_DR2_3616129989537962240 4639.0727999999999  83.62388000000000 2.5334818000000001 0.065483109999999997 0.2319990000000000108 0.0081686019999999988 -0.432981549999999993 0.0085494565000000002  47.618094437499998 1.09722305918000007  5.6123884944400002 0.0528107759405                                                 46.368482798700001  3.54376994479000018  48.3408932781000047 1.43956921411000005  47.048145555100000 2.40207033531999992                     0.9941738547490000  48.714856118299998  2.61568158017000041                                           5.5641755281599998 0.11012801524099999  5.6781262279100000 0.090567083059099995  5.5689537160300002 0.037827760737199997                     0.18981422652499999  5.6125602062500004 0.097487421068500002 2.5800886764005178 0.0107453841340778115 0.89957410647988312 0.074869741358891323  1.8916376668788280 0.151159146386417143  -7.2491182368364573 -0.5963097839018646207  1.48248875738754915  7.2736029978279673 
212492071.0 6 2M13170116-1254126   4.94033374457717578   0.7594757680512724818    0.8385984711868488262 199.254898071288977 -12.903565406799300 Gaia_DR2_3609472034315087616 4769.8657000000003  86.13837400000000 2.6763517999999995 0.065284579999999995 0.0816390000000000032 0.0077413819999999998 -0.296751560000000025 0.0081134830000000012  59.785064810100003 0.36349317065100001  6.2590682087200005 0.0451265620283         59.399702992600012 1.26615681102000011  59.774913885600007  2.95480536242000014  59.5293683717000022 0.59750075806500003  60.224058786800001 0.71960756880900001  59.551013899499999 0.6959216983249999  60.231330924600002  0.57575366049199994  6.2215711335700004 0.083964342348100005  6.2142669638400010 0.14016292848799999  6.3174326711199997 0.022129041426600000  6.2241304224399991 0.026877619471200001  6.3027845606300010 0.22977511632000000  6.2742561047700001 0.040087629496500000 2.6849468504825520 0.0047275716564274643 1.19954346086057462 0.052265045479164725  1.1304244403896997 0.053644209457813334  -7.8005649365017806 -0.5409229489013545056  0.88482880597572722  7.8192973447253671 
212488595.0 6 2M13141517-1258464  17.34547026445636675   4.5138761207191269165    6.9312686685803939213 198.563232421875000 -12.979549407959000 Gaia_DR2_3621468255929906560 4831.3580000000002 110.98890000000000 2.5829730000000000 0.071307940000000000 0.2296590000000000020 0.0138295959999999996 -0.788681570000000054 0.0143777269999999999  53.791559783500006 0.78508711616400007  6.4445019568899999 0.111395147193          54.793683727299992 1.35588445903999988  53.026777314700013  5.60015475782000038  53.8138411535999950 1.10154881852999975  53.625966853000001 1.74327467373000000  52.890049072700002 1.1930086257000001  54.599040580000000  1.23937431335999992  6.5894159841499995 0.100957125918999996  6.3427627792100001 0.01001163774910000                                           6.3726229286399985 0.040814162900700002  6.4711508265699997 0.28971645101200000                                          2.6418498178850882 0.0080660638647053837 0.79113882839549288 0.070239101431488982  2.6246200701759803 0.235729971453078890  -7.1640535337516793 -1.2761372104855508436  2.01944315568139476  7.2768254901739784 
212488872.0 6 2M13313042-1258233  10.03202287295318662   2.7917592090531968552    3.9815138162203682626 202.876754760741989 -12.973128318786600 Gaia_DR2_3609881087000417152 4591.6390000000001  81.16293000000000 2.5926492000000003 0.057685036000000002 0.1143489899999999976 0.0066028577000000000 -0.043065548000000002 0.0073654969999999986  62.966542285400003 0.53242316784900001  6.6191288026900015 0.12695394252999995     62.909051004200002 1.34591472037999993  62.839526204099997  2.85498085693000014  62.3935941354000008 0.77844108746199991  63.984261716700004 0.76014884029100005  62.831787620200004 0.6959216983249999  62.841033031899997  0.53429060418800001  6.5971426639299997 0.086963068860500009  6.8112272966800003 0.15017456623700001  6.5461751059099997 0.025072066479699999  6.4865542984300006 0.038823228124999998  6.7343704327100005 0.37962845304999998  6.5353130831100001 0.032970295927400001 2.6991947837949000 0.0053120881532616676 1.05817841426490045 0.090000134468492837  1.1616039497641466 0.057725882370487147  -7.7293655717390051 -0.5143649153218303738  0.89830874955952000  7.7464613474604178 
212538940.0 6 2M13525942-1154296   9.22894166989291165   1.8666735152103060003    2.6065424504502696657 208.247634887695000 -11.908220291137701 Gaia_DR2_3613578126129175936 4750.3433000000005 114.70525000000001 2.5954587000000005 0.062812889999999996 0.1528090000000000004 0.0129210939999999993 -0.501491550000000008 0.0144019219999999993  44.618595455900000 0.44873241739899999  5.2816747884199993 0.0677716501124         44.694338455100002 1.06676203762999999  44.871115216400007  1.97652520864000047  44.4586296171000015 0.88879480484200002  45.173111748999993 1.09461433001999997  43.843066994399997 0.8947564692739999  44.671310703500005  0.85853331783899989  5.2448516198400004 0.077966889323199992  5.2518597133600000 0.17019784173600000  5.3455091768900003 0.040305285286900000  5.3115087677300004 0.058732575881500000  5.1793424747500003 0.14985333673000001  5.3543689018800000 0.092695751426300002 2.5569794638091277 0.0068242412226146359 0.97426317551201203 0.067871247751939826  3.8107694128652216 0.325849162817853477  -6.1886212737946869 -1.4253687930474343570  2.86117583083989580  6.3506463817990735 
212488258.0 6 2M13302964-1259148   9.85779998350995612   2.3965643033412398211    3.0149032172633525306 202.623458862305000 -12.987457275390598 Gaia_DR2_3610067729099141248 4877.4150000000000  93.44865400000000 2.8660170000000003 0.071959060000000005 0.2219689999999999996 0.0097119470000000003 -0.579781529999999989 0.0098272719999999997 122.459046896000004 0.88680858625900005 11.4995587660999998 0.182179828407         121.441386732999987 2.28307015529999990 123.363123881000007  5.02117262600000025 121.7102084929999961 1.07669437767999998 123.468442299000003 1.21623814447000012 122.879888447000013 1.0935912402200001 121.891231523999991  0.91718861903700000                                          11.5347688582999996 0.30034913247400002                                          11.3032923490000012 0.067691782371900003 11.6627157260999983 0.49951112243399998                                          3.0011868002445112 0.0052153887489964799 0.96051610290165357 0.070374335571395302  0.5657445886685715 0.012683996092016647  -8.0239129927306720 -0.2520752190709514839  0.45164718906225287  8.0278715504784817 
212488149.0 6 2M13182018-1259224   4.57685504709457636   0.7385335394378408358    0.7910715866819577613 199.584136962890994 -12.989513397216802 Gaia_DR2_3609514429936840064 5010.9336000000003  93.91596000000000 3.1262509999999999 0.070516629999999997 0.0346069999999999989 0.0086962399999999992 -0.354011540000000013 0.0090340490000000006 151.527401489999988 1.58990456655000001 12.8000865717000014 0.0717735628908                                                152.651633790999995 14.35476388900000089 150.4031691899999998 1.56085888546000007                                                                                                                                                                  12.7471910358999985 0.03003491324740000 12.8486941820000009 0.029286905667199999                     0.035836825961599997                     0.44956001019100000                     0.027126062870099998 3.0995515701228795 0.0061096853444932604 1.20254223908914959 0.057476664705887352  0.8834070740248376 0.039749418912045753  -7.9051870017080041 -0.4207045275254375771  0.69600906604353174  7.9163737804283585 
212496254.0 6 2M13301703-1248497   8.90011706350884957   2.0932629141075427270    2.9996114838333642894 202.570922851562926 -12.813784599304199 Gaia_DR2_3610086279062490624 4674.2046000000000  86.08134500000000 2.9485755000000000 0.052030994999999997 0.0143270010000000007 0.0058890069999999999  0.340058450000000012 0.0069459869999999998 119.348659603999991 1.61261458582000050 10.6017893469000004 0.154206428417         119.686712727000014 2.11358459792000009 119.979073145000001 11.47981813099999826 117.8826246020000070 1.17114125291000004 122.049497797000001 1.12502028362999984 118.803775642999994 1.0935912402200001 117.690273712999996  1.00567070052000007                                          10.4498260392999995 0.01001163774910000                                          10.6011362304999999 0.044796032451999999 10.7582208763000011 0.40959912039599999                                          2.9807724755595535 0.0071011890375365814 1.15733008760867118 0.088451563129625196  0.6151323362750211 0.013026608922267813  -8.0009617752645870 -0.2731718789106920009  0.48999818457003080  8.0056237861064048 
212496557.0 6 2M13253031-1248273   9.70195380778880079   3.0458907986293128900    4.1733880392439868245 201.376312255859006 -12.807609558105499 Gaia_DR2_3610801034635389824 4694.2016999999996  84.67718000000001 2.7575011000000003 0.061410807000000012 0.1072089999999999987 0.0072399144999999998 -0.175001550000000006 0.0078196589999999996  80.084999435399993 0.51727580822899999  7.9432969018100010 0.185776185997          80.495670017099997 1.64500688045999999  79.919499092899997  6.48859285666000041  79.5043853951000017 1.14529263442999985  80.900107242700003 1.57097426993000000  79.732743150900006 1.1930086257000001  79.957591713599996  1.04017619145000006  8.0396034557300009 0.107954154447999995  7.9702223476100000 0.03003491324740000                                           8.0862484267799992 0.047782434615400021  7.6729125176399986 0.32967734080700001                                          2.8084331205252537 0.0048178945015854577 1.03605427934689232 0.101836565130101059  0.9092711362396656 0.040182491484690885  -7.8726134140287396 -0.4147724449383540790  0.71410702248720859  7.8835320857991924 
212495315.0 6 2M13131248-1249587   4.91602749780862336   1.7701469640948452877    4.0219956604859410376 198.302047729491989 -12.832970619201696 Gaia_DR2_3621485229640668032 4660.4579999999996  97.78659999999999 2.4846860000000000 0.062608620000000004 0.2317989900000000103 0.0101469620000000007 -0.427881540000000005 0.0111029649999999994  40.256747266200001 0.49338290638200000  4.6722392179900005 0.157735487362          39.729408597800003 0.97703438960599998  40.388994920000002  1.88668315369999995  39.5762232563000040 0.99716016695400000  40.399377031999997 0.83109606538499992  40.761128044700001 0.6959216983249999  40.685351746500004  0.70683822565799992  4.7271617633899998 0.082964766843899987  4.5586131456799999 0.09010473974230000                                           4.5755499807800000 0.048777902003200001  4.9255366219800001 0.28971645101200000  4.5718028497700001 0.135249386638000013 2.5081540508145364 0.0070064268497954229 1.20217433766664916 0.174549862203364964  2.9083822001155610 0.210726111223198398  -7.0546710464663969 -1.4167061841158101743  2.24079668998333181  7.1955152689688084 
212495270.0 6 2M13282464-1250028   3.73349195297904224   0.6940581269263312869    0.9664472321223092077 202.102722167969006 -12.834068298339801 Gaia_DR2_3610129301750215552 5092.6350000000002  97.99473600000000 3.1586403999999999 0.074910840000000006 0.0571350000000000122 0.0098463820000000007 -0.495141539999999991 0.0101038320000000001 177.896016903000003 0.92999731850500000 14.3951215141000013 0.196765427383                                                 177.238409492000045 14.60432515269999953                                                                                  178.553624313000000 1.6900955530699999                                                                                   14.1723942195000010 0.02002327549830000                                                              0.057737108493600003 14.4506625554999992 0.45955023263900002                                          3.1727385700473647 0.0047554224735247919 1.24401440700119847 0.079332718868663443  0.5497259489920622 0.016585861843329774  -8.0361239591541320 -0.2468795241840615606  0.44129666824207781  8.0399152847746116 
212495610.0 6 2M13255315-1249370   6.58341931953787807   1.1339951291835186353    1.6289338124833012689 201.471527099609006 -12.826934814453098 Gaia_DR2_3610798010978412288 4846.6655000000001 108.39779000000000 2.6967420000000000 0.043412279999999998 0.2106190000000000007 0.0102572389999999996 -0.212191550000000007 0.0115541680000000001 130.089974269000010 1.19475042234000006 11.3983014859999994 0.11331287764          130.703273956000004 2.31297937130999998 131.818259495999996  5.92957562593000098 128.7469977869999980 1.24968128599999995                                         129.739688045000008 0.9941738547490000 129.441652059999996  0.94774140614799995 11.2016384391999999 0.127945664530000003 11.4758248855999998 0.47054697421000002 11.4771674179000005 0.037183685559900002                                          11.4064626234999995 0.36963823060099998 11.4186539364000019 0.064096099774999998 3.0260664218994098 0.0062845221232977824 1.15064200147940832 0.067742369695824187  1.8416776234023384 0.084493579256754936  -7.4317940568248746 -0.8387351504021355320  1.41789701639192156  7.4789731618436512 
212445287.0 6 2M13351009-1354142  10.83077016362426015   1.3437636568767497014    1.3757268130218331947 203.792083740234006 -13.903957366943400 Gaia_DR2_3606761321540070016 4907.2393000000002 106.87775400000000 3.0673790000000003 0.066008404000000007 0.1993890000000000107 0.0108194009999999993 -0.387241539999999995 0.0117057380000000003 150.511118812000007 0.82888890846100005 13.3191196314000013 0.0238161684078        150.722509204999994 2.90119395280999948 149.597003922999988 11.82920390019999957                                                                                  151.213843307000019 1.2924260111699999                                                                                   13.3009802239000017 0.01001163774910000                                                                                   13.3346613722999994 0.46954045508800002                                          3.0920882728983261 0.0052997570072963350 0.96986017909223965 0.036176081698516382  1.4927608590528052 0.057949439808350649  -7.5394850977655219 -0.6630467965058903790  1.12717626166106766  7.5685841868730721 
212679845.0 6 2M14001597-0844549   9.22901031303399577   3.2935758952580864722    5.1630161073129174909 210.066528320312926  -8.748627662658690 Gaia_DR2_3616128301615748480 4904.8930000000000 108.97310000000000 2.2537494000000002 0.051182027999999997 0.3038390300000000099 0.0159602369999999986 -1.193661600000000211 0.0153354230000000008  39.629020811799997 0.96529778471500005  4.9812372670200000 0.0975355361365                                                                                          39.9579874678000024 0.99318345641700001  40.804789746799997 0.51690121139799994  39.170449877099998 0.9941738547490000  38.582856155500004  1.13995171238999982                                                                                   5.1269806751600004 0.084431461082800030  4.9310988521999999 0.049773369391099997  4.9511643292500001 0.24975556121699999  4.9189255361199997 0.076345933044499992 2.5124291808757366 0.0116268568749885153 0.90975390847729642 0.102088021077058083  2.6125332130445384 0.205297788726266112  -6.8485936747289244 -0.8255552825319250054  2.03631217610836179  6.8981719930756595 
212493922.0 6 2M13182417-1251473   7.61666985028481847   2.0766643329564251630    3.1633879032080249871 199.600769042969006 -12.863183975219700 Gaia_DR2_3609525154470617600 4665.9946000000000 109.55727000000000 2.5125244000000002 0.061178110000000001 0.1959089999999999998 0.0121570059999999997 -0.455861540000000010 0.0136830510000000016  46.682351873000002 0.67165489047800009  5.3282980901599997 0.0934338918934         46.478921676999995 1.09667125363999984  46.727851018500004  2.39578813169000027  45.5760852777999972 0.72276713995499997  47.615723355800000 0.79055479390200001  47.024423329599998 0.5965043128499999  46.671106579300002  0.39633922449300002  5.4128976521899999 0.077966889323199992  5.2628716804500000 0.01001163774910000  5.2850245439099997 0.078666325360399997  5.2643580519200004 0.031854956410299999  5.4787246303000003 0.51949156733099999  5.2681026802400002 0.048197379999700002 2.5727259142331147 0.0080647302063389156 1.05194498790042457 0.094233032345028361  3.7681540696725113 0.499454729745995307  -6.6184797481846180 -1.7884191330890892857  2.88587730211344962  6.8558527677254739 
212570575.0 6 2M13283736-1113561   9.55093675592557823   2.7292057923453185708    3.9772827083469515230 202.155700683594006 -11.232272148132301 Gaia_DR2_3611427412665830784 4838.5527000000002 113.83606000000000 2.9553143999999998 0.060461371999999999 0.1857689999999999897 0.0112314110000000002 -0.243631540000000008 0.0127789649999999998 161.409626459000009 1.48405264361000011 13.7547347816000016 0.264868213355                                                                                                                                   162.459010147000015 2.70612987143999995 160.360242771000003 1.5906781676000001                                                              0.216907884398999995                     0.01001163774910000                                          13.5412856639000019 0.019909347756400003 13.9158658833999986 0.46954045508800002                                          3.1193882407373392 0.0064841514292954070 1.03303744332668401 0.092038172756754161  1.8177157914266648 0.085809547355654936  -7.4461934998175936 -0.7812920362301148947  1.42870000427973087  7.4870698462484242 
212643613.0 6 2M13595249-0935334   7.31176156265161747   1.2006014282160162310    1.3908934270457882221 209.968734741211023  -9.592613220214840 Gaia_DR2_3615490176849783424 4813.3936000000003  92.96799000000000 2.8974738000000002 0.065936066000000002 0.1888890000000000013 0.0088177969999999987 -0.352671530000000011 0.0093040260000000000 132.022022526000001 1.58703006632000010 11.6702042208999988 0.0132092680774        131.949491289999997 2.41267675800999992 130.021418397000019  6.01941768087000018 131.4670677940000019 1.94262309694000002 134.151067334999993 2.33112311022000007 133.616966077999990 1.7895129385500002 130.926124259999995  1.82537273678999989 11.6825592733999990 0.152935052133999994 11.6561588475000004 0.37043059671900003                                                                                   11.6702060671000005 0.38961867549899998                                          3.0309731402610631 0.0066966617985078358 1.08064422129802562 0.050228030581972172  2.3601319763900483 0.227192113417603370  -6.9778505024818971 -0.7728097318121180948  1.82283543097053791  7.0205151176085625 
212644210.0 6 2M13565742-0934410   7.17497696122948536   1.8874199047093584980    2.5978414890881174060 209.239273071288977  -9.578061103820801 Gaia_DR2_3615596004844127232 4791.4404000000004 103.94385000000000 2.5685950000000002 0.069072745999999990 0.2545189999999999952 0.0119543670000000005 -0.654611500000000013 0.0125058300000000008  49.806515837100001 0.51053678586900009  5.6669272441500000 0.106615217059          49.739026221899998 1.13655020832000009  49.163568952399999  3.32415603271999993  49.5070636429000004 0.70984283071300003  50.291447273599999 0.69933693306700007  49.609275351999997 0.6959216983249999  50.528713580200005  0.49820201505500011  5.5706201564400004 0.082964766843899987  5.7812933215400006 0.01001163774910000                                           5.6474431167299999 0.130406227804999997                                                                                  2.6066202778547796 0.0064813906366610781 1.03699115409436682 0.090779424958278482  2.8272066140136918 0.256925790689651379  -6.7424492993264877 -0.9476378960638044413  2.18784526777683919  6.8087179509834632 
212645316.0 6 2M13593634-0933100   7.57539825062123295   1.5940872403899815080    2.1090432876600160306 209.901443481445000  -9.552813529968260 Gaia_DR2_3615502340197169408 4836.5190000000002 100.21371499999999 2.7021081000000002 0.066664550000000003 0.0790590000000000043 0.0101961429999999995 -0.442411539999999992 0.0108223260000000002  77.785822116199995 1.00316313567999993  7.9487309169600007 0.08018840302560001     77.983295872399992 1.63503714178999981  78.052780840300002  4.16268187880999996  76.8459544015999967 0.88780062720800001  79.552109965900001 1.30745600529999995  77.346725899500001 1.1930086257000001  76.934065717500005  0.81326880914499999  7.9806326585800003 0.102956276927000004  7.8355075202999966 0.17019784173600000  7.9953017792699992 0.032221228019700003  7.8653032286700002 0.025882152083400004  8.0418740484200004 0.26973600611400000  7.9713135766399992 0.045370495399100000 2.8022679657057314 0.0071842727087984577 1.03712038556904718 0.066340746596735528  1.1686122530042649 0.051850687918570060  -7.6466259170413622 -0.3829396592262191978  0.91704017208001198  7.6562086372941112 
212614025.0 6 2M13254361-1016205   6.53446670469200708   1.9611053609889435023    3.6344316316905640463 201.431747436523011 -10.272386550903301 Gaia_DR2_3623751907221005696 4722.7505000000001  88.58216999999998 2.4640965000000001 0.070375119999999999 0.1702790000000000137 0.0095201739999999993 -0.640281560000000027 0.0096431850000000003  41.470553727999999 1.01362241172999989  4.8995079909900001 0.0880277045273         41.852962934299995 0.97703438960599998                                           39.8466395728000009 0.76949348875599999  42.619011645599997 0.66893097945600000  41.556467128499996 0.6959216983249999  41.477687358899999  0.83559351893500000  4.7835491508099999 0.074968162810800001                                          4.9360085881600000 0.056927517812199985  4.8438515338699997 0.052759771554500005  5.0118523288699999 0.29970667346000002  4.9218219113900004 0.042333098115400002 2.5239384060571779 0.0113695750804835728 1.05158873058886448 0.111968775550631422  2.2553227337701758 0.187531135860570908  -7.2780158908914627 -0.9604265756530228071  1.79326715632070433  7.3411126210738136 
212569083.0 6 2M13304267-1115500   7.76388548906142795   2.0756868814490578856    2.9263418465796631196 202.677795410155994 -11.263918876647901 Gaia_DR2_3611391369300394880 4874.4937000000000  91.89487000000000 2.7466192000000005 0.072441430000000001 0.1805789999999999895 0.0095173010000000006 -0.588341530000000001 0.0095718239999999996  97.703555717699999 1.05454181620999998  9.5072863657899997 0.174044289095          97.683499483299997 1.98397799522000007  97.678278618999997  5.45041799958999995  96.2125347129999966 0.89177733774399992  99.518686170899997 0.80069011177300009  97.528455150900001 0.6959216983249999  97.599880169000002  0.86227426966000009  9.6818642794100018 0.123947362514000001  9.2649632149100007 0.04004655099660000  9.4972929845199996 0.037989109900799997  9.4116231195500006 0.041809630288500002  9.7325832219499997 0.35964800815300002  9.4598269435399995 0.066912959962199994 2.9029761964442038 0.0062233980143025971 1.01605750741333911 0.086285263060117010  1.0844612500444939 0.081175960763753441  -7.7827391293876609 -0.4607178512211158039  0.86143507000066666  7.7963638508304367 
212638862.0 6 2M13594903-0942093   4.55552665737708651   0.7840606894613757483    1.0535140617094498339 209.954330444336023  -9.702608108520510 Gaia_DR2_3615479937647741568 4867.0684000000001 105.48627000000000 2.9942123999999999 0.065579206000000001 0.2325990000000000002 0.0107430019999999998 -0.406781549999999992 0.0116053530000000005 132.661145346000012 1.26869173654000011 11.4123021880000000 0.106452334707         132.009309722000012 2.37279780333000012 133.385504232000017  6.42869815336000006 131.6340896370000166 2.21005688050000026                                         131.728035753999990 1.7895129385500002 134.548787387000004  1.80777715477000012 11.3597374472000006 0.156933354151000015 11.3416156284999996 0.56065171395199997                                                                                   11.5343882644000004 0.31968711835800001                                          3.0354785378437410 0.0062769223941240380 1.21893798118947583 0.069711182443235431  2.8986770374002235 0.263476513260919365  -6.6744981151786034 -0.9535131937197900420  2.22950483482548645  6.7422631586226620 
212611838.0 6 2M13315821-1019170   7.77702690661820650   1.5154296761910732716    2.1224421758502081126 202.992568969726989 -10.321417808532699 Gaia_DR2_3611790492021141120 4648.3750000000000  86.41558000000001 2.7707660000000001 0.056463707000000002 0.0636679999999999885 0.0068743509999999999  0.032832449999999999 0.0077902880000000002  86.212118055100007 0.62289216965499994  8.2700843982600034 0.0966596149657         85.829480205300001 1.67491609647000006  86.318249894599987  5.48036535124000146  85.3720217912999999 1.17312960817999978  86.950892011400001 1.48989172697000005                     1.8889303240199999  86.589946372699998  0.99818879688100004  8.1327822339600004 0.106954578943000006  8.2901324922700006 0.04004655099660000  8.3696592150299995 0.037439141625300001  8.3234800389999997 0.042805097676300009                     0.30969689590900001  8.3632096259199997 0.053730856239299997 2.8383199638238836 0.0051129546452408471 1.13534883915850116 0.066529478148780172  1.5330604193249349 0.106488158229192775  -7.5724038214177449 -0.6291525290581443386  1.22077931351238567  7.5984954128723619 
212572805.0 6 2M13500799-1111046   5.12760328451611969   1.1994128769880068042    2.0100303468689650899 207.533340454101989 -11.184633255004899 Gaia_DR2_3613867503845732992 4666.7983000000004 104.23266000000000 2.7638311000000000 0.056606423000000003 0.1702990000000000059 0.0097839620000000002 -0.133751540000000002 0.0113721949999999999  70.680235481300002 0.91758637311799995  6.9828525555800010 0.102494467007          70.306597096999994 1.40573315239000007  70.985205851800004  3.08457721954999986  69.4184532975999957 1.03295056177999989  72.193869191899992 1.10474964789000007  70.785178458199994 0.8947564692739999  70.392108991200004  0.90301131914300004  6.8787706600499998 0.092960521885399980  6.9234556392699993 0.19022111723400001  6.9697755298300006 0.161639304857000010  7.0514426777599999 0.093573934455200000  6.9191917595200003 0.21978489387100000  7.1538388184600006 0.046032106688600000 2.7529085737276517 0.0074371002575908526 1.23822914592204070 0.096608368974206160  3.8325299668500974 0.394313523343549521  -6.2298849774851455 -1.4295255985938628562  2.91828831540985645  6.3917924144742244 
212572653.0 6 2M13302428-1111165   5.22710801711664708   1.3925484802884535718    1.6887998791509142293 202.601135253905994 -11.187941551208501 Gaia_DR2_3611439747812025856 5150.1940000000004 146.38238999999999 2.8219075000000000 0.092586520000000005 0.3155490200000000134 0.0284585639999999987 -1.553661599999999865 0.0278068780000000002  79.170993778200000 0.98543473446399998  8.2256864901399993 0.135689358861          79.139785558100002 1.68488583514000001  80.508463675299993  3.67354180191999991  79.1077085191000009 1.14628681206000005  79.977793316499998 1.29732068742999984  78.539734525200004 1.1930086257000001  77.752477074900000  0.82416899490999995  8.0939812915899996 0.111952456463999997  8.4127093692100008 0.23026766823000011  8.1205053693300009 0.179657452167999998  8.3185363132100036 0.036832293349399997  8.1851935592200000 0.31968711835800001                                          2.8235789611315725 0.0082044666460898696 1.04732315661837472 0.091099888887264641  1.6008482152249095 0.136619829093942546  -7.5389495106646418 -0.6799231134785088670  1.26040527117011369  7.5695478837637946 
212815000.0 6 2M13444356-0504184   8.04977230752021455   1.5738792407146702246    2.1391216235680179381 206.181518554687983  -5.071794033050540 Gaia_DR2_3633011444394249088 4564.1329999999998  79.49004000000002 2.5286480000000000 0.059962414000000012 0.1432289999999999952 0.0068755800000000001 -0.180691560000000001 0.0075171674000000001  50.025701120800001 0.85436969150800002  5.5174775357599986 0.0356271099807                                                                                          48.9016094636999981 1.12342072647999980  50.980648888800012 1.09461433001999997  50.106362279399995 1.4912607821199999  50.114183851400000  1.14284565626000001                                                                                   5.5359141717800000 0.039784853541200003                                           5.4779642275600002 0.15984355917900001  5.5428449912700000 0.057018863859900001 2.5979734002516306 0.0083256693636445476 1.08319721462686491 0.068275903557731429  2.9408916217102017 1.678097959959042207  -6.8931434416290225 -0.9182009520996675667  2.44084107406668993  6.9540290116816426 
212614711.0 6 2M14023201-1015240   0.16908984803529706   0.0005122520135421305    0.0004932254035026340 210.633422851562926 -10.256686210632301 Gaia_DR2_3614638879972012032 4907.9200000000001  97.79961000000000 2.9133222000000001 0.072085289999999996 0.1513289999999999913 0.0104098139999999999 -0.592071530000000013 0.0106164250000000005 156.909643273999990 0.70498761785699993 13.8095344111999996                                                                                                         157.4081447989999845 2.18023155147000036                                                             1.5906781676000001 156.411141748999995  2.11259918592000018                                                                                                                                               0.089592064903899996                     0.57943290202400000                                          3.1101994430557234 0.0047466801025207641 0.95513401023025879                       1.3438309494435254 0.067725494638776196  -7.5299413119580123 -0.4412212265860633864  1.03609994568858110  7.5428570404271928 
212646229.0 6 2M14004691-0931570   9.15904631600324670   2.4069207855100165361    3.3022288450909549340 210.195510864258011  -9.532499313354490 Gaia_DR2_3615512098362889984 4794.1260000000002 106.57760000000000 2.7125087000000003 0.062312569999999998 0.2153289999999999926 0.0106974510000000002 -0.339051539999999985 0.0118492449999999996  97.845755774400004 0.45178427033600010  9.4392319377800007 0.170523968374          98.241804848700014 1.96403851787999995  97.199120992700003  4.38229579088000154  97.9165551777000047 1.48927809581000004                                          98.025542078300006 1.0935912402200001                                           9.5058080133900003 0.125946513522000009  9.2954386467999992 0.35040732122000001  9.3021878280799992 0.070289216883800007                                           9.6474492080500003 0.52948178978000005                                          2.8999977846460969 0.0052272978776351682 1.02347675547726369 0.082672846713264497  3.0398947972062116 1.796037226656567398  -6.5896871589101824 -0.9856475182673684055  2.33880439287807818  6.6629931624287577 
212566722.0 6 2M13305891-1118472   4.60305731630244352   1.1354366974932266210    1.9583486787586832367 202.745468139648011 -11.313121795654302 Gaia_DR2_3611390196774237952 4719.4413999999997  84.45225500000002 2.5847204000000001 0.063959360000000007 0.0597900000000000029 0.0075118216000000003 -0.262901539999999989 0.0079368340000000002  49.240405682099997 1.14850378045000001  5.3655012046800001 0.07354038553560001     49.928451256599999 1.09667125363999984  50.481252424799997  2.91487556022000005  48.5695541339000059 0.88183556140400010  50.098876234099997 0.94258456196100004  47.422092871499999 1.0935912402200001  48.942207171400007  0.88427630975200000  5.3767736188300015 0.081965191339800000  5.2462231655800000 0.21024439273199999                     0.195181197085000008  5.3511789295199996 0.038823228124999998  5.4112842079499996 0.21978489387100000  5.4361007359000002 0.059885846114499999 2.5983679917941602 0.0108493866397015703 1.22018834296398215 0.113298913124457445  0.5483848188358640 0.014127839113669880  -8.0377275096121785 -0.2329102667087649126  0.44856244122292599  8.0411013369509714 
212589423.0 6 2M13525426-1049316   8.82749198427918635   1.3603399973394436628    1.6089149436614427202 208.226104736328011 -10.825450897216802 Gaia_DR2_3613809298448940416 4819.7782999999999  85.55192000000000 3.0631835000000001 0.062208560000000003 0.0535580000000000014 0.0068337396000000003 -0.065129549999999994 0.0073468746000000000 157.353211427999980 1.19362629417000021 13.3360170053000004 0.0901214561353        157.402234112999992 2.72173865675999993 156.794350767999987  8.99418794438000013 156.2598696320000045 0.89973075881699993 159.641391779000003 1.09461433001999997 157.278303821000009 0.8947564692739999 156.743118452000004  1.00909906607000011 13.1730610296999995 0.146937599109000006 13.4053167098000010 0.06006982649490000 13.4106890927000002 0.059730664612600001 13.2973021708999983 0.042805097676300009 13.3300753815000004 0.46954045508800002 13.3828094575000005 0.080546162291600013 3.1074902123711050 0.0050704559922102651 1.07797082851875570 0.047695716622037206  0.7973379492048223 0.035680485329368850  -7.8641605612303911 -0.2880501733652757190  0.62937626530896840  7.8694341750336321 
212579806.0 6 2M13502986-1102017   5.12030775737048849   1.3684001130038903060    1.9965748284978759308 207.624465942383011 -11.033809661865199 Gaia_DR2_3613873482440274688 4803.6180000000004 114.93191500000000 2.5964855999999998 0.064873860000000005 0.1147389999999999938 0.0130774189999999998 -0.538071599999999983 0.0143432700000000000  49.256574510699998 0.90810009361800004  5.4957046425600007 0.0880873717174         50.058057859300000 1.13655020832000009  49.672673930300000  2.75515635144000015  48.6530650552000026 1.10850806197000007  47.696805898800001 1.24664409807999998  49.907527508400001 1.3918433966500001  49.551316811999996  1.37104371735000008  5.5834203287900008 0.083964342348100005  5.5520743027300004 0.16018620398600000                                           5.3924372402699996 0.042805097676300009  5.4539597819500001 0.24975556121699999                                          2.6023495083122201 0.0095446549688032942 1.13851442893961008 0.104686822140193078  4.5165543726809361 0.788417531237378899  -5.8597305821593269 -1.6720893715156952553  3.44001626631555624  6.0936299002999057 
212586118.0 6 2M13472247-1053416  13.53560037133561700   3.5051458683330114496    4.8072101946873555534 206.843673706055000 -10.894842147827100 Gaia_DR2_3613946393805012608 4725.9949999999999  87.23266000000000 2.7910680000000001 0.063463969999999995 0.1776989999999999958 0.0078633850000000005 -0.271671529999999994 0.0083799990000000008  89.485551047000001 1.23215079141000006  8.9442915460800005 0.138222883987          88.959978147499996 1.78458322182999995  89.213160553700007  3.83326101070000025  88.5185940029999898 1.09757210799000005  91.744897364200000 1.06420837641000010  89.972733854799998 0.8947564692739999  88.503942358999979  0.72506906364400003  8.7193387183399995 0.104955427934999998  9.0941326583999995 0.32037240797299998  8.9608037366700000 0.063110164114299996  8.8539075676699994 0.065700847596199999  9.0598698586899999 0.36963823060099998  8.9703753730499987 0.035636789912400005 2.8581006161918783 0.0071989172393341263 0.93297151990699623 0.073805391319523572  1.2442235914639246 0.062220840258751416  -7.6413886664159456 -0.4688994729493207170  0.97278781237051160  7.6557617169660030 
212587553.0 6 2M13252521-1051547  12.49000413149795286   3.9054093185757690065    6.3049775525589231151 201.355026245116989 -10.865222930908198 Gaia_DR2_3611695659143835648 4743.1625999999997  92.84823600000000 2.5325422000000004 0.064108059999999994 0.0713190000000000074 0.0088928600000000007 -0.349431539999999985 0.0095116839999999994  40.943061489599998 0.29252999537700003  5.0172488919800005 0.119958499105          41.304627307499999 1.01691334427999980  41.107731359500001  3.08457721954999986  40.9889496742999953 0.81721401518999992  41.068308011399999 1.14529091937000005  40.661710659200004 0.9941738547490000  40.527041925500001  0.94824557755299999  4.9969518797199992 0.075967738314900002  5.2348336948999998 0.16018620398600000  5.0622265041099999 0.058823073721599999  4.9030941932099985 0.032850423798099999  4.9416666135900007 0.15984355917900001  4.9586461594999998 0.051254826110399998 2.5193153905574377 0.0052627646095093550 0.92235842702345561 0.094315233548263197  3.0640520770316884 0.406306148935024425  -6.9018901082905435 -1.3287668335945450604  2.40779931108156875  7.0286348863047143 
212581467.0 6 2M13524664-1059466   0.61460600398873777   0.1197427982787137440    0.1964879139891005932 208.194320678711023 -10.996312141418500 Gaia_DR2_3613710200668415232 4865.5309999999999 102.09362000000000 2.5340799999999999 0.044149359999999999 0.1796490000000000031 0.0099199879999999994 -0.335131559999999995 0.0107297839999999992  83.215923775999997 0.78722496484400006  6.9227391271899998 0.136050420353                                                  82.385164378400006  3.84324346125000016                                           83.950837921700000 1.74327467373000000  83.311769028000001 1.0935912402200001                                                                                    6.8896571513799998 0.20023275498300000                                           6.8057310042100001 0.131401695192000012  7.0718512815599999 0.22977511632000000                                          2.8328726310786068 0.0061351546646217260 2.23472735230302311 0.199733151051159880  1.9304520138817383 0.145952293670117861  -7.2433992254778161 -0.7020421801262645145  1.48215269283535966  7.2773412426743498 
212588023.0 6 2M13542625-1051181  21.68439080695592480   5.9441615282632556116    9.3051261041630333182 208.609420776366989 -10.855054855346699 Gaia_DR2_3613797272540556928 4734.7772999999997 105.58716600000000 2.5907762000000001 0.064271644000000003 0.2478490000000000137 0.0115371999999999992 -0.502051530000000024 0.0125585490000000004  47.009192620800000 0.45605458964899998  5.7873764235199996 0.117697534638          46.967438871800006 1.22627785634000008  47.216991095399997  2.95480536242000014  47.1001595907999970 0.95242217342100000  47.686670580900000 1.19596750871999991  46.328501631300000 1.0935912402200001  46.755393954700004  1.02357886881000004  5.9846478030800005 0.093960097389499994  5.8131166242600001 0.43050042321300003  5.7806639361800025 0.105183335557000004  5.7217063004600002 0.040814162900700002  5.6786312556500009 0.18981422652499999                                          2.5789336411597086 0.0064187981603760777 0.78917715735633853 0.073125835661955893  2.6621757045622894 1.521671642823515747  -6.8314102152769145 -0.9517469751692028135  2.03317302544540190  6.8973899291060450 
212586268.0 6 2M13541689-1053298   8.70460411772363329   2.7264630953167525718    4.1495059940144134458 208.570434570312926 -10.891615867614698 Gaia_DR2_3613791225226599680 4619.6274000000003  78.92905000000000 2.5801968999999998 0.057032834999999997 0.0038419999999999999 0.0059978480000000001  0.058563452000000002 0.0066852409999999998  51.780089918000002 1.45266846858999998  5.6732072893099996 0.0848376341288         51.364093625000002 1.16645942432999994  48.993867293000001  2.72520899979999998  52.6725252296999997 0.93055026547200004  52.551623158799998 1.52029768058000014  52.691214301700001 0.8947564692739999  52.407215899599997  0.88997344662300004  5.6742863849200003 0.082964766843899987  5.8128895017300000 0.17019784173600000                                           5.5918912860200001 0.031854956410299999  5.6298334862499999 0.16983378162800000  5.6446597334099993 0.027226307004799999 2.6155673450357080 0.0127362998160818093 1.10000332598252593 0.117027791007011522  0.4283197511802694 0.012954520003631289  -8.0637865919177436 -0.1534959219726971802  0.34967752027995730  8.0652473736429577 
212577231.0 6 2M13233818-1105181   7.97176488971013342   1.5265346905261800714    2.1997681909316817439 200.909118652344006 -11.088409423828098 Gaia_DR2_3611313024800923392 4768.9252999999999 114.86194999999999 2.6552202999999999 0.062834089999999995 0.2256590000000000262 0.0127745780000000000 -0.474591549999999973 0.0142379829999999992  60.523252308200000 0.82464075133300008  6.5553787443800005 0.0359608776265         60.765557190299994 1.33594498170999998  59.355650962600002  2.86496330748000005  59.9141151160999996 0.79633628487499997  61.774762421000005 0.78041947603200001  60.644605139700012 0.6959216983249999  60.684823019500001  0.70390394808400003  6.5326565483400003 0.088962219868800013  6.5352108759199998 0.19022111723400001  6.5973074943800007 0.034741011029700002  6.5410487124599985 0.028868554246800002  6.5208001811099994 0.19980444897399999  6.6042051413900005 0.035295959854199997 2.6902335877966408 0.0078973988894343785 1.03399151748193807 0.060800867654274574  2.2765946765132163 1.276763785793998407  -7.2714346425626255 -1.0035868381421664264  1.79274075772315888  7.3403643167592190 
212609109.0 6 2M13285899-1023020   7.71731044387683962   1.6203379676634090956    1.9035975683362202915 202.245864868163977 -10.383892059326199 Gaia_DR2_3611818937589324800 4804.8820000000014  96.08880600000001 2.8204767999999998 0.062515705999999990 0.0415960029999999994 0.0087216800000000008 -0.236131549999999996 0.0095042890000000008  92.689241429599988 1.00184449911999995  8.9706761882200006 0.0970281990954         92.160264260400012 1.84440165384999988  93.355877531399997  5.05111997763999998  91.5657484513999975 1.29740181243999997  94.045614520800001 1.04393774067000011  93.253507575499995 0.8947564692739999  91.754436237999997  1.20928536394000008  8.9672070865399984 0.112952031967999994  9.0531897877999992 0.55064007620300004                                           9.0302153227499993 0.059728043269300014  8.8369456195700007 0.55945245712600000                                          2.8769717616683881 0.0063947304656652255 1.06928778612149911 0.066106416065716753  1.1496320298421259 0.062960500151419962  -7.7654272300543985 -0.4815074401209011867  0.92370691600450117  7.7803412187488350 
212608868.0 6 2M13253560-1023214  10.61444120577604266   2.6607705976802655812    3.7660416195708639187 201.398345947265994 -10.389298439025900 Gaia_DR2_3623748608686116992 4533.9330000000000  75.75245000000000 2.5461285000000000 0.053844914000000001 0.0179699999999999999 0.0054370425999999998  0.197948459999999993 0.0062495619999999993  50.393679817700004 0.90686609352900005  5.5334820539999985 0.0665440264245         50.516665838100003 1.14651994699000004  50.251656062200013  2.33589342839999992  49.0079864706000023 0.84902769948000001  51.649579868300002 0.97299051557200000  51.001118748600000 0.5965043128499999  49.935071918299997  0.69592795646500005  5.6206815831500005 0.081965191339800000  5.5590961852700005 0.17019784173600000  5.4387837946699999 0.082797744826800010  5.4701654196199998 0.039818695512900001  5.5562888586300003 0.20979467142200001  5.5531052237500003 0.033591809563000001 2.5997146918255583 0.0086164632019149010 1.08977696392939860 0.083402940293676037  0.9025370304828888 0.045015485153141688  -7.8906558568038019 -0.3859078661321767023  0.73277725529112481  7.9000870078534469 
212608891.0 6 2M14055180-1023195  13.89444001694634601   3.2281950824849183768    4.7781908855791055402 211.465911865234006 -10.388790130615201 Gaia_DR2_3614411040546865152 4636.9140000000016  84.73215000000000 2.4703457000000002 0.067850209999999994 0.2101989999999999970 0.0088690444999999993 -0.581511560000000038 0.0091365390000000008  39.821351013099999 0.90543199593400003  4.9436352554200003 0.033899849252          40.088319189899998 1.00694360561000007  38.192855799299998  1.93659540644999995  40.6489409234999997 0.87587049559899999  40.328429806899997 1.34799727677999992  39.369284648099999 1.1930086257000001  40.300275711200001  0.87132918808500004  4.9703427999300001 0.079966040331499996  4.9654070845199998 0.15017456623700001  4.9370507110100004 0.053604580337899999  4.9802808005800001 0.136379032132000005  4.9054776355699996 0.17982400407599999  4.9022031327200004 0.076035176226699988 2.5023315812613056 0.0106421317772605762 0.87294747883258650 0.068495735465799082  1.0949315157409656 0.051969834056672548  -7.6603331879729186 -0.3513144776441221584  0.84329388859371412  7.6683848633830127 
212607892.0 6 2M13500227-1024416   4.48247056090474594   0.8624611487981845848    1.3259723093666098137 207.509490966796989 -10.411581039428699 Gaia_DR2_3613991370702603904 4721.1320000000014  82.48648000000000 2.7083466000000000 0.060102379999999997 0.0104740000000000007 0.0065135965000000006 -0.034891552999999999 0.0070813606000000003  65.583635189999995 1.12413081530000003  6.5709190373300004 0.0462495242318         65.212060636899992 1.34591472037999993  66.233559390600007  4.48212029636999976  64.6225403910000011 1.16119947657000000  67.450540428500005 1.73313935586000012  64.422465787799993 1.9883477094999999  65.560644505400006  0.95382171328700005  6.5347978954999997 0.090961370877100003  6.4954670262000000 0.08009310199319999  6.6096493847500000 0.037071945134900003  6.6096666313400005 0.034841358573700000  6.5743043041699991 0.20979467142200001  6.5971454375000000 0.036579084779299997 2.7229196272957834 0.0083550567926889696 1.28372198066302956 0.082437241746428025  0.7921862247141147 0.030803918714327864  -7.8764660291849555 -0.2883078505462434160  0.63122989931451834  7.8817408309072956 
212576093.0 6 2M13262950-1106418   2.10388805623303865   0.3198857781761212937    0.4662131968811329963 201.622848510741989 -11.111613273620600 Gaia_DR2_3611626664789175936 4768.7579999999998  86.82925000000000 2.6484920000000001 0.066698250000000001 0.2409789999999999988 0.0081316205000000006 -0.385411559999999986 0.0084381200000000003  66.198084734799991 0.75969824042799994  6.3657410740799998 0.0620186766775         66.557975357200007 1.32597524303999981                                           65.0221997998999939 1.02499714071000003  66.467414594999994 1.20610282659000001  67.007317810100005 0.8947564692739999  65.935516111499993  1.51595266243000015  6.4660021125500000 0.087962644364699999                                          6.3429232209300004 0.053549897313999999  6.3098685738500002 0.032850423798099999  6.3814463228699996 0.20979467142200001  6.3277404334300007 0.047575866364100002 2.7291491368809355 0.0063618428066565284 1.52294193430039360 0.089466991905557819  1.5671235349005452 0.132567287039869197  -7.5765034321148095 -0.6798883560199722176  1.23953629106427798  7.6069476423529458 
212640681.0 6 2M14024398-0939405   6.46028096811578756   1.3013807151984781996    1.5146378889215375008 210.683334350586023  -9.661241531372070 Gaia_DR2_3615453716871746688 4771.5859999999984 109.71065000000000 2.5140042000000000 0.067842020000000003 0.2169589799999999957 0.0131155119999999993 -0.674901549999999961 0.0139562720000000005  42.026625706399997 0.45348749266000010  4.9637156254099999 0.0487853136215         42.461116993200001 1.02688308294999997  42.076029062800004  1.92661295590000003  41.4731141820999980 0.75358664661100005  42.314952109499998 1.13515560150000017  41.457049742999999 0.5965043128499999  42.377492147900000  0.52946064213299993  5.0417735697500001 0.081965191339800000  4.9274903247499999 0.09010473974230000  4.9797565463000000 0.049233431161900001  4.8992977299499998 0.033845891185900000  4.9725549815900001 0.16983378162800000  4.9605977287499998 0.040558776929900002 2.5319569704704739 0.0068475190206459301 1.05397563953103512 0.064828845129671131  2.1453196791755960 0.151646867707366240  -7.0780396174481961 -0.6875674965954505780  1.65075109290574540  7.1113566841033045 
212640782.0 6 2M14011096-0939334  13.20060693512067118   4.2943719260833290718    7.6252014119403295211 210.295715332030994  -9.659285545349119 Gaia_DR2_3615439118278636032 4699.9956000000002 118.41650000000000 2.4144347000000002 0.062858544000000002 0.2401290100000000038 0.0143318530000000003 -0.588481550000000020 0.0160643369999999980  47.763933647200012 0.91215397468899995  5.6737571788699999 0.121322160928          48.403081240200002 1.16645942432999994  48.265148403000012  2.53554243936999990  46.1676209701000033 1.21389089117999993  48.081947977900001 2.06760484559000002                                         47.901869645100000  1.49956709177999992  5.4611379756699989 0.105955003438999995  5.6879368432900002 0.46053533646099998  5.7324016182399999 0.039280369210500002  5.7148717801699993 0.039818695512900001                                          5.7651320776199997 0.046663644737700002 2.5842498825179883 0.0099357391674554634 0.88626081419200975 0.097202809464241882  3.3984436802860936 0.543210365987061294  -6.3807489971590385 -1.1034773071419583523  2.60544942507502109  6.4754629125741525 
212607306.0 6 2M13274196-1025287   5.46173258815770879   0.9600850416435128265    1.2087508993369722177 201.924865722655994 -10.424606323242200 Gaia_DR2_3611727785499303552 4991.1650000000000 112.77092000000000 3.1235082000000003 0.068740170000000003 0.1853889999999999982 0.0120725209999999993 -0.474311560000000021 0.0130035529999999993 152.997200202000016 1.84095642416000005 13.0565233102999994 0.0250753528123                                                                                         150.7839392239999938 2.31046882153999977 155.100769372999991 2.11828143494000010 153.699277943999988 2.0877650949700000 152.404814267000006  1.57068551010000013                                                                                                                           13.0450061296000008 0.056741641105800003 13.0804680335999990 0.35964800815300002                                          3.1028855175208170 0.0071679281746478375 1.13657617452363202 0.056950287941063785  2.1731587552550318 0.121639420185858604  -7.2983426538052054 -0.9184087913248626389  1.72285223518122876  7.3559010461217618 
212593364.0 6 2M13281275-1044227  11.14409742984303797   2.0556636404301631416    2.4893481642795656228 202.053176879883011 -10.739661216735804 Gaia_DR2_3611662566419441920 4719.4380000000001  81.10319500000000 2.8996240000000002 0.057579387000000003 0.0209169979999999991 0.0059096403000000004  0.126898449999999996 0.0065523049999999996 115.873439207000004 1.45630475177000007 10.5843700802999994 0.0617061268369        114.961056597000010 2.05376616590999994                                          114.7519592329999938 1.52705684590000001 118.046047237999986 1.15542623723999993 116.716010547999986 1.1930086257000001 114.892122417999985  1.13024137113999990                                                                                  10.5691757485999993 0.019468178405500001 10.5498530041000009 0.048777902003200001 10.6748754869000013 0.26973600611400000 10.5418238590999991 0.030333875182900000 2.9700301103429885 0.0066119341179095466 1.05290137330111433 0.054001761850928628  1.1635329770546068 0.060973791199064424  -7.7590754604358025 -0.4945514577052790850  0.93070127541610359  7.7748204574160722 
212593596.0 6 2M13491319-1044025   7.96618981472747212   1.5633797437851839618    2.1244846211606009945 207.304992675780994 -10.734052658081101 Gaia_DR2_3613943743809519744 4870.8040000000001 117.06592600000000 2.8670878000000002 0.066516265000000005 0.2407789999999999930 0.0133987935000000006 -0.558141499999999957 0.0145848249999999992  91.029971969599984 1.12463482218999999  8.9941684417399994 0.0827187375983         90.565106073300001 1.83443191518000015  90.630668531699996  4.01294512058000041  90.6471283175000053 1.54992293148999982  93.153706548199992 1.23650878020999988  91.265159866000005 0.8947564692739999  89.918062481100009  1.82960777659000007  8.9085556269000001 0.115950758481000005  8.9402480441499996 0.22025603048100001  9.0380912095700001 0.060734167081699986  8.9443225784900005 0.042805097676300009  9.1336404720500006 0.54946223467800004  9.0047637803199994 0.106569539679000000 2.8720858064894808 0.0074850732525859713 1.02479230252693543 0.065033196268771326  2.8839728243470857 1.825523115659128504  -6.7594677136893297 -1.0671137192737945032  2.21913666133439591  6.8431816768423435 
212606550.0 6 2M13290594-1026287   4.76445812423645165   1.0942444650994715971    1.2639350189688924875 202.274734497070000 -10.441334724426300 Gaia_DR2_3611771559805213440 4748.2049999999999  90.72613000000000 2.6847849999999998 0.062041583999999997 0.0760590000000000016 0.0080537109999999999 -0.209621549999999990 0.0087313919999999993  72.424750730500008 1.01869422594000003  7.1588765587600003 0.08229812106039999     72.170938228099999 1.45558184574000005  73.221274774700007  3.19438417558000021  70.7963834984000044 1.02400296307000005  73.643219647400002 1.00339646917999992  72.773526167699998 0.6959216983249999  71.943162066799999  0.64753758506300008  7.1133207030399994 0.094959672893699998  7.2321639763100007 0.19022111723400001  7.2377015538600000 0.044625631028699986  7.1562875620500002 0.084614727964800004  7.0201283243499990 0.22977511632000000  7.1896982879499998 0.058101500515499997 2.7672528101201816 0.0073844564091330627 1.23762869686906929 0.085002146712755688  2.1811150460912123 0.147337240534943792  -7.2840938867465956 -0.9143727789066590228  1.72676741386053112  7.3412602003841707 
212653521.0 6 2M14062315-0921573   7.66297245122875292   1.8859213039028119852    2.5077825544325720308 211.596481323241989  -9.365925788879393 Gaia_DR2_3615096787909482368 4552.9639999999999  77.42121000000000 2.5617619000000000 0.056370183999999997 0.0817589999999999983 0.0059943744000000004  0.040614452000000002 0.0067417715000000003  57.139201947399997 0.66395995654600004  6.0223624590699991 0.09084474703410003     57.355906565299996 1.20633837899999996  56.590512160600007  5.35059349409999996  56.4086447784000029 1.42863326012999980  57.294951922199999 1.69259808438000015  58.258587888299999 1.1930086257000001  56.926608369399993  1.76847195208000008  5.8581000181600000 0.091960946381200004  5.9935619004100005 0.01001163774910000  6.0996985117199989 0.041763935682099997  6.0167643117199994 0.026877619471200001  6.0927115000200001 0.23976533876799999  6.0722745364100001 0.039486164687800002 2.6551823490504485 0.0062531508547070134 1.13941017313043513 0.084558824780539069  2.1019251602678670 0.138329798194203879  -7.0832812300535775 -0.6450032560033839291  1.61500581810911670  7.1125875871081066 
212655928.0 6 2M14044558-0918346   6.54803336211287235   1.6662511109008342203    1.8996080141252695839 211.189956665038977  -9.309624671936039 Gaia_DR2_3615839031273421056 4720.2559999999985 104.08559400000000 2.5425487000000002 0.063461790000000004 0.2526990199999999964 0.0111334169999999996 -0.478501559999999992 0.0121769059999999995  51.251492983199995 0.91833170090200000  5.6760748566999997 0.0606555352114         50.586454008800004 1.16645942432999994  51.130111710400001  2.26601627456000010  50.4515323952000045 0.93353279837400005  52.997577145100003 0.96285519770200001  51.001118748600000 0.7953390837990000  51.342163891000006  1.02114876263999999  5.7484396615500000 0.082964766843899987  5.6124654237499998 0.16018620398600000  5.7246733940699999 0.041532750917199997  5.6055721562599992 0.039818695512900001  5.6532873449099990 0.24975556121699999  5.7115847964100004 0.051645778236000001 2.6157903680962957 0.0091369178746056965 1.09996009826254482 0.083851212783017215  2.1891136338730819 1.279384371912100749  -7.0446348230371214 -0.6800039293495458992  1.68651248542982635  7.0773784082722377 
212704676.0 6 2M14023984-0808342   5.46537058396812991   0.9118394924230576182    1.1405812615227297613 210.666076660155994  -8.142816543579100 Gaia_DR2_3616271826537957888 4606.0400000000000  79.76533000000001 2.5784039999999999 0.059104549999999999 0.1054090000000000027 0.0065449949999999996 -0.084973549999999995 0.0071837682999999998  63.370916111199996 0.78349336007799997  6.4229066054099997 0.0410244169985                                                 63.198894423799999  4.01294512058000041  62.1152243979000005 0.89973075881699993  63.872773220200003 0.99326115131299997  64.124213631299995 0.3976695419000000  63.543474882900000  0.68091373203999994                                           6.3822614664900001 0.22025603048100001  6.4052029399999997 0.070036993307500003  6.3934903902300002 0.047782434615400021  6.4721138749099998 0.46954045508800002  6.4613760289400002 0.057099059167700000 2.7026549085405427 0.0065553046553212257 1.22293623930541440 0.063587339343467525  2.6344754383285669 1.540704162355229112  -6.8279128163357221 -0.7954537817684779188  2.06189624642138858  6.8740919506805680 
212654643.0 6 2M13592111-0920214   6.38694758953416830   1.4861799791617811284    2.4160342440551305643 209.838012695312926  -9.339276313781740 Gaia_DR2_3615510307360829568 4857.3516000000000 119.48436000000000 2.5045164000000000 0.069210069999999999 0.2673190200000000183 0.0149557189999999993 -0.724781600000000026 0.0159782400000000012  39.734961946399999 0.43448876451099999  4.7974409086900005 0.0900403592722         40.227895531199998 1.00694360561000007  39.370784964099997  2.07634971413000002  39.7253499014000013 0.91265506805899999  40.186535356699999 1.06420837641000010  39.766954190000000 0.5965043128499999  39.132251734999997  0.93242467888000002  4.7647620914499997 0.092960521885399980  4.8530884860599999 0.19022111723400001  4.6760656475199998 0.093810976780500002  4.8796534657099997 0.023891217307700004  4.7177752406400000 0.16983378162800000  4.8898330092400002 0.074762075715100004 2.5114736424513016 0.0071472867368980184 1.04852279757429234 0.094222132061374433  3.5254779810796784 0.543104133882655660  -6.3369995191129993 -1.1484531339340018352  2.72085447226340627  6.4402257340935813 
212652948.0 6 2M14080684-0922433   0.19401004212825548   0.0005397292665836606    0.0005941810114355738 212.028533935546989  -9.378712654113770 Gaia_DR2_3615051948450923776 4788.3984000000000  85.59321000000000 3.0933323000000001 0.063493220000000003 0.1234689949999999981 0.0072245477000000002 -0.163201559999999996 0.0076770880000000003 180.824792985999977 2.02909825024000012 15.4074527553999996                                                                182.259582117999997  9.28367901028999931                                                                                                                         179.390003852999996  3.31824443232000021                                          15.3901530156999993 0.68079136694199993                                                                                                       0.40959912039599999                                          3.1664541855629964 0.0062302521001607212 0.90687226505386997                       0.8625400028091011 0.036733855204077348  -7.7960376806077996 -0.2607196862342643362  0.67666664079016992  7.8003960330387532 
212539754.0 6 2M13311103-1153295   9.72691606055005309   2.2793325239995390064    3.2686003545242101609 202.796035766601989 -11.891545295715305 Gaia_DR2_3610581304108467840 4655.5883999999996  98.99713000000000 2.4907452999999999 0.063140556000000000 0.1953189999999999926 0.0105725599999999999 -0.474851550000000011 0.0115436870000000004  53.547726405600002 0.54710469598500000  6.0160665321000000 0.0912341732117         53.328132142900003 1.21630811766999991  53.346215732299996  2.86496330748000005  53.5036577317000024 0.74762158080699992  54.365845057600012 0.97299051557200000  52.790631687200012 0.7953390837990000  53.951876081800002  0.69286259432600006  5.9821343345199995 0.081965191339800000  6.0429226575000001 0.18020947948499999                                           6.1269730144000007 0.057737108493600003  5.9121524737900009 0.20979467142200001                                          2.6318293949455933 0.0064039073692247180 0.97191023196159321 0.072952412644494743  2.4773457641360901 1.429271746172678492  -7.1038054446742676 -1.0677676787619656551  1.91547501089790817  7.1836049175600198 
212660140.0 6 2M14013750-0912356   9.74764679422402658   2.4871275974405144815    4.2069191466550668324 210.406234741211023  -9.209910392761230 Gaia_DR2_3615527933906609280 4750.7100000000000 104.15768400000000 2.4015857999999994 0.067804779999999995 0.1602390000000000203 0.0120435200000000003 -0.663281560000000048 0.0127246839999999983  41.070869344099997 1.04574263204000006  5.1103314705700003 0.0237198572768         41.703416854299995 1.07673177629999994                                           39.5334736180999968 1.16318783183999996  41.291285004599999 1.72300403799000024  41.755301899499997 0.6959216983249999                                           5.1374987943299999 0.096958823902000002                                          5.0996274492300007 0.192891575938999998                     0.038823228124999998  5.0938201267499998 0.21978489387100000                                          2.5210142262958799 0.0120392925623785153 0.93669952214344099 0.079889726379054407  2.0030473642756741 0.138412425551356910  -7.1722189192184880 -0.6369196681781343905  1.55498591828959376  7.2004437980521550 
212339544.0 6 2M13444172-1624302   7.85634890408026809   1.2660168601640064967    1.8196763124441570625 206.173858642578011 -16.408401489257802 Gaia_DR2_6295417896877956992 4636.0909999999985 104.49696000000000 2.7867280000000001 0.051794853000000002 0.0688789999999999958 0.0087985730000000005  0.090380450000000001 0.0107232830000000001  88.127104651900027 0.94569183841299997  8.3845683717800004 0.0555322835009         88.062701667199988 1.70482531248000013  87.346442301100012  4.01294512058000041  87.6347700863999961 1.07470602241000002  89.991487372600005 0.94258456196100004  87.884968759799975 0.8947564692739999  87.842257724299998  0.71181943913399992  8.2920777003299992 0.104955427934999998  8.4631312563399987 0.17019784173600000  8.3931095835399994 0.072838977537199992  8.3742268609200003 0.034841358573700000  8.4059723938000008 0.25974578366599999  8.3771525335300012 0.072105606143500006 2.8472865484113736 0.0067583525318145104 1.14324631272124777 0.061369517052146362  1.7204823623701817 0.116861619905746839  -7.3437536771881726 -0.7710719993894974422  1.23165118925299888  7.3841228388656512 
212660907.0 6 2M14024796-0911330   7.76433292903562755   1.5057952777483523121    2.0419065146606483196 210.699890136719006  -9.192489624023439 Gaia_DR2_3615900260327145344 4921.9209999999985 118.70862000000000 2.8039548000000001 0.066003759999999995 0.1139290000000000025 0.0131258860000000015 -0.476491539999999991 0.0144334219999999996  94.042759885099997 1.59484083202000049  9.2524006177899984 0.0347250887241         94.373546245000000 1.93412930187000009  93.505614289699992  9.02413529602999986  91.7944093071999987 1.66922424756999987  96.194301909300009 1.32772664103999993                                         94.345927674199999  1.83644434082999997  9.2434986254700000 0.132943542051000008  9.2153804334899991 0.01001163774910000                                           9.1744438858299997 0.065700847596199999                     0.42957956529300001                                          2.8884937557751900 0.0090372962561905620 1.02324649341374796 0.065698798063821340  2.9002958977350084 0.202938531681313955  -6.6567936919181836 -0.9122931282878148362  2.23594882127642025  6.7190163721100475 
212667056.0 6 2M14075403-0902545   9.09685566202248808   1.8229610804857521167    2.2508737849376352358 211.975143432616989  -9.048474311828610 Gaia_DR2_3615202547184674048 4732.2505000000001  83.77894000000001 2.8956350999999998 0.062154774000000003 0.1112390000000000045 0.0070061021999999994 -0.149741550000000001 0.0075019705000000016 121.717091569999994 0.67730414315400000 10.9770940530000001 0.12484761631          121.082476139999997 2.28307015529999990 122.314966572999992  5.91959317538000018 121.5978664210000062 1.78156632022000005 122.748834729999999 1.56083895206000012 121.090375507999994 1.2924260111699999 121.468030047000013  1.29167705486000006 11.0933374850999993 0.136941844068000002 10.7964535231000003 0.35040732122000001                                          10.9929235210999998 0.034841358573700000 10.9125852679999991 0.36963823060099998 11.0857043950000005 0.836226547877999993 2.9919864997176764 0.0045408366331360353 1.05636892136811600 0.058370568840239175  1.1209862461181881 0.051937001457412313  -7.6483259144149036 -0.3349258365822180283  0.87541792164835042  7.6556557269198624 
212373386.0 6 2M13585785-1532355   3.08005103354692800   0.6970316095569462078    1.1759126477814452194 209.741043090820000 -15.543203353881800 Gaia_DR2_6300920093581709568 4863.0550000000003 115.49007400000001 2.6566029000000002 0.068292539999999999 0.2596089799999999892 0.0136623249999999995 -0.655931530000000040 0.0146321579999999993  62.238432400900003 0.86151851043599992  6.3632220015799996 0.08158514819689999     62.141381126700004 1.29606602702999996  62.969298061200000  3.18440172504000030  62.7475213731999943 0.95242217342100000  62.828835479500000 1.21623814447000012  60.644605139700012 0.8947564692739999  62.098953225100004  0.78160684494299992  6.2880539453100015 0.091960946381200004  6.3037861208599999 0.23026766823000011                                           6.4605457025600002 0.083619260577000004  6.3994699292600004 0.22977511632000000                                          2.7066143067084374 0.0079204241502205085 1.30178886146376582 0.097607747360901942  3.0476322332717447 0.186204840753890516  -6.4857861043575369 -1.2217949462344028788  2.14927863929187923  6.5998639593647113 
212669168.0 6 2M13591539-0900010   8.21461166475163118   1.8544918828988103954    2.6373179596828268956 209.814147949219006  -9.000310897827150 Gaia_DR2_3615742613552594304 4925.3804000000000  93.53064000000001 2.8331168000000000 0.073514654999999998 0.2192290000000000072 0.0097187525000000004 -0.585561600000000015 0.0097629339999999992  76.638741326599998 1.32780570485000005  7.9824834755800005 0.0728527662197         76.318349514600001 1.67491609647000006                                           74.7939717649999949 1.37594184552999987  78.508172225199999 1.19596750871999991  76.849638972099996 1.0935912402200001  76.723574156100000  1.81075176606000010  8.0440570204399986 0.117949909488999999                                                                                   7.9031212154699997 0.036832293349399997  8.0056109978999999 0.44956001019100000                                          2.7997693229040967 0.0085801908426526817 1.00164964127137623 0.069725359938819176  1.3215359973255376 0.102181517441835235  -7.5676523628839947 -0.4253373107272854226  1.04153281072925785  7.5795959069966523 
212518316.0 6 2M13534246-1220429  12.80504608900649366   2.8121358556500903880    4.3856902951538661029 208.426971435546989 -12.345272064209000 Gaia_DR2_3612426284620082176 4648.1610000000001 108.50556000000000 2.4458937999999999 0.060301862999999997 0.2545089700000000010 0.0118461889999999983 -0.422991539999999999 0.0134279599999999992  49.678785709399996 0.66139795769699994  5.7498990709500015 0.0704951018261         49.918481517899998 1.18639890166000006  48.644481523800003  3.90313816454000007  49.0795672602000010 1.03792144995000002  50.098876234099997 1.16556155511000004  50.006944893900005 0.8947564692739999  50.324362826499993  1.16481744606000004  5.8625368064100005 0.081965191339800000  5.7044613476600015 0.10011637749100000  5.7434457553499998 0.043484120267199985  5.6630468209600000 0.022895749919900000  5.7948513950400002 0.16983378162800000  5.7277149083099985 0.036659280087200000 2.5989126236154303 0.0076893647668936716 0.92671367929187476 0.066975634349050323  3.3338405946877927 0.253431465369467812  -6.4357872627735118 -1.2579702291340724152  2.48807265608780348  6.5575793391361561 
212554513.0 6 2M13301635-1134421   8.84082943138126076   2.8318539229753363351    4.4827185103747622108 202.568145751953011 -11.578346252441401 Gaia_DR2_3611353775450635648 4590.8010000000004  85.40575400000000 2.4978883000000001 0.057916139999999998 0.1075689940000000011 0.0073403333999999985 -0.111511550000000001 0.0082345539999999998  54.335837752200000 0.57467386596600001  5.9033276549200000 0.142681010793          53.746861166999999 1.19636864033000001                                           53.8645442129000003 0.73867398209999990  55.146264533599997 0.77028415816100004  54.281892469300004 0.6959216983249999  54.639626378100004  0.59993372105099996  5.8305387212400008 0.088962219868800013                                                                                   5.8103868161599994 0.026877619471200001  6.0669765372100004 0.22977511632000000                                          2.6351316716838094 0.0061169718690386159 1.07370863357262336 0.113281443690367745  1.3567384097594817 0.740821866590831601  -7.6519326910066496 -0.5829515921754360175  1.06669814635958304  7.6741062324231715 
212554367.0 6 2M13232836-1134519   6.19209786584696786   1.4490895747612491107    2.3206193978846103576 200.868148803711023 -11.581106185913100 Gaia_DR2_3611256434311840256 4682.1895000000004  80.27589999999999 2.8678490000000001 0.057358119999999999 0.0422130000000000005 0.0059341736999999999  0.106338450000000001 0.0065885824000000001 119.670818245000007 1.58582745674000014 10.5068479938999992 0.146461051128         119.507257430999999 2.13352407525999999 119.390108562000009  5.41048819740000031 117.5117963449999934 1.93367549822999996 121.948144617999986 1.30745600529999995 119.996784267999999 0.8947564692739999                                          10.4003060615000003 0.124946938017999998                                         10.6074332663999993 0.383391803284999999                                                                                                                           2.9823138243469529 0.0068543130988226756 1.21668664946728655 0.089423873709143162  0.4640086678882981 0.008825045077204108  -8.0889850083820978 -0.2074261022839109514  0.38444882308672212  8.0916440884247400 
212620255.0 6 2M14062283-1007530   7.86508940160369718   2.0667196332276707160    3.2529638004973282506 211.595123291015994 -10.131362915039100 Gaia_DR2_3614984332781562624 4650.3760000000002  97.96586000000001 2.4912565000000000 0.061120260000000003 0.2413690000000000002 0.0098965210000000001 -0.360501559999999999 0.0109723919999999992  58.374340649099999 0.92893625825100001  6.2655137240999998 0.0905203994421         58.263152784300004 1.27612654969000006  57.339195951699999  3.89315571399000016  58.3254192568999983 0.95639888395700001  59.727428211099998 1.42907981975000009  57.463248804499997 1.0935912402200001  59.127598885899999  1.15896905777000003  6.2814114194300004 0.086963068860500009  6.4091854893400004 0.09010473974230000  6.2774044141900003 0.059984846572800003  6.1353257697500005 0.031854956410299999  6.2781844781300009 0.18981422652499999  6.2123661353699990 0.072416362961300010 2.6690670929390352 0.0082879028328657883 1.07038871677167080 0.087077851849461971  2.4046493622507801 1.398493696328983127  -6.8955804216049250 -0.7605612728402590950  1.82466907518594001  6.9373974082912078 
212621424.0 6 2M14052630-1006136  13.58480429870004436   3.6275041283208544485    6.1639183526041900762 211.359603881836023 -10.103788375854501 Gaia_DR2_3614624758119636352 4774.6244999999999 106.68610400000000 2.5121849000000003 0.065478010000000003 0.2185189899999999963 0.0117376129999999992 -0.523861499999999980 0.0126699510000000005  48.143016649200000 0.78322718771099997  5.7286662374499997 0.0954299715623         48.512748365500002 1.19636864033000001                                           47.6867243948999970 0.84505098894399999                                          47.322675486099996 0.7953390837990000  49.049918350299997  0.97118537645699998  5.8202821184599998 0.094959672893699998                                          5.7336145332800008 0.065636339755800008                                                                                   5.6296826283099985 0.049059479558800002 2.5911039813365360 0.0085710254666220217 0.88707651323897307 0.078992673365862839  3.0928610153405107 0.302911598492835221  -6.5031754689352361 -0.9851667221792580476  2.34363877422795719  6.5773736894181738 
212556950.0 6 2M13280064-1131371  10.45334806962557650   2.0778675858673576471    2.9537630600365698541 202.002700805663977 -11.526962280273400 Gaia_DR2_3611412088222494720 4702.2929999999997 113.67083999999998 2.4734892999999998 0.060362737999999999 0.2465190100000000106 0.0124135810000000017 -0.398531560000000007 0.0141192960000000034  53.888918047399997 0.60448161802699996  6.0529722606399998 0.0576247488818         53.896407246999999 1.23624759501000003  54.544109798100003  2.46566528553000008  52.8822967105000004 0.71282536361499993  54.416521646899994 0.84123138325500002  53.585970771000007 0.5965043128499999  54.008202111099997  0.67373433123999993  6.1029468343100000 0.082964766843899987  6.1124521115699997 0.13015129073900000  6.0539973861599989 0.020892460116699998                                           5.9746954534199999 0.22977511632000000  6.0195187178699996 0.029652215066400010 2.6367553778999979 0.0071614425106345308 0.98285833974770920 0.061360366440973098  4.3975285941501099 0.516537545786707075  -6.2345640005012486 -1.9122992890456800286  3.40568683159453522  6.5212481050202928 
212557162.0 6 2M13553545-1131213   7.13780127559817945   1.7344911553659434489    2.3594410782027663842 208.897750854491989 -11.522600173950201 Gaia_DR2_3612867493725434624 4800.2236000000003  95.00888000000000 2.9242802000000010 0.066223030000000002 0.1725890000000000202 0.0093507794999999998 -0.409491539999999987 0.0098712450000000007 132.433069848999992 2.35817592753000005 11.7136859555999990 0.100813095528         133.365194180999993 2.36282806465999995 134.523503594000005  5.62011965891999932                      1.11646148303999992 134.475397506000007 1.15542623723999993 129.839105429999989 0.9941738547490000 129.962148535000011  1.44813152509999998 11.5726301543000005 0.132943542051000008 11.6270600461999987 0.81094265768099993                     0.052641102655000001 11.8033294329000000 0.037827760737199997 11.6600205819000013 0.39960889794700000 11.7857807632000000 0.070561846467999997 3.0317282506537930 0.0088473565695203933 1.07258877003269215 0.075236617924384991  0.9828102003925694 0.043418865515215510  -7.7498500345274142 -0.3562213017603186316  0.75939716565412740  7.7580325581614034 
212648421.0 6 2M14042800-0928512  10.14184560424960324   2.4740009808104970190    3.4943939425322323444 211.116699218750000  -9.480917930603031 Gaia_DR2_3615079539321787520 4659.9989999999998  83.63979000000000 2.4780736000000001 0.064682394000000004 0.1787689899999999887 0.0078766800000000005 -0.372361539999999991 0.0082837589999999999  45.406984152600003 0.79689151551199999  5.2981971918399999 0.0506664195665         46.090101868900007 1.07673177629999994                                           44.3830721169999975 0.78241779799799993  46.095425675200005 1.06420837641000010  44.737823463699996 0.6959216983249999  45.728497638100002  0.58644209426700000  5.3015781622600002 0.076967313819100006                                          5.2220905305000000 0.436107540565999985  5.3371721479599996 0.089592064903899996  5.3486375715800003 0.28971645101200000  5.2781042374300000 0.053861173614499998 2.5604166400545725 0.0085605430785133819 0.98690807048472318 0.069500595174062790  1.2180889887450592 0.086860528256042624  -7.6011262399819515 -0.3819203902115895777  0.94869108102616440  7.6107150321504964 
212546716.0 6 2M13462052-1144368   6.15714523761454480   1.1993470050272669880    1.4630471913223601632 206.585540771484006 -11.743553161621099 Gaia_DR2_3613455904243981568 4862.0889999999999  96.97279000000000 3.0304327000000000 0.062571340000000003 0.0239949999999999990 0.0085259869999999988 -0.159561540000000002 0.0093253450000000005 139.337180926000002 1.35493725368999995 12.0058511734000000 0.12885374938799998    138.848550448999987 2.45255571268000017 137.957466582999984  5.72992661495000011 138.6768439960000023 0.98324168007699997 141.904585505000000 0.87163733686700007 139.383174435999990 0.7953390837990000 139.252464587999981  0.89861494449599999 11.9189525209999996 0.131943966546999997 12.1884590932999988 0.57066335170100002                                          11.9959807201000004 0.050768836778899998 11.9118725794000007 0.66934490406199998                                          3.0565795422549966 0.0060491288534267043 1.15248764877647392 0.069034210844883662  0.9728190180569518 0.045172062662762580  -7.7827288798019518 -0.3791506458519355860  0.75850369011511776  7.7919589339750299 
212625659.0 6 2M13240830-1000255   2.88630755983865672   0.4973273168630312213    0.6281187201874796067 201.034561157226989 -10.007058143615700 Gaia_DR2_3623820626697027200 4888.0933000000005  89.65324000000000 2.8633394000000001 0.067378600000000011 0.0462299960000000024 0.0080469465000000007 -0.306801559999999973 0.0083869380000000000  91.082878568100000 1.38777873202000013  8.3714991483799999 0.0294946529346         91.930960271000004 1.71479505114999986  91.169720861299993  4.23255903265000022  89.2473262087999899 1.30833776640999999  93.103029958799993 1.01353178705000002  91.165742480499986 0.9941738547490000  89.880491628099975  1.37575267827000047  8.3492669265499995 0.102956276927000004  8.3420025437500005 0.22025603048100001  8.3622145669199988 0.072862436947300005  8.3577718860100010 0.052759771554500005  8.4055152829199997 0.37962845304999998  8.4109186441600006 0.052568024275900002 2.8731075613996024 0.0077232225168670813 1.37504515950604111 0.075875862941846894  0.6312911421989481 0.021731618606220585  -8.0185196269540935 -0.2693956034319830994  0.52373739097366934  8.0230437490391697 
212624988.0 6 2M14080304-1001213  10.52129219454635489   2.9049107650791770041    4.4907035129473564794 212.012725830078011 -10.022577285766600 Gaia_DR2_3614805142450216064 4793.2829999999985 100.73251999999999 2.6542766000000002 0.068101620000000002 0.2383990099999999945 0.0109910919999999992 -0.569021500000000069 0.0115307759999999995  78.077203810000000 0.97526715883799997  8.0502947563199996 0.14328811416200002     77.803840576400006 1.63503714178999981  76.814956972299996  3.63361199973000071  77.9663925952000056 1.36202335865000013  79.400080197799994 2.07774016346000012  79.036821452600009 1.2924260111699999  77.441131065799993  1.02350828480999989  8.0361572538999990 0.100957125918999996  8.1650976116299994 0.17019784173600000  7.8525531284500003 0.157925057347999998  8.1457608925100011 0.042805097676300009                                                                                  2.8019418574219737 0.0070889558882489875 0.95035629197161176 0.081653694590172368  1.6081092887856614 0.092347449452279906  -7.3537364065355026 -0.4991117152519988220  1.22765453063625474  7.3706547633916131 
212547486.0 6 2M13483806-1143408   8.02729486580630791   1.4416284943470278890    2.1097934275668333015 207.158615112305000 -11.727966308593800 Gaia_DR2_3613281601587186432 4656.2950000000001  97.50751000000000 2.5055046000000001 0.062527739999999998 0.2545189999999999952 0.0101061399999999996 -0.417561559999999998 0.0110638660000000003  48.583757980500003 0.69527100955400001  5.4927276338500004 0.025764007653          48.522718104200003 1.12658046964999992  49.173551402900003  2.14622686797000028  47.5803473881000016 0.57165213958000005  49.500892479699999 0.59798375436200002  48.118014569899998 0.5965043128499999  48.607023938299996  0.58136004650999995  5.5322651100400009 0.076967313819100006  5.4956382142799995 0.10011637749100000  5.5055809194500007 0.024563368960700001  5.4627771808599999 0.029864021634599999  5.4665935952400009 0.20979467142200001  5.4941716496000002 0.026083523868399999 2.5896124188068352 0.0077009805334204515 1.04679520531673864 0.059048682559142127  2.8327421661613781 1.593662826956709688  -6.7732317213440458 -1.0863157171978228277  2.15149030647708006  6.8597922554879336 
212627232.0 6 2M14024735-0958122   8.50796915163821410   1.7978114813399361793    2.5568054090007503731 210.697280883788977  -9.970063209533690 Gaia_DR2_3614685540496739584 4756.1850000000004  85.42175999999998 2.9543029999999999 0.064420069999999996 0.1911589999999999956 0.0075425669999999983 -0.264181549999999987 0.0079497990000000004 149.419982496000017 1.52365836611000005 12.8090817616999999 0.17789199517299994    150.393507828999986 2.53231362204000021 149.497179417000012  6.89787332914999851 147.9296552360000021 1.67021842520999986 151.898008926000017 1.64192149502999984 148.728408671000011 1.5906781676000001 148.073134895000010  2.70463758278000022                                          12.6053339278000003 0.51059352520699997                                          12.9281403222000009 0.048777902003200001 12.8962890823000009 0.50950134488300003                                          3.0821391211305955 0.0059010313173998496 1.06133801523835358 0.073116950032571154  0.8254579160311479 0.027496607912951158  -7.8279153711092473 -0.2675552861423279860  0.64907114155904455  7.8324865073864718 
212627690.0 6 2M14005765-0957321   8.31055340988894997   1.8484746340281159593    2.7983839008442745744 210.240203857421989  -9.958952903747560 Gaia_DR2_3615413584697339520 4655.9453000000003  87.99254000000001 2.5802827000000002 0.065715529999999994 0.2285790000000000044 0.0089389240000000009 -0.485911550000000025 0.0093981889999999995  57.739509733299997 0.38932315823800001  6.2841018256199987 0.105420412058          58.093667226899996 1.27612654969000006  58.037967490100002  2.92485801077000040  57.1691906685000006 1.00809612092999989  57.335493193699996 2.05746952772000036  57.860918346400005 0.9941738547490000  57.939821474100000  1.22657844310999997  6.2937027622500015 0.085963493356400009  6.1503058308500007 0.12013965299000000  6.4182039225500001 0.029771313799099995  6.2823140780699989 0.058732575881500000  6.1806259236599992 0.19980444897399999  6.3783363697200004 0.040979802295900002 2.6645780971411988 0.0050415098974329756 1.02554937281171221 0.077541525150110674  1.2028097534164637 0.092366471683060683  -7.6190598478282192 -0.3956935814017009112  0.93615246676076602  7.6293280421771517 
212626515.0 6 2M13294624-0959166   4.02839298142716107   0.7343266843646243380    0.9450476848513380546 202.442733764648011  -9.987945556640630 Gaia_DR2_3611859486375727104 4625.1684999999998  93.80461000000000 2.5147995999999999 0.057219810000000003 0.1343089999999999840 0.0083943360000000005 -0.125321550000000004 0.0095793030000000008  44.261876366199999 0.27853504916200000  4.8261727800000003 0.0559928118994         44.215790998999999 0.98700412827499995  43.962712216499995  2.58545469210999990  44.2369280047999922 0.94248039708099995  44.635939901899995 1.23650878020999988  44.538988692799997 0.9941738547490000  43.980898382200003  0.91135031417300005  4.8070578156700003 0.079966040331499996  4.8029486715699985 0.09010473974230000  4.8901983793900001 0.047836524623899999  4.7353118815700004 0.038823228124999998  4.8650431373499998 0.26973600611400000  4.8562619245800001 0.043255344155300003 2.5476946708332555 0.0051831117241988170 1.31482279942285873 0.077073181986960504  3.7206006670327065 0.349742754004926881  -6.5705944416584119 -1.5331842876278638510  2.94273722631651236  6.7471005162648474 
212624344.0 6 2M14024671-1002143   5.30871493489643242   1.2880638681231717513    1.8493328656324183878 210.694641113280994 -10.037354469299300 Gaia_DR2_3614660801485109760 4757.8900000000003  87.36116000000000 2.6313145000000002 0.068216349999999995 0.2245989899999999984 0.0085899199999999992 -0.468561559999999988 0.0088183220000000000  78.637086341900002 0.83211855209499996  7.7506922566899989 0.134996659836          78.800814443299998 1.58518844843999984  79.230710005000006  4.21259413155000040  77.3340956199999994 1.04885740392000004  79.744681005399997 0.97299051557200000  78.340899754199995 0.9941738547490000  78.371317223700004  0.87565497873500009  7.5726481892600015 0.117949909488999999  7.7828755828800000 0.05005818874570000                                           7.8987376642499996 0.069682717147500003  7.7461307035199987 0.31968711835800001                                          2.8034356827158526 0.0060841253113809871 1.15441839272405788 0.093906991100249956  1.7369805948538848 0.111174820225249160  -7.3059237956004326 -0.5644876427894520710  1.33480545082836444  7.3276987387571157 
212624462.0 6 2M13321186-1002038   4.18435035808030342   0.6633112407754193640    0.9497333917811240367 203.049392700195000 -10.034485816955600 Gaia_DR2_3617803755473038336 4765.4030000000002  86.84262000000000 2.5506392000000004 0.066861939999999995 0.0505859999999999990 0.0081859619999999998 -0.396341559999999982 0.0084838220000000002  45.291879206600001 0.52266210236800004  5.0557138455900006 0.0363425188321         45.332401730000001 1.03685282161999992  45.450097348199996  2.18615667017000037  44.7310342889000054 0.51597819207300000  46.135966946700002 0.61825439010299998  44.737823463699996 0.4970869273750000  45.363951462399996  0.57803251524099997  5.0927486167099998 0.078966464827399996  5.0203365322100000 0.21024439273199999                                           5.0510924791300003 0.039818695512900001                                                                                  2.5641712278054882 0.0063856503228016046 1.22095510260268081 0.064281794791834393  1.4152432377206443 0.108927055999636702  -7.6301073831170116 -0.5751074383219844099  1.13310468488737959  7.6517505999287510 
212557578.0 6 2M13230082-1130481   5.22788371522541251   0.8767052446249881115    1.0987677129389341601 200.753433227538977 -11.513363838195801 Gaia_DR2_3611260626199919104 4764.2964000000002  99.26733000000000 2.8206715999999998 0.057733054999999998 0.0412959980000000004 0.0084829969999999991 -0.036862550000000001 0.0096718840000000004  85.107117085300004 0.92283762109199996  8.0798399226899988 0.0396505366372         84.902294509000001 1.64500688045999999  85.369917092500003  4.12275207661000032  84.0766083341000012 1.08365362112000008  86.778591607600006 0.89190797260800003  84.604195039200022 0.8947564692739999  84.911095929499993  0.87809516833299994  8.0275395493399966 0.098957974910200003  8.0617196453299993 0.16018620398600000  8.1336542555399998 0.037740596100600002  8.0901714273300005 0.039818695512900001  8.0532641060000003 0.27972622856300000  8.1128271693700000 0.031075681780199999 2.8380663361264702 0.0065304284259783780 1.24397267062020078 0.061200352510503889  1.2711597059401951 0.073553611595424270  -7.7245826281762158 -0.5687109079226138064  1.00748982008722843  7.7454895827385855 
212623104.0 6 2M13275442-1003518   1.91463964597674097   0.4233563433199498127    0.5332776598831767689 201.976837158203011 -10.064421653747599 Gaia_DR2_3611842821902614144 4702.6333000000004 113.55235999999999 2.4940807999999999 0.059167392999999999 0.2445990000000000109 0.0120099760000000003 -0.332601550000000024 0.0137986359999999995  41.119049137800005 0.84268855051499991  4.3795102915199999 0.0228597146772         41.065353579499998 0.90724621892000001  39.640311128899995  1.83677090095999995  40.9541534570999985 0.96136977212800001  42.122381070000003 1.08447901215000009  41.258214972099999 0.6959216983249999  41.673880619199998  0.80156194913200007  4.3997268599500003 0.076967313819100006  4.3907395555300015 0.06006982649490000  4.3933538778099965 0.058197784531899999  4.3445080474499997 0.045791499839800000                                          4.3677156864300004 0.067704888626899995 2.5193146911058952 0.0103300277366336832 1.58489646072918622 0.117823858491716560  4.7546764319461312 0.800882383604103243  -6.1173367606690361 -1.9864453821926111310  3.75488889380121993  6.4317784709881831 
212727998.0 6 2M13440483-0733339   9.85092812295290798   2.1418288150443469675    2.7662970485510367524 206.020156860351989  -7.559397220611570 Gaia_DR2_3620057165899495296 4832.4022999999997 114.73878500000001 2.7563450000000000 0.068098015999999997 0.2284389900000000084 0.0137376070000000006 -0.660561559999999992 0.0147000989999999995 109.989320135000000 1.35717600610000022 10.5349863780999993 0.10502726636                                                  107.990150036000003  4.86145341721999902 110.1658178070000105 1.09956046326000001 111.802691429999996 0.82096074751399994 110.154463106000009 0.7953390837990000 109.833478297999989  0.83626910861699999                                          10.7000071816000002 0.44051206096300000 10.5634716994999991 0.035775655722500001 10.4284772211999996 0.032850423798099999 10.4772587971000011 0.35964800815300002 10.4973436351000000 0.051956535053799997 2.9525331292579735 0.0074363965796258218 0.94935745965160523 0.061742639709245400  1.6486013959949544 0.091676349196084556  -7.4839540648506642 -0.5687556016362134148  1.34174116573080648  7.5055347164067765 
212458977.0 6 2M13271006-1336353  10.67387628506993558   1.8689375916089030483    2.3963759053049500380 201.791931152344006 -13.609829902648901 Gaia_DR2_3609924895666745216 4796.4775000000000 110.13079999999999 2.8302260000000001 0.062588439999999995 0.2479190099999999952 0.0114573390000000004 -0.375071560000000026 0.0127224940000000009 110.820132931000003 1.29292025917999998 10.4739502600000005 0.0421304282333                                                                                         109.6925892529999942 1.32921549672999983 112.593246223999998 1.77368062735000009 110.055045720999999 1.4912607821199999 110.939650526000008  1.44541908293999999                                                                                                                           10.4454813034999994 0.026877619471200001 10.5050627265000003 0.29970667346000002                                          2.9541809430296850 0.0071085695711346703 0.98248866086887998 0.050768933878776235  1.6862799427731801 0.061654976426542614  -7.4889430346388872 -0.7776954441654069239  1.28437332361186063  7.5292149643865232 
212425365.0 6 2M14035373-1420347  12.66110598273087895   3.0793148693273320049    3.7228358315375249532 210.973831176758011 -14.342980384826696 Gaia_DR2_6302228100101715072 4623.1689999999999  83.48033000000002 2.4076532999999998 0.065828590000000006 0.2493490100000000098 0.0083211589999999998 -0.485251549999999976 0.0086951130000000008  47.778831101099996 0.94143666081199995  5.5569100332599985 0.0313677870665         48.173777250800001 1.12658046964999992  47.676183820600002  2.23606892290999992  48.1549820605000036 1.17312960817999978  46.217049489700003 2.36152906383999994                                         48.672162883699997  1.27201437007999996  5.5211710831300005 0.084963917852199991  5.5782615574000003 0.17019784173600000                                           5.5722401411599991 0.034841358573700000                                                                                  2.5808064757865403 0.0094129068160953740 0.92921269708014320 0.063939058179406968  0.8920135180065464 0.045819914938031170  -7.7618621584249112 -0.3333462164460399002  0.65550882516373410  7.7690169176291217 
212458531.0 6 2M14010745-1337062   8.18303155089313350   1.1376126614218815547    1.5151639400973948568 210.281051635741989 -13.618400573730499 Gaia_DR2_6302513766966582272 4780.9472999999998 103.86928000000000 3.0495756000000003 0.055053039999999998 0.0397820030000000033 0.0085045155000000004  0.092190449999999993 0.0100070969999999995 181.057195324000020 0.12673814934699998 14.5791032630000004 0.107973445378         181.040484499000002 3.15043741955000023 181.191459909000002 14.48453574619999884                                                                                  180.939641564000027 2.4854346368700000                                          14.6552461106999949 0.220906186415999989 14.5025485999000008 0.03003491324740000                                                                                                                                                                    3.1666738373697547 0.0047274537714801822 1.13206032193697337 0.049898188379875037  1.6041657819615105 0.063295568654847881  -7.3529383894715235 -0.5976866837147443157  1.17559739245626260  7.3771900023826156 
212458411.0 6 2M13362619-1337150   5.62771872629410108   1.4952764323040161898    2.4730797215696682656 204.108993530273011 -13.620852470397901 Gaia_DR2_3606794891004448896 4998.3725999999997  99.42209000000000 2.8708562999999998 0.082392246000000002 0.2258489899999999995 0.0123871269999999995 -0.957301559999999996 0.0119095669999999994 111.093175792999986 1.49361108800000020 10.5246008191999998 0.188354479267         110.853524266000008 2.14349381393000016 110.755288837999998  4.85147096667000000 109.0891234289999971 1.20494329247000009 113.221635932000012 1.06420837641000010 111.546306502999997 0.7953390837990000                      1.28828902301999992 10.4137085066999990 0.124946938017999998 10.8178961148999999 0.36041895896900000 10.5044754008000005 0.156189511154999988 10.3415242132000014 0.052759771554500005 10.6299478696000005 0.38961867549899998                     0.079283086193399993 2.9642027660747612 0.0072628665867472001 1.05765114790480208 0.092835886422211633  1.0284525959643016 0.037545006081035386  -7.7736260056692830 -0.4500978521579540037  0.78733105555413951  7.7866455776884411 
212426710.0 6 2M13345275-1418401  13.43101870802331987   2.1398689836849267287    2.8704641132488863953 203.719879150390994 -14.311153411865199 Gaia_DR2_3606697274987759744 4587.0204999999996  80.93051000000000 2.5832414999999997 0.062032726000000003 0.1743490000000000040 0.0073668105000000003 -0.294771549999999993 0.0079214460000000004  41.432692490900003 0.19485236994600005  4.9984680338600000 0.0504921191034         41.214899659499999 1.02688308294999997  41.397222425500004  2.55550734047000017  41.2613543459999974 0.56668125140900005  41.757509626599997 0.64866034371500003  41.457049742999999 0.4970869273750000  41.508119144900000  0.57104469957400006  5.0666806354500000 0.074968162810800001  4.9152173291400008 0.16018620398600000  5.0100051587900003 0.045051234386599998  4.9772191763300002 0.026877619471200001  5.0224655824800006 0.17982400407599999  4.9963447849499998 0.025953206493200001 2.5172095677180617 0.0043416219153435253 0.92570657388407884 0.046585555834470230  1.3941742488781079 0.784057162299914401  -7.5873755789301471 -0.6268080350234277454  1.04830433610364016  7.6132224772769836 
212426972.0 6 2M13380151-1418201   5.78236949774991782   1.1691080918595417870    1.6119421893715548677 204.506301879883011 -14.305585861206101 Gaia_DR2_3606509812550871552 4615.8170000000000  79.91913599999999 2.5990088000000000 0.059046900000000013 0.0758790000000000020 0.0065044155000000001 -0.079052545000000002 0.0071388743999999983  61.545120356499993 1.01767232953000009  6.3127139407800010 0.037794327290800005    61.902107398599995 1.28609628836000001  62.360368577700008  2.77512125253999997  60.1318400180000125 1.45348770097999980  62.707211665100004 1.28718536955999996  61.638778994500001 0.9941738547490000  60.530415485200002  1.47236200279999996  6.2776816481599997 0.087962644364699999  6.2653690384599994 0.16018620398600000  6.3146164470099997 0.060964413349599997  6.3303565285700003 0.053755238942400002  6.3174604720700005 0.23976533876799999  6.3704708674900008 0.037952429425699985 2.6904189869648687 0.0081058979034100715 1.20388672574335565 0.073318005038863099  0.9464773183314172 0.034483527530143776  -7.8064864112194403 -0.4178147386327225599  0.71818582170402490  7.8176594479660269 
212426113.0 6 2M14061643-1419305  14.67173914220100883   4.0177905010435761568    6.4495916146070335628 211.568435668945000 -14.325167655944801 Gaia_DR2_6301491148137435648 4608.5670000000000  81.41410000000000 2.5385811000000000 0.062233615999999999 0.1790289999999999937 0.0073595290000000001 -0.270201530000000023 0.0078923169999999994  50.006743004799993 0.54476378550899995  5.7870833202799998 0.120052146826          50.337210542000001 1.17642916298999989  50.551129578599998  2.52555998881999999  49.1680490696000021 0.73072056102799998  50.281311955800000 1.06420837641000010  50.205779664799998 1.0935912402200001  49.496977218000012  0.77763397427600001  5.7630133981199991 0.083964342348100005  6.0024937449800015 0.28032585697599999  5.7057222261099998 0.036332867707599997  5.7060171993800006 0.037827760737199997  5.8454757136500000 0.20979467142200001  5.6949724596300006 0.036248279134599999 2.5999125927161155 0.0060908975342498723 0.91215521233698782 0.084872063331291520  1.4938920310264010 0.080137950495203558  -7.3881733347518779 -0.5483894655634732329  1.07563464190032021  7.4084975690270483 
212315444.0 6 2M13372235-1704289   6.70532745909407346   1.1856332453439974994    1.4161643358942566095 204.343109130859006 -17.074703216552699 Gaia_DR2_3603657919906462336 5010.8936000000003 113.09111000000000 2.9331970000000003 0.075661870000000006 0.1945389999999999897 0.0138597849999999995 -0.789041499999999951 0.0142250145000000008 122.987778966000008 1.04815387538999993 11.3910748465000005 0.09202204886489998    122.278844781000004 2.22325172329000020 122.893948705000000  5.66004946110999985 122.6417529370000068 1.17909467397999990 124.998875297000012 1.16556155511000004 122.084549362999994 0.8947564692739999 123.028702712999987  1.03436813686999995                                          11.2550836435999990 0.30034913247400002 11.4909964108999993 0.207968208433000012 11.3691897611999995 0.054750706330200002 11.3737594163000004 0.39960889794700000 11.4590899166000000 0.068206109300799997 3.0089206197173577 0.0061414246240451024 1.02543706857510797 0.054690149238756813  1.4581824465982134 0.081794621683658031  -7.5179491087471524 -0.6917473911351981197  1.04496202519287507  7.5497068323779599 
212317267.0 6 2M13451193-1701284   7.10190578298295705   1.7979764612098696475    2.9095478661813265475 206.299697875976989 -17.024555206298803 Gaia_DR2_6295231117340336768 4870.7992999999997  94.12739600000000 2.8030306999999999 0.071760050000000006 0.1315290000000000070 0.0098542779999999993 -0.590791500000000025 0.0099918439999999997  97.041556524599997 1.36514188690000005  9.4957111168800008 0.174757834295          97.105254640400005 1.83443191518000015  97.708225970699999  5.19087428531999961  94.9837311572999994 1.55887053019000010  98.677454787599999 2.07774016346000012  96.733116067099985 1.3918433966500001                      1.73379504287999997                                           9.3053374497500005 0.27031421922700000  9.5658989783700008 0.835009975935000037  9.4110100425500001 0.114478749598999993  9.7037511286000004 0.49951112243399998                                          2.8998589418552814 0.0074118141341543891 1.02915874914652750 0.092753641130622594  1.5453035246421618 0.152220089634268918  -7.4330666594972525 -0.7012657836675053602  1.09690280363709847  7.4660735104787461 
212392830.0 6 2M13571014-1504394   4.93663818474585803   1.0686825534802704141    1.5521322842637708117 209.292266845703011 -15.077679634094201 Gaia_DR2_6301746372274031872 4948.1045000000004 100.07566000000000 3.0759406000000005 0.065212086000000002 0.0056350007999999997 0.0090965890000000004 -0.230471549999999997 0.0098564440000000007 172.502686869999991 1.59934854042999985 13.9678389186999983 0.186637089993         172.147477605000006 2.91116369148000009 170.510237821999993 15.87209637239999971 171.5224846700000114 1.12043819358000007 175.249781299999995 1.22637346234000000 172.886833340999971 1.0935912402200001 172.699306479000029  1.00822180782999982 14.0501996253999994 0.158932505159000009 13.9264482368000007                                                              13.7296403568000009 0.043800565064100003 14.1659938964000016 0.48952089998499998                                          3.1531163659355075 0.0059582731362964325 1.19628276919702370 0.080381303210001559  0.9282139832012464 0.054991490032108903  -7.7551020797345398 -0.3715280055792828939  0.68020919579832106  7.7639964790069751 
212391320.0 6 2M13584097-1506480   7.57920551344929549   3.5748072336951537409    8.1716291369795186483 209.670776367187983 -15.113386154174799 Gaia_DR2_6301719537318554624 4760.1084000000001 115.41636000000000 2.4759223000000001 0.064307190000000000 0.1859089999999999909 0.0134532750000000006 -0.570271549999999960 0.0148264380000000008  46.139967991700004 2.66037341038000008  5.3561115301599997 0.130499766328                                                                                           44.2587999127000060 1.18108302925000008  48.021136070600001 2.65545328207999987                                                                                                                                                                   5.1776206598099996 0.065025787179300007  5.3621751992400002 0.030859489022499999                     0.21978489387100000                                          2.5719867808076913 0.0255884118336168788 1.02977217437719815 0.207917163215826956  3.5898308060681288 0.295276554314018946  -6.1752212849938894 -1.4239259719817700667  2.54589302580799215  6.3372646380221340 
212394715.0 6 2M14015948-1502084   6.67857624899908853   1.1436790730268100447    1.2164221442560023689 210.497848510741989 -15.035680770874000 Gaia_DR2_6301050415773981824 4846.6859999999997  91.30434000000000 3.0218170000000000 0.065355410000000003 0.0791390000000000010 0.0081967069999999993 -0.261011539999999986 0.0086792190000000002 130.942297772000018 0.63466540906699997 11.5355403732999999 0.0978070578701        130.882729252999980 2.34288858732000005 130.720189935000008  6.49857530720000032                                          131.830079542000021 2.30071715661000020 130.336192358000005 1.6900955530699999                                          11.3759869044000013 0.137941419572000012 11.4847257971000012 0.61070990269799996                     0.098509507667000007 11.5456910202999996 0.056741641105800003 11.6050291425999994 0.27972622856300000                     0.064356734525400000 3.0289034702206648 0.0046005478217008081 1.11896393966109464 0.052011436730620926  1.0664640725837935 0.050490087419455376  -7.6584194431479871 -0.4126492160357213002  0.77231669830861527  7.6695285215378126 
212394423.0 6 2M14031996-1502315   8.05324380724144895   2.3106773747889945980    3.7269222393077718891 210.833145141601989 -15.042100906372099 Gaia_DR2_6301041486537367808 4652.5870000000004  99.84968000000001 2.5015006000000000 0.058736472999999997 0.1981289999999999996 0.0096410569999999998 -0.240691540000000009 0.0109366789999999995  58.325680755100002 1.51427426493000006  6.2473220500400011 0.0769055658148         59.270096389899997 1.26615681102000011  59.994527797700002  5.01119017545000034  56.0606826064999950 1.34412816123999979  58.541596020299998 2.01692825623999994  57.761500960900001 1.3918433966500001                      1.25052658483000001  6.2048507658099998 0.088962219868800013  6.1333674821599997 0.01001163774910000  6.2956749850299998 0.034948231967400004  6.2637605852600000 0.050768836778899998  6.3266349904099997 0.24975556121699999                     0.039546311168699999 2.6688081383303528 0.0122004341083079785 1.08107596763488090 0.105525675821184439  2.4800819339894007 0.119592616071605637  -6.7978304814524977 -0.9509143822250771816  1.75621569229664409  6.8640175857064341 
212293301.0 6 2M13512074-1744067   9.60749231532727954   1.8900095911985781427    2.8310127941711353827 207.836395263671989 -17.735233306884801 Gaia_DR2_6294276603808464384 4602.4560000000001  90.08008000000000 2.7482831000000001 0.050837394000000001 0.0200590000000000004 0.0065913224000000003  0.289298439999999990 0.0079523930000000003  79.603053247799991 0.87589395894300004  7.7864735671899998 0.073096937413          79.638272491599992 1.57521870977000011  80.179042807200005  3.59368219752999973  78.5151786491999957 0.76253424531699998  80.981189785600009 0.90204329047800003  79.235656223500001 0.6959216983249999  79.068979529799989  0.57280929948999992  7.6613483951800001 0.100957125918999996  7.8783868764600005 0.20023275498300000  7.7954975536899997 0.078220799540399996  7.7833836404299985 0.027873086859000001  7.7615401312899994 0.30969689590900001  7.8301865705899987 0.041521120623700003 2.8015256189446136 0.0063951907245866253 1.12052170991417088 0.064971046185189077  1.3453858545815485 0.125487991710237140  -7.5138752929041726 -0.5998712362108271634  0.93930180707782462  7.5377826592008397 
212312393.0 6 2M13504189-1709545   9.36300325308765835   2.3025056995002337601    3.9101418734484614248 207.674545288086023 -17.165149688720700 Gaia_DR2_6295086772079503488 4748.1990000000014  98.18575000000000 2.7322205999999998 0.062516349999999998 0.1944889999999999952 0.0094998579999999999 -0.317151550000000004 0.0103772385000000002  79.283384073000008 1.31560828888000003  8.0525589240799995 0.124163654318          79.239482944800002 1.63503714178999981  77.284132147999998  3.91312061508999998  78.2447623327000059 1.16119947657000000  80.798754063999993 1.08447901215000009  80.229830078299997 0.9941738547490000  79.903342870499998  0.68582436151899995  7.9988739729699994 0.103955852431000001  7.9129937535500003 0.21024439273199999  7.9810251203100000 0.168030117626999986                                           8.1716905614800002 0.27972622856300000  8.1939805947199993 0.149604346738000021 2.8065477055649133 0.0084910150359681948 1.01397982144397880 0.086307399402413693  1.3729023642309401 0.081362759721839373  -7.5049703184658387 -0.6056579971468813994  0.96829534390081018  7.5293692359029123 
212420881.0 6 2M13304556-1426362   7.33601939200822262   1.4008165678515904773    1.8489306161403640250 202.689895629883011 -14.443410873413100 Gaia_DR2_3606633640752060544 5060.5127000000002 139.71781999999999 2.8642680000000000 0.080538830000000006 0.3340790299999999990 0.0222309959999999994 -1.135461600000000182 0.0228925399999999994 107.830312958999997 0.95691729895900002 10.4883392507000011 0.0912645977898        107.533601288999989 2.18337276860999951 106.832185772000003  6.05934748305999982 107.8086226370000134 1.34412816123999979 109.562786181000007 1.16556155511000004 107.171941542000013 0.9941738547490000 108.072740335000006  1.01437269897000015 10.5580811527999998 0.130944391043000014 10.5399694415000003 0.04004655099660000 10.5099035702000005 0.043072353208599985 10.3524877136000004 0.036832293349399997 10.3948987371000001 0.40959912039599999 10.5687790898999996 0.071935191114399985 2.9539391957132493 0.0071272344084159379 0.97545601435703444 0.058817086282151314  2.0050889163641270 1.120743958887021607  -7.3006794825206329 -0.9255726992928747787  1.49844249433805565  7.3591171840224145 
212421152.0 6 2M13222715-1426148   4.03925166708528049   0.8928973922086669290    1.3080638727740643290 200.613113403320000 -14.437434196472195 Gaia_DR2_3608284694900516352 4723.7780000000002  84.39734000000000 2.5868735000000003 0.063682349999999999 0.0493730000000000002 0.0074266395999999998 -0.247591559999999988 0.0078629089999999995  41.333127658800002 0.61534483833300002  4.6548872654300002 0.0579379522177         41.334536523499999 0.97703438960599998  41.966222106700002  2.69526164814999980  40.2542524026999970 0.88581227193999990  41.889268759000004 0.85136670112599999  41.357632357600004 0.8947564692739999  41.196853803200000  1.16508969862000011  4.5919334102000002 0.089961795372900000  4.6627248487799999 0.01001163774910000                                                                                    4.7067762697099997 0.23976533876799999                                          2.5225440794672203 0.0075402205485679968 1.27335223645689521 0.091723784191691485  0.5314554877941693 0.015956990056347209  -8.0498735774980439 -0.2564028166636000416  0.41963376185013551  8.0539559856069598 
212462154.0 6 2M13270406-1332294   7.49717288307148166   1.1862617661726577722    1.8456076111823558339 201.766891479491989 -13.541514396667500 Gaia_DR2_3609937368251773312 4823.5625000000000 105.91791499999999 3.0761647000000001 0.059702747000000000 0.1755990000000000051 0.0096850270000000006 -0.153141539999999993 0.0109709060000000008 166.058891642000020 1.00915982756000000 13.7577708189000010 0.123368111488         166.045997540000002 2.82143604345000032 167.725134118999989 12.40818603199999970 165.0513824500000055 1.71893312926999986                                         165.927616357999995 1.3918433966500001 165.544327742000007  1.11508597872000004 13.6472601548999997 0.162930807174999998 13.7395766042999998 0.02002327549830000                                                                                   13.8915782333999989 0.58942312447199996                                          3.1310471604587944 0.0054499143171079989 1.11695469180013096 0.058065918360358765  1.2874563255737554 0.041740162758068237  -7.6817733730361475 -0.5930790187752037479  0.98806774128593755  7.7046339872312233 
212486984.0 6 2M13282169-1300529   0.97994994222433085   0.2175365502112087956    0.3062575320857601202 202.090270996094006 -13.014681816101101 Gaia_DR2_3609986159080335104 4992.7020000000002  96.73167400000000 2.7145286000000000 0.075972819999999996 0.2148190000000000099 0.0104267990000000005 -0.655011530000000008 0.0104219220000000001  52.491431026400001 0.68434724906299993  5.1818630674300001 0.0822982942799         51.942338467799999 1.07673177629999994                                           52.4040972685000028 1.26459395051000012  53.555019627900002 1.35813259465000002  52.691214301700001 1.2924260111699999  51.864485466100000  1.75299388995999994  5.0662876368300003 0.089961795372900000                                          5.1945992981300000 0.087257125781899994  5.2610687869000001 0.076650988862199995                                          5.2047915270599994 0.164520673991999988 2.6383573057084511 0.0070539834315079125 1.84298116974406190 0.147471431019491339  1.5155955934824157 0.140217794504963189  -7.5709813286525032 -0.6840038060203050829  1.16619471648909001  7.6018168542431415 
212486823.0 6 2M13340678-1301045  10.18905563436643646   1.8969418330515708249    2.3805164645831080605 203.528244018555000 -13.017930984497099 Gaia_DR2_3609845318512877952 4754.6329999999998  84.41417000000000 3.0117810000000000 0.062524535000000006 0.1440289999999999904 0.0070495730000000017 -0.156961550000000005 0.0075328945999999985 145.940057602999985 2.09690148788999986 12.7024869911999989 0.040716579447                                                 147.281075396000006  6.31889119733000015 143.6049825279999936 1.09061286454999995 148.847278247000020 1.37840323039000001 145.149382793000001 1.1930086257000001 144.817569050999992  1.05535175072000009                                                                                  12.6917676628000002 0.210798500303999992 12.6475030941000011 0.041809630288500002 12.7457583186999983 0.56944267957500005 12.7082111474000001 0.064436929833300002 3.0718340839646245 0.0073349261311735046 1.02538919670078643 0.053593757718985689  0.6879511997278890 0.019576217416568453  -7.9558732159297225 -0.3003863105374632858  0.54144328880554271  7.9615419714717470 
212418105.0 6 2M13342843-1430168   7.90948093022491605   1.7305731101413568407    2.3790636177896420378 203.618469238280994 -14.504677772521999 Gaia_DR2_3606587637358299264 4830.1396000000004 110.67709000000001 2.9884488999999999 0.060136925000000001 0.1572790000000000021 0.0106128869999999997 -0.203701539999999987 0.0120556719999999999 141.953082109999997 1.50678521902999996 12.3155247547000002 0.156856760651         143.384781543999992 2.51237414469999987 143.797200153999995  7.80627632908000013 140.7576577840000027 1.50419076031999999                                         140.775017832999993 1.4912607821199999 141.050753237000009  1.67335497491000007 12.1689415865000008 0.145938023604999995 12.2917040083000000 0.34039568347100002                                                                                   12.4803411384999983 0.37962845304999998                                          3.0632257383465893 0.0067829562322831221 1.08878334244623809 0.075340700406871991  1.9282240677934530 0.094744302544838246  -7.3145967240303706 -0.8731815553891107973  1.43578279313404611  7.3665304766808344 
212452281.0 6 2M14035471-1345124   6.26286881562928954   1.0650206248424884947    1.2534674789565869446 210.977996826171989 -13.753457069396999 Gaia_DR2_6302331351115589632 4741.1369999999997  84.14546999999997 2.7226791000000001 0.062522724000000002 0.0326730000000000007 0.0070801483999999998 -0.173711549999999992 0.0075623993999999984  63.691352119499996 0.75931083445800007  6.6229842823800000 0.0354437681439         63.517205063100008 1.35588445903999988  63.688034500699999  2.70524409870000015  63.2853714731999943 0.85399858765000003  65.190364543299992 1.25677941595000009  63.130039776600000 1.0935912402200001  63.337097360200005  0.54463620140799995  6.6431132526400010 0.086963068860500009  6.6547041008700001 0.17019784173600000  6.6609272163199975 0.028895583574499999  6.5759250833100005 0.026877619471200001  6.5893317655999990 0.24975556121699999  6.6138598557200003 0.025101131347600000 2.7111227916506206 0.0064544253869464364 1.14646190775393086 0.056703448528305438  0.6535515727217296 0.036298657202738838  -7.9080093246530136 -0.2396481914050953010  0.49183990816983020  7.9116396994834615 
212451986.0 6 2M13182322-1345369   8.96146538577113283   2.6008485457529717522    3.8711330293189831764 199.596725463866989 -13.760242462158198 Gaia_DR2_3609182205626029824 4782.2749999999996  92.25444000000000 2.7614999999999998 0.062931634000000000 0.0757789999999999991 0.0082814680000000002 -0.229371550000000007 0.0089359799999999996  85.551527974899997 1.45745354933999982  8.4900386507200007 0.154820008685          85.879328898599994 1.72476478980999981  87.056951235200003  4.09280472496999970  83.4313870496000050 1.42863326012999980  86.930621375599998 1.31759132317000005  85.797203664899996 1.1930086257000001  84.213675625699992  1.09045216389999999  8.3886476575699991 0.109953305456000003  8.3249900344800007 0.29033749472499998  8.6210583969699996 0.060782011336299999  8.6649037990799993 0.072669119310999994  8.3351050929500001 0.31968711835800001  8.5930081359700008 0.065339127046199999 2.8411461141375423 0.0085021860386633643 1.04241116521297750 0.097628730340266340  1.1146728558398189 0.046837180833120266  -7.7958174947324697 -0.5404993605596124517  0.86138618119494992  7.8145319738255727 
212452639.0 6 2M14040473-1344428   5.45366626452244851   0.7901964027166599180    1.0352265969329161877 211.019714355469006 -13.745215415954599 Gaia_DR2_6302332789928801152 4938.7010000000000  90.65970600000000 3.1147509000000002 0.067247139999999997 0.0172269980000000003 0.0079197920000000002 -0.247221539999999990 0.0083167480000000005 152.121213132999998 1.60680566925999990 12.8710448703000004 0.0706861585222        151.799240980999997 2.59213205405999991 150.325722812999999 10.52150287829999975 151.0652914940000073 1.26359977288000014 154.654815387000014 1.04393774067000011 153.401025787999998 1.0935912402200001 151.481182337999996  1.01901107588999995                     0.142939297092999990 12.9431116556999992 0.02002327549830000                                          12.8020645609999999 0.050768836778899998 12.8642882997000001 0.51949156733099999                                          3.0980972175352521 0.0060772485442809254 1.16234511596982282 0.055069241027498363  0.4795239324037584 0.010669974202767329  -8.0121566862657865 -0.1755723713252574925  0.36801180435830871  8.0140801357889053 
212419885.0 6 2M13225896-1427550  14.27796888980393675   3.2424945701327079206    4.1524904334366983250 200.745681762695000 -14.465254783630400 Gaia_DR2_3608289303401090048 4936.9525999999996 128.58629999999999 2.7578706999999998 0.069513039999999998 0.2563890200000000230 0.0164100250000000017 -0.716751599999999933 0.0177805480000000002 125.712060427000011 0.92069228424799998 12.0745543129000001 0.14387200844599998    125.877920439999997 2.45255571268000017 124.640877551000003  5.64008456002000003 127.0340297239999927 1.60062599082000023                     1.39867386613000000 125.067070927000003 1.0935912402200001 125.940403492000002  1.26499630413000008 11.8912047845000011 0.145938023604999995 12.2158272848999996 0.38044223446800002 12.0747214443000015 0.044238700981300005                     0.039818695512900001 12.2499801478999988 0.46954045508800002 12.0476847277000001 0.061920802050400001 3.0152074938119866 0.0064887826248694255 0.84781790925473710 0.055473592954697032  2.1744408744028552 0.157762330248973459  -7.2724610121673203 -1.0468718216230346041  1.63214995631890414  7.3474233432137321 
212700413.0 6 2M14003136-0814578   6.99216521458113771   0.9979905151386425644    1.2353340522787457090 210.130706787109006  -8.249431610107420 Gaia_DR2_3616219458000923776 4897.9319999999998  91.04809000000000 2.9362612000000001 0.069714289999999998 0.0964890000000000053 0.0086727780000000008 -0.418451550000000005 0.0089045300000000008 109.994794081000009 0.85249542126000000 10.2843631972999994 0.058937611844                                                 110.276131211000006  5.17090938423000068 108.7908701389999919 1.09260121981999991 110.839836232000010 0.83109606538499992 109.458541407999988 0.7953390837990000 110.608591415000006  1.36500374393000001                                          10.3349501623000002 0.33038404572200003 10.3145103830000000 0.044001274307099998 10.2098182312999999 0.054750706330200002 10.3304159788999996 0.62938401426700008 10.2319335212000002 0.049159723693599999 2.9554795771695330 0.0052557903064951450 1.06687595032282845 0.045811534225806881  1.4376060275652178 0.069232771365981938  -7.5052226957516623 -0.4443966092415937430  1.13948442031257136  7.5183679119295084 
212454757.0 6 2M13351615-1341589   7.43456446863056986   1.5499950941177793595    1.8985837024274063722 203.817321777344006 -13.699692726135302 Gaia_DR2_3606791218808076800 4939.9790000000003 103.11459000000001 2.9215680000000002 0.070873500000000006 0.1892389999999999906 0.0109964539999999993 -0.555981599999999965 0.0114357299999999999 127.051496022999999 1.83465345196999996 11.5857874121000002 0.113671403291                                                                                          125.3329917920000014 1.20196075956999993 129.498956432000000 0.94258456196100004 127.353670792999992 0.7953390837990000 126.020365076000004  0.79049034509000005                                                                                                                           11.5097149216000005 0.065700847596199999 11.6704705618000002 0.84916890813800006                                          3.0199434050499936 0.0077378310778181691 1.03362795023663767 0.068545054823763371  1.6017210810181788 0.086325550183184108  -7.4855672375406872 -0.7072569718375193437  1.21108986296129650  7.5189047933828306 
212456965.0 6 2M13283147-1339021   6.08960078753388068   1.6092670074242283462    2.3148196745892204440 202.131134033203011 -13.650629043579100 Gaia_DR2_3609738936467039744 5156.0569999999998 143.03986000000000 2.4147457999999999 0.071369274999999996 0.2634790000000000187 0.0243960130000000011 -1.280061600000000244 0.0247278340000000006  52.804231858700000 0.80239091697400000  6.1238600249900008 0.093432307234          52.849584686699998 1.28609628836000001  54.324495886000001  2.44570038442999982  52.7311817101000031 1.00809612092999989  52.541487840900004 1.39867386613000000  51.995292603400003 0.9941738547490000  52.383348425299999  1.00489427655999997  6.1943924066799996 0.084963917852199991  5.9994807684599998 0.17019784173600000                                           6.1965550048699996 0.038823228124999998  6.1023907608599997 0.21978489387100000                                          2.6479286547256007 0.0089354092535848181 1.01205649442192569 0.087835637524616497  3.2611168975366014 0.257849458516608010  -6.7158441992833522 -1.4943130055142510582  2.45444754772342488  6.8800824608064755 
212456495.0 6 2M14005840-1339403   4.35939644768405632   0.5557882564558331850    0.6465217694423213146 210.243347167969006 -13.661205291747999 Gaia_DR2_6302513217210764160 4970.4926999999998 117.97711000000000 2.8232179999999998 0.069323120000000002 0.1544089999999999907 0.0135246829999999992 -0.584381499999999998 0.0145538479999999994  65.797228978700005 0.11644235635899999  6.8503565532000001 0.00976666494318                                                                                                                                  65.879566158499998 3.24330171857000016  65.714891798899998 2.2865998659200000                                                                                                                                                                     6.8434511385099999 0.080632858413500000  6.8572632885299996 0.11988266938400000                                          2.7355083945085807 0.0052110874437141536 1.18547037068157768 0.043205643425771670  3.0523828563686828 0.224701375159445771  -6.4985962896648743 -1.1400539500721689201  2.21158714253617950  6.5978387935081635 
212422485.0 6 2M14031570-1424275   7.69100166364472848   1.1229364328251731919    1.4885396009627873681 210.815460205078011 -14.407643318176300 Gaia_DR2_6301853849535643904 4796.9759999999997  97.60668000000000 2.8859830000000000 0.064826980000000006 0.2119689999999999908 0.0095609809999999996 -0.381311540000000004 0.0102446629999999993 113.449500220000004 0.95840214626900000 10.4503640822000001 0.0335091175662        113.485535274000000 2.10361485924999991 114.478742892999989  7.30715380164999928 112.6333666950000065 1.42465654959999988 114.741933612000011 1.77368062735000009 112.739315128999991 1.1930086257000001 112.618107714999994  1.71194425421000007                                          10.4765015167999991 0.03003491324740000                                          10.4291124682999996 0.063709912820599998                                                                                  2.9643874303194613 0.0057430658942980300 1.06173328732232952 0.044265996879288477  1.4131266064056578 0.101078177380951484  -7.4496857416507982 -0.5315669990712726944  1.02269256087167637  7.4686264549685992 
212421773.0 6 2M13305219-1425252   4.59679562737145098   0.9034593880853836190    0.8752703372521803971 202.717514038086023 -14.423678398132301 Gaia_DR2_3606633988645266432 4524.9795000000004  73.61671000000000 2.7073350000000000 0.050271243000000000 0.0139090010000000007 0.0046619256000000001  0.428738449999999993 0.0055284019999999991  63.554461649499999 0.74096448299999995  6.1855905009099992 0.0481518364152         64.235026247299999 1.25618707234999993  64.237069280900002  4.01294512058000041  62.7137193335999967 0.81721401518999992  64.186968074099994 0.98312583344299997  62.831787620200004 0.8947564692739999  63.122199340800002  1.04711358996999992  6.1488078801100015 0.081965191339800000  6.2118812709400002 0.18020947948499999  6.1527504299300002 0.053509107863799997  6.1653255872499999 0.035836825961599997                                          6.2615623565900007 0.086440517416300031 2.7000554227835534 0.0061739480303079170 1.39619505440603153 0.073732121901031539  0.6565711113905631 0.031281529564085364  -7.9725839009291972 -0.3027482785306713775  0.50893003409831428  7.9783300619558668 
212461950.0 6 2M13224417-1332444   8.52604260093262134   2.3128208189894370328    2.7572943544925081483 200.684066772461023 -13.545690536499000 Gaia_DR2_3609224815997535232 4625.6890000000003  92.88454400000001 2.5316582000000003 0.059497996999999997 0.1884889999999999899 0.0087424200000000007 -0.234341550000000010 0.0097664540000000008  51.745345959300003 0.97831357793600005  5.7141599462699997 0.07142014358639999     52.061975331899994 1.18639890166000006  52.597531941099994  3.55375239534000054  50.2477259802000020 1.34611651650999997  52.896223966400001 1.71286872011999991  51.498205676000005 1.1930086257000001  51.170412860399999  2.62601709397000027  5.7344278016299999 0.090961370877100003  5.7226842542999998 0.11012801524099999  5.7955106462100003 0.065360963237799996  5.6011961663100003 0.054750706330200002  5.7681160120800010 0.37962845304999998  5.6619015878400001 0.066852813481300011 2.6155605805787308 0.0092968614989519579 1.06918578226222682 0.087021598018011070  3.1664306463750238 0.291481018677979709  -6.8256644743235793 -1.4933290065713704653  2.39822663729578878  6.9871114945956325 
212422149.0 6 2M13421492-1424556   8.58126082924676936   1.5822600767249852538    1.8029820094221964411 205.562149047851989 -14.415491104126000 Gaia_DR2_3606068221193420416 4940.9813999999997  93.77290000000001 3.0473437000000003 0.073307529999999996 0.1533990000000000076 0.0096232720000000004 -0.565311549999999996 0.0097003530000000001 168.694069420999995 0.75675197475799993 14.4368648473000007 0.16105292750800002    167.820611022999998 2.93110316882000044 169.152624548000006  9.15390715316000048                      1.09359539745999990                                         169.108972692999998 0.8947564692739999                                          14.2220221025000004 0.162930807174999998 14.5182061376000000 0.06006982649490000                     0.118468081894999994                     0.033845891185900000 14.4797517018999997 0.42957956529300001                     0.089828769171699990 3.1431074948671500 0.0045584472428574704 0.99351008277264763 0.054171983885430021  0.3809603424129048 0.006952246468030554  -8.0958482319214848 -0.1644918097580292948  0.30342939721291728  8.0975191354996916 
212358828.0 6 2M14033676-1554164   5.83603371414034733   1.6686653791376597766    2.5753783974925577027 210.903182983398011 -15.904589653015099 Gaia_DR2_6300669817247569280 4822.5923000000003 105.35999000000000 2.8469480000000003 0.062191147000000002 0.0531049970000000010 0.0102102510000000000 -0.286821539999999986 0.0113124260000000004  90.904049794300008 1.00631577241000003  8.6914223069800034 0.184162039992          90.844258756000002 1.77461348315999978  90.311230114099999  4.37231334033000163  90.6033845016000043 1.23079191096000007  92.717887879699987 1.30745600529999995  91.165742480499986 0.9941738547490000  89.781795033899996  0.85515536942900006  8.6046943451699995 0.114951182976999994  8.8691678871500006 0.20023275498300000                                           8.4731718634000011 0.167238521154000008  8.8139135508300015 0.20979467142200001                                          2.8693245762396558 0.0067542431568012639 1.15093464900844689 0.111326251983385999  1.8260372946575385 0.091569596478006124  -7.1832938457339095 -0.7171262059755901808  1.28127574772053388  7.2190013484868940 
212435612.0 6 2M13414301-1406501   3.17495912366247701   0.5612432700672140840    0.8547744098093112974 205.429244995116989 -14.113905906677198 Gaia_DR2_3606836917260098048 4824.6949999999997  90.08652499999999 2.6946335000000001 0.065156469999999994 0.0467609999999999970 0.0080778059999999999 -0.273201560000000010 0.0085413319999999987  68.967797176600001 0.88736015547600000  6.7856557818300010 0.0661756297864         68.811136296499996 1.39576341372000012  68.908856137699999  3.18440172504000030  67.8088797081000081 0.78838286380300004  69.893152035299991 0.83109606538499992  70.089256759799994 0.7953390837990000  68.295502122200006  0.74735343972200008  6.8257004878099998 0.089961795372900000  6.8684731773000003 0.21024439273199999  6.6808157665400003 0.130610765828999997  6.8189307910099997 0.030859489022499999  6.7594242395300004 0.20979467142200001  6.7602187110500003 0.048127209105400005 2.7494823573757583 0.0069038091053395829 1.35602491130157943 0.083551701329961675  1.0301846721643599 0.036829890534248622  -7.7517434153643121 -0.4426487601972842745  0.77853536414665014  7.7643714428502282 
212436203.0 6 2M13212890-1406076   7.96569187393652633   2.5390757330240525391    3.8157912218736185217 200.370437622070000 -14.102126121521001 Gaia_DR2_3608360909095802496 4593.7759999999998  88.06318000000000 2.5378970000000001 0.058254655000000002 0.1451189999999999980 0.0078420529999999999 -0.155821550000000003 0.0088093619999999994  55.477880354399993 0.94470711167700006  5.9611424161100004 0.126806937649          55.312110138100003 1.21630811766999991  56.041477380399996  3.99298021948000015  54.1071235556000047 0.99119510114900000  56.544938399799996 0.99326115131299997  56.170822793299997 0.6959216983249999  54.690809858999998  1.33037725186999989  5.9649110669700001 0.080965615835700000  6.1529278499900011 0.18020947948499999  5.9200521376099999 0.032433681027900001  5.7987924344300010 0.026877619471200001  6.0529581150600000 0.21978489387100000  5.8767141439000001 0.032679587936600002 2.6443058373262982 0.0084864776949680771 1.10094253441061962 0.113767592811840082  1.1758843503236376 0.061157628519762371  -7.7530877941083345 -0.5656946067818097168  0.90085850711833337  7.7736980087532128 
212460874.0 6 2M13592850-1334104  14.62564693611732558   3.0800343526196081179    4.2001988104024103876 209.868759155273011 -13.569575309753402 Gaia_DR2_6302154295383921280 4671.4079999999985  85.75510400000000 2.5590669999999998 0.061263427000000002 0.0605489999999999987 0.0075328799999999996 -0.194561540000000005 0.0081692720000000000  47.310033754499997 0.80709009206400006  5.5753837139100000 0.0451413764026         47.904594306699998 1.15648968565999999  47.286868249199998  2.55550734047000017  46.9212076167000021 1.02797967360999998  46.206914171800001 1.58110958779999988  48.515684111800006 1.2924260111699999  47.024934071000004  1.56695464170999998  5.5909405962699985 0.090961370877100003  5.6413743738299997 0.29033749472499998  5.5922958082900003 0.042136517979599997  5.5091267234699997 0.059728043269300014  5.5692045082200003 0.17982400407599999  5.5457196919000005 0.062111265906499999 2.5787782284631340 0.0084132017688108331 0.91502762220308342 0.060879681789805927  1.6948278469737452 0.116373018256184846  -7.3085504761127806 -0.6379853136660250668  1.24459233351535170  7.3363434572232151 
212433804.0 6 2M13583266-1409169   8.13680196255782207   1.1877923482386334442    1.4319638454790482029 209.636138916015994 -14.154723167419400 Gaia_DR2_6302098117211630592 4756.5029999999997  83.87339000000000 3.0207042999999998 0.059864837999999997 0.0758790000000000020 0.0065042045999999997  0.011788450000000001 0.0071018087000000001 167.087688076999996 1.12638327030000007 13.7414192573000005 0.08340710499080001    167.052941145000005 2.74167813410000027 168.244221547999985  6.81801372475999923 165.2392820229999870 1.16716454238000011                                         167.617711911000015 0.6959216983249999 167.284283759999994  0.81684842611599995                                          13.7201392764000012 0.24027930598000000 13.8173096446999999 0.049777418780000006                                          13.6314071831999986 0.70930579385600001 13.7920269263000019 0.073198267212600004 3.1306894078898835 0.0048200633201430105 1.12257690068042582 0.046261823852705129  1.0611291926497626 0.056565961469464028  -7.6784750111348465 -0.4094016610110908783  0.78340380700414991  7.6893815236767233 
212434702.0 6 2M13290155-1408034   8.61073832605436884   1.5084277341059468824    2.1905393574449547600 202.256500244140994 -14.134331703186000 Gaia_DR2_3609658882572185728 4939.1543000000001 112.40971000000000 2.9334066000000001 0.071747445000000007 0.2214090099999999894 0.0132493944999999991 -0.679441599999999979 0.0138552120000000004 145.812269318000006 1.27538673955000004 13.0217859979000004 0.109647910366         145.408638494000002 2.63201100873000016 144.865322362999990  6.72817166982000003 145.2463698020000038 1.19798404903000000 148.066858771000000 1.34799727677999992 146.541226190000003 1.4912607821199999 144.745200287999978  1.15475418483000003 12.8235680406999997 0.149936325622000016 13.0077405902999992 0.46053533646099998 13.1442145899000007 0.053919704313199986 13.0441167900000003 0.033845891185900000 13.0183462798999994 0.34965778570400002 13.0933856128000006 0.118598835851999998 3.0797214364465297 0.0062332665321974496 0.97886969631092080 0.053514582682695599  1.0717672602332733 0.056794141868196875  -7.7741417413275089 -0.4956766733692902216  0.81852319763402992  7.7899278031810510 
212434734.0 6 2M13264580-1408010  14.12170541104499399   3.3743826996444354904    5.2629688792866655689 201.690872192383011 -14.133610725402805 Gaia_DR2_3608214296092039424 4660.5722999999998  95.96832999999999 2.4221119999999998 0.065211765000000005 0.2218989899999999904 0.0104162395000000005 -0.529241560000000000 0.0111329759999999993  44.177633701700003 0.70243031403500000  5.3470938846700005 0.0842288270059         43.607636940200003 1.08670151497000012  43.034344315399998  2.26601627456000010  44.4616121500000006 0.66908154771700001  44.808240305699996 0.90204329047800003  44.439571307299992 0.6959216983249999  44.714397191700002  0.66386265513999998  5.3762734481100001 0.079966040331499996  5.4992473959900003 0.13015129073900000  5.3193335750599999 0.055966559199900005  5.2749634640999998 0.027873086859000001  5.3340032375200002 0.29970667346000002  5.2740928997099994 0.032639490282700002 2.5485231452201038 0.0082266092350104132 0.87755028260786616 0.074465023481065915  2.7515901364482414 1.572335205529277635  -6.9708051188535727 -1.2882810521740983845  2.06291206118310511  7.0888498414359145 
212434736.0 6 2M13572534-1408010   7.05401367249503508   1.5953072989862375763    2.6349651721415110472 209.355667114258011 -14.133601188659695 Gaia_DR2_6302108283398593152 4785.7829999999985  85.85236000000000 2.9403969999999999 0.064096150000000005 0.1397190000000000099 0.0073875547000000000 -0.218001539999999994 0.0078147840000000000 117.502584142000003 2.35269223038000019 10.6122582899999998 0.127783076883         117.842311072999991 2.16343329127000006 119.170494649999995  5.30068124136000041 115.2053042339999962 1.89390839287000001 120.285952487999992 1.19596750871999991                     1.2924260111699999 115.008858265000001  1.87665705205000011 10.5383201009000000 0.125946513522000009 10.7614018154999993 0.36041895896900000                                          10.5418727382000004 0.031854956410299999                     0.34965778570400002                                          2.9791249896246916 0.0095283031323780583 1.10413223267081251 0.090032998758698371  1.0718933593720674 0.037014785039486631  -7.6760346773802066 -0.4164966403146166951  0.79264221445670591  7.6873257911797150 
212435205.0 6 2M14003408-1407222   9.20991816168619337   2.1676062675231646537    3.7487037551345281372 210.142059326171989 -14.122855186462401 Gaia_DR2_6301929926292330624 4628.1170000000002  82.10920000000000 2.5424140000000000 0.062866956000000002 0.1385390000000000232 0.0074725449999999997 -0.303261549999999991 0.0079693380000000012  55.239846753599998 0.69498936402300004  6.0789685349999996 0.104411119926          54.544440260600005 1.22627785634000008  54.334478336600000  2.34587587894000027  55.1917713543999966 0.74066233736800002  56.058443142000002 0.75001352241999997  55.872570636899994 0.6959216983249999  55.437376791400006  0.41575990699299997  6.0519045599099996 0.084963917852199991  6.1590026008700001 0.54062843845399999                                           6.1616251467900005 0.026877619471200001  5.9420911774599992 0.30969689590900001                                          2.6440557003165490 0.0066855740563403617 1.01433657996105531 0.083948406131165887  0.8948768367104779 0.033066393442885533  -7.7704332890188752 -0.3400823790221015885  0.66320290609267796  7.7778717862673732 
212435002.0 6 2M13105507-1407381   0.16778199536772248   0.0008814977297631199    0.0009017113992462188 197.729476928711023 -14.127276420593299 Gaia_DR2_3608912004939459584 4744.3203000000003 115.78198000000000 2.4113237999999999 0.065930515999999995 0.2174490000000000034 0.0142409630000000006 -0.661961559999999949 0.0155041080000000008  40.496296741599998 1.11936435909999998                                             41.394354955499999 1.11661073097999997                                           39.1715929592999998 1.05482246972999993  41.453450090499999 1.06420837641000010  39.965788960899999 1.1930086257000001                      2.32287899530999997                                                                                                                                                                                                                                                     2.5146033814361850 0.0131220642859479625 0.98612721299404316                       4.1498216729333457 0.561586751696234066  -6.5190576685591068 -2.1054782108506460148  3.12802922493046376  6.8506314586588379 
212766674.0 6 2M13494562-0630385   5.76141116767409756   1.5442914110390599802    2.4993905464613987988 207.440093994140994  -6.510688781738280 Gaia_DR2_3620613454358507648 5019.8222999999998 109.64391000000001 3.1623328000000002 0.071582839999999995 0.2267589999999999884 0.0119370329999999997 -0.562361540000000049 0.0125848055000000007 168.091767222000016 1.79519476929000010 14.1243643495000004 0.244698682327                                                                                                                                   169.361161617000022 1.36826791251999991 166.822372827000009 1.0935912402200001                                                                                                                                                                    13.9442315467000011 0.048777902003200001 14.2902877419000003 0.94907113262499998                                          3.1449916853888249 0.0066339032284795539 1.11032378677214272 0.092259653416799564  1.6563430024332804 0.115884669451470024  -7.4622402165194472 -0.5246092364966201682  1.35609345634265988  7.4806579857695530 
212461400.0 6 2M13161422-1333287   7.36059773914357152   1.3989233951796167243    1.7846576659399637776 199.059265136719006 -13.557915687561000 Gaia_DR2_3609368096106475392 4815.9315999999999 109.40065000000000 2.8325396000000000 0.057942990000000000 0.0301759989999999985 0.0099075559999999997 -0.084947549999999997 0.0114491739999999995 125.734470135999999 1.28003506517999988 11.1673529338000019 0.0874508598095        124.701491277000002 2.34288858732000005 126.377823947000010  5.27073388970999979 126.1909670900000009 1.76864201097999985 127.573246037000004 1.53043299845000003 123.973479687000008 1.2924260111699999 125.589812780000003  1.07750504223000010 11.2099824743000003 0.152935052133999994 11.2257980465000013 0.46053533646099998                                          11.0670414639000008 0.051764304166699984                     0.54946223467800004                                          3.0098955814639949 0.0066242448526387309 1.11510833866507486 0.061830063280880372  1.5673996707684321 0.101121881396615473  -7.6047166147141931 -0.7647572073694242079  1.20535912256882449  7.6430732285078617 
212434144.0 6 2M13331547-1408473  13.55795022609716227   4.4313521348185433979    6.2316831276199069478 203.314468383788977 -14.146465301513699 Gaia_DR2_3606659410556490368 4628.0186000000003  96.74615500000000 2.4473853000000001 0.060865620000000002 0.2195390000000000119 0.0097815360000000004 -0.354121540000000012 0.0108658550000000007  49.888871151300002 0.64154568606499995  5.7562579443599997 0.132558639385          49.609419619200004 1.17642916298999989  49.453060018300000  2.30594607675000018  49.1919093328999963 0.72674385049199997  50.950242935200002 0.77028415816100004  50.305197050299995 0.5965043128499999  49.823397952200004  0.53380659963900001  5.7799437616100002 0.080965615835700000  5.9666692637900010 0.58067498945100005  5.7253105934500015 0.101384261586000002  5.6042315369499995 0.047782434615400021  5.8164164073099993 0.26973600611400000  5.6323105712499997 0.034173225544700002 2.5998022954904187 0.0071969233385150138 0.93114236321518939 0.097475331655205402  2.2822557380430162 0.125382700675282788  -7.1480700591443203 -1.0312454461789464233  1.70580393995192670  7.2220753762821035 
212441200.0 6 2M13175306-1359303   7.13810739221859070   1.4140278282093730056    2.2981625083618135719 199.471099853515994 -13.991745948791499 Gaia_DR2_3609145788599203712 4624.6899999999996 101.07384500000001 2.3640751999999998 0.062113839999999997 0.2312190100000000026 0.0110215729999999998 -0.469371560000000021 0.0122008629999999993  45.307856245400004 0.45438506561000003  5.1782997667100004 0.0663401174209         45.103097740600006 1.04682256029000009  45.200536084500001  2.22608647236000001  44.8891085327000070 0.79434792960700007  46.146102264600003 1.12502028362999984  45.036075620100000 0.8947564692739999  45.472217229799995  0.53160841231599998  5.1243515897199998 0.078966464827399996  5.1631821563999996 0.16018620398600000                                           5.1511908105700002 0.060723510657100001  5.2748877202999997 0.23976533876799999                                          2.5578158976896272 0.0064414927700209793 1.06177894724419830 0.072045010235025880  2.8077818780454997 0.234829039320949590  -7.0305073142936045 -1.3723381820245132978  2.12195269859912639  7.1631937836539255 
212444190.0 6 2M13390046-1355368   6.10251354765075771   1.0544611419850697942    1.4891741642152043212 204.751953125000000 -13.926902770996099 Gaia_DR2_3606909858689937024 4575.5470000000014  78.75863000000003 2.6333532000000002 0.058201429999999998 0.1047790049999999945 0.0063943320000000000 -0.059426550000000002 0.0070793009999999996  66.056560754799989 0.73384507056500003  6.6546573992199995 0.0592027672639         65.441364626300000 1.35588445903999988  66.003963028000001  2.81505105473000006  65.4934399984000066 0.75955171241500008  67.450540428500005 0.68920161519700007  66.112561340799999 0.4970869273750000  65.837495107099997  0.34892694561499998  6.6667220657800010 0.085963493356400009  6.5569837257599985 0.15017456623700001  6.6795953940699997 0.029973564923000000  6.7258508345800010 0.024886684695500001  6.6169754054999999 0.49951112243399998  6.6816536686000001 0.032408928772699998 2.7192385392043645 0.0061031723698891727 1.18961897224597957 0.065635147039023012  1.3667160288762530 0.134500126086679939  -7.5863137220185797 -0.5938954338275450606  1.02995338682112969  7.6095247995659090 
212442630.0 6 2M13575688-1357384   9.80012213704772783   1.6004475287214265933    2.0040072445386769573 209.486984252930000 -13.960659980773901 Gaia_DR2_6302118080219645696 4581.8599999999997  79.00481400000000 2.6063235000000002 0.058473064999999998 0.1289589999999999903 0.0064475597000000001 -0.074377550000000001 0.0071206990000000003  63.621156732199999 0.70206387336999998  6.6751126689699998 0.051015384464300005    63.965843303199996 1.37582393637999978  63.308701379900000  3.06461231845000048  63.2157790388000009 0.91364924569299999  64.896440325100002 0.87163733686700007  63.328874547500000 0.8947564692739999  63.011301798699996  0.89215146708999993  6.7458559578299999 0.090961370877100003  6.6799844008800005 0.18020947948499999  6.6862432914300003 0.060494457468400001  6.6467564185399999 0.042805097676300009  6.6968915610899975 0.19980444897399999  6.5939808783000000 0.075614150860599999 2.7032235390107973 0.0060817146018854133 1.05202731749102596 0.054662174265378456  1.0192775852866365 0.044194404856672920  -7.7060816512061283 -0.3925536456983589884  0.75648035540907421  7.7160736634513070 
212300942.0 6 2M13452692-1730156   8.40556036566678699   2.2654248969627799326    3.7720685918365450817 206.362167358398011 -17.504348754882802 Gaia_DR2_6295004407490692736 4763.5790000000015  94.52865600000000 2.7850997000000004 0.062810785999999993 0.1302589899999999912 0.0087823850000000002 -0.272141550000000010 0.0095174955000000006  91.120976305699998 0.86842643318299995  8.7976273247499996 0.180921060141          90.854228494699996 1.75467400582000010  92.038194058999991  4.85147096667000000  89.9213786446999990 1.00113687749000002  91.207725517000014 1.42907981975000009  92.159916335300011 0.9941738547490000  90.544414783799994  0.89122379170599997  8.5644407853600004 0.109953305456000003  8.9244945581500001 0.28032585697599999                                           8.7465572126600009 0.059728043269300014  8.9561144783400000 0.31968711835800001                                          2.8676861207900481 0.0059749276771524458 1.04695863892607099 0.095665785935541883  1.0657751744378043 0.091837496800134977  -7.6982844417597853 -0.4886851393644101038  0.75847439577208775  7.7137796514857992 
212302366.0 6 2M13381758-1727386   9.19526551772153766   1.6981231486576948697    2.0980809341980055649 204.573272705078011 -17.460683822631800 Gaia_DR2_3603585382203006464 4821.6830000000000  88.81191000000000 2.9878242000000004 0.068473699999999998 0.1564989999999999992 0.0084955459999999997 -0.435231539999999972 0.0087340325000000007 152.700389832000013 2.32640652054000041 13.2996086003000009 0.0190369850552                                                                                         150.2788969860000066 1.48132467474000018 154.918333651000012 1.14529091937000005 152.903938860000011 1.0935912402200001                      1.44056895402999996                                                                                                                           13.2881378296000001 0.034841358573700000 13.3150601921000007 0.54946223467800004                                          3.0945405434719042 0.0077314892116098124 0.99648334213330358 0.053524460640619172  0.9869000208383000 0.043979879174308678  -7.7655265400081825 -0.4700864717484676270  0.71064861038549199  7.7797418809683121 
212301806.0 6 2M13443889-1728404  12.41530721885136579   4.5070795981631368576    6.4852419971903074725 206.162063598633011 -17.477916717529300 Gaia_DR2_6295002865598395904 4692.7100000000000 101.26329000000000 2.6974428000000001 0.059045960000000001 0.1322689999999999977 0.0096609179999999992 -0.221471549999999989 0.0109302350000000000  58.915466796899999 1.72106920596000013  6.4906001361099985 0.127228321594                                                  61.212386764599998  4.83150606557000017  57.7736506700000021 1.05979335790000007  60.072029018700000 1.46962109123000007  56.966161877099999 1.2924260111699999  58.553105653900005  1.48047916240999999                     0.094959672893699998  6.4349021937099993 0.02002327549830000                                           6.4169182188600002 0.044796032451999999  6.6457250600400011 0.34965778570400002                                          2.6750422517575352 0.0135245115973333645 0.96702521124274277 0.117930329574874398  1.8197230734931491 0.165102447013637188  -7.2775265423471591 -0.8375954485896768276  1.27778525759161177  7.3255688318427215 
212442296.0 6 2M13304767-1358050  10.48872675062906445   2.4294125188283297589    3.1468952608908296043 202.698654174805000 -13.968062400817900 Gaia_DR2_3609688122709622528 4636.8477000000003  81.32347000000000 2.5051513000000001 0.060990023999999997 0.0629860000000000003 0.0069468980000000008 -0.169931549999999987 0.0075077819999999984  46.764742219100000 0.91640215892999999  5.3883401750099988 0.0290158171734         46.817892791700004 1.09667125363999984  48.534674567799996  2.11627951632000011  46.5772221552999994 1.10950223959999983  46.440026482800000 2.57437073911999992  45.930832089399999 1.7895129385500002  46.287805227400000  1.42185411150000007  5.3846230975600005 0.081965191339800000  5.3923431867499998 0.16018620398600000  5.4306134416600003 0.046815346458400006  5.3468689037599999 0.033845891185900000  5.3677044708399997 0.17982400407599999  5.4041316717300001 0.044358029637899997 2.5721310309461565 0.0093237210424386274 1.00175256368082710 0.068032279846786947  0.8957550008726276 0.045462054027927412  -7.8561973974224495 -0.4085464704417756110  0.68922732574891887  7.8668130628468402 
212594802.0 6 2M13531858-1042225   7.71773638772735637   1.6290653923378695112    2.4294769540244942618 208.327484130859006 -10.706236839294400 Gaia_DR2_3613812837502054528 4678.7362999999996  86.68164000000000 2.4425132000000001 0.070161749999999995 0.2470190100000000111 0.0094205339999999995 -0.656741559999999946 0.0095452330000000002  42.574772160100004 0.34373458639900001  5.0268610454900005 0.0807133470983         42.311570913099999 1.01691334427999980  42.525239337499997  2.05638481303000020  42.0974577363000009 0.68101167932500006  43.054830314100002 1.09461433001999997  42.650058368700002 0.7953390837990000  42.809476290700005  0.42047895133899998  5.0109013550800006 0.073968587306600012  4.8886620105200000 0.08009310199319999  5.0969419716300015 0.034559995660800001  4.9918566020000004 0.043800565064100003  5.0868189255900003 0.30969689590900001  5.0859198557699994 0.050342604483900003 2.5333176872083456 0.0053365932532833402 1.01147163520794070 0.074910094165152138  1.0972406615932888 0.047889429907909453  -7.6997113989600656 -0.3936221169086894234  0.85688253165722206  7.7097661441962853 
212440485.0 6 2M13285292-1400290  10.30152986133055393   1.7602028292189579872    2.1505292576029226836 202.220489501953011 -14.008070945739698 Gaia_DR2_3609709009134930944 5029.0415000000003 126.40522000000000 3.0048332000000002 0.073995665000000002 0.1830189999999999872 0.0164326239999999998 -0.798071560000000013 0.0173812300000000010 178.421435027999991 1.99763517980000005 15.5367106910999997 0.00856419141622       179.883994812999987 3.24016506757000045 179.234899602000013  8.40522336201000009 176.1454106679999541 2.49737421674000037                                                                                                                         15.4914895768000012 0.204912978348999991 15.4793779811999990 0.62072154044700001                                                                                                       0.43956978774200001                                          3.1712907082521986 0.0073097933589162545 0.90787772544613943 0.045886282730941863  1.2846111373513569 0.061744098341041775  -7.6713939539162279 -0.5927300164443057851  0.97768740927793585  7.6942585132406691 
212300064.0 6 2M13471711-1731468   7.82015932266024727   1.9058890363675704549    2.9532599919036046643 206.821319580078011 -17.529701232910199 Gaia_DR2_6294965649705814272 4723.5747000000001  97.72213000000001 2.6350910000000001 0.062951445999999994 0.1714089999999999780 0.0097017330000000006 -0.362661540000000004 0.0105564349999999994  68.069225264600007 1.27734172690000003  7.0890156825400004 0.08767717500839999     68.841045512500003 1.46555158441000022  70.176627357399994  3.96303286782999997  66.6496685868000043 1.04985158156000002  67.653246785899995 1.35813259465000002  67.106735195600010 0.9941738547490000  67.988028149499996  1.84995613446999996  7.1814536620600009 0.092960521885399980  6.9546817653399993 0.17019784173600000  7.0922435331600013 0.031798859160599997  7.0353067580100008 0.023891217307700004  7.1835160053100005 0.22977511632000000  7.0843519095600005 0.038353405964799997 2.7391872720587966 0.0093058461961527204 1.06027725197354150 0.086009397769236731  1.3768618843113734 0.074275804584974292  -7.5145142047525821 -0.6252013731284300491  0.96931255190867915  7.5404774709821938 
212328705.0 6 2M13362612-1642100   3.89931649382442469   1.0404573926753686308    1.2441447793963154034 204.108871459961023 -16.702787399291999 Gaia_DR2_3603874691200483584 4782.2959999999985  87.06133000000000 2.6228888000000001 0.066608529999999999 0.0335369999999999974 0.0080722999999999993 -0.360851560000000016 0.0083867019999999994  55.033814334300004 0.54316741211599995  5.8128455107199999 0.107292436336          54.983108762000001 1.18639890166000006  55.282811138699998  2.68527919759999989  54.7165544452999981 0.85896947582000005  54.538145461400006 1.03380242280000001  54.679562011199998 0.8947564692739999  56.002704187200003  0.93345318854500003  5.8143828140800000 0.084963917852199991  6.0187031518900005 0.14016292848799999  5.7210075356699992 0.088896581539699995  5.7667531295300005 0.041809630288500002  5.7450790806600001 0.19980444897399999  5.8073711057099997 0.043455832424899997 2.6495489114413431 0.0058309730744011204 1.26261681474389720 0.106201177888810200  0.4875882985268738 0.009629733841142629  -8.0410242946411152 -0.2304516555508737130  0.36991210485934189  8.0443259302787311 
212331780.0 6 2M13410412-1637069   8.43049718621268340   1.7317892345874434934    2.6258594115196327579 205.267181396484006 -16.618635177612301 Gaia_DR2_3605152362367168896 4740.8984000000000  96.13991000000000 2.9706413999999999 0.061630953000000002 0.1206890050000000020 0.0089733840000000009 -0.256981550000000003 0.0098449260000000004 107.654133567999992 1.80186454598000001 10.0308484021000002 0.08559743998910001    108.231482995999997 2.07370564324999984                                          105.6343561510000058 2.17724901856999997 109.096561558999994 1.78381594522000020                                                                                 10.0239815978999989 0.136941844068000002                     0.57066335170100002                                           9.9029285373599993 0.042805097676300009                     0.44956001019100000                                          2.9390621045804237 0.0084987868946080070 1.05023816783358126 0.071315740635093855  1.8411875829888138 0.079409583511968140  -7.2956714770018385 -0.8467089782030601253  1.31714264702971362  7.3446401133144601 
212356919.0 6 2M13402249-1557041   5.96832326732599938   0.9522316364308708314    1.4987432129519904223 205.093765258788977 -15.951161384582500 Gaia_DR2_3605262450968863104 4751.5429999999997  85.96866000000000 2.6319525000000001 0.065682760000000007 0.0815190000000000081 0.0078958959999999995 -0.337931539999999975 0.0082468460000000004  53.937102863599996 0.83721743823799999  5.8727713662099994 0.0213583147714         55.132654842000001 1.20633837899999996  54.174759127799994  2.66531429650000007  53.2630667443000050 0.85399858765000003  54.426656964799996 1.10474964789000007  52.790631687200012 0.9941738547490000  53.834847815399996  0.79043992795000007  5.8723268757699998 0.089961795372900000  5.8941685247700004 0.21024439273199999                                                                                    5.8514555690699996 0.19980444897399999                                          2.6394060177859573 0.0078024847279333127 1.12677995203952919 0.062901646602531350  2.7476430077628144 0.160231612454476924  -6.8183720207180620 -1.2478162107179504581  1.97569327118225679  6.9316118117391285 
212330940.0 6 2M13511571-1638305   6.87807237312719089   1.6530660499522573659    2.6889033012403840139 207.815460205078011 -16.641847610473601 Gaia_DR2_6295492835467474944 4947.2010000000000 117.17019999999999 2.9979662999999999 0.068018060000000005 0.2238789999999999947 0.0131687609999999993 -0.531221570000000032 0.0142623569999999998 129.457092066000001 1.52021789381999994 11.6738191300000000 0.19594190403900005    129.048297337000008 2.38276754199999985 129.043138242999987  9.24374920809999878 129.5075436770000010 1.92273954426000016 132.225356938999994 2.15882270643000007 129.342018502999991 1.8889303240199999 127.576197697000012  2.20540705806000004 11.5428137221000000 0.139940570580000007 11.9115133499999999 0.62072154044700001                                          11.7546060002999990 0.034841358573700000 11.4867569624999994 0.32967734080700001                                          3.0284066957623486 0.0072428714033021440 1.06077738327292859 0.088796485129783526  1.1751638610524944 0.097821170177548877  -7.6209302035616968 -0.5097473097028424327  0.83946023531564318  7.6379591179390465 
212322695.0 6 2M13393325-1652146   7.05296671354603522   1.9240287828325071118    3.2316329507287422373 204.888504028320000 -16.870712280273398 Gaia_DR2_3603646439458466176 4711.0870000000004  84.49257000000000 2.5421575999999999 0.064366670000000001 0.0628999999999999976 0.0076437859999999996 -0.301861549999999978 0.0080522709999999997  44.453344170299999 1.07420587404000001  5.1194706759300015 0.0628209698519         44.524852897799995 1.06676203762999999  45.290378139500000  2.37582323059000000  42.9971884951000121 0.99616598932000000                                          45.632579933000002 0.6959216983249999  43.821721386299998  0.99362100395599995  5.1912531073300006 0.086963068860500009  5.0739184742000001 0.17019784173600000                                                              0.028868554246800002  5.0936774284100004 0.18981422652499999                                          2.5535660706848184 0.0111939503079101742 1.07949912767243150 0.098860626721848324  1.0219439861942408 0.072015125159600124  -7.7459643940425078 -0.4768024752106377884  0.74122833727357385  7.7606252965944247 
212320660.0 6 2M13432629-1655441   4.60837809990726832   1.1589549021340399548    1.5786811997103189498 205.859573364258011 -16.928937911987301 Gaia_DR2_6295273757774782592 4615.1190000000015  78.36039000000000 2.6184912000000002 0.056126351999999997 0.0119059979999999992 0.0057920115000000003  0.115988450000000007 0.0065037019999999992  60.548585203000002 0.68906398773800004  6.0920191567600002 0.112444235425          61.014800656999995 1.25618707234999993  61.042685105299995  3.08457721954999986  60.0572766953999988 1.03096220650999992  59.565263125200005 1.21623814447000012  61.340526838000002 0.8947564692739999  60.270958796999999  1.02942725709999983  6.1072075985099996 0.085963493356400009  5.9468846999099991 0.11012801524099999  6.2239569130100003 0.064086142697599990  6.0131379831400000 0.058732575881500000                                          6.1671916483700002 0.131049157391000010 2.6832965220735607 0.0061661322736658239 1.32179048807481725 0.112681741271120087  0.7958170626891966 0.036121842283250334  -7.8584018464448686 -0.3638993611598588251  0.58011111660903925  7.8668228863538481 
212323920.0 6 2M13492696-1650130   8.01292123536319245   1.9821995776855336757    3.4345280839091216762 207.362335205078011 -16.836931228637699 Gaia_DR2_6295157239607132544 4642.0929999999998 101.51599000000000 2.4912939999999999 0.060598010000000001 0.2388089999999999935 0.0105405800000000008 -0.381001560000000017 0.0118064610000000007  58.037440253100002 0.56717965151799998  6.2554021343300006 0.107787158346          57.445634213399998 1.25618707234999993  57.778423775900002  2.76513880199000006  57.7487962291000017 0.80428970594799998  58.622678563199997 1.37840323039000001  57.761500960900001 0.7953390837990000  58.867607776099995  0.92147407597499997  6.1442234231399997 0.085963493356400009  6.2516254079699989 0.15017456623700001  6.1722035958800010 0.141242077741000005  6.3319178485899998 0.044796032451999999  6.2042357687800003 0.15984355917900001  6.4295314892100004 0.042232853980599998 2.6661662385141480 0.0063689463441880924 1.05597851981682611 0.086353606763747023  1.3434242283133930 0.108289862645791754  -7.5298053291251836 -0.5920396413324887641  0.95497927494929402  7.5530443684272841 
212324752.0 6 2M13524090-1648452   4.54907006756342369   0.9404212780780412118    1.3758872841544498300 208.170440673828011 -16.812583923339801 Gaia_DR2_6295472735020504704 4766.8437999999996 104.63673000000000 2.6580092999999998 0.064210329999999996 0.2498090099999999980 0.0110367669999999994 -0.443451550000000028 0.0120005249999999997  54.585310839300000 0.98781780277300002  5.8201676426100004 0.036025137343599994                                            55.113109479399995  5.71994416441000020  54.8825821102000049 1.02797967360999998  53.119200959499999 1.31759132317000005                                         55.226350808299998  1.18220127609000003                     0.081965191339800000  5.8892840062099996 0.11012801524099999  5.8110887452400002 0.062905758667500006  5.8150534927499997 0.042805097676300009                     0.16983378162800000  5.8342639227499999 0.060106383211000002 2.6452923188414554 0.0091918104582942792 1.21992779274401619 0.083141050442646594  2.0183515694616281 0.154966551631746441  -7.1228273830575226 -0.8719236951823514659  1.41547403599223265  7.1759961579598484 
212431896.0 6 2M13584351-1411514   6.74127564151945968   1.3407762213943730245    1.4767595704810299040 209.681335449219006 -14.197631835937500 Gaia_DR2_6302094818676744704 4909.4916999999996 107.79112000000001 2.9882073000000000 0.062381869999999999 0.0844190000000000079 0.0100784680000000001 -0.206771549999999998 0.0112513890000000005 133.563011834999998 1.82337963209999998 11.7419653586999981 0.0395557534629        133.574558693000000 2.43261623534999982 136.130678133000004  6.00943523031999938 131.3696383859999912 1.54296368805000017 135.286222936000001 1.50002704483999993 132.622792223999994 1.1930086257000001 132.394180638999984  1.31898297812999998 11.7528539555999991 0.137941419572000012 11.7103834246999998 0.43050042321300003 11.7640455584999994 0.052321713241099986 11.6922306269000007 0.035836825961599997 11.7998374190000010 0.41958934284500010 11.7215490148000008 0.051525485274300009 3.0403055393505274 0.0076080313086977170 1.12771906884019368 0.061184371536529537  1.9906408211737747 0.115434170721717244  -7.1324440780520098 -0.7680652087946980844  1.44461857684407446  7.1736798570538403 
212433476.0 6 2M13095045-1409429   1.76829614705411431   0.3912711150050772191    0.5569268107152565150 197.460220336913977 -14.161948204040501 Gaia_DR2_3608917365058639360 5011.9174999999996 119.89785999999999 3.0147736000000003 0.065940059999999995 0.2042090000000000016 0.0125975150000000001 -0.378501529999999975 0.0140369550000000003 125.574371442000015 1.79249200181999990 10.2730540083000008 0.159959255145         125.100280823999995 2.10361485924999991 124.561017947000011  5.75987396659999984 126.4494532749999962 2.51029852598000014 128.657725048999993 2.85815963949000018 123.476392759999996 2.7836867933000002 125.201358797000012  3.50563485993999979 10.0400990766999989 0.132943542051000008 10.4028438073000000 0.25029094372900001                                          10.3426362269999998 0.054750706330200002 10.3015543726000001 0.18981422652499999                                          3.0180040402524888 0.0080880171312663583 1.59865000539060031 0.133189305479487985  1.5448937546064001 0.865271922050891762  -7.6423443001558784 -0.7884644133472815675  1.18136879867971523  7.6829097699530537 
212432798.0 6 2M13305585-1410394   9.50701562118789845   2.9901136783354766990    4.8335111534462420479 202.732742309570000 -14.177602767944300 Gaia_DR2_3609647337700156544 4664.8222999999998  90.10181400000000 2.4108271999999999 0.063975740000000003 0.1753989999999999994 0.0089140709999999991 -0.401461540000000006 0.0095287440000000004  45.351050597099999 0.72242800303399990  5.2858463716999999 0.113590805629          45.252643820600007 1.06676203762999999  43.952729765900003  2.40577058224000018  45.7629906730000044 0.82317908099500003  45.933260589300005 1.01353178705000002  45.533162547499998 0.8947564692739999  45.671516186000005  0.67747528306099991  5.2389080792099998 0.082964766843899987  5.0977719977499998 0.15017456623700001  5.3432514242300000 0.043700803545500003  5.3680041414100002 0.039818695512900001  5.2529866945799997 0.16983378162800000  5.4116051447700002 0.061018604837400001 2.5601059750806061 0.0080902873006832663 0.99555268045177059 0.102082468642894844  1.1268798986061659 0.099413530855807966  -7.7396510804608205 -0.5162727462182173932  0.85728854030153789  7.7568509329344488 
212350881.0 6 2M13362369-1606343  18.65328082874535909   5.7597338147261121222   10.0518336065215940778 204.098724365234006 -16.109518051147500 Gaia_DR2_3603980042453804288 4672.1244999999999  96.90397000000000 2.5239560000000001 0.061976727000000002 0.2234589899999999962 0.0097193880000000007 -0.368501540000000016 0.0106685270000000006  48.091622814300003 1.29472043142999982  5.7575672032000007 0.0849846334292         49.469843277799995 1.19636864033000001                                           48.7634187726000121 1.15424023312999990  48.284654335299997 1.82435721669999995  47.919179798900004 1.2924260111699999  46.021017886999999  1.62848371990999996  5.8319409781400005 0.092960521885399980                     0.11012801524099999  5.7776544026999996 0.068821891922699996  5.6638007663699996 0.058732575881500000  5.6616029022899985 0.20979467142200001                                          2.5859277062699118 0.0125295094275185478 0.84451745358587971 0.088478191118832913  4.0970755446461871 0.483713376539261608  -6.1394903420421834 -1.9096750073732775554  2.93759395340929075  6.4296345381223166 
212375661.0 6 2M14025163-1529137  10.97098057516277336   3.2967412082626017522    4.3290459974722921288 210.715194702148011 -15.487136840820300 Gaia_DR2_6300976890229186048 4678.7920000000004 106.22330500000000 2.5046303000000001 0.062138873999999997 0.1988290000000000057 0.0116011089999999983 -0.467341540000000000 0.0128857829999999996  43.799764945000000 0.73538878995599999  5.2107727482500001 0.0960158647294         43.697364588199996 1.06676203762999999  42.854660205599998  1.92661295590000003  43.5529337924999993 1.03493891705000007  45.102164523900001 1.47975640909999995  43.942484379899994 1.0935912402200001  43.648982179700013  0.69988066027600004  5.2740967903800007 0.079966040331499996  5.2335321931900003 0.09010473974230000  5.1459142671199993 0.078822630324800011  5.2925947367699999 0.022895749919900000  5.0454973781500003 0.20979467142200001  5.2686779414100000 0.037050232212800002 2.5456397196443907 0.0088018884347412819 0.95389348021078435 0.091149246115712360  3.5130865969233787 0.372020142337752879  -6.1680709256452033 -1.3696712472142944517  2.46027840221390504  6.3183145117377020 
212487924.0 6 2M13372654-1259400  10.03123747835201662   1.8292985636076293243    2.8032770519608618542 204.360549926758011 -12.994470596313500 Gaia_DR2_3607229408551465856 4714.2592999999997 104.16444400000000 2.8315644000000000 0.059085010000000000 0.1832789999999999975 0.0100391430000000004 -0.242531550000000012 0.0113936230000000003 100.902144237000002 1.30610455470000009  9.6271017645299999 0.06497593941219999    101.252665927000010 1.89425034719999985 101.661276387999990  5.07108487873999980  98.7506702127000011 1.49424898397999995 102.113327546000008 1.61151554142000020                     1.2924260111699999 100.732781110000005  1.80774690449000008                                           9.6965944901699999 0.20023275498300000  9.6757296280200009 0.034164562870900000  9.5509542350099998 0.047782434615400021                     0.26973600611400000  9.6224555549200002 0.056637936147800001 2.9097081991047595 0.0073907699925868809 1.01279926566549583 0.058494472535032274  2.2798018537377405 1.298481796397360499  -7.1350299015101530 -0.9752394740952590180  1.72680923909325168  7.2013709616487311 
212333123.0 6 2M13400342-1634554  14.45500152901650637   3.5647846435973846724    5.6561104177848040564 205.014282226562926 -16.582078933715803 Gaia_DR2_3605202458865639552 4795.6923999999999 116.22805000000000 2.8904959999999997 0.060835750000000001 0.2034590000000000010 0.0121869960000000003 -0.351631550000000015 0.0138410289999999995  88.702452621900022 1.10077494330000003  9.1253034394300006 0.14992050964700002     88.720704419400022 1.85437139252000005  87.965354235200024  4.45217294471999914  88.0433770939999931 1.98537273519999991  90.599606444799988 1.30745600529999995  88.183220916299987 1.1930086257000001                                           9.0115213344000011 0.115950758481000005  9.3560597811600008 0.38044223446800002  9.1269824067900007 0.037047762258099998  8.9704308763699991 0.083619260577000004  9.1241075874199993 0.24975556121699999                                          2.8574623583577585 0.0075328104728257699 0.90067810646371593 0.075852134830548007  2.8720045150892566 0.249659119150307501  -6.7433450165936080 -1.3270147484875636223  2.04303665049248373  6.8726756183833793 
212354794.0 6 2M13390544-1600189   9.35650497062909992   1.5901504533936092756    2.1627150848852392251 204.772659301758011 -16.005270004272500 Gaia_DR2_3605428438569142144 4748.7510000000002  82.73515999999999 3.0128580000000000 0.059559719999999997 0.0451510030000000021 0.0063224183000000003  0.023147452999999998 0.0069076368000000003 130.112418647999988 1.75090451079000031 11.5118246599000003 0.0524580567477        129.526844792999981 2.27310041663000018 131.648557836000009  5.75987396659999984 127.7826454820000066 1.43360414830000016 132.063191853000006 1.30745600529999995 129.540853274000000 1.3918433966500001                      1.07368342299000008                                          11.4615890548000010 0.50058188745700005 11.5175013850999992 0.054635354484400003 11.4819597464000012 0.038823228124999998 11.5812086548999993 0.43956978774200001                                          3.0217095194932555 0.0069619047592773238 1.07338257066395459 0.055204565147715080  1.1732627850075106 0.073296183526527781  -7.6717808884966798 -0.5374094645982598895  0.85954582667880330  7.6905806629761519 
212481820.0 6 2M13255719-1307372   6.54790534137341051   0.8645799533646129076    1.1164053418749189106 201.488342285155994 -13.127028465271001 Gaia_DR2_3610016631872294272 4764.5980000000000  93.63531999999999 2.5487666000000000 0.066235445000000004 0.0551069970000000048 0.0093451539999999996 -0.438691559999999980 0.0098393749999999992  42.000332986200000 0.24852863618900001  4.9324969016000004 0.0324274657932         42.112176139799999 0.99697386694500001  41.846432700199998  2.47564773607999999  41.8747619461999960 0.76849931112200009  41.970351301900003 0.96285519770200001  41.755301899499997 0.7953390837990000  42.442973929899999  0.60513676994599996  4.9173770806599997 0.074968162810800001  4.9070252959099996 0.16018620398600000                                           4.9795840670800002 0.040814162900700002                                          4.9247240962500003 0.061108824558700002 2.5313669361086992 0.0049814865131462922 1.07548226482109244 0.046575821899735616  1.5556338317327971 0.145781753543422932  -7.5631352478609202 -0.7135876023334956075  1.19656590551066544  7.5967244285705355 
212481725.0 6 2M13360301-1307443  15.19220481486256347   2.3383852269186640171    2.6434174254893729739 204.012527465820000 -13.129016876220698 Gaia_DR2_3610200495128117760 4769.1400000000003  96.91399400000000 2.9877207000000001 0.060580414000000013 0.1484090000000000131 0.0086838219999999990 -0.171291549999999987 0.0096237314999999997 158.442929672999981 0.55644928134200000 13.8857615349000003 0.114204561439         158.748148834000006 2.87128473680000029 157.822543174999993 12.33830887819999944 157.8654665109999939 1.49226062870999998                                         158.769564602999992 1.4912607821199999 159.008925243999983  1.09483845512000011 13.7653627622000005 0.184921468267000011 13.8957150838000008 0.02002327549830000                                                                                   13.9929712157999990 0.53947201222899999                                          3.1081939703191011 0.0046688261061615614 0.91923200710745756 0.042338478420598340  1.3678046882793902 0.051642890262999286  -7.6060910991883564 -0.5921769267841400231  1.04619945801054359  7.6291084224677155 
212479984.0 6 2M13340191-1309585   5.47237462150709053   1.1109497134836932020    1.4713497129837556088 203.507980346680000 -13.166289329528801 Gaia_DR2_3609838927601523584 4858.5815000000002  94.01340999999999 2.6522130000000002 0.071457185000000006 0.0891990000000000005 0.0098545030000000006 -0.581201549999999956 0.0100053790000000000  56.766396899600004 0.64212129362299997  6.1825358598499998 0.07380677324089999     56.727813029200000 1.25618707234999993  56.360915798000001  2.61540204376000007  56.1680537910000055 0.95242217342100000  57.943612265900001 0.96285519770200001  56.966161877099999 0.7953390837990000  56.431824636400002  0.74518550268299999  6.1382661252400004 0.087962644364699999  6.2093215541699998 0.13015129073900000  6.2260636764499999 0.068227256616800000  6.1477486786300002 0.070678184535300004  6.2885474038700000 0.21978489387100000  6.0814463768399998 0.054262150153600003 2.6664471459477026 0.0064644064815481701 1.10883410313994979 0.072498298780521747  1.7515880258320569 0.153625349682212947  -7.4226395150885311 -0.7681929430815224169  1.33400262125342661  7.4622850232856930 
212479462.0 6 2M13115584-1310372   6.75350819261961099   1.7892194650715076421    3.4752754103455782975 197.982666015625000 -13.177049636840801 Gaia_DR2_3621097170755577984 4615.5180000000000  94.52342000000000 2.4761213999999998 0.057509320000000003 0.1709690000000000099 0.0086582199999999995 -0.157481549999999998 0.0098740890000000008  49.493882329099996 0.41324187909900001  5.4145779717900000 0.126552010357          49.380115629799995 1.11661073097999997  49.752533534700000  2.42573548333000000  48.7972208121000008 1.05283411446000019  49.967117101800000 1.05407305854000000  49.708692737500002 1.0935912402200001  49.357614158400004  1.16528128375999995  5.4612788370700001 0.079966040331499996  5.1929974282500000 0.09010473974230000  5.5216430038999995 0.072303686590800012  5.4500073150999997 0.027873086859000001  5.3418223476200000 0.16983378162800000  5.5184378856900000 0.046713766805099997 2.5957628164439361 0.0057380145123311172 1.15676056150863604 0.117477942547269162  3.4169664503218566 0.334778413699189148  -6.8438594902194474 -1.6885498770984090910  2.61625505582448925  7.0490859981501028 
212480475.0 6 2M13354314-1309182   6.20987571371113845   1.8339427036974358387    2.8509747762271597793 203.929763793945000 -13.155097007751500 Gaia_DR2_3610198983299628544 4708.9486999999999 108.28506500000000 2.4955444000000000 0.059481744000000003 0.1638489999999999946 0.0109840819999999992 -0.299191529999999983 0.0124958580000000003  53.629396845600006 1.50920659770999999  5.8094172709100000 0.042149642574          53.766800644300005 1.18639890166000006  53.815390908000012  3.05462986790000013  51.1733053574999985 1.34313398360000025  55.308429619599998 1.31759132317000005  54.083057698400012 1.0935912402200001                                           5.8154021549900010 0.084963917852199991  5.7889553041699990 0.02002327549830000                                           5.8635713045500006 0.077646456250099999  5.7652860232899998 0.18981422652499999                                          2.6349659626850177 0.0132023952114877219 1.14230621345600714 0.109321544426740205  3.1012777786698966 0.280964900466845080  -6.7295785805962076 -1.3462540414199204442  2.33772248713272646  6.8629168592121754 
212522143.0 6 2M13135089-1215517  10.99781676232475469   2.7098590607612429437    3.8615013027956273106 198.462066650390994 -12.264439582824700 Gaia_DR2_3621578516330386944 4743.2990000000000  88.10101999999998 2.5719360000000000 0.070351720000000006 0.1935790000000000011 0.0092608399999999994 -0.613511559999999956 0.0093700920000000000  50.010637191999997 0.51127519369999996  5.8315429375500001 0.0983312574404         50.048088120600006 1.17642916298999989  49.792463336899999  2.93484046132000032  49.9653795322000036 0.63627368579300003  50.950242935200002 0.87163733686700007  49.410440581000003 0.7953390837990000  49.897208645799999  0.74493341698100002  5.7981433811099992 0.078966464827399996  5.9945734396099999 0.13015129073900000  5.8260862622099996 0.043231272700899999  5.7304954521500004 0.038823228124999998                                          5.8042525114699997 0.071754751671799996 2.6062037093805235 0.0059983416036955926 0.92418827097518941 0.073167264618742678  0.7394966060035180 0.020800721117061442  -7.9846184684691694 -0.3542268076038805891  0.59439826150362018  7.9924720029690555 
212278055.0 6 2M13451177-1812566   9.34254998844783380   2.1233879731208569197    2.7763225703038560965 206.299072265625000 -18.215766906738299 Gaia_DR2_6293414071296356096 4840.4830000000002 119.66995000000000 2.8165278000000002 0.065849489999999997 0.2608889999999999820 0.0140766829999999996 -0.582561549999999984 0.0154273970000000007 100.700734117999986 1.45195287347000002  9.7696777481799995 0.0920298815481        100.385298662999986 2.00391747255999997  98.726435926700006  8.15566209828999966 100.6972700200000048 2.11461582762999978 100.897089401000002 2.52369414976999984 102.797576581000001 1.6900955530699999                                                                                    9.6638000106100019 0.03003491324740000                                           9.8275627276299993 0.045791499839800000  9.8184469288200003 0.57943290202400000                                          2.9145780566937947 0.0082481233452363790 0.98557795869453058 0.067317530596584269  1.6478597713235985 0.060576345848841973  -7.3643512090633321 -0.7696581623913600900  1.14401014166922743  7.4044609808795823 
212521525.0 6 2M13111149-1216363   4.70188973210859995   0.5955875309975455778    0.8169966362178059383 197.797897338866989 -12.276775360107401 Gaia_DR2_3621754468255436032 4639.3149999999996  81.85611999999998 2.6195835999999999 0.061939355000000001 0.1830390000000000073 0.0071901422999999997 -0.228681550000000011 0.0077160930000000003  56.724577853299998 0.41482051904700001  5.9013917718600002 0.0305342338895         56.648055119799999 1.20633837899999996  56.600494611099997  2.46566528553000008  56.1004497118999979 0.78241779799799993  57.335493193699996 0.90204329047800003  56.667909720699996 0.6959216983249999  56.995064762700004  0.52926905699900006  5.8839968164699998 0.083964342348100005  5.9312463204099997 0.12013965299000000  5.8859675082900003 0.050085166410100003  5.8833041832899999 0.043800565064100003  5.8752196084900001 0.18981422652499999  5.9484849839100002 0.038052673560500003 2.6560992736249047 0.0049765317760122616 1.24356007662460977 0.049900749261302016  1.3477096288976422 0.095621168524083977  -7.7375528816782984 -0.6545579643015668747  1.06217039803229141  7.7651896773613185 
212483392.0 6 2M13391559-1305383   7.00736422961673888   1.9446193632712200916    2.7759176913295302569 204.814971923828011 -13.093994140625000 Gaia_DR2_3607169210289908608 4666.6543000000001  99.08696000000000 2.4685912000000001 0.063975679999999993 0.2046290000000000053 0.0107072810000000008 -0.497821540000000007 0.0116062000000000005  47.043049939300005 0.49081189439799999  5.3448570153699997 0.101330491532          46.568649325000003 1.09667125363999984  46.378465249300000  2.30594607675000018  47.0474681761999989 0.92160266676600000  47.362340408999998 1.44935045549000008  47.223258100600006 0.9941738547490000  47.678118375799997  0.79731682590700004  5.3931081660700002 0.081965191339800000  5.2021567848999997 0.10011637749100000  5.3196742985400007 0.064733191150900010  5.4582914233100004 0.038823228124999998  5.2627467894900004 0.21978489387100000  5.4365417510099991 0.088635863967899992 2.5760993560881573 0.0064644631224797713 1.06350756396982704 0.093602898588897296  2.6531437808145077 0.182285557642112711  -6.9267266103161642 -1.1255176292414112993  1.99845195222710803  7.0175730468442765 
212483607.0 6 2M13241840-1305231   8.49382827249632655   1.2469248955488900776    1.5817975709883675961 201.076690673828011 -13.089788436889600 Gaia_DR2_3610766193860570880 4858.7065000000002 117.36417400000001 3.1843219000000000 0.061602289999999997 0.1614789999999999837 0.0120832909999999995 -0.321941550000000021 0.0136890095000000000 171.175222996000002 1.69818554199999983 14.3759896081999994 0.0259697687812        172.297023684999999 2.97098212349999979 171.678184537000021 11.72937939470000046 169.1573360790000038 1.68811362261999998                                         173.085668112000008 1.1930086257000001 169.657902565000001  1.28521357744999998 14.3977554418000011 0.165929533687999980 14.3632753674000000 0.03003491324740000 14.3876415019000010 0.071070075513400000                                                                                  14.3397631345000001 0.128192199549999997 3.1458023054998137 0.0067879606641824365 1.04092485165551585 0.049385070476321673  1.5279305329733937 0.063207433802679347  -7.5851228126753600 -0.7065730212828836843  1.17779957989158679  7.6179612441763584 
212414229.0 6 2M13331257-1435291   9.16988510986588778   2.0286179024772161839    2.2563419479751960495 203.302368164062926 -14.591438293457001 Gaia_DR2_3606569323617740928 4709.8959999999997 105.85177600000000 2.2963164000000003 0.066468923999999999 0.2102390000000000092 0.0124564099999999994 -0.643261549999999960 0.0133417399999999995  39.515047764000002 0.27477078621200002  4.8213385721699993 0.052521523613300015    39.988621803200004 0.98700412827499995  39.460627019000000  4.59192725239999966  39.1656278935000017 0.79434792960700007  39.548010330899999 1.03380242280000001  39.568119418999999 0.8947564692739999  39.359280118400001  0.99315716626399997  4.8401651594599997 0.076967313819100006  4.7388015570600004 0.09010473974230000  4.8831572758200004 0.042746456614300002  4.8061888958900001 0.025882152083400004  4.7934955870399998 0.14985333673000001  4.8637703862399997 0.054532809317500021 2.5023692404642266 0.0057390353031968643 0.96523746613806038 0.056866035944537575  3.2408189281924256 0.224846762896230512  -6.6555196476295535 -1.4812543398903645908  2.39440822671041253  6.8183616946761525 
212479153.0 6 2M13265692-1311033  17.10290048687643605   3.0714807231596097381    4.5350526209802772826 201.737197875976989 -13.184282302856399 Gaia_DR2_3610023508115832320 4680.2510000000002 106.10535400000001 2.7273092000000001 0.058309432000000001 0.1972289999999999877 0.0104836775000000000 -0.243681549999999997 0.0120260290000000006  75.508954889199998 0.92101923522600004  7.9997740613000001 0.0605571384732         74.802949236899991 1.61509766444999991  75.387466543800002  8.21555680158000001  74.7432687056000020 2.04204086034000021  76.562191194099995 2.29058183874000010  76.750221586599991 1.8889303240199999  74.807632068199993  1.17357994507000019  7.8994896119100009 0.101956701423000007  8.0051054772200008 0.01001163774910000  7.9968433058600006 0.052282309430399999  8.0340478642600015 0.045791499839800000  8.0817655705499991 0.28971645101200000  7.9812118612899994 0.060236700586200002 2.7822341021392138 0.0072316313532174437 0.88026708423027933 0.051422639432572172  1.9438771939645096 0.080821436780024958  -7.3719919069168256 -0.8880659527238485840  1.48606815963747629  7.4252896113238922 
212478724.0 6 2M13334326-1311347   7.41224238615228526   1.5708195219779144125    2.2362636579110839463 203.430282592773011 -13.193015098571800 Gaia_DR2_3609835800865328128 4842.7700000000004  88.64200000000002 2.7871269999999999 0.067261169999999995 0.0854889999999999955 0.0081093789999999999 -0.332851559999999991 0.0084208240000000004  93.772264895300012 1.71096724018000002  9.0961934594500011 0.0553851408095         94.074454084899997 1.87431086985999995  95.472157047800010  5.65006701055999994  92.3720265126000015 1.23476862149000000  96.001730869799999 1.26691473382000019  92.955255419099998 1.1930086257000001  91.757965437800010  1.80240268759999989  9.0989349667900008 0.120948636001000004  9.1738834882500004 0.14016292848799999  9.1115482550099998 0.160711850788000016  9.1187358702899992 0.052759771554500005  9.0104353870399994 0.28971645101200000  9.0616013112000005 0.209409997545000004 2.8837223978834627 0.0088650867559406446 1.06099878712061457 0.069923542585617088  0.7601031792817751 0.045814728136079230  -7.9198912933351053 -0.3342009276432786891  0.59411316141081316  7.9269394067497982 
212412724.0 6 2M13245779-1437294   0.14230428793095021   0.0007359269421393366    0.0009352300682179960 201.240829467773011 -14.624820709228500 Gaia_DR2_3608081186465778432 5303.9687999999996 133.27873000000000 2.8163049999999998 0.110195479999999998 0.2245189999999999964 0.0284191970000000002 -1.857661600000000135 0.0258981799999999998  79.825040009899993 1.09871918623000009  8.1324696734600010                                                                                                          80.1456299690999998 1.01704371962999995  80.727806838900008 1.06420837641000010                                         78.601683221800002  0.92260341992100003                     0.115950758481000005                     0.57066335170100002                                           8.0930131994199996 0.033845891185900000                                                                                  2.8335406957267377 0.0080935731574748402 1.17237045282946650                       1.5828410427081474 0.096915482742181314  -7.5398296208150457 -0.7570620020877993905  1.19080868320610445  7.5777419846498564 
212396190.0 6 2M13564344-1500050  16.75430697600886631   4.9082098173353525539    7.3042563123585404483 209.180984497070000 -15.001395225524901 Gaia_DR2_6301760184888854400 4765.8402999999998 109.89332600000000 2.7156826999999999 0.062600890000000006 0.2513589999999999991 0.0116848860000000002 -0.410241540000000016 0.0129650370000000004  99.977413750400004 1.81696748157999988  9.8852831415199987 0.179975324703          99.976539377199998 1.98397799522000007  99.495084618899995  5.03115507654999927  97.7187138285000003 1.97046007068999995 102.782258525000003 1.48989172697000005  99.914472402299992 1.2924260111699999                                           9.6514349035699993 0.124946938017999998 10.0000870936999995 0.23026766823000011                                           9.8352673718400005 0.047782434615400021 10.0490325846000008 0.29970667346000002                                          2.9080727112392259 0.0093470257182206376 0.87186129376871857 0.084480647725475547  1.3958133059071816 0.084078042349374771  -7.4831834497048035 -0.5591012802011664506  1.01116614803098726  7.5040408303432420 
212395184.0 6 2M13404195-1501275   9.74773102475504238   2.5317954310541810337    3.3052425632093545005 205.174804687500000 -15.024333000183100 Gaia_DR2_3605640128917781120 4823.2849999999999  98.90494000000000 2.7761211000000001 0.066713095000000000 0.1731890000000000096 0.0100483340000000008 -0.460731539999999995 0.0106355619999999994  88.237534758400002 1.13561679088999989  8.8593992091999993 0.143790642026          88.142459576600004 1.79455296049999991                                           86.6535167616000024 1.23675697675999996  89.727969107900009 1.12502028362999984  88.779725229099995 0.7953390837990000  87.884003116599999  1.49240785784000018  8.7783608304099996 0.108953729952000006                                          8.9620782362800000 0.029163121532499999  8.9539974701900000 0.031854956410299999  8.6420255459100002 0.49951112243399998  8.9563331167999998 0.051826217678600003 2.8564258986750435 0.0071461962544230144 0.97796720775952883 0.079780733002044260  1.7558613844633024 0.153917326676735300  -7.3613147994528667 -0.7774550735877203689  1.29094831719125569  7.4022558702122065 
212339359.0 6 2M13412510-1624468  14.71574386916016763   3.1024414815073400042    4.8822407197213415486 205.354644775390994 -16.413032531738299 Gaia_DR2_3605165346052839296 4641.8135000000002  96.88687000000000 2.5807452000000000 0.062521919999999995 0.2101689999999999947 0.0101037550000000007 -0.443351539999999988 0.0110626010000000018  48.261946913400003 0.66061385363100000  5.7032734143800008 0.0679609110991         47.655350839999997 1.18639890166000006  47.616289117299992  2.22608647236000001  48.1689005473999998 0.72376131758899998  49.429945254600000 0.84123138325500002  48.416266726300002 0.5965043128499999  48.284928994799998  0.39807357412400002  5.7787603239800003 0.092960521885399980  5.6795315282300010 0.35040732122000001                                           5.6201855234000000 0.047782434615400021  5.7296671898699998 0.26973600611400000                                          2.5860497517203647 0.0074754242594589747 0.87719429912126623 0.061635460621138262  1.9358333694679852 0.133183910263124705  -7.2442468814710770 -0.8840264510601043568  1.38767121208637945  7.2979870954858077 
212402298.0 6 2M13363277-1451437  11.41171000345002717   1.9532085727801793418    2.3759898494576643380 204.136581420898011 -14.862133026122999 Gaia_DR2_3606372511036390912 4757.9589999999998  87.24826000000000 2.7716796000000001 0.067984770000000000 0.1932589999999999864 0.0085233610000000001 -0.469841540000000002 0.0087637310000000003  71.992946656699999 0.57596856674599994  7.6428514019899989 0.0558205193021         71.672451294699997 1.55527923242999999                                           71.8054737970000048 0.80727223885000010  72.954018032199997 0.91217860834900000  71.481100156499991 0.7953390837990000  72.051690003299996  0.82199097444199998  7.6405061295500003 0.098957974910200003                                                                                   7.5879273934000002 0.025882152083400004  7.6995068459200002 0.23976533876799999                                          2.7651013676635792 0.0052846690769490631 0.93799070528156259 0.043856180815868569  0.8681972439852902 0.039414612096657753  -7.8484302609385947 -0.3920907713200527112  0.65640901838017285  7.8582181653203662 
212404841.0 6 2M13401980-1448105  21.09504118676498052   7.2003693339805696638   12.6535513621691819708 205.082550048828011 -14.802975654602099 Gaia_DR2_3605681880295079168 4650.6133000000000  93.87898000000000 2.4234726000000002 0.067037015999999991 0.2240189999999999959 0.0105023910000000015 -0.628041570000000049 0.0110405620000000003  43.173764408599993 0.59225075933700000  5.3999801539600005 0.138937357357          43.946608054899997 1.07673177629999994  42.255713172699998  3.14447192284000021  43.0757285281999955 0.98622421297899998  42.943341817499999 1.34799727677999992  43.147145296100000 1.2924260111699999  43.674049581999995  1.02230835686999999  5.2952679405000005 0.080965615835700000  5.5769162589400008 0.19022111723400001                                           5.4412503641499992 0.038823228124999998  5.2819049607000004 0.16983378162800000                                          2.5380761024524641 0.0073964245756985968 0.78349878428761033 0.090000991879404399  2.0255356323484879 1.122380875883368434  -7.2223654011020706 -0.8936639790268249284  1.49088442513684960  7.2774444205673126 
212404234.0 6 2M13410496-1449014   6.42229504080943681   1.4797115852222901822    1.7010140264943895971 205.270706176758011 -14.817077636718800 Gaia_DR2_3605679612552441344 5015.4907000000003 126.02522000000000 3.0206952000000000 0.067627820000000005 0.2387890000000000013 0.0143811010000000003 -0.512071550000000042 0.0159261109999999997 136.116328792000019 1.63520532422000020 12.0579753789000019 0.140670995079         137.382998864999990 2.49243466735999952 138.346782154000010  6.91783823025000011 134.9059282300000007 1.58372497104000010                                         135.108226860000002 1.5906781676000001 134.837707851999994  2.02558928494000012 11.8981542064000010 0.156933354151000015 12.1408464165000005 0.86100084642700003                                                                                   12.1427494693000000 0.42957956529300001                                          3.0531680123870437 0.0075492724856197372 1.10537925678282112 0.077336541098483022  2.2569657197231621 0.166705311312683069  -7.0935529741157364 -0.9917436571643444276  1.65639568994388875  7.1625448883837324 
212404118.0 6 2M13393362-1449105   0.17222771854941565   0.0008140947612141625    0.0009550440297934336 204.890106201171989 -14.819597244262701 Gaia_DR2_3606409379035646720 4929.3945000000003 121.92838999999999 3.0829802000000002 0.067205959999999995 0.2323790000000000022 0.0141364950000000007 -0.573861540000000003 0.0154660289999999992 137.492896239999993 1.12287313979000003 12.7891247105999994                                                                138.286887451000013 10.50153797719999993                                                                                  136.698905027999984 2.6842694078200000                                                              0.222905337424000011 12.6917154683000000 0.08009310199319999                                                                                                                                                                    3.0537781188942339 0.0064365132716783383 0.87650564644023587                       4.3465552637061720 2.275254940743504761  -5.9979648777096308 -1.9271604037288159184  3.17015636325893890  6.2999626900433716 
212398729.0 6 2M13335357-1456310   5.87116528452491426   1.5527925644129227933    2.2434099851596767117 203.473266601562926 -14.941957473754899 Gaia_DR2_3606359454335732480 4701.3315000000002  92.79716000000001 2.6100063000000002 0.063213006000000002 0.2020089899999999994 0.0089908885000000004 -0.339091540000000025 0.0096949010000000006  60.594141368199999 0.77105103438600009  6.3462262816099999 0.114696210989          60.426586075500012 1.27612654969000006  60.214141709799996  4.68176930734000063  59.5939899178999966 0.59551240279700002  61.886250917500000 0.64866034371500003  60.942857296099994 0.5965043128499999  60.501022292299993  0.63463079710799997  6.2785496876700000 0.083964342348100005  6.4262589467199991 0.02002327549830000                                           6.4576425788100007 0.029864021634599999  6.2194628843800004 0.22977511632000000                                          2.6876421438960869 0.0069936733713588323 1.15414636794786407 0.100329310462970944  1.7291686777348183 0.113514072218803497  -7.4148084659001210 -0.7942164474909197969  1.28229209524104770  7.4572222946248035 
212527968.0 6 2M13491702-1208282   6.42156238140823454   0.9354939247800747593    1.1342736735367697776 207.321014404296989 -12.141147613525400 Gaia_DR2_3613186287672907648 4875.0923000000003  91.59799000000000 2.9267780000000001 0.071808919999999998 0.2184989900000000040 0.0093282499999999997 -0.552351530000000035 0.0094210990000000005 140.058470873000005 1.00664116567999984 12.2540289074000004 0.08085805344989999    139.725887451999995 2.48246492868999979 140.972166649000002  6.28894384568000042                                          140.749159268000000 1.91557507753000000 138.786670122999993 1.5906781676000001                                          12.1430265440000014 0.138940995075999996 12.2774133670000012 0.53061680070500006                                          12.2587030819000002 0.049773369391099997 12.3360294640000010 0.37962845304999998                                          3.0594018722877414 0.0051370551887101783 1.08287661803404989 0.047885731084094621  0.6557954298836880 0.018066196901524445  -7.9433556801499643 -0.2535852027617200299  0.51546529315078493  7.9474024005602226 
212525314.0 6 2M13462856-1211535   7.23754037768123748   1.6771140878247363659    1.9511884253554869773 206.619049072265994 -12.198223114013699 Gaia_DR2_3613149621536162176 4620.1949999999997  91.13144000000000 2.5067836999999997 0.062100740000000001 0.1622289999999999843 0.0090427670000000002 -0.371531549999999988 0.0098621040000000000  49.709703020500001 0.96296969983299996  5.5250204730800005 0.0366231761602         50.566514531400003 1.11661073097999997  50.970392501699997  3.01470006571000004  48.4224158441000014 0.91066671279099998  49.358998029500000 0.99326115131299997  49.012771039099995 0.9941738547490000  49.927126176899996  1.13161271735999991  5.4949866588699985 0.080965615835700000  5.4924180769399999 0.18020947948499999                                           5.5653855785499999 0.039818695512900001  5.5457586171300006 0.15984355917900001                                          2.5978723919220599 0.0094406273233600194 1.08056883089530409 0.076065775514059006  1.9592610339027448 0.156326595176103061  -7.2515018738930079 -0.7734946857774136486  1.49026810219074513  7.2926383055791071 
212526274.0 6 2M13534302-1210373   2.25422109426599704   0.3119355064046561155    0.3690885357206425965 208.429336547851989 -12.177070617675801 Gaia_DR2_3612806951865553152 4726.6540000000005  83.95325500000000 2.7274590000000001 0.062705419999999998 0.1654889999999999972 0.0071620730000000014 -0.196361540000000001 0.0076371149999999999  67.023560959899996 0.42469968216400000  6.3895514586099997 0.039122913840300005    66.926855688000003 1.30603576569999991  67.331628950999999  3.12450702174000039  66.4657457244999961 1.14330427916000010  67.663382103700002 2.09801079919999989  67.007317810100005 1.2924260111699999  66.746435481899994  1.03014318050000009  6.3368075948999998 0.087962644364699999  6.4254245336200002 0.09010473974230000  6.3556964933900000 0.101092362899000004  6.4084198863799999 0.053755238942400002  6.4335292732900005 0.14985333673000001  6.3773861315999998 0.038092771214400002 2.7326054747911157 0.0047380186729686575 1.53502479368378153 0.062752150180295688  1.0001729826403356 0.047636201747183582  -7.7417573672353317 -0.3753691818064411878  0.76717441519481888  7.7508521567497697 
212334630.0 6 2M13465871-1632276  11.20813854478246263   3.6288579994636318560    7.1514656920265124995 206.744674682616989 -16.540996551513697 Gaia_DR2_6295356770903435904 4607.3266999999996 105.00885000000000 2.5739495999999997 0.059916812999999999 0.2180690000000000128 0.0114007150000000005 -0.417641549999999973 0.0129459910000000004  51.459885475100002 0.95754731639400004  5.8443755666600001 0.12882596589           51.344154147700003 1.19636864033000001  52.877040556499999  2.30594607675000018  50.5827638429000004 0.81721401518999992  52.389458072799997 1.02366710491999990  50.702866592200003 0.7953390837990000  50.863029638500002  1.02094709407999984  5.8758286581300005 0.083964342348100005  6.0248509478900001 0.18020947948499999  5.8599057246800008 0.064587952211399999  5.6574059746399996 0.042805097676300009  5.9003523571400001 0.29970667346000002  5.7390144749800003 0.093848558976199994 2.6122943901477003 0.0094762815070935508 0.95520740657159320 0.104903087627908606  3.7683005264478657 0.478952688972273000  -6.1754404856041099 -1.6722299003063563205  2.65191323463870976  6.3978447957665345 
212333310.0 6 2M13374837-1634365   8.32307762624181713   1.8990905685127899005    2.8545809907034840336 204.451553344726989 -16.576816558837901 Gaia_DR2_3603713956344276224 4755.1540000000005 112.90446500000000 2.5598434999999999 0.068203550000000002 0.2110789999999999889 0.0141628899999999992 -0.767471550000000002 0.0150941849999999995  42.902776788000004 0.68510388788100007  5.1469696535700002 0.07234908756450001     43.029392097299997 1.04682256029000009  43.483554590099999  2.07634971413000002  42.6253660599999975 0.94943964051899998  43.429837075300000 1.42907981975000009  41.655884514000000 1.5906781676000001  43.192626391200001  1.40411736148999999  5.1638249118599999 0.080965615835700000  5.1039658318800001 0.16018620398600000                                           5.0779902429900003 0.047782434615400021  5.2408417910700003 0.15984355917900001                                          2.5401687655932452 0.0086417041284500163 0.96636132782159423 0.079265730333443390  3.5357209320509093 0.348511458403943486  -6.4093467199650895 -1.6538081403965256833  2.51534028538870968  6.6192753940268325 
212529674.0 6 2M13520058-1206162   9.21898321648275676   2.3806375296669481934    3.7621465622422629593 208.002456665038977 -12.104551315307601 Gaia_DR2_3613198274926391680 4581.3339999999998  82.22771999999998 2.5011902000000004 0.057514022999999997 0.0511780000000000013 0.0067965174000000003 -0.051372547000000011 0.0076146209999999985  45.126857836999996 0.89693109810700000  5.1474955762299999 0.084482274342          46.010343959499998 1.06676203762999999  46.388447699799997  2.64534939541000025  44.4844782356000010 0.76551677821999997  44.058226783300000 1.39867386613000000  44.936658234700012 0.9941738547490000  44.882992109300005  0.95973060214700001  5.1978280529200003 0.081965191339800000  4.9813372808500000 0.11012801524099999  5.1392891372800005 0.061218158215399998  5.2042078756299999 0.028868554246800002  5.1892809783900002 0.25974578366599999  5.1702114267300008 0.073148145145200003 2.5540321428045170 0.0094710331721032919 1.06148525183213849 0.098388050343459460  1.6107764677687728 0.144455685633988473  -7.4104565863631686 -0.6104779771637806052  1.22312211409455518  7.4355598430094858 
212448768.0 6 2M13212442-1349420   0.19165327040570732   0.0006018065174165642    0.0005924038522203133 200.351837158203011 -13.828296661377001 Gaia_DR2_3609119400320219648 4882.9883000000000  88.20577000000000 3.0175862000000002 0.064791860000000007 0.0258109980000000017 0.0073724749999999999 -0.164931550000000010 0.0078232179999999998 142.621749798999986 1.08541278149000009                                            143.733722397000008 2.28307015529999990 142.759025296999994 10.50153797719999993 141.1314685750000137 1.62647460930999999                                         142.862782927000012 1.2924260111699999                                                                                                                                                                                                                                                                                              3.0676296727426866 0.0051293594572371752 1.12816476381408437                       0.5913484890622853 0.014130331569672916  -8.0261654167356138 -0.2827578433882972919  0.46833854116365309  8.0311445818638063 
212341571.0 6 2M13371430-1621144  11.08308832977746938   1.9560991796410540644    2.5107950996701506874 204.309539794921989 -16.354017257690401 Gaia_DR2_3603914380993758720 4684.4277000000002  83.21683500000000 2.7243755000000003 0.062889985999999995 0.1519089999999999885 0.0073186090000000002 -0.248141539999999994 0.0077920409999999987  73.408460948500007 0.65769985873899994  7.6193460584600015 0.0576176701436         73.297518697800001 1.53533975509999987  73.570660543900004  3.11452457119000004  72.5690022198999998 1.08166526584999989  74.555398255699998 1.11488496575999996  73.370030480500006 1.3918433966500001  73.088155493199991  0.85460078088400004  7.5111953736199997 0.094959672893699998  7.6339645237500005 0.24027930598000000  7.6452466095600009 0.059513377440599986  7.6819650905299985 0.056741641105800003  7.6278238562300000 0.30969689590900001  7.6143200599999998 0.075403638177600013 2.7701754596013921 0.0054791170466657576 0.98416370378334717 0.047685879972731167  1.6291952015996254 0.097399145783553243  -7.4339777686593935 -0.7603442862898943666  1.17862282375712968  7.4727604604065672 
212342578.0 6 2M13394518-1619401   7.25879553025478685   1.2100473501380939467    1.2937811874293343450 204.938293457030994 -16.327812194824201 Gaia_DR2_3605222456233383808 4809.7669999999998  85.89474500000000 2.9799182000000002 0.063244015000000001 0.0313189999999999996 0.0071152956000000017 -0.144591550000000013 0.0075851152999999996 112.070115197000007 0.91657855931499999 10.2641625809000008 0.0837283280278        111.770740222999990 2.11358459792000009 110.825165992000009  5.96950542811999885 112.2158120879999927 1.10154881852999975 113.312853792999988 0.84123138325500002 111.446889117000012 0.7953390837990000 112.849229971000000  0.77614162691800004 10.2663005017000000 0.122947787010000004 10.4144468573999998 0.03003491324740000 10.2707238573000001 0.032603093800800002 10.1651765835000010 0.047782434615400021 10.2184263866999991 0.61939379181800003 10.2408653569000005 0.044839201484800001 2.9596529079831133 0.0052587376148107937 1.10634043034737184 0.054025026270164117  1.2641450585193443 0.064879262359757273  -7.6179586453308801 -0.5814797548205017375  0.91852875279480117  7.6401186265160570 
212466719.0 6 2M13192515-1326480   5.18258721401607936   1.3491134475997268449    2.3237558075336162133 199.854797363280994 -13.446744918823200 Gaia_DR2_3609195056168435328 4744.1400000000003  85.01845000000000 2.6532094000000002 0.064103425000000006 0.0636520000000000002 0.0074876965999999996 -0.252611550000000018 0.0079069730000000012  66.641966992899995 0.45213011253199997  6.8486770186800001 0.151410712466          67.006613597400005 1.40573315239000007  65.904138522500006  3.70348915357000008  66.4438738166000036 0.94049204181299995  66.599173727299998 1.44935045549000008  66.709065653699994 1.1930086257000001  67.188936640199998  0.79944442923399994  6.8616297500800005 0.096958823902000002  7.1284384933200000 0.23026766823000011  6.7238369609499999 0.085301615590300001  6.7791314084899996 0.053755238942400002  6.8701938973000001 0.19980444897399999  6.7249447542600000 0.101968333893000002 2.7309276259371811 0.0048810740437286075 1.18970541689825771 0.113455939245126883  1.0815185400583034 0.045101174389219567  -7.8092982811544474 -0.5177932837510658137  0.83991290313407607  7.8264455232716932 
212381326.0 6 2M13411705-1520538   8.41286324560939747   1.7199949270110233002    2.8229031649838765006 205.321014404296989 -15.348313331603999 Gaia_DR2_3605580549130947584 4818.5390000000016  89.95624500000000 2.8312789999999999 0.070924885999999993 0.2284289999999999932 0.0092116930000000000 -0.565781529999999977 0.0093142130000000000 106.253101055000002 1.09073234001999997 10.1364396505999999 0.139358916236         106.795840627000004 2.05376616590999994 106.941992727999988  6.34883854896999988 105.4404915120000084 1.17412378580999999 107.424234110000000 1.43921513761999997 104.487672133999993 1.2924260111699999 106.428375216000006  1.42010967843999980 10.0599956060999993 0.119949060497000007 10.0923904458999996 0.34039568347100002                                          10.3437996581000000 0.048777902003200001 10.0499494143000003 0.35964800815300002                                          2.9369003737104027 0.0060257418646353905 0.99220623874272462 0.068419352591302302  1.2325975910498019 0.064990947806574009  -7.6362464139988795 -0.5484603942185846126  0.90903032322522237  7.6559171951724467 
212381151.0 6 2M14033978-1521087   8.16840938384652304   2.0348816451414184492    3.1262792421083904770 210.915756225586023 -15.352410316467301 Gaia_DR2_6300984861688494464 4749.1196000000000  88.43956000000000 2.7102050000000002 0.066400100000000004 0.2026090000000000113 0.0084989130000000003 -0.406611559999999983 0.0088635989999999998  77.539626406000011 1.61628526453000010  7.8774520742699989 0.0795768271424         77.464869461600003 1.59515818711000001  78.651727873200002  4.55199745021000002  75.9154041361999958 1.48728974053999985  79.694004416100000 1.57097426993000000  78.042647597799998 1.2924260111699999  75.469104950900004  1.43386347435000006  7.8032994221700003 0.103955852431000001  7.7568807531300008 0.15017456623700001  7.9304461089600000 0.040249112122699986  7.9617250224399996 0.042805097676300009  7.9165124113600003 0.23976533876799999  7.8913674380199996 0.067424205049500002 2.7969313280928314 0.0099148242286878508 1.03632819956591704 0.082412931257333635  1.3442551044799118 0.069929527919906254  -7.4819870897113798 -0.5191018901914679073  0.95892367581287918  7.4999731721525587 
212467548.0 6 2M13372202-1325453   6.54390176553573255   1.9082127268306718904    2.9815861516705930434 204.341812133788977 -13.429291725158699 Gaia_DR2_3607174806631875712 4662.7849999999999  79.14028000000000 2.8202707999999999 0.055934440000000002 0.0476839999999999972 0.0056424695000000004  0.165408450000000012 0.0063375530000000001  94.352176505100005 1.37063254846999993  8.6922054835699996 0.169565233455          94.612819973099988 1.77461348315999978  95.002981872000007  7.31713625220000008                      1.54196951041000019  95.434153068999990 2.54396478551000005  92.358751106200003 1.8889303240199999                                           8.4995385760700000 0.122947787010000004  8.8174075039299993 0.41047714771499999                                           8.7608283706899996 0.045791499839800000                                                                                  2.8781756886977998 0.0073065533217411783 1.22287848789389697 0.113616790910645360  0.5858361154943091 0.017323905245166027  -7.9990836298523273 -0.2536807457128076870  0.46096520560308180  8.0031051997407161 
212696965.0 6 2M13593956-0820079  14.77261943505767583   4.9423573740724293657    7.2601813981496521322 209.914855957030994  -8.335576057434080 Gaia_DR2_3616206405596058496 4480.6665000000003  74.97194000000000 2.4133873000000001 0.053938350000000003 0.0839289999999999897 0.0055773495999999999  0.141728450000000006 0.0064364030000000003  41.053464333800001 0.99600724543999997  4.8415306734599985 0.0850519690673                                                                                          41.9652321109000042 0.93253862074000005  40.328429806899997 1.66219213077000050  40.065206346399997 1.4912607821199999  41.854989071200002  1.17899474596000009                                                                                   4.8841050754999999 0.073365030216600013  4.9001314413900001 0.037827760737199997  4.7153822987699998 0.25974578366599999  4.8648154933800010 0.051936486226799999 2.5081221919109846 0.0111453837842950283 0.98951006975885158 0.103169896217628981  1.8937948056084029 0.119931691631315895  -7.2570138424418626 -0.5919004482667898914  1.49273671080562687  7.2811122811045310 
212416500.0 6 2M13350501-1432269   6.71509832805392115   1.0263098674820403389    1.3974495811153351266 203.770919799805000 -14.540785789489698 Gaia_DR2_3606583819132088192 4690.4769999999999 100.12376999999999 2.9742537000000002 0.052099886999999998 0.0287210009999999995 0.0078111589999999998  0.207088460000000002 0.0094081610000000000 155.716932463000006 1.10657404728000008 12.7078485851999989 0.0782309197831        156.355411552999982 2.49243466735999952 155.207141131000014 12.25844927380000193 154.2138520610000114 1.37793020080000006                                         155.687625653999987 1.0935912402200001 157.120631916000008  1.03895609664999999                                          12.6270257711999996 0.01001163774910000 12.7237371554000003 0.054114526841699991                                          12.8088330110999991 0.44956001019100000 12.6707286671000006 0.049771212915699997 3.0970454156098377 0.0055687089606307714 1.21655894146884935 0.055567864210282016  1.6621583067698091 0.083352956137046741  -7.4468505164580083 -0.7507872860440119034  1.23997138388753458  7.4846018039275979 
212415256.0 6 2M14004255-1434087   6.89332837902499929   2.3378292031065619483    3.5582952828489871067 210.177291870116989 -14.569091796875000 Gaia_DR2_6301836673962359424 4810.7856000000002  87.73595999999998 2.7108335000000001 0.066783640000000005 0.0702090000000000075 0.0080513800000000003 -0.338871540000000027 0.0083682740000000002  60.563033863000001 0.93455391778600005  6.5033376426600000 0.14748132737800002     61.303923078400004 1.34591472037999993  61.432000676700000  3.81329610959999998  59.2370801472999986 1.07470602241000002  61.247725891700000 1.07434369427999998  59.650431285000003 0.9941738547490000  60.507042098900001  1.13335715042000018  6.5521289541299996 0.090961370877100003  6.3080556045500007 0.20023275498300000  6.6297734444899996 0.060244010404600000                                           6.3859490191999999 0.20979467142200001  6.6326986331699995 0.058652843256699991 2.6924166943656402 0.0077842834577298908 1.08355326137272878 0.114270854943748321  0.8453228339647002 0.052240566827777002  -7.7971099331808045 -0.3253627355378563291  0.62353627913927179  7.8038954516179571 
212465484.0 6 2M13253588-1328203   8.79969754684256600   1.5086931480706935460    1.6959618619516394489 201.399505615234006 -13.472325325012200 Gaia_DR2_3609988461182676224 4827.5083000000004 117.55807500000000 2.8729499999999999 0.061971749999999999 0.1685289999999999844 0.0125145810000000003 -0.385681539999999989 0.0141138700000000006  88.943107523999998 1.03269552837999989  8.8232866832700001 0.0312382542316         88.132489837900010 1.80452269917000008  88.734002927399999  3.87319081289999989  88.2352533772999976 1.39582539821000018  90.792177484299998 1.25677941595000009  89.475646927399978 1.1930086257000001  88.289074589799995  0.97870761381200000  8.7840117738799997 0.105955003438999995  8.8074358074700001 0.35040732122000001  8.8576245110600027 0.074965524282300008                                           8.8505010785699998 0.26973600611400000  8.8090755659200006 0.086410444175899992 2.8600748839541428 0.0073067484122204280 1.01822392467756906 0.053378080961443482  2.2378932309015931 0.198188620556457806  -7.2374865533888340 -1.0374380937826335192  1.70123021431843235  7.3114628774900803 
212271638.0 6 2M13500899-1826209  14.40061324067847437   2.9792128255136614001    4.2773295709105418894 207.537460327148011 -18.439155578613299 Gaia_DR2_6294078829154410240 4657.9462999999996 110.89865000000000 2.5569043000000002 0.058660957999999999 0.2460289999999999977 0.0117471099999999998 -0.342731540000000001 0.0135384200000000007  50.145888796099996 0.63776015768700001  5.8208693269199987 0.0573794214746         50.446877667399995 1.17642916298999989  49.033797095200008  3.87319081289999989  50.3690156516000016 1.12640325937999997  50.636048081200002 1.37840323039000001                                         50.243705485200003  1.31596803312999988  5.7821365887800003 0.085963493356400009  5.7824222288499998 0.43050042321300003  5.9068692388300015 0.060316516832700000  5.8585334083599996 0.042805097676300009                     0.18981422652499999  5.8814394982000007 0.039706701784299997 2.6034336424133331 0.0075654663877638296 0.91318695939381955 0.059786414775309736  2.4191953962218937 0.152809876529626659  -6.8860276408852279 -1.1051100256139669842  1.64935771441267098  6.9741411542746885 
212465262.0 6 2M13095929-1328372   6.69579079130491550   1.1745397840135360923    1.4028845377019196761 197.497055053711023 -13.476997375488301 Gaia_DR2_3621062673578140160 4824.0859999999984  88.32396000000000 2.7051460000000001 0.067401870000000003 0.0385269970000000003 0.0081904790000000005 -0.366151539999999998 0.0084841420000000001  65.246756766199994 0.85725970090299997  6.8932555985699997 0.0352622162417         65.860093650400003 1.40573315239000007                                           64.0966204225999974 0.99020092351500000  66.122813787399991 1.34799727677999992  64.621300558700000 0.9941738547490000  65.532955411899991  1.05704576663999994  6.8690312336100003 0.092960521885399980                                          6.8997533274000000 0.028181559193599999  6.8580130625599995 0.044796032451999999  6.9487379967699994 0.31968711835800001  6.8881938412800015 0.037030183385799997 2.7253675201932936 0.0069545550114270549 1.07908290590913070 0.056349380770249972  0.7254777741498993 0.022401568670711525  -7.9941777691676226 -0.3644096939165473725  0.57474373370049125  8.0024791552414687 
212273930.0 6 2M13492104-1821263   3.85448489781352155   0.9332404004911185602    1.1817923357599151579 207.337677001953011 -18.357324600219702 Gaia_DR2_6294094394115900416 4826.1279999999997 107.36162000000000 3.0584722000000002 0.054208790000000000 0.0216280000000000014 0.0085649539999999996  0.160878450000000006 0.0102265459999999996 138.122076777999979 1.78761979621000000 11.3204144218000007 0.169317285543         139.466674247000014 2.39273728067000002 137.128923187999987 12.76755425180000003 136.1118656999999814 2.04999428141000006                                         139.780843977999979 1.4912607821199999                                          11.4924141513000020 0.143938872597000000 11.3190486986999996 0.04004655099660000                                                                                   11.1538121036999982 0.38961867549899998                                          3.0511635882846484 0.0074113564068922994 1.40439443032839151 0.110566047602704803  1.3779070656807582 0.093278373598225758  -7.4986561840572854 -0.6310282410044725232  0.95347164592615075  7.5251605436459466 
212451856.0 6 2M13352558-1345466   5.88391356280476252   1.2716082666095731568    1.5297336947154072107 203.856597900390994 -13.762944221496598 Gaia_DR2_3606786752042120832 5062.4459999999999 125.12501000000000 2.5876798999999999 0.060950020000000001 0.2157389999999999863 0.0177821330000000020 -1.014361499999999916 0.0180967999999999997 108.652785934999997 1.33280051468999994 10.3874494287000001 0.101756249377         108.271361949999999 2.12355433659000026 107.381220552000002  5.36057594464999987 107.7917216170000074 1.59565510264999988 110.758753689000002 1.54056831631999991 109.060871865999999 1.4912607821199999                                          10.2832939690999989 0.128945240034999992 10.3275262107000003 0.31036077022399999 10.5107650183000008 0.134559707920999999 10.4251256621000010 0.034841358573700000                                                                                  2.9573221387619117 0.0075621331207386192 1.03766277109217309 0.067762182033631296  1.9672343939053336 0.090595020491085365  -7.2978967002919326 -0.8692957921353003936  1.47965721263459371  7.3494878340164638 
212451374.0 6 2M13133713-1346236   6.43104818239440235   1.0243302167258843127    1.1899013557148947484 198.404708862305000 -13.773246765136699 Gaia_DR2_3608992303648034688 4549.5249999999996  75.32748400000000 2.6166735000000001 0.052634430000000003 0.0070689990000000003 0.0051302513999999999  0.292148440000000009 0.0059502902000000005  60.027746026599999 0.61105329203400005  6.1107518142900004 0.0387427885732         60.277039995500004 1.25618707234999993  60.164229456999998  4.11276962606000041  59.4239855424999988 1.11248477250000000  60.852448494700013 2.82775368587999987                     2.2865998659200000  59.421026643299996  1.05498874730999992  6.1089769689700004 0.085963493356400009  6.1783697655400003 0.56065171395199997                                           6.1138155234300005 0.051764304166699984                     0.20979467142200001                                          2.6764361348075498 0.0056983323408919470 1.24260939823094230 0.058179596728093065  0.5058464366680212 0.014474245069542204  -8.0793852216996367 -0.2513008388983539176  0.40657476268216985  8.0832925019604165 
212343568.0 6 2M13492225-1618067   5.63911263279883990   0.7346460844902900078    0.8615349429996586039 207.342834472655994 -16.301940917968800 Gaia_DR2_6295376630832262784 4845.7896000000001  85.18075999999998 3.0968179999999998 0.060539625999999999 0.0006479993500000000 0.0063794116000000000  0.065559454000000003 0.0069624944999999994 171.242913224000006 1.52631659840000000 13.7642710457999993 0.0152744110579                                                169.541940119000003  8.77457403231000121                                          172.492974839000027 1.90543975966000012 171.693824715000005 1.5906781676000001                                                                                                                                                                    13.7787576605000002 0.026877619471200001 13.7571563811999997 0.42957956529300001                                          3.1453959547831727 0.0054363838537257458 1.23490503568791965 0.046697673473332112  0.5700270425796325 0.014098562699613735  -7.9750880543252656 -0.2478684260307922882  0.42443280664869021  7.9789390416812029 
212343137.0 6 2M13493808-1618498   6.34793617437195135   1.2915759102920523205    1.6104416694403003163 207.408630371094006 -16.313850402831999 Gaia_DR2_6295750872807264384 4561.1094000000003  82.92631999999998 2.3579612000000001 0.055202853000000003 0.0396460000000000007 0.0065912846000000004  0.056344453000000003 0.0075628356999999985  41.469049889399997 0.44604995274499998  4.6790399859500003 0.0498907835453         41.224869398199999 0.95709491226700005  41.027871755200003  2.62538449430999998  41.0973150363999977 0.75557500187900006  42.203463612900002 0.65879566158500003  41.556467128499996 0.6959216983249999  41.704312405200000  0.38257534515000002  4.6639382344699998 0.075967738314900002  4.7382181448500003 0.01001163774910000                                           4.6195496204300008 0.063709912820599998                                          4.6931285985300004 0.037350964617100003 2.5163604002439506 0.0061162309239021538 1.19731548258078302 0.071875254869444710  1.4428725800699287 0.098342591528374559  -7.4763419932530200 -0.6266187530106751558  1.03243028095025569  7.5025556087044905 
212345346.0 6 2M13411419-1615162   9.57666805203876059   1.2434730393967186046    1.5789095420016270310 205.309112548828011 -16.254512786865199 Gaia_DR2_3605238330432601472 4821.2320000000000  97.97417400000000 3.0802730000000000 0.060083095000000003 0.1002090000000000064 0.0084212049999999993 -0.092876546000000004 0.0094010980000000001 153.697410243999997 0.58213006752099994 13.1709000042000000 0.0588046998593        153.603763679999986 2.73170839543000010 154.498387142000013 11.16037971339999935                                                                                  153.102773630999991 1.3918433966500001 153.584716522000008  1.13220763962000004 13.1073722577999998 0.164929958183999997 13.2243509408999991 0.03003491324740000                                                                                   13.1763957796000000 0.74926668365099991                                          3.0973466355302968 0.0047093427639705318 1.05398884978365159 0.039110657462694175  2.3142512135113442 0.161232016122173860  -7.0414247391457643 -1.0537910611315575160  1.65837424651140308  7.1198411469340215 
212344901.0 6 2M13362338-1615596  10.03971923974443037   1.1097463581901683138    1.3269607380157371068 204.097427368163977 -16.266590118408200 Gaia_DR2_3603925066872401792 4887.7650000000003  89.81985500000000 3.0201570000000002 0.067717865000000002 0.0531750019999999990 0.0081397869999999990 -0.320401549999999979 0.0084632279999999997 138.788159441999994 0.19487529580900001 12.4958181956000001 0.054239569161                                                                                          138.9770856420000200 1.57974826050999995                                         138.587835352000013 1.8889303240199999 138.799557332000006  2.24180823346000002                                                                                  12.5416013644000000 0.038454677755999998                                          12.4359234641000000 0.49951112243399998 12.5099739352999997 0.066892911135200003 3.0560086454222124 0.0040367244421987475 0.98153941147997459 0.032247002290183853  1.3773874485985125 0.071563763324458352  -7.5723388345133946 -0.6444532091415677844  1.00293513243019805  7.5997128474339437 
212270583.0 6 2M13501272-1828343   9.51629506026035266   1.7836828575929972729    2.6680220181366696153 207.553024291991989 -18.476217269897500 Gaia_DR2_6294078451197284992 4726.1709999999985 110.02949500000000 2.5359454000000001 0.061872657000000011 0.1204889999999999989 0.0118714210000000018 -0.429771540000000007 0.0132596460000000017  49.883628315200006 0.58285181488600002  5.7279250088499998 0.050045704147800005    49.739026221899998 1.16645942432999994  49.053761996300004  2.32591097785000001  49.7357244987000016 0.72574967285799996  50.859025074399995 0.75001352241999997  49.907527508400001 0.4970869273750000  50.006704591400002  0.48758416527600001  5.7326869012300001 0.079966040331499996  5.8137833754599999 0.17019784173600000  5.7414504827700004 0.028990155734599999  5.6739275417200004 0.028868554246800002  5.6843225092900003 0.23976533876799999  5.7164004101100003 0.035877375835899998 2.6043138206067926 0.0071628481625485955 0.97981799115985357 0.059357247976400948  2.0391377175728285 0.167895349614827882  -7.1073510496226433 -0.9320072079352303973  1.39343273783789035  7.1681989633530208 
212693106.0 6 2M13561250-0825479   8.27297663995918242   1.6149464543958673701    2.1868761211984839576 209.052124023437983  -8.429998397827150 Gaia_DR2_3618836884086365696 4961.7309999999998 108.03425600000000 2.9643990000000002 0.070614090000000004 0.2407890099999999978 0.0117959829999999995 -0.560101570000000049 0.0124021389999999995 136.912022229000002 1.44836209960999995 12.3318022859999985 0.12910796331399998                                            135.252222483999986 12.07876516390000177 136.7829356029999985 2.51725776942000001                                         138.786670122999993 1.2924260111699999 136.826260705000010  2.22958711862000003                                          12.2412203591000015 0.06006982649490000                                                                                   12.4238065918000000 0.73927646120199997                                          3.0533592632977427 0.0065925833039073714 1.01135111214964368 0.062553342193744491  2.5426313228952959 0.205054038708163411  -6.9257276821587404 -0.8215380591182170900  2.00223303955596510  6.9742833832587854 
212473659.0 6 2M13101543-1317575   8.59746701245923362   1.6897197020166256909    2.2009571230784481521 197.564315795898011 -13.299303054809599 Gaia_DR2_3621069545525865216 4685.4907000000003 100.80315400000001 2.5106799999999998 0.063169749999999997 0.2057190000000000130 0.0106871620000000001 -0.451101540000000023 0.0116769260000000007  56.698866098799996 0.57126037625399995  6.2258377535800005 0.06359276438780001     56.917238063900001 1.25618707234999993                                           56.7307583318999988 1.00610776565999993  56.382773313800001 1.22637346234000000  55.971988022399998 0.8947564692739999  57.491572761800001  1.51407714479999989  6.1498940619300004 0.087962644364699999                                          6.2819085390400007 0.041672777882500005  6.2694013063799998 0.051764304166699984  6.1634665410200000 0.23976533876799999  6.2642674652799997 0.053981466576200003 2.6580529842565674 0.0064008642389536156 1.01863017223159535 0.061335262095798877  2.4069707669458817 0.163000024606058364  -7.2861609816767867 -1.2026125811413592714  1.84893598753347765  7.3847423022898173 
212309315.0 6 2M13391378-1715153   6.53104907892940290   1.5036081278505655234    2.5238814669786120426 204.807449340820000 -17.254278182983402 Gaia_DR2_3603595866219035392 4723.7240000000002 101.20357500000000 2.7856068999999999 0.061712705000000000 0.1955389999999999906 0.0100711759999999994 -0.342901559999999994 0.0111277059999999994  75.375346971200003 0.71762482114800008  7.5072013073100008 0.127203072752          75.381194079700009 1.54530949376000049  75.627045357000000  3.27424377996999993  74.6537927186000019 0.87785885086700011  76.633138419199994 1.00339646917999992  74.761873877200003 0.6959216983249999  75.195037375400005  0.77094866145200003  7.5599135004299987 0.094959672893699998  7.5906218568399986 0.20023275498300000  7.4749719797200003 0.111030101426000005  7.5904809751500002 0.029864021634599999  7.2624576988799996 0.32967734080700001  7.5645762534000003 0.113566580286000002 2.7834726520558082 0.0062241544344134704 1.11555682700073278 0.089136749327323531  3.2077121182133816 0.461794735297188674  -6.5571469261620798 -1.5129442283969967153  2.25478657722829601  6.7294261307719685 
212696320.0 6 2M14065061-0821041   5.08924811969213664   1.8603136056475320093    3.8767104101097991098 211.710937500000000  -8.351175308227541 Gaia_DR2_3616027425719074048 4887.4099999999999 107.60824599999999 2.9304299999999999 0.066228985999999990 0.2195089899999999872 0.0111723719999999999 -0.423111559999999998 0.0120580180000000002 112.290727192999995 1.31687453121999987 10.1523308755999988 0.314105396746                                                 114.089427321000002  5.23080408752000015 110.9502239600000024 1.70103793185999996                                         112.242228201000003 0.8947564692739999 111.881029288999997  1.13203622133999993                                           9.9285469112899989 0.24027930598000000                                                                                   10.3727590234000004 0.43956978774200001                                          2.9639843513536315 0.0069855699941680643 1.18732384304246263 0.157629153368118308  2.7243976979264617 1.504166294653329405  -6.7383558597979443 -0.7983638677347388857  2.11179320083407074  6.7854863170282540 
212311460.0 6 2M13490877-1711285   2.32781773696877270   1.0683379148326765939    2.9387233224226534389 207.286529541015994 -17.191242218017599 Gaia_DR2_6295072169190593664 4608.3856999999998  80.77280000000000 2.4843000000000002 0.060975219999999997 0.0778889999999999999 0.0070231277000000003 -0.198621540000000013 0.0076008033999999999  41.688624840900005 1.01097661452000009  4.3914281177499985 0.194944598866          42.351449867800000 0.94712517359799997  41.626818788099996  3.88317326343999980  39.9738943098999968 1.31629118748000007                                          42.451223597800002 0.3976695419000000  42.039737640600002  1.36873461231999993  4.5331695315099996 0.083964342348100005  4.5823142616300006 0.10011637749100000  4.2121732955100004 0.159268926748000000                                           4.2321850155899998 0.18981422652499999                                          2.5208930501773845 0.0111985379178089293 1.50121869830659249 0.287171498654962332  1.2467485578245157 0.062217073061229589  -7.5838739613198065 -0.5553927549785829809  0.88324018091648049  7.6041834126661678 
212470675.0 6 2M13135899-1321425  15.23573048109807004   2.8630588405442889410    3.4713846774521677219 198.495803833008011 -13.361825942993200 Gaia_DR2_3609441763385496704 4777.1475000000000 103.43113000000000 2.5756955000000001 0.069173224000000005 0.2434389999999999887 0.0119985119999999994 -0.671821530000000000 0.0125323710000000005  61.511312727600000 0.67393196117400000  6.9880436518300009 0.053163966885900006    61.044709873000002 1.41570289106000002  61.112562259099995  2.70524409870000015  60.9271821252000052 1.11248477250000000  62.646399757799998 1.17569687297999992  61.340526838000002 0.5965043128499999  61.996495512299994  0.79480605231199997  6.9638776224100010 0.094959672893699998  7.0760665437899997 0.15017456623700001  6.9929564795400001 0.045595930398999999  6.9692533334000002 0.030859489022499999  6.9370869830600013 0.29970667346000002                                          2.6976403914045446 0.0066891627880437511 0.84238221685772408 0.046607555205857631  2.4754794882078905 0.151762161385716521  -7.2243919627838622 -1.2160459355408885784  1.89579447769659315  7.3260225872762357 
212469827.0 6 2M13350888-1322466   4.85115875601820434   1.0158494411336627117    1.3404500589224070950 203.787048339844006 -13.379643440246598 Gaia_DR2_3606817504007323008 4936.4880000000003  91.05316999999999 3.0148678000000002 0.068099899999999991 0.0383780000000000024 0.0081527340000000000 -0.291751529999999981 0.0085071720000000003 118.261104467000010 1.81392778786999997 10.5708310170999997 0.0736346089613        117.603037345000004 2.18337276860999951 115.916215772000001  6.16915443909999972 118.7843437160000093 1.76864201097999985 120.894071560000000 2.14868738855999997 118.107853943999999 1.7895129385500002                                          10.5482208994000004 0.128945240034999992 10.4574751902000003 0.36041895896900000 10.6626543592999994 0.035704159133300002 10.5793246525000004 0.033845891185900000 10.5486190649000005 0.25974578366599999                     0.030865169097199999 2.9886520439531647 0.0077727575350440220 1.20154450106734312 0.072685597421613679  0.5828353019035301 0.012817084336239848  -8.0050664482975638 -0.2553819404624956824  0.46003251177646298  8.0091390784012333 
212695660.0 6 2M14030977-0822004   6.09147193409123044   1.2342478660722777661    1.6180558659737789284 210.790679931640994  -8.366759300231930 Gaia_DR2_3616156790133990016 4785.1260000000002  84.47287000000000 2.9276222999999999 0.061480435999999999 0.0153199990000000008 0.0067202540000000002 -0.060017550000000003 0.0072475930000000001 109.548283483999995 1.38064124815999989  9.8905406968299996 0.105879522586                                                 110.146359353999998  4.49210274691999967 108.6457202039999999 1.30038434533999991 111.437819987000012 1.59124490567999999 109.657376178999996 1.4912607821199999 107.854141697000003  1.14751428346000006                                          10.0131168528999996 0.43050042321300003                                           9.8505758704000002 0.355381857452000016  9.8143017248200000 0.37962845304999998                                          2.9486533364193450 0.0066822892959748402 1.18733203463805559 0.074748355899444480  0.9132308790622556 0.071738571687890440  -7.7868084869873693 -0.2770302130055043444  0.72979758324009847  7.7917348615014097 
212307317.0 6 2M13460380-1718419  11.18376635667740260   3.2216302890743344634    4.3980728266050324038 206.515838623046989 -17.311647415161101 Gaia_DR2_6295031521620244608 4736.0703000000003  95.76208000000000 2.5222639999999998 0.067966150000000003 0.2476790100000000050 0.0103874959999999995 -0.580311539999999959 0.0108307460000000005  62.118661774499998 0.96086678250299995  6.8498900139900005 0.119458873757          62.769474662800000 1.39576341372000012  62.719736797499998  3.58369974698000027  60.5086333412999977 1.17312960817999978  63.092353744099995 1.78381594522000020  62.036448536400002 1.1930086257000001  61.585323565100012  1.65972218012999950  6.8618241981599999 0.093960097389499994  7.0343217998600007 0.18020947948499999  6.8338569210099998 0.102228748100999994  6.6693990100900002 0.061718978044900001  6.8940617890399993 0.33966756325500003  6.8007599945300008 0.133414918972000002 2.7000322317222487 0.0080253585295068011 0.92798811555565763 0.082693624270353080  1.3346397998498840 0.074032777614732259  -7.5453904603758666 -0.6069818819057326564  0.94540465465526924  7.5697651353587556 
215241415.0 7 2M18490006-2438008   1.78716889908097820   0.3731095944625535954    0.4580624996127322102 282.250274658203011 -24.633569717407198 Gaia_DR2_4074969072415032064 4787.2065000000002  98.70878999999999 2.8747894999999999 0.056732777999999998 0.0106199980000000003 0.0080279519999999997  0.060564449999999999 0.0092331580000000000  91.157929486200004 1.45117519272000006  7.8882339982000005 0.0562942924854                                                 89.652388377900010 10.45162572450000127  90.9274864103000056 2.42479924944999992  93.579389898700015 2.56423542125000026  90.867490324100004 2.0877650949700000  90.762892420200004  4.62651880982000030                     0.122947787010000004                                                                                   7.8086909949600001 0.050768836778899998  7.8883031468800011 0.44956001019100000                                          2.8689366035254085 0.0082368907573769461 1.70402048402541606 0.108507000378875243  1.8795114400435693 0.111148445489422154  -6.4836730807155512  0.3365956129146701059 -0.31996209850337270  6.4924042714720782 
215178405.0 7 2M18451406-2446088   3.11479455298368269   0.6827559849397886182    0.9169454476128855447 281.308624267578011 -24.769157409668001 Gaia_DR2_4073500816417132288 4619.0580000000000 105.87979000000000 2.4427989999999999 0.058978944999999998 0.1822689899999999918 0.0111913540000000006 -0.353581550000000022 0.0128118569999999994  51.883678873100003 0.70794256704100000  5.3932673356500009 0.0628593271472         52.081914809200001 1.09667125363999984  52.397882930100003  2.52555998881999999  50.6831757839000048 1.05979335790000007                                          52.392962145299997 0.2982521564250000  51.862458697000001  1.45293123687000003  5.3348323205700003 0.080965615835700000                                          5.4602130278999992 0.050471722666499998                                                                                   5.3895449740299997 0.090269843364699995 2.6164085409309399 0.0077389703286867857 1.35783920411319992 0.096339744369961636  3.2891700634257948 0.383678394710141701  -5.1092331691251482  0.5627249859082557037 -0.53980470662491897  5.1401286935498085 
215182760.0 7 2M18480427-2445343  13.37172331458128482   2.9775286771268625330    4.0702533215220384477 282.017791748046989 -24.759538650512699 Gaia_DR2_4074943753617694720 4596.9614000000001 101.93532999999999 2.4515509999999998 0.056932520000000000 0.1940689999999999915 0.0100331280000000005 -0.220801550000000013 0.0116500530000000005  51.192134075100000 0.34572176360500001  5.8262622675799998 0.0915069856525         51.264396238300002 1.20633837899999996  51.539392182900002  2.21610402181000010  50.8432383829999992 0.97628243663799996  51.649579868300002 0.90204329047800003  50.901701363199997 0.5965043128499999  50.954496414700003  0.52466093036200001  5.9263275597499998 0.086963068860500009                                          5.7885939622500002 0.049073442546700000  5.7406201698199997 0.044796032451999999  5.9218072955199990 0.26973600611400000  5.7514290394599996 0.045290300091300001 2.6095397336144281 0.0056380684264362435 0.94993771987396203 0.070235802377338105  3.0326936369239639 1.727380224167139211  -5.3660243352277455  0.5327326221878566637 -0.52569443722941855  5.3924040290949558 
215222094.0 7 2M18490984-2440298  10.71250956234311325   2.8736807273582423150    5.1797481582707334269 282.291015625000000 -24.674953460693398 Gaia_DR2_4074956947758000640 4706.0204999999996 101.98760000000000 2.7257400000000001 0.058135416000000002 0.1306390000000000051 0.0094613920000000008 -0.160561549999999997 0.0107966169999999997  95.591895513300003 1.32890810331999987  9.1457726252300002 0.192998529364          96.507070320300002 1.84440165384999988  95.851490168600009  7.33710115330000079  93.8811881611000132 1.12938579227999991  97.572705139699991 1.05407305854000000  94.744768357600009 0.9941738547490000  94.994150932300002  1.54785662890999998  8.9280053755699988 0.120948636001000004                                                                                   9.2057458198200006 0.033845891185900000  9.2990188319900007 0.41958934284500010                                          2.8858490512379347 0.0076549072118696658 1.00607872965220158 0.099388162975168559  1.5578569602395662 0.081611555693586801  -6.7946525383976910  0.2783663396375821164 -0.26194934582881368  6.8003522656254658 
216599099.0 7 2M18532748-2203369   2.69751295482196563   0.7053965330473586093    0.8984526255828813035 283.364501953125000 -22.060289382934602 Gaia_DR2_4078747995121443712 4671.1509999999998 101.57100000000000 2.5627130000000000 0.053650520000000000 0.0948289900000000019 0.0085361850000000000  0.066067450000000000 0.0101564940000000003  42.742569472699998 0.99803577708900004  4.5445270528400004 0.0289612157197         43.846910668199996 0.97703438960599998  43.253958227500000  3.75340140631000008                                                                                   42.252388826800001 1.8889303240199999  41.617020168200000  2.66077467058999995  4.5639820724200000 0.088962219868800013                                                                                                                            4.5230247283599994 0.16983378162800000                                          2.5346736500141160 0.0111861212076692727 1.53553419550869119 0.124957696666308474  3.8355959356381328 0.416184556601805034  -4.6294855745777941  0.8683573209905643964 -0.66970508998008416  4.7102209207362868 
216609130.0 7 2M18522045-2202332   2.90856467962245357   0.6869329102062544656    0.9416768146791452132 283.085235595703011 -22.042589187622102 Gaia_DR2_4078797198268938880 4623.4214000000002 100.03291000000000 2.5626120000000001 0.052327440000000003 0.0103989990000000008 0.0082996219999999996  0.107828450000000006 0.0100065629999999996  53.986385976299999 0.33492193909000001  5.4234204605499992 0.0938532392212         53.776770382999999 1.10664099231000002  53.515917391599999  4.07283982386999988  54.1150769767000028 1.24868710837000019  54.396251011200000 1.13515560150000017  54.281892469300004 0.7953390837990000  53.832407625800002  1.14867387768999984  5.3679689056999997 0.083964342348100005  5.4036042909599997 0.02002327549830000  5.4588212473900004 0.104277454860999999  5.5808389189799996 0.044796032451999999  5.3028319720399999 0.21978489387100000  5.4239469246800009 0.049871457050500001 2.6338670652684399 0.0054159474243388184 1.49520946342211958 0.117661210161626839  2.7316882780643015 0.214332588861919443  -5.6828203162208197  0.6145171113821689124 -0.45786074308573171  5.7159494422740975 
217007986.0 7 2M18534238-2120035   5.46206206583008402   0.8082129284670953595    1.0266956122496484483 283.426635742188012 -21.334329605102500 Gaia_DR2_4084859252551432064 4801.9070000000002 114.24695000000000 2.8480246000000000 0.062119334999999998 0.1623690000000000133 0.0121123940000000003 -0.391701550000000009 0.0135759530000000000 100.818617910000000 0.35270045121100002  9.3707717342799999 0.0420280795352        101.033331676000003 1.97400825654999990                                                                                                                           100.411559330000003 1.4912607821199999 101.010962723999995  1.25306760869999989  9.4004444299899994 0.141939721588000001                                                                                                                            9.3410077499100002 0.54946223467800004                                          2.9133486823641324 0.0053851347632682435 1.15471708345893509 0.047686695313128448  2.3940462537763931 0.189858333077419950  -6.0138081061981774  0.5700991781548897519 -0.39723085091645066  6.0407699021819905 
217161686.0 7 2M18552266-2103469  11.88501338355185588   2.5165026340253464632    2.7643988499246145985 283.844390869141023 -21.063022613525398 Gaia_DR2_4084893165613911936 4491.9844000000003  88.05974000000001 2.5709853000000003 0.050947409999999999 0.0385510030000000004 0.0069203330000000007  0.173488449999999989 0.0084063890000000002  50.464395814399992 0.54118917042699999  5.5867062273500006 0.048620724842          49.519691971199997 1.14651994699000004  50.191761358900003  5.29069879080999961  50.7299021327000048 0.95341635105500000  51.061731431800006 1.50002704483999993  50.702866592200003 1.1930086257000001  50.580421399399995  1.13568642231000005  5.6200914265600002 0.081965191339800000                                          5.6240672011599990 0.049858908251999998  5.5603290992999996 0.022895749919900000  5.5126762878900015 0.19980444897399999  5.6144556697899999 0.039927238880800006 2.5983052681802681 0.0063097585771545823 1.03978541959300586 0.058010172724123447  2.4829169255496053 1.370479305366541167  -5.9351014069600954  0.6081183376943425367 -0.42303433422017256  5.9661743708627748 
217142463.0 7 2M18535769-2105487   6.81225406544693346   1.5140251869945751118    2.0547261421899967182 283.490386962891023 -21.096862792968800 Gaia_DR2_4085060085223965696 4667.5537000000004 100.61261000000000 2.7176410000000000 0.056436963000000000 0.0156270000000000020 0.0090864310000000007 -0.091563544999999996 0.0105222560000000007  54.050991532700003 0.68248252773499996  5.8315326593499996 0.0707008246859         53.926316462999999 1.19636864033000001  53.316268380600008  2.51557753827000008  55.1778528675000004 1.36699424682000004  53.950297024899996 1.59124490567999999  53.884222927399996 1.3918433966500001                                           5.8162876670600001 0.090961370877100003                                                                                   5.9088193878200004 0.027873086859000001  5.7699563874999997 0.14985333673000001                                          2.6364493973062650 0.0072097417360692060 1.13795259242826297 0.079102210128511249  3.0975261541374737 0.232351494225066846  -5.3447536705229268  0.7503156141920978017 -0.51932723594683283  5.3971627101161905 
216559343.0 7 2M18553737-2207527   1.41292615107100872   0.3532808762480921239    0.4919141828134296901 283.905761718750000 -22.131336212158200 Gaia_DR2_4078757375330918016 4727.3710000000001 106.35984999999999 2.7623136000000001 0.058266614000000001 0.1867389999999999883 0.0101258830000000005 -0.186911550000000010 0.0116070250000000000  54.303881108699997 0.85273511038999994  5.2718525670299998 0.0837682722735         53.358041358900003 1.10664099231000002  53.635706798199998  4.89140076885999964  55.5188557960000040 1.57278901706999985  54.426656964799996 1.97638698475999997  54.580144625699994 1.5906781676000001                                           5.2715244355599999 0.090961370877100003  5.2368223935599998 0.01001163774910000  5.1694118617099996 0.271372833511999978  5.3997128696100001 0.048777902003200001  5.2748007105100001 0.15984355917900001                                          2.6412417836359179 0.0083891167676017654 1.76143310008191345 0.151504577366641580  3.8041996919156897 0.606721347360858365  -4.6676324400740539  0.8695073976513818526 -0.69557672642479540  4.7479296235519479 
216808539.0 7 2M18531780-2141152   2.34266592170052323   0.6500858960501745276    0.9508374442979335983 283.324218750000000 -21.687591552734400 Gaia_DR2_4078839495108750592 4555.1229999999996  87.33655000000000 2.7102260000000000 0.048714080000000000 0.0314000030000000027 0.0060460693000000008  0.403648469999999981 0.0074503896999999998  50.920203865200001 1.57918216797000022  5.0452899830100000 0.033986045596          51.224517283599994 1.03685282161999992  51.978620007099998  4.32240108759000030  48.8399704504000027 1.72390401744999999  51.923233450799998 1.99665762049999995  52.492379530800001 0.9941738547490000  49.062502468500007  2.96870239758999999  5.0246541863500003 0.076967313819100006                                                                                   5.0335046954400005 0.056741641105800003                                          5.0874438585900004 0.101898162998999994 2.6052412584818243 0.0140975372406625804 1.63897972806193959 0.165607547591333143  3.1599225632250483 0.393155646485397803  -5.2783287108162824  0.7330464337235781391 -0.53649050380124852  5.3289878075880734 
216104408.0 7 2M19120353-2257139   6.91747361088298440   1.0985892649764368301    1.2542017076953282384 288.014678955078011 -22.953901290893601 Gaia_DR2_4080848161090413056 4706.9575000000004  98.86320499999999 2.6350492999999999 0.062186076999999999 0.1942089999999999927 0.0098700400000000001 -0.361101539999999999 0.0108306119999999999  68.149750488199999 0.74740483223299992  7.0360037867299985 0.0286458992855         67.006613597400005 1.42567262972999997  68.499575665199998  4.02292757113000032  68.0773076692999979 0.97528825900399996  67.937035686300007 1.60138022355000009  69.293917676000007 1.0935912402200001  68.084052635200010  1.00244400352999996  7.0241758637500000 0.090961370877100003                                          7.0576125372100007 0.059086720032099999  7.0738940069600007 0.072669119310999994  7.0054731291799985 0.19980444897399999  7.0184608424499997 0.082831728564399992 2.7389354791016718 0.0065944915073873674 1.09182241977740824 0.052821079031899761  1.2477292149350709 0.088391837645209193  -7.1307194778263829  0.2981042271994989168 -0.29056546064501720  7.1369479752711369 
213800164.0 7 2M19175466-2814207  16.37173367897105791   4.8180480626541228872    6.9748962352216681282 289.477752685546989 -28.239118576049801 Gaia_DR2_6759787596263267968 4651.4263000000001 106.69373000000000 2.3551074999999999 0.059287827000000001 0.1938090000000000090 0.0111376810000000017 -0.338031560000000009 0.0126994680000000002  49.221197192600002 0.90137502727399998  5.7970282369000001 0.09435702826760002                                             50.481252424799997  5.08106732929000060  48.2782600872000032 1.07470602241000002  49.409674618900006 1.59124490567999999  48.416266726300002 1.0935912402200001  49.520532106099999  1.16759038878999988                     0.088962219868800013                                          5.8223949489799995 0.077457633689000008  5.6506806491999999 0.044796032451999999  5.8532661958199999 0.32967734080700001  5.7134454699999999 0.052096876842500001 2.5950463152536409 0.0093841053349500558 0.87691120348603480 0.080581817369796138  3.7092870340806647 0.479905734989979793  -4.8234187364046086  0.5978225640479128966 -1.11978095220957719  4.8603251048447218 
213810771.0 7 2M19192801-2812269   9.95713622808668042   2.5384732820982001122    3.8057979580512513174 289.866729736328011 -28.207500457763700 Gaia_DR2_6759778589712559104 4653.2460000000001 105.56380500000000 2.4294875000000000 0.061339997000000000 0.2289390099999999983 0.0114793280000000004 -0.447701540000000009 0.0128428550000000002  40.576440369799997 0.35086062837399995  4.8782648318500001 0.0956769698035         40.297683701899999 1.02688308294999997                                           40.2830835540999956 0.74463904790500002  41.149390554400000 0.78041947603200001  40.562293273800002 0.5965043128499999  40.589750764700000  0.59616251894599992  4.9437166209599992 0.091960946381200004                                                                                   4.8084089526599998 0.032850423798099999                                                                                  2.5112530220479550 0.0061943436642321785 0.98371900751298180 0.087993408992357539  3.1632734287674213 0.238497224000626229  -5.3418453849613750  0.5174228242287217672 -0.96705910138074858  5.3668462336707545 
213749660.0 7 2M19180732-2823345  10.16942808269563692   1.8206410150136917991    2.3194554842622974178 289.530517578125000 -28.392936706543001 Gaia_DR2_6759780720018172928 4681.8877000000002  81.30443000000002 2.7602541000000000 0.059297144000000003 0.0433380000000000015 0.0064034580000000008 -0.022740550000000002 0.0070027522999999998  77.723293516200002 1.13873972713999994  7.8348113875600003 0.032603664906599994    77.903537963100007 1.60512792577999952  77.713377521599995  3.79333120851000016  76.4512658808999959 1.16815872001000010  79.552109965900001 0.98312583344299997  78.142064983300003 0.8947564692739999  76.577404782499997  1.07101131453999998  7.8201647842100002 0.097958399406100002                                          7.8627831253399991 0.034612565559199997  7.7925840076600004 0.051764304166699984  7.8714641424100007 0.21978489387100000  7.8233560921300009 0.040638972237700001 2.7948627622177202 0.0073964053643028778 1.04501373138192277 0.056156656231694441  0.9173547094955230 0.038383444395817763  -7.4403154008671679  0.1457831725690950930 -0.25814000973551643  7.4417434783648284 
213747398.0 7 2M19194856-2823586   7.12688452754264734   2.5481532554165058357    5.0455937682247915532 289.952331542969034 -28.399620056152301 Gaia_DR2_6759584049173401856 5058.8065999999999 133.49893000000000 2.6817465000000000 0.076756954000000002 0.2845389799999999969 0.0189505600000000017 -0.929941530000000016 0.0198968160000000012  50.222892878700002 0.36612773198700010  5.8817039357900001 0.190323786489          49.948390733900006 1.25618707234999993                                           50.1582499931999948 0.77247602165800000  50.585371491899998 0.70947225093799993  49.808110122899997 0.4970869273750000  50.614342051499996  0.53012614838700001  6.0130574683700004 0.094959672893699998                                                                                   5.7438989882699998 0.042805097676300009                                                                                  2.6220268335319821 0.0065468389675399034 0.99566987724034517 0.136519926337960867  5.5601728421258327 0.799425552849796439  -3.1021527226889400  0.8943326413785195328 -1.73326457548938739  3.2284953752981407 
213801001.0 7 2M19191584-2814117   7.67264683667240721   1.8574967050433910387    2.5010844081181069498 289.816040039063012 -28.236610412597699 Gaia_DR2_6759778795869206272 4678.0195000000003  90.27487000000001 2.3896816000000003 0.069241510000000006 0.2336689999999999878 0.0099954510000000007 -0.657221559999999982 0.0102578359999999993  41.903172192600003 0.85186819677600001  4.9661256592200003 0.0495833865653         41.234839136799998 1.01691334427999980  40.478836975000000  3.62362954917999991  42.3758274738000011 1.07669437767999998  42.548064420500005 1.97638698475999997  42.252388826800001 1.1930086257000001  42.529076322399995  1.00156674528999989  4.9473438560300007 0.082964766843899987  4.8905605860800003 0.10011637749100000  4.9498322907099999 0.058724743554300012  5.0243934571800004 0.039818695512900001  4.9677499320000003 0.14985333673000001  5.0167860736699996 0.106409149063000003 2.5263789859542918 0.0097729411917835806 1.01215563971599165 0.079393704626254863  1.6056427732856942 0.096916921972774461  -6.7979746966236831  0.2614814898352771921 -0.47675396493608652  6.8030017305203083 
213803847.0 7 2M19233183-2813411   5.41494398241040553   1.2914126622634611863    1.7626544917906246113 290.882659912108977 -28.228088378906303 Gaia_DR2_6765557867644067200 4689.9306999999999  98.57098400000000 2.5191569999999999 0.060325919999999998 0.1002289950000000013 0.0094970139999999998 -0.277141540000000020 0.0105866999999999992  50.077232572299998 0.78512593995399993  5.4797658586699995 0.0610017139597         50.656242179499998 1.10664099231000002  50.970392501699997  2.68527919759999989  49.2426123922000016 0.93750950890999996  50.727265942099997 1.21623814447000012  49.410440581000003 0.8947564692739999  49.456441837100002  1.02183443574999999  5.3905790235700000 0.081965191339800000                                          5.5102686685000002 0.083534476011600009  5.5302451641800001 0.030859489022499999  5.4437346701900005 0.14985333673000001  5.5261842742100002 0.071584336642700003 2.6043246035868846 0.0081970569903439382 1.17106507656512382 0.084370215467959669  1.7694712777185866 0.982303435716084028  -6.6551276618875983  0.2973650774940878039 -0.55363936694099791  6.6617677973143570 
213772655.0 7 2M19183248-2819220   5.93755398893838038   0.8643687709696861177    1.0816896747330648765 289.635375976563012 -28.322788238525401 Gaia_DR2_6759782644159907712 4660.6367000000000  91.15830000000000 2.5777435000000000 0.059635670000000002 0.0761590000000000045 0.0082119649999999999 -0.190591540000000004 0.0091158420000000007  53.367978810499999 0.42247320680000000  5.7442555697700000 0.030233612148          53.637194041599997 1.18639890166000006  53.995075017900000  2.46566528553000008  52.8753374670000014 0.75557500187900006  52.977306509300000 1.01353178705000002  53.486553385500002 0.6959216983249999  53.236406441699998  0.72826551034900000  5.7650435623399998 0.089961795372900000                                          5.7598900994300006 0.133460882695000005  5.6957564006099997 0.028868554246800002  5.7674652709999998 0.26973600611400000  5.7347999278699993 0.036779573048900005 2.6306044510318616 0.0054643017993050496 1.16014668699273882 0.050139707665778029  2.1281513694693306 0.117909683733957965  -6.3069947769151025  0.3417198374216725565 -0.63659704012870721  6.3162453691510319 
213772804.0 7 2M19180210-2819203  23.25367640918167922   8.0714125354587036298   15.7911891863482232168 289.508789062500000 -28.322313308715810 Gaia_DR2_6759781956966534784 4636.4940000000015 108.72811000000002 2.3683703000000000 0.061467774000000003 0.2264490000000000114 0.0123731180000000007 -0.492921559999999981 0.0139062379999999996  48.547216349799996 0.35832184789600002  5.9714298309599991 0.20097547288400008     48.403081240200002 1.21630811766999991  48.654463974399995  4.57196235129999984  48.0048612378000001 1.03990980522000021  49.105615082800000 1.46962109123000007  48.515684111800006 0.8947564692739999  48.599592451800000  1.07096089740000000  5.9768296801499998 0.088962219868800013                                          6.0667331541100005 0.120809109365000000  5.7672899110499998 0.052759771554500005  6.2619106148000006 0.47953067753700002  5.8085874758399996 0.048006916143699986 2.5883602544682121 0.0060171198704520295 0.77581256481480865 0.110407860626421203  3.9209956805584665 0.826528996194921151  -4.6253939704453355  0.6272142980712631655 -1.18889581102017416  4.6677261228072382 
213746430.0 7 2M19203406-2824093   4.35834569984378373   0.9504542403430678021    1.3819427751458768228 290.141967773438012 -28.402616500854503 Gaia_DR2_6759581880212419584 4774.9510000000000  85.13341500000000 2.7304347000000000 0.063128240000000002 0.0381309999999999982 0.0071596419999999999 -0.169931549999999987 0.0076231330000000016  74.914950492000003 0.96182575746999999  7.3104552824100004 0.0965579237779         75.789953365100004 1.47552132307999995  76.106202983299994  4.67178685678999983  74.0712046249999929 1.07868273294999995  75.133111374300000 1.98652230263000007  74.761873877200003 0.9941738547490000  73.627356726899990  1.34716615963999997  7.2169785541899989 0.094959672893699998                                          7.2645454586499998 0.098338728346000007  7.4234061295500000 0.043800565064100003  7.2369623752800001 0.20979467142200001  7.4015843398300003 0.288011423621999996 2.7831540269598225 0.0067881665548221726 1.27155556848614837 0.089843171396659108  1.0383710320119706 0.046675706003696360  -7.3303253808374489  0.1679100866491053390 -0.30441650830742645  7.3322482218040195 
213778217.0 7 2M19165601-2818201   5.99462863196767337   1.2884041472885225943    1.6626917860728775977 289.233459472655966 -28.305603027343803 Gaia_DR2_6759739355192710528 4727.8325000000004 103.88503000000000 2.8105047000000001 0.054900534000000001 0.0265300010000000010 0.0088260079999999998  0.036162449999999999 0.0103963660000000006 105.624214417999994 1.50128577922999984  9.5326794332099993 0.08742798290079999    105.320319303999995 1.98397799522000007 106.143396683999995  4.71171665899000036 104.4413429899999954 1.58471914868000008 108.022217863999998 1.45948577335999996 106.078350302000004 1.2924260111699999 103.739659365999998  1.19136711222000002  9.6204076478099996 0.122947787010000004                                                                                   9.5358542674100004 0.045791499839800000  9.4455828494399992 0.34965778570400002                                          2.9301956032494640 0.0078019228840055270 1.21242484240135817 0.079043402974739899  1.5046523499264521 0.078961877947844039  -6.8876972981460085  0.2390705864013656090 -0.43381348722711432  6.8918450951954879 
213739555.0 7 2M19203730-2825251   4.77401674555891908   1.0000460105465727167    1.4241173629331302930 290.155426025391023 -28.423631668090810 Gaia_DR2_6759581605334514432 4646.8657000000003  84.43204000000000 2.6529198000000003 0.057588432000000002 0.0335150000000000031 0.0067821950000000004 -0.015647550000000000 0.0075836973000000000  53.071198878400004 1.04341665227999991  5.5844070480400001 0.0429630541256         53.647163780299998 1.13655020832000009  52.747268699300001  3.75340140631000008  52.1684771692000027 1.16716454238000011  54.598957368599997 0.95271987983100004  52.194127374300002 1.0935912402200001                      1.76784677954000036  5.5491966666700003 0.079966040331499996                                          5.6344664909700004 0.058966953146700002  5.5424747270900001 0.052759771554500005  5.5561288502200004 0.19980444897399999                     0.062812974849899991 2.6275400294470002 0.0094060324603299928 1.27458601141951089 0.091641472326488560  2.2914505072724367 0.199117881617351750  -6.1603322398477856  0.3698995948427298841 -0.70507207404951056  6.1714276318833097 
213790284.0 7 2M19170956-2816083   6.57055215407756243   1.0405873383381516462    1.4390379811658000619 289.289886474608977 -28.269042968750000 Gaia_DR2_6759739144731099648 4649.5864000000001  81.01904999999999 2.6036912999999995 0.059930257000000001 0.0237950009999999997 0.0066405422999999998 -0.099841550000000001 0.0072307787000000000  47.395571690299995 0.60821463882799998  5.2694177066900005 0.0314676482689         46.688286188999996 1.08670151497000012  46.767780820699997  2.18615667017000037  47.4312207430000043 0.73270891629599999  48.315060288900007 0.94258456196100004  47.720345028000004 0.8947564692739999  47.450737072399995  0.48694890930700002  5.3153679362900004 0.078966464827399996                                          5.2815196045799997 0.036468345876499997  5.2661110358099998 0.035836825961599997  5.2478139317000005 0.20979467142200001  5.2344031903699992 0.044277834330000002 2.5785459977765020 0.0067362793027947957 1.14612879458738792 0.059953808917962009  1.4278286897117023 0.089232381002916430  -6.9602672017963432  0.2281117476212689565 -0.41105649871714872  6.9640041994390485 
213783904.0 7 2M19224790-2817176  10.47365288410158968   1.5308397591601963228    1.9654324377470879792 290.699584960938012 -28.288232803344695 Gaia_DR2_6759598338525697536 4550.9269999999997  84.51546000000000 2.5641296000000002 0.053369465999999997 0.0524049999999999863 0.0065457816000000007  0.130328450000000012 0.0076688959999999997  59.965199644399995 0.50266042045699999  6.3425532777899996 0.0202672773737                                                                                          60.6030802164999969 1.04786322628999984  60.082164336600002 1.27705005169000008  59.749848670399999 1.1930086257000001  59.425705353999994  1.11314996052999993                     0.087962644364699999                                          6.3582602943300008 0.037485560047800001  6.3128453914799998 0.025882152083400004  6.3371982176199975 0.17982400407599999  6.3523996060599996 0.057590255428099986 2.6760502890024003 0.0054328106440317357 1.07087810742830492 0.042457217135377465  1.7734360775109841 0.138851689111256116  -6.6495353829730144  0.2947680122770721667 -0.55118582553303985  6.6560655788890672 
213898002.0 7 2M19215887-2756556   7.61436253570980792   1.8725118127862607764    2.3428969832108141880 290.495330810546989 -27.948762893676800 Gaia_DR2_6765625796846892928 4708.6913999999997  83.65734000000000 2.7932644000000000 0.062819294999999997 0.1419789999999999941 0.0072365419999999986 -0.223371550000000002 0.0077083962999999998  99.516602269799989 1.27130756811000012  9.3434173753300005 0.121499976979          99.049353680999999 1.89425034719999985 100.143943905000000  4.46215539526999994  97.8151490589999923 1.48629556291000009 101.596426334000000 1.20610282659000001  99.019715932999986 1.2924260111699999  99.475024706799999  1.83700901279999984  9.2639108039400000 0.111952456463999997                                          9.4643262558700005 0.031028861573599999  9.3495676097500002 0.034841358573700000  9.1809809608199995 0.26973600611400000  9.4515580491599991 0.036348523269400003 2.9034467244575506 0.0067575592042218345 1.09389432073274162 0.076468902669672323  0.6634476715042849 0.037120730807946478  -7.6819686979383643  0.1133168822514376561 -0.18610487422070049  7.6828044223387622 
213878137.0 7 2M19210625-2800253  13.17300992334887511   3.5035808932866245868    6.0047721895910255441 290.276092529296989 -28.007066726684602 Gaia_DR2_6759808761862192896 4742.5959999999995 107.98497000000000 2.4391894000000001 0.064732104999999998 0.1558589999999999975 0.0121085765000000008 -0.541081550000000022 0.0131734330000000000  40.413672973099999 0.52609348879399997  5.0262074672699999 0.0982178055225         40.158107360500004 1.03685282161999992  39.640311128899995  1.93659540644999995  40.6469525681999997 0.63030861998900001  41.200067143799998 0.76014884029100005  40.264041117300003 0.5965043128499999  40.572558519899999  0.51032229561800002  5.0984265950400003 0.074968162810800001                                          4.9775248867100004 0.028338111342400000  4.9407200954900006 0.043800565064100003  5.1594827218799999 0.22977511632000000  4.9491520466700001 0.038443625686099998 2.5136374586536845 0.0075105269352532516 0.88426838445402511 0.082980249818192270  2.8637157696695081 0.269037871175542564  -5.6288473708806643  0.4834191026009658221 -0.88533339422095625  5.6495678377580081 
213925461.0 7 2M19203646-2752052   5.55613149781168847   0.8050249242718257037    1.0228986502886108223 290.151947021483977 -27.868139266967802 Gaia_DR2_6759814289479571200 4831.0969999999998 107.84578000000000 2.6419550000000003 0.068151669999999998 0.2205090100000000053 0.0122081140000000008 -0.597001549999999992 0.0129418560000000016  66.094479549100001 0.56012689831999996  6.9077046010199998 0.0309393180772         66.268852935799998 1.40573315239000007  66.263506742299995  3.09455967010000021  65.2548373661999932 0.92160266676600000  66.771474131099993 0.96285519770200001  65.913726569899993 0.6959216983249999                                           6.8762866834200000 0.092960521885399980                                                                                   6.9072172341199991 0.049773369391099997  6.9381653187500003 0.23976533876799999                                          2.7312891363535896 0.0060863451130043489 1.11284412761166429 0.050857920875203126  2.2364991554741582 0.145600154390427061  -6.2126308065998872  0.3812838665772261271 -0.67984105068097878  6.2243199569130496 
213821513.0 7 2M19222954-2810304   0.21305237276929084   0.0004665077285660457    0.0005655153098883536 290.623138427733977 -28.175119400024400 Gaia_DR2_6765607586185412096 4692.8257000000003  81.56016500000000 2.8051171000000004 0.057233974000000014 0.0303369980000000004 0.0060471680000000003  0.111918450000000003 0.0067348149999999999 105.880291775000003 1.31921851144999991                                            106.566536637999988 1.84440165384999988                                          104.4363721020000071 1.36003500337999994 107.728293645999997 1.34799727677999992 105.780098144999997 1.0935912402200001 104.890158344000000  2.71260349096999986                                                                                                                                                                                                                                                     2.9296334119156504 0.0065971866128109475 1.14911611524427770                       1.2815246116997396 0.080104610332530912  -7.1068998278259121  0.2149175698443926974 -0.38861104128798851  7.1101487132534587 
213890711.0 7 2M19200689-2758117  12.50909412523569308   2.0094880713751241963    2.8567774409512503020 290.028747558594034 -27.969949722290000 Gaia_DR2_6759806219241707264 4634.2084999999997 100.80349000000000 2.6931865000000004 0.052765116000000001 0.0335230000000000042 0.0084554390000000004  0.091862454999999996 0.0101553649999999995  81.708669382200000 0.29096699227200001  8.1626636347100003 0.0789510288912         81.731917612100005 1.66494635779999989  81.846112048799995  4.96127792269999990  82.1101249738999996 1.36898260209000000                                          81.422838704000000 1.1930086257000001  81.432353572300002  1.06366049546999997  8.0847894605300006 0.107954154447999995                                          8.2534146126299994 0.139519091733000006                                           8.1083509197199994 0.31968711835800001  8.2007760768300013 0.232065172004000009 2.8143569933201578 0.0049701345526237707 1.01000221161513726 0.052219813408429690  3.1444603874740213 0.575010111078660957  -5.3628282344013751  0.5289924858069896541 -0.96349385266439980  5.3888551401696470 
213913837.0 7 2M19195323-2754082   7.17354354079589029   1.3616647624421416296    1.5624365359952410159 289.971832275391023 -27.902292251586900 Gaia_DR2_6759819172863139968 4624.9125999999997 103.55426000000000 2.6058409999999999 0.054569762000000001 0.0885389999999999927 0.0094588469999999994 -0.060133547000000002 0.0112203089999999995  69.267881014300002 0.62465193649200002  6.9986804816100001 0.0622025216086         68.821106035200003 1.43564236839999992  68.789066731099993  3.09455967010000021  69.0665144152000039 0.76054589004899997  70.349241339399995 0.70947225093799993  68.896248134099991 0.4970869273750000  69.685109430699995  0.55542546946400007  7.0651551694199988 0.089961795372900000                                          7.0375697624500004 0.037011371886899999  6.9319031871899996 0.058732575881500000  6.9323004084800006 0.38961867549899998  7.0247652892999994 0.039235554350900002 2.7421847377456627 0.0062432276072239027 1.14061287949937884 0.063760012871759503  2.9521512531895171 1.660979330870640647  -5.5417189771883884  0.4990909584964278167 -0.89940881809436102  5.5641478239693445 
213905688.0 7 2M19204110-2755341   6.00798337304749275   1.1164502268995795120    1.2075613885627713984 290.171295166016023 -27.926147460937500 Gaia_DR2_6759811746858283776 4637.8840000000000  91.77212500000000 2.5917742000000001 0.057632677000000000 0.0932790039999999987 0.0080460949999999996 -0.109841549999999996 0.0091103360000000001  57.654039847000000 0.85968018242200006  6.0365255713700003 0.0160953223892         57.894272453500001 1.23624759501000003  58.257581402200003  3.71347160411999999  57.1602430697999964 1.00113687749000002  58.004424173100006 1.67232744863999994  58.457422659300001 0.9941738547490000  56.150295324200002  1.38340600018999993  6.0428096729299998 0.088962219868800013                                                                                   6.0169421906400000 0.045791499839800000  6.0464690999200004 0.16983378162800000                                          2.6630907554667722 0.0077716219222372556 1.19128288085198042 0.065203132288894072  1.7684224966062652 0.117088151645320382  -6.6495828580645773  0.2999759616697074138 -0.53300068152543711  6.6563456764087858 
213864311.0 7 2M19175642-2802512   9.79628326256912274   1.2482667835444056781    1.7356953559434931122 289.485137939453011 -28.047599792480501 Gaia_DR2_6759842709284121728 4740.6890000000003 105.10528600000001 2.5926752000000000 0.066030345999999990 0.1797690000000000121 0.0118627620000000007 -0.586121560000000041 0.0127248719999999999  49.665154652799998 0.28263928166000002  5.7519124295599999 0.0189187391137         49.519691971199997 1.16645942432999994  50.101919303900004  2.77512125253999997  49.7128584131000011 0.94745128525099997  49.845493287299995 1.18583219085000002  49.311023195600001 0.7953390837990000  49.499941745900003  0.73358956038000001  5.7265656481500002 0.088962219868800013  5.7492661528699998 0.10011637749100000                                           5.7608762641100002 0.048777902003200001  5.7704597123099992 0.12987289183299999                                          2.6030735954168094 0.0054116888113959994 0.95361855223545300 0.037790765801566401  2.7193933057139352 0.154495089601172531  -5.7517214443694877  0.4468722554984720929 -0.81079792234610093  5.7690548954186687 
213894327.0 7 2M19194453-2757337   9.66466996996568817   1.8447499181126638668    2.8762796779672061831 289.935577392578011 -27.959384918212901 Gaia_DR2_6759818520028101504 4629.9399999999996 107.39828500000002 2.4763827000000003 0.058878939999999998 0.2082990000000000119 0.0113681719999999993 -0.348051549999999987 0.0130411699999999995  55.811591694799993 0.84152039718200000  6.1418124037800004 0.0459480405363         56.478569562399997 1.24621733367999976  56.850055874900001  4.27248883483999986  55.8290392177999948 1.15622858840000009  55.906413373900001 0.98312583344299997  54.480727240299998 0.8947564692739999  55.324744899599999  1.25536663030999995  6.1202605263700001 0.084963917852199991                                          6.2099104449800002 0.034719399473900001  6.1224795910800003 0.044796032451999999  6.0931926172399997 0.22977511632000000  6.1664603920099985 0.041130168498100000 2.6486131603367480 0.0082614355023832246 1.00524078022482088 0.064772845024552744  3.4865571907921971 0.363204938032611446  -5.0415528207928775  0.5855818470340450332 -1.06661013069961585  5.0754468714016125 
213894951.0 7 2M19201976-2757274   9.46206501573538361   1.7543121397337848588    2.1483132307032875019 290.082366943358977 -27.957641601562500 Gaia_DR2_6759811884297239296 4659.0092999999997  84.76755000000000 2.4730074000000002 0.067012390000000005 0.1943989999999999885 0.0085448594999999999 -0.499691549999999984 0.0088442829999999997  45.429330948299999 0.40764420730800011  5.3121076903000004 0.0505444576119         45.830888663500005 1.07673177629999994  45.719623513000002  2.12626196687000002  44.8264753417000037 0.68001750169100006  45.183247066899995 0.97299051557200000  45.234910391099994 0.6959216983249999  45.780840713300002  0.67218148331400007  5.3037493121999999 0.077966889323199992                                          5.3627644138099999 0.024722451233000001  5.2931563018699999 0.030859489022499999  5.2411743676000002 0.17982400407599999  5.3589310573300004 0.027406746447400002 2.5605842000330754 0.0055493901674878296 0.98025715143847381 0.052962826961935501  1.2173560135825638 0.072351981774040119  -7.1632364523118195  0.2053535865292102358 -0.35725778682688691  7.1661793563396978 
213851739.0 7 2M19210234-2805055   9.00558108045181882   1.4826187224057647551    1.9206362266036549613 290.259765625000000 -28.084894180297891 Gaia_DR2_6759618786868893952 4719.4853999999996  99.82664000000000 2.7286735000000002 0.061392404000000012 0.2232689999999999952 0.0097618170000000008 -0.293861539999999977 0.0107942119999999992  81.242890167100001 1.08023836141999996  8.1401117945700001 0.0227937859164         81.203521462700010 1.68488583514000001  81.906006752099998  3.67354180191999991  80.4001394434000076 1.46044694442000011  82.673787869999998 1.59124490567999999  80.030995307299989 1.1930086257000001                                           8.1571137129100002 0.117949909488999999                                                                                   8.1139568506100037 0.088596597516099995  8.1482547139800001 0.28971645101200000                                          2.8158337587100450 0.0073784874935852660 1.04150134404536243 0.054354663810020624  2.3918400952517640 0.190160249594850672  -6.0686101584709737  0.4005352558710935096 -0.73560468769622211  6.0818136889165579 
213503517.0 7 2M19193429-2911415  16.64720287279561362   4.9380563307972309417    6.3157302672844561897 289.892883300780966 -29.194875717163100 Gaia_DR2_6759401251067985152 4562.1980000000003  86.90554000000000 2.5247476000000004 0.055406634000000003 0.1356190000000000173 0.0072540618000000003 -0.012483550000000000 0.0083653219999999997  53.044525462299994 1.15327241867000008  6.0022835957300007 0.07751639796139999     52.151702979899994 1.21630811766999991  51.439567677500001  2.29596362619999983  52.9131162170999971 0.95639888395700001  54.578686732900003 1.13515560150000017  53.983640312900000 0.9941738547490000  53.200438853700000  0.77682730002800005  5.9590924274900008 0.085963493356400009                                          6.1375759452000000 0.093445646231000004  5.9654094740400003 0.073664586698799994  5.9535396502100015 0.21978489387100000  5.9906517523099998 0.077218057017000005 2.6233287039282795 0.0103085574344388472 0.92763723138030763 0.081618399565310473  2.2049302153578920 0.162972041420556463  -6.2369082041874364  0.3253456675947834498 -0.67989525098406900  6.2453881985736679 
213640112.0 7 2M19164571-2844229   2.74038717475572824   0.3796861568782281537    0.5904306959660452492 289.190521240233977 -28.739683151245107 Gaia_DR2_6759674965042808192 4646.4872999999998  99.47529600000000 2.5660030000000003 0.053453880000000002 0.0035800003000000008 0.0083199009999999993  0.074438450000000003 0.0098998249999999993  53.001947939499999 0.50743246021599997  5.3444267911200001 0.0396235571614         52.929342596100000 1.08670151497000012  53.645689248700002  2.44570038442999982  52.4756780581000015 1.01704371962999995  52.571893794499999 1.19596750871999991  53.387135999999998 0.4970869273750000                                           5.3075772940099997 0.075967738314900002                                          5.3644017219400002 0.036481071855399998  5.3905646078400000 0.056741641105800003  5.3157114213699996 0.16983378162800000                                          2.6269552788893948 0.0062369545435218285 1.51285930309598049 0.079136228430800593  3.8396344666641493 0.589334018132566584  -4.6941046250881522  0.5820760630904071586 -1.15698291754600624  4.7300561069079095 
213759032.0 7 2M19183724-2821524   5.33680339546158233   1.2774840975379788688    1.9415730762361085304 289.655212402344034 -28.364572525024400 Gaia_DR2_6759770450754887808 4945.5326999999997 127.02861000000000 2.8571610000000001 0.069530780000000000 0.1835789999999999922 0.0159402880000000004 -0.699371599999999982 0.0172548369999999986 135.603404722000022 1.54387173713999992 11.9698479085999985 0.2125120867           136.695086897000010 2.47249519002000007                                                                                                                           134.511722547999995 2.5848520223499998                                          11.8185552355999999 0.167928684696000002                                                                                                                           12.1190927107999986 0.45955023263900002                                          3.0484782032752906 0.0074536791629248138 1.10308579019803110 0.096743648493802722  1.2416021155504184 0.673785718254825250  -7.1373191958643725  0.1986382678041418992 -0.36080680465286830  7.1400828051984284 
213612429.0 7 2M19163684-2849464   9.55041200779257693   2.8988204655739169269    4.4268299106308237612 289.153533935546989 -28.829565048217802 Gaia_DR2_6759639024756446336 4745.2915000000003 117.78375000000000 2.7673870000000003 0.057302844000000012 0.1960289899999999863 0.0118637589999999998 -0.216161550000000008 0.0139191799999999997  94.368000373299992 1.87421784982999995  9.1209141127900004 0.137760452596          93.077480217999991 1.89425034719999985  94.883192465400015 10.25197671349999951  92.9068940796999954 1.77361289914999998  97.420675371700000 1.88516912391999991  93.551759731900006 1.9883477094999999                                           8.9649388042500000 0.141939721588000001                                                                                   9.2262770071899993 0.079637391025700000  9.1711763162000004 0.27972622856300000                                          2.8820572710673065 0.0101709466385759856 1.03741997967664767 0.096128791441484701  2.4066775543591383 0.154551310057434499  -6.0392186056183883  0.3608790048465326805 -0.71524608275005674  6.0499913241744698 
213537648.0 7 2M19223294-2904411   9.75451340114340226   1.7422668441095101599    2.4425502791677642378 290.637298583983977 -29.078092575073200 Gaia_DR2_6758739688665104896 4644.4979999999996  91.15417500000000 2.5142996000000002 0.059154230000000002 0.0997490000000000043 0.0082203250000000005 -0.176521549999999999 0.0091719220000000008  52.934911868800000 0.75300743510700008  5.8854950034600000 0.0235705051498         53.138707108199995 1.19636864033000001  51.788953446699999  2.48563018662999990  52.6407115454000021 0.85598694291800004  54.102326793000003 0.81082542964300008  53.088883843599994 0.8947564692739999  52.849888476099999  0.74431832786699992  5.8550870739400009 0.083964342348100005                                          5.8814021022800000 0.034540532398900002  5.8930827935500005 0.031854956410299999  5.8753513136700004 0.16983378162800000  5.9190051144000009 0.046453132054700003 2.6263126549408140 0.0075052912056752918 1.02436543920415368 0.055587268836387621  1.8834181581656009 0.156823458614923084  -6.5454816298874769  0.2881259675038054802 -0.59434271899524105  6.5518200784472418 
213685451.0 7 2M18554763-2835372   6.28251977034951370   0.7939167811333467384    0.9555047211623736159 283.948486328125000 -28.593702316284197 Gaia_DR2_6761921469153804544 4719.7583000000004  85.46155999999998 2.6220186000000001 0.065950739999999994 0.1805390000000000050 0.0080558030000000003 -0.392311540000000014 0.0083930350000000001  65.138192958800005 0.52789004170499998  6.7814585712800000 0.0166262428775         65.152242204799990 1.38579367504999995  64.985753071999994  3.01470006571000004  64.9953570036999935 0.85002187711400001  64.805222464300002 0.97299051557200000  64.720717944200004 0.7953390837990000  66.169865063800003  0.82262623041200000  6.7840739573600004 0.088962219868800013                                          6.8014491842600000 0.023287206992800000  6.7551251086899997 0.041809630288500002  6.7831192360500001 0.31968711835800001  6.7832117317199989 0.028098430977399998 2.7198966562664437 0.0052770785896170897 1.10929182871664578 0.041875661252191491  1.1384729818264032 0.048083860605326878  -7.2030610300032540  0.1436001057500249090 -0.24192560311276184  7.2044922924743950 
213676652.0 7 2M19165117-2837161  13.44884874812377440   2.7450190732025863127    3.5105735042749213193 289.213256835938012 -28.621179580688501 Gaia_DR2_6759678053119717632 4837.4709999999995 111.57349400000000 3.0210716999999998 0.062836669999999997 0.1875290000000000012 0.0114656619999999997 -0.355571540000000019 0.0127474210000000001 169.681860857999993 0.64313147511000013 14.7037486658999992 0.177235911558                                                 168.962957987000010 13.83567646050000022                                                                                  170.202563932999993 1.8889303240199999 169.880060652999987  2.10637771079000036                                          14.5768651996000003 0.04004655099660000                                                                                   14.8275146295000013 0.64936445916399999                                          3.1410456760608403 0.0052719433528473124 0.91720011894936282 0.055401132210478717  1.6945775597562245 0.098362170917210223  -6.7088847621021559  0.2603591368943916073 -0.49482207101216208  6.7139348843529065 
213541539.0 7 2M19184881-2903555   6.56632820922578908   1.6302140300151872765    2.8219637069267284879 289.703399658203011 -29.065441131591800 Gaia_DR2_6759453065553910272 4657.7920000000004 111.61803399999999 2.5129096999999998 0.056036530000000001 0.1576390000000000013 0.0110871570000000003 -0.188801539999999990 0.0130915939999999998  58.879143449099999 0.62144267853599999  6.2114613571200001 0.107242445725          58.801518672400000 1.26615681102000011  59.006265193400004  2.69526164814999980  58.0967584010999971 1.15821694367000005  59.970675839999998 0.94258456196100004  58.556840044700003 0.6959216983249999  58.842802543000012  0.76077448251000002  6.2049220676400010 0.087962644364699999                                                                                   6.1064577688800004 0.075655521474399995  6.3207093501400005 0.38961867549899998                                          2.6731525992204674 0.0069346297741786252 1.13912345223851674 0.095738520776425404  2.9650810177852192 1.778962275344754485  -5.5228751634991848  0.4410999515563045481 -0.91372197514951037  5.5404620059033993 
213680013.0 7 2M19202857-2836377   4.09222213522969636   0.7728423527840826424    0.9343425938363799643 290.119079589844034 -28.610515594482397 Gaia_DR2_6759566109092522112 4630.5730000000003  78.78158000000001 2.6663486999999999 0.056377925000000002 0.0011390000000000000 0.0058160620000000003  0.104888454000000006 0.0065138200000000000  57.302861721699998 0.91481133755099997  5.8075401734200005 0.029403229725          57.744726373399999 1.19636864033000001  58.557054918699997  2.55550734047000017  56.0994555343000059 0.75855753478099996  57.517928915299997 0.85136670112599999  56.369657564300006 0.7953390837990000  57.528347023999999  0.77813814568000006  5.8401127411099996 0.079966040331499996                                                                                   5.8002750616599998 0.030859489022499999  5.7827323313800001 0.36963823060099998                                          2.6600947493589024 0.0078561543928015610 1.36210371878463232 0.078898156550317330  1.5922223802410576 0.094131745455942037  -6.8126996125112065  0.2518836534958748818 -0.48270081479129517  6.8173544271373174 
213542225.0 7 2M19212219-2903465   3.46432239857201552   0.8620847697024807132    1.1158893168668146956 290.342468261719034 -29.062925338745107 Gaia_DR2_6759488627879549824 4698.7393000000002  83.24454000000000 2.5268733999999999 0.062395926999999997 0.0086629990000000011 0.0071507300000000001 -0.195221539999999999 0.0076402619999999984  43.534089920800000 0.48604041234200002  4.7751340756499996 0.0920451463526         43.717304065500002 0.97703438960599998  43.303870480299999  2.63536694485999989  43.3133369827000081 0.87885302850100000  43.014289042600012 1.20610282659000001  43.445397452500004 0.7953390837990000  44.410341501100000  0.59603143438100004  4.7687106022300005 0.078966464827399996  4.8411253597100004 0.08009310199319999                                           4.8441006742999999 0.029864021634599999  4.6476010396300005 0.18981422652499999                                          2.5439212153263955 0.0061895034369138105 1.33413929241970153 0.117593954817435856  1.1419494461834134 0.072643787548233751  -7.2343487889563276  0.1734015099458456610 -0.34510421425382420  7.2364266377767823 
213524167.0 7 2M19202433-2907273   6.29087050859590846   2.4279726426136489792    5.1536993481019521823 290.101409912108977 -29.124286651611300 Gaia_DR2_6759405412895105664 5121.3850000000002 157.96638000000004 2.4621279999999999 0.100004435000000003 0.2441190000000000027 0.0376605949999999981 -1.888361600000000085 0.0354568140000000032  38.815338549899998 0.68447730225799996  4.8369014671800015 0.15696286675899998     39.729408597800003 1.02688308294999997                                           38.6595914776999976 0.70686029781100002                                          38.076858636899999 0.7953390837990000  38.795495486999997  0.79381787636000012  4.9570625149699996 0.077966889323199992                                          4.6708301255200002 0.044468621689200002                                           4.9828904931400002 0.28971645101200000  4.7340286685300015 0.061138897799200002 2.5127981615105268 0.0101740852688112244 0.97860621377895962 0.143207392307820758  4.0001586254616939 0.452530003466796504  -4.5618394953478445  0.5988308696864529379 -1.26495781136855157  4.6009757651833931 
213500295.0 7 2M19201979-2912217   6.13095316057550832   1.1057738678891873008    1.7433360291820942933 290.082519531250000 -29.206045150756804 Gaia_DR2_6759402698475748096 4614.6320000000014  92.18787000000000 2.7083025000000003 0.050746184000000021 0.0010039993000000001 0.0068041569999999999  0.275708439999999999 0.0082372169999999998  82.736522044699996 1.42792747504999995  7.7943317728100014 0.019618436563900003    83.157590241899996 1.60512792577999952  84.950654169399996  3.77336630740999990  81.5553738540999973 1.48629556291000009  83.180553763500001 1.48989172697000005  82.715264715100005 1.1930086257000001  80.859695524200006  1.80938041984000031  7.7964254704199991 0.100957125918999996                                          7.7719902644899985 0.050376707383000006  7.8251355019399993 0.067691782371900003  7.7908099218699993 0.18981422652499999  7.7856558507100013 0.052357511592900002 2.8188668678699269 0.0086601948877812474 1.25930511821362057 0.076395078212248252  2.0602695077944690 0.147930187674782027  -6.3743499189446471  0.3054847404868807903 -0.63890570978658701  6.3816657555704044 
213453437.0 7 2M19205453-2922119   3.87126908375405598   0.4852534575434019892    0.5497791887508979292 290.227233886719034 -29.369955062866200 Gaia_DR2_6759385754822983168 4769.2780000000002  84.78841000000000 2.6453294999999999 0.062683089999999997 0.0180169979999999993 0.0070575713000000000 -0.150531549999999986 0.0075371269999999985  49.114175689000000 0.41416574451299998  5.2821237562499999 0.014897503925999997    49.390085368400001 1.07673177629999994  49.662691479799996  2.57547224155999999  48.6500825222999964 0.75259246897699994                                          48.813936268199996 0.7953390837990000  49.054082806099998  0.76182315903099995  5.2675320381399997 0.076967313819100006                                          5.2712699471800004 0.034600454526999995                                           5.2917342990499998 0.17982400407599999  5.2977037812500001 0.030474216971500000 2.5995342489574256 0.0053212207566151774 1.31224939957154318 0.050457646779946970  1.4732560504345336 0.117447060320764685  -6.9240261220060297  0.2154961870519389588 -0.45348051218200697  6.9273787499209085 
213497176.0 7 2M19221180-2913012   5.44942336620836443   1.6659125898684461475    2.6469207176117812708 290.549133300780966 -29.217027664184602 Gaia_DR2_6758732301321361152 4664.7939999999999  98.79092000000000 2.7142308000000002 0.054001621999999999 0.0143189990000000007 0.0082125089999999998  0.062351450000000003 0.0097020100000000005  87.338854767699999 1.14222142063000009  8.1856300633399997 0.180718524075          86.557271128200000 1.67491609647000006  86.088653532000009  3.97301531838000077  87.1496114008999996 1.29044256900000009  89.352962346699996 1.16556155511000004  87.785551374400001 0.9941738547490000  87.099078823799985  0.92479152381600005  8.1340137984600034 0.105955003438999995                                          8.0009547109800003 0.133499889603999999  8.3697263335000009 0.034841358573700000  8.0389152069100014 0.32967734080700001  8.3817229415500005 0.049440407270900003 2.8447247983140223 0.0073080544153298482 1.23818568991030764 0.125996280128316679  2.6750324416166698 1.490524776367926130  -5.8065531684425080  0.4020291617933385853 -0.85454013882287649  5.8204542043453928 
213497065.0 7 2M19164977-2913025   4.32485519996496759   0.8801238566143423370    1.3216290366976151116 289.207366943358977 -29.217393875122102 Gaia_DR2_6759435610804999936 4608.2680000000000  80.55582000000000 2.6430068000000002 0.054698080000000003 0.0098989980000000009 0.0059081725999999999  0.174788450000000012 0.0067525976000000001  69.608635097000004 1.05426134173999997  6.7168514539500004 0.0681009507139         69.847989118199990 1.36585419771000005  69.917083643100000  4.28247128539000155  68.5445711572999983 0.92060848913200000  71.312096537100004 0.98312583344299997  69.592169832500005 0.7953390837990000  68.437900293699997  0.87026034470699998  6.6558200949399993 0.088962219868800013                                          6.7964829178299997 0.048477047810100003  6.6394086709800009 0.051764304166699984  6.7662407846000008 0.26973600611400000  6.7238830597200003 0.037771989983199999 2.7435330526365584 0.0075943398042680379 1.35702600287425490 0.089995224084002387  1.0333396898154747 0.034248952726618098  -7.3293547645044974  0.1486741322876665161 -0.29490059816767783  7.3308625182563807 
213667472.0 7 2M19200059-2839041   7.79844322696584946   2.7262538727306480091    5.4043407510101939550 290.002502441405966 -28.651166915893601 Gaia_DR2_6759571576587669376 4629.7543999999998  85.91678000000000 2.5623088000000003 0.060105430000000001 0.1208589999999999942 0.0076040946999999985 -0.196781550000000000 0.0083512530000000012  53.895163424499998 1.13170464339999999  5.8065045868199991 0.147901851764          54.075862543100001 1.14651994699000004  54.154794226699998  2.38580568114000036  53.4966984882999981 1.15125770022999996  55.176670487200013 1.17569687297999992  54.580144625699994 1.1930086257000001  51.886810175900003  2.25188157812999989  5.5546688971300009 0.085963493356400009                                          5.9106046850500000 0.068778601488499999  5.9062193020099985 0.042805097676300009  5.7985148306500003 0.19980444897399999  5.8633823127600015 0.054432565182700003 2.6334298401898932 0.0099700841663925739 1.08984768842016644 0.133123540591709555  1.7543038472168448 0.145267299200933508  -6.6601451182637224  0.2753810699883256219 -0.53225597947417336  6.6658358613185191 
213498963.0 7 2M19202635-2912395   0.20578652253885249   0.0210796949821533408    0.0415998167568518706 290.109802246094034 -29.211009979248001 Gaia_DR2_6759402457957568768 4728.9490000000014 114.41312000000001 2.5829703999999998 0.062951714000000006 0.2876690000000000080 0.0131228444999999996 -0.515881539999999972 0.0146099460000000004  53.210418437900003 1.42143711335000011  4.3217736957199975 0.043850403940699986    52.241430627900002 0.91721595758899999  52.547619688400012  2.19613912070999984                                           54.842204997499998 0.87163733686700007                                                                                  4.2861715555200002 0.076967313819100006                                                                                   4.3481853914900004 0.059728043269300014                                                                                  2.6324800598042453 0.0127356548978422197 3.66811452513701131 0.355375043940344026  3.5281707060726970 0.502784359732027397  -5.0029046933842265  0.5233038647918992758 -1.11475028901400752  5.0301990324431571 
213498381.0 7 2M19213993-2912469   5.65656636940224189   1.1633799515515759193    1.7697433943985176885 290.416412353516023 -29.213029861450199 Gaia_DR2_6759481760231400704 4873.3975000000000 126.21791000000000 2.8107693000000000 0.063398590000000005 0.2128889999999999949 0.0143840779999999998 -0.470951559999999991 0.0162334519999999989 130.634245151000016 0.28091288800199998 11.4910701865000018 0.167449292079         130.832880558999989 2.43261623534999982                                                                                                                           130.435609742999986 1.6900955530699999                                          11.3709410780999995 0.177924439737999984                                                                                                                           11.6077501380000001 0.30969689590900001                                          3.0290740286807520 0.0057009885330335614 1.13581862349122731 0.079885473723930331  2.8882368893862882 1.633807327255244246  -5.6057286034280143  0.4324685389940845504 -0.91958416093397677  5.6223858114247802 
213615937.0 7 2M19171382-2849060   6.25270434785404472   1.5611684130844543095    2.4265966562090772740 289.307586669921989 -28.818344116210898 Gaia_DR2_6759661732243334144 4636.3135000000002  81.48059000000001 2.5353134000000002 0.061316527000000003 0.0593020019999999995 0.0070338789999999998 -0.192101550000000010 0.0075836760000000001  54.100080777399995 1.09736163793999997  5.8225321479400005 0.0808264265675         53.796709860299998 1.18639890166000006  53.226426325699997  2.39578813169000027  52.9170929277000042 1.02897385123999996  55.815195513100001 0.72974288667900000  54.977814167600002 0.5965043128499999  53.867245869799994  1.16601737401000016  5.8268193962100003 0.080965615835700000                                          5.6821702134800001 0.108438975563000001  5.8622239813199997 0.021900282532100000  5.8537378023500004 0.19980444897399999  5.8846962296400003 0.039867092399900002 2.6353853813234864 0.0096002909412650841 1.13853543541419122 0.098491445803359043  1.0627875000928551 0.063082473655290461  -7.3024799477543798  0.1603590727865036869 -0.30291452727632528  7.3042404409753487 
213534464.0 7 2M19180359-2905208   6.15417582974614774   1.1914642288202808018    1.7748893325042010005 289.514923095703011 -29.089109420776399 Gaia_DR2_6759463648351890048 4739.7449999999999 105.21786000000002 2.4833677000000005 0.066447870000000006 0.2419389999999999874 0.0120120839999999993 -0.600731550000000003 0.0128455319999999998  45.314820995799998 0.58133011630400000  5.2020717144999997 0.0491619255531         45.691312322100003 1.05679229896000004  45.300360589999997  3.22433152722999994  44.5739542227000030 0.95043381815299999  46.237320125399997 1.08447901215000009  45.036075620100000 0.9941738547490000  45.049903094499996  1.13744093879999997  5.1899064957499998 0.076967313819100006                                          5.2651027862999999 0.026556569753800000  5.1387216074500000 0.040814162900700002  5.1817674998700003 0.14985333673000001  5.2355571005800003 0.037631648194500003 2.5632188277982539 0.0073673419730566451 1.08543500448790509 0.068821112202386625  2.5947063514439419 0.141513584249448598  -5.8671401771718745  0.3826375903632864839 -0.79000445964048105  5.8796041860097565 
213533540.0 7 2M19191259-2905319   7.19775705871922344   1.4278904346570246986    1.8657002030230112055 289.802459716796989 -29.092210769653306 Gaia_DR2_6759449736957749376 4777.5790000000015 117.27064000000000 2.7419057000000002 0.061924633000000000 0.2321090000000000098 0.0129191719999999996 -0.431781560000000009 0.0145526749999999993 111.404062302000014 0.88951770366299998 10.2530007718000000 0.095048805395         111.102767732000004 2.08367538191000001 112.472270332000008  5.20085673587000041 110.1230681689999926 2.01818059712000020                                         111.943976044999999 1.4912607821199999 111.378229231000006  1.58275537351999995 10.1858117040999989 0.127945664530000003                                                                                                                           10.3202310137999991 0.28971645101200000                                          2.9556060365182413 0.0063588329986123395 1.07880676779409579 0.062008147602246086  1.5710981542352869 0.083309514725315781  -6.8292800898858097  0.2337824396712958330 -0.47380665014411211  6.8332803817207299 
213546785.0 7 2M19205993-2902511   1.43979159289437231   0.3814270485398723043    0.6594747146809354366 290.249725341796989 -29.047557830810501 Gaia_DR2_6759499386777211264 4920.4813999999997 130.55576000000002 2.4337105999999999 0.051173183999999997 0.2371590000000000087 0.0159324979999999998 -0.605881600000000020 0.0177015769999999996  58.528411203900006 0.85770142940100003  5.7739525731699990 0.126227550951          58.741700240400000 1.18639890166000006  58.367388358299998  2.92485801077000040  57.3968573467000027 1.57278901706999985  59.778104800500003 1.57097426993000000  58.358005273800003 1.0935912402200001                                           5.6443238268300009 0.092960521885399980                                                                                   5.7736294096500025 0.124433423478000002  5.8967537029599999 0.13986311428200002                                          2.6824716027471283 0.0085849209833271760 1.63843226473135584 0.173314872081456961  4.6419993442425653 1.152374998749278401  -3.9659793041547591  0.7040111788411074212 -1.47937692556025246  4.0279800869563784 
213639678.0 7 2M19223205-2844277   4.93788889537753839   1.7322716352758702474    4.2485833804243675615 290.633575439453011 -28.741069793701200 Gaia_DR2_6759522442162013184 4619.3420000000015 111.18313999999999 2.4564517000000001 0.054879350000000000 0.1733089999999999908 0.0110093299999999995 -0.150601550000000001 0.0131661799999999996  53.200362077000001 0.84850871199900002  5.6099593918200004 0.171678162997          53.776770382999999 1.13655020832000009                                           52.2818134194999971 0.85797529818599994  54.051650203599998 0.78041947603200001  52.691214301700001 0.7953390837990000                                           5.5284126194800010 0.084963917852199991                                                                                   5.8060973568300005 0.058732575881500000  5.4923591193199996 0.22977511632000000                                          2.6273057170997278 0.0086773078787389553 1.24732286714596197 0.170002128032939737  3.6000140312738447 0.470753575385328915  -4.9471096562122483  0.5705586016830554996 -1.15324774416300180  4.9799027167749967 
213532050.0 7 2M19203825-2905502  11.84305118988599226   2.9007998621871138312    3.7987618304571473260 290.159393310546989 -29.097286224365202 Gaia_DR2_6759405683471230080 4791.6909999999998 112.72548999999999 2.7262840000000002 0.065555660000000002 0.2348590000000000122 0.0129145219999999995 -0.571621539999999984 0.0140454710000000003  88.468815267900013 1.43158759938000002  8.9872810123600004 0.08733526956430003     88.940038670100023 1.81449243784000003  90.331195015200009  4.10278717551999961  86.4705880769000004 1.61355030007000000  87.822529348299994 2.20949929578000015  88.779725229099995 1.4912607821199999                                           8.9156644268399994 0.110952880960000000                                          9.0911951830700009 0.055270295924599998  8.8975909386100014 0.058732575881500000  8.9715977554999995 0.22977511632000000                     0.083082338901400002 2.8561356839750296 0.0086881746168830411 0.92161260170679082 0.065906742344975441  1.0982953887240976 0.069695650232996842  -7.2739686244478508  0.1652033880330595061 -0.32840165146339612  7.2758443983409480 
213573559.0 7 2M19182391-2857292  13.92323638733246582   3.6756050567077807045    6.5169568161270809981 289.599639892578011 -28.958154678344695 Gaia_DR2_6759467088625788928 4667.6709999999985 113.19372600000000 2.5954292000000003 0.052533820000000002 0.0279399980000000006 0.0102309889999999994  0.036444447999999997 0.0125041779999999995  71.437128443199995 0.50737401849600006  7.4807382281699990 0.165578142618          71.512935476000010 1.56524897110000016  71.045100555100007  7.66652202140000050  70.9912423147000027 1.54992293148999982  72.254681099099997 1.91557507753000000  71.381682771000001 1.0935912402200001                                           7.5053699127000000 0.113951607472000005  7.3043393085399995                                                               7.6327545581399985 0.049773369391099997                                                                                  2.7575751780246915 0.0061028269675391118 0.96990160804475123 0.095100515624889234  2.7902063960242125 0.240490158958375194  -5.6852905913564999  0.4185851808217730952 -0.85252404130506343  5.7006791403981296 
213487891.0 7 2M19175551-2914571   6.65064369623640772   1.5115360004934395022    1.9880639482540689578 289.481323242188012 -29.249237060546900 Gaia_DR2_6759426990811032192 4633.5586000000003 114.61050400000001 2.3965917000000001 0.057503850000000002 0.2559090299999999818 0.0123996550000000007 -0.319391550000000024 0.0145311920000000001  52.038904159499999 0.59703787806999997  5.6567028978199998 0.06474582974069999     52.789766254700012 1.17642916298999989  51.399637875299995  4.48212029636999976  52.5611773347000124 1.47138289839999992  51.791474318500001 1.93584571326999999  52.293544759799993 1.4912607821199999  51.397824414100000  1.60534225243999984  5.6209814122999999 0.097958399406100002  5.7313074313300003 0.02002327549830000                                                                                    5.6174316076200004 0.15984355917900001                                          2.6183865429772784 0.0073263470884691578 1.13199117270700444 0.077232041045602842  3.5603929279079454 0.350247761489357545  -4.9607851709730637  0.5151438551937848054 -1.09592574183282543  4.9874605466199080 
213470053.0 7 2M19211084-2918405   8.99186510762539903   1.4019757124294613959    1.5778577678226997083 290.295166015625000 -29.311248779296900 Gaia_DR2_6759387545830989312 4616.9970000000003  93.79816400000000 2.5806407999999998 0.056718428000000001 0.1509989999999999943 0.0083383850000000002 -0.108541550000000001 0.0095640499999999993  61.629120086199997 0.56957946586000008  6.4980848346099975 0.00206659633787        61.303923078400004 1.32597524303999981  60.833053643800000  3.43396298874999983  61.2930394945000003 1.10154881852999975  62.119363228599994 1.35813259465000002  61.937031150900012 1.1930086257000001  62.288309921199996  0.87284170229799996  6.4963734329100005 0.089961795372900000                                                                                   6.4992960414800001 0.048777902003200001                                                                                  2.6910668337664885 0.0059642220401096143 1.07664827025287702 0.044378389537045461  2.2143129300597297 0.142463291988613516  -6.2328061178268435  0.3267310817278927804 -0.69640830026933043  6.2413640578151490 
213481207.0 7 2M19165342-2916215  13.54799414524047307   4.1854623252691229851    7.4285462829643664762 289.222595214844034 -29.272657394409197 Gaia_DR2_6759432247850546048 4554.7959999999985  95.62166999999999 2.4179316000000002 0.053586050000000003 0.0595700000000000118 0.0083458790000000005 -0.008309850500000000 0.0099358229999999999  43.651593591199997 0.94722880577599999  5.1042829133899996 0.103985811091          43.707334326899996 1.04682256029000009  44.362010238400003  2.03641991192999994  42.2962932630999973 1.39483122057000020                                          44.240736536299998 0.6959216983249999                      1.84618493236999992  5.0481747621000004 0.084963917852199991                                          5.1952329064400002 0.147982545950999994                                                                                                      0.147980391754999996 2.5383356389158802 0.0104687704024454056 0.97719351456045078 0.106353677377494280  2.9944406386107785 0.234498560998108757  -5.4874809640886975  0.4283524138300229822 -0.90743707458852441  5.5041741543731915 
213460379.0 7 2M19190879-2920433   7.02028237041951275   1.3032789657910048842    1.7505459945384496123 289.786682128905966 -29.345365524292003 Gaia_DR2_6759397505855541632 4697.6445000000003  81.08471999999998 2.9082832000000001 0.058317330000000001 0.0389039960000000032 0.0061296722999999997  0.050891449999999998 0.0067545976000000004 106.504613419999998 0.97551414457800001  9.6615270165900000 0.102581658064         106.197656307000003 1.88428060853000012                                          105.6691523679999989 1.22880355568999988 108.143841678999991 1.45948577335999996 106.575437229000002 1.2924260111699999 105.936979515000004  1.18247352865000011                                                                                   9.7700301536200005 0.032526738932199997  9.6238802007299995 0.021900282532100000  9.5365009288299998 0.25974578366599999  9.7139485549000000 0.034393762641199997 2.9324095647912407 0.0054655056577526864 1.16955984562145088 0.066482232200013397  0.5034213464501522 0.008607336250487180  -7.8286056303882177  0.0727857758853870107 -0.13413358607664219  7.8289439827678766 
213460549.0 7 2M19173345-2920412   0.20780408868299441   0.0005270467917588839    0.0005269554057890369 289.389343261719034 -29.344793319702106 Gaia_DR2_6759424757427552128 4603.8829999999998  78.57770500000002 2.6233263000000000 0.056921279999999998 0.0051609986000000002 0.0060090156999999993  0.049191453000000003 0.0067084017000000008  50.308712393699999 1.57119652725000014  5.7457130075200000                                                                 48.664446424899999  6.00943523031999938  52.0113971030000002 1.24669875310000000  49.703598837100003 1.88516912391999991  49.211605810100004 1.5906781676000001  51.952513793300000  1.46170381931000004                     0.083964342348100005                                                                                   5.7962787722200000 0.061718978044900001                                                                                  2.6023064116855386 0.0140607380748676136 0.95405867210390960                       1.2198366719647056 0.089461082408363701  -7.1552689490808277  0.1740461473881870225 -0.35692812803108909  7.1573854021633423 
213421252.0 7 2M19201336-2929027   5.41522073401350124   0.8004654827225348157    0.8709522615063098883 290.055694580078011 -29.484121322631804 Gaia_DR2_6759378921537257216 4612.5375999999997  93.96810000000001 2.5636852000000001 0.057315852000000000 0.1531890000000000196 0.0085371130000000007 -0.153331550000000011 0.0097464909999999995  59.072731407600003 0.62378599942599999  6.1015481015600015 0.00223873095219        59.300005605900004 1.25618707234999993                                           58.3671747174999993 1.16020529894000002                                          59.551013899499999 0.8947564692739999                                           6.0988332490000001 0.093960097389499994                                                                                                                            6.1019992926800004 0.21978489387100000                                          2.6724580824388799 0.0063719095558545094 1.21660911381103909 0.053579516015172371  2.9688577751127561 0.247844947722835496  -5.5243192721734511  0.4262973958367239913 -0.93644553907103245  5.5407429908455583 
213479664.0 7 2M19205873-2916412   8.18889105485344260   2.2531763620333418174    4.6716510283213796839 290.244689941405966 -29.278123855590810 Gaia_DR2_6759390810006170624 4476.5619999999999  87.41862500000001 2.4804444000000001 0.050874836999999999 0.0138820000000000002 0.0068941483999999994  0.165578449999999988 0.0083882699999999998  43.932039977200013 0.82598976348100006  4.9298538277699997 0.112735610356          43.388302689399993 1.02688308294999997  44.142396326400004  2.06636726358000011  43.1532743835999995 1.56085888546000007  45.345412152799994 1.91557507753000000  44.240736536299998 1.6900955530699999  43.322117774799999  2.23538508976999983  5.0029331815000004 0.081965191339800000                                                                                   4.9833690323199997 0.072669119310999994  4.7986237654500004 0.13986311428200002                                          2.5373547425140925 0.0092008347825282243 1.13123918274417234 0.126143252324163124  2.1212221576302404 0.128612517684601690  -6.3191640821380428  0.3136432163028105569 -0.66413994195983106  6.3269429240444621 
213523640.0 7 2M19205204-2907339  10.71519257498209932   2.6568669986977102582    3.6482498963617135956 290.216857910155966 -29.126085281372102 Gaia_DR2_6759498424704533248 4652.7372999999998  97.21099000000000 2.6447062000000003 0.056515450000000002 0.0642679999999999918 0.0086229879999999998 -0.068776550000000006 0.0099360750000000008  50.014583723900003 1.02651119729000007  5.6486068799300000 0.0604358284325         50.147785507299993 1.20633837899999996                                           50.9476270346000035 1.63243967511000010  48.558307917800001 3.30411362579999990  50.404614435799999 2.7836867933000002                      1.88932183772999984  5.7092795750200001 0.102956276927000004                                                                                   5.5884190106500009 0.166243053765999987  5.6474311743400003 0.29970667346000002                                          2.6020519951409944 0.0100017624998756400 1.01928305381447393 0.082837379070854394  2.0128078461341010 0.129485033494495916  -6.4202602811537579  0.3023625542264598565 -0.62623502599861502  6.4273762292212888 
213523425.0 7 2M19220928-2907366   8.83183072447565110   1.7288593817734863034    2.4584866412204706698 290.538696289063012 -29.126869201660199 Gaia_DR2_6759483817516180352 4620.8109999999997  98.03693400000000 2.3638442000000004 0.060617327999999998 0.2079090000000000105 0.0100362330000000003 -0.365671550000000012 0.0112006799999999993  42.752202459199999 0.28050696924099999  4.9980076192400000 0.0631555863855         42.869876278600003 1.02688308294999997  42.465344634200001  2.90489310967000014  42.4245421779000011 0.92160266676600000  43.044694996200001 1.36826791251999991  42.650058368700002 0.7953390837990000  43.058698299399992  1.03399505002999992  5.0557436772199997 0.078966464827399996                                          4.9528956266400002 0.058967398279699997  4.9992922110900002 0.056741641105800003  5.0628348090699991 0.17982400407599999  4.9181200816599997 0.043345563876599998 2.5324186663123918 0.0054170909460778214 1.02968824247259416 0.064772214546913745  2.6110588984091407 0.166577807313731618  -5.8661642183422931  0.3961469319207753248 -0.83169280471722185  5.8795250682542131 
213657106.0 7 2M19213830-2841056   8.47626340970897374   1.5223603492054555986    2.1551572083328078833 290.409606933594034 -28.684896469116200 Gaia_DR2_6759515600277126400 4816.3086000000003  98.70771000000001 2.9182109999999999 0.062294061999999997 0.1039489950000000024 0.0090615350000000008 -0.226451550000000001 0.0099351839999999997 115.360171367000007 1.26840553889999996 10.6052116094000013 0.0954420100051        115.678877782000001 2.17340302994000023                                          114.8911441020000126 1.53003937881000018 117.417657530000000 1.57097426993000000 114.230575911000003 1.3918433966500001 114.582601510000003  1.14039538323000000 10.5343252616999994 0.130944391043000014                                                                                                                           10.6693006467000000 0.34965778570400002                                          2.9725141160544166 0.0065274299874276001 1.05939398331416501 0.061119003175065627  1.3834825642171231 0.058086974848316375  -7.0098041729371836  0.2190827439500701579 -0.42192627747367772  7.0132269171633270 
213657136.0 7 2M19223359-2841053   8.47663702498173599   1.8056082805243311995    2.5241909908082931224 290.639984130858977 -28.684820175170898 Gaia_DR2_6759536078678217216 4680.3984000000000  95.36618000000000 2.6141186000000003 0.056556940000000000 0.0404800030000000005 0.0081282090000000008 -0.028560550000000001 0.0093231809999999998  67.796884627299988 1.28665063183999995  6.9834894282200004 0.0394621287551         67.564918962899995 1.43564236839999992  65.674542159900000  4.73168156008000018  68.8368593816999947 1.29342510190000004  68.210689268799996 1.76354530946999999  68.697413363199999 1.2924260111699999                      1.37297973554999997  6.9757066024399998 0.095959248397799998                                          6.9900457897699999 0.039198253738899999  6.9562606497800008 0.037827760737199997  7.0479116267800004 0.16983378162800000                     0.038102795627900005 2.7354522194014885 0.0093545566132204848 1.09826718352193953 0.075188513453974343  2.0597630402961542 0.092556401168430114  -6.3817652787644334  0.3284079139345030818 -0.64777111533947573  6.3902096860101603 
213657468.0 7 2M19163473-2841013   8.41840735409579999   2.1101105905352155467    3.0391929445680556654 289.144744873046989 -28.683696746826200 Gaia_DR2_6759676270712918656 4646.3813000000000  81.84112500000001 2.5852840000000001 0.061642990000000002 0.1030189999999999995 0.0070919340000000003 -0.211561549999999987 0.0076253544999999997  55.176312111899996 1.13781888442000012  6.0227094317800001 0.057793970399          55.840506287600000 1.21630811766999991  56.740248918799999  2.61540204376000007  54.4779518131000060 0.91663177859500000  53.423260495600005 1.08447901215000009  55.276066324100000 0.7953390837990000  55.299838832200003  1.01141825452999989  5.9694610403400006 0.085963493356400009                                                                                   6.0166187840400003 0.049773369391099997  6.0844321408000006 0.18981422652499999                                          2.6444111635154859 0.0097383648854468645 1.05669660238338436 0.081841062793642658  1.0023985825762294 0.053199329053720101  -7.3583854454580342  0.1526510652984361394 -0.28113195685171921  7.3599686624105516 
213717060.0 7 2M19161872-2829377   6.79356216291755288   1.4514788263880795682    2.2209572018502585777 289.078002929688012 -28.493804931640600 Gaia_DR2_6759729730165554432 4611.9804999999997  84.19704399999998 2.7129154000000000 0.053281844000000002 0.0082140010000000003 0.0061636240000000004  0.213808450000000011 0.0071837235999999997  57.184213760900001 0.49319968873900000  5.9663658853600001 0.0850188629493         57.046844666600002 1.22627785634000008  56.850055874900001  3.41399808766000001  57.0359708655000119 0.82119072572600005  58.176724576899993 0.92231392621899999  57.065579262600004 0.9941738547490000  56.930107318900006  0.71011533978699992  5.9756362269500007 0.086963068860500009                                          5.9915859095500004 0.035331134717300004  5.8390401506300007 0.031854956410299999  6.0743982227500002 0.22977511632000000  5.9487832516199992 0.046603498256800005 2.6583209559385468 0.0054539533786643699 1.20995023336212726 0.082691827782372093  1.8212580265237190 0.998109094382176765  -6.5888068669885254  0.2823942583998084732 -0.52905992335719165  6.5948557563947015 
213626280.0 7 2M19171565-2847045  16.68161600798081778   4.8575900731737515770    7.8493225346524821973 289.315246582030966 -28.784582138061499 Gaia_DR2_6759661942701871616 4566.5272999999997  77.82106000000000 2.6132758000000003 0.056710235999999997 0.0744390000000000052 0.0060461093999999993  0.030302452000000001 0.0067756010000000000  45.578531553599994 1.40744484645000001  5.3527085217800003 0.0359757199094         46.688286188999996 1.09667125363999984  45.709641062499998  3.39403318656000019  46.2809572203999977 1.23278026622000003  43.439972393100007 1.45948577335999996  44.340153921800002 2.2865998659200000  47.012178534499995  0.91741045445500002  5.3457276291199998 0.079966040331499996                                          5.3553294586400000 0.039246198475000001  5.4089770511899999 0.048777902003200001  5.3168927465300015 0.15984355917900001  5.3263747843400004 0.057048937100400002 2.5576544286402663 0.0139120140965531859 0.93178956314574057 0.092986297472471113  0.5718013818508969 0.023685834152289309  -7.7633283063122320  0.0866130164126363011 -0.15044191627407641  7.7638114483931693 
213633292.0 7 2M19233454-2845416   4.91706180933454284   1.9731603709682448144    4.9686453313071083926 290.893951416016023 -28.761558532714801 Gaia_DR2_6759525087861724032 4527.9364999999998  82.52046999999997 2.4066784000000001 0.054862863999999997 0.0425850000000000048 0.0066391174000000001  0.043978453000000001 0.0076624630000000004  42.226117283400001 0.22466507041700001  4.6490485211300001 0.175279491096          42.281661697099999 0.97703438960599998  41.956239656199998  3.26426132943000002  42.0000283281000009 0.84703934421200011  42.365628698899997 1.10474964789000007  42.550640983299999 0.7953390837990000  42.202504336799997  1.00712271417000010  4.7620284165400006 0.078966464827399996                                                                                   4.7348293541499995 0.026877619471200001  4.4457510727300003 0.19980444897399999                                          2.5226323839331699 0.0045826459001528323 1.28327752998574063 0.197738404357683112  1.8028363009987527 0.123746311725246763  -6.6234859158329735  0.2873078359805594229 -0.57059577482399526  6.6297142826711335 
213631526.0 7 2M19185819-2846024  11.96887289912992536   2.5928378997567720354    3.3417058624634226049 289.742492675780966 -28.767343521118196 Gaia_DR2_6759476224016122240 4655.7084999999997 111.70637000000001 2.6052996999999998 0.055410177000000005 0.1433390000000000220 0.0109327169999999998 -0.151261549999999995 0.0129864330000000004  61.425678430799998 0.92197734428099998  6.6491808687000002 0.0661544628268         60.556192678199999 1.35588445903999988  60.303983764700000  2.88492820856999987  62.1768634111999958 1.42266819432999991  61.724085831600000 1.47975640909999995  61.141692067100003 1.0935912402200001  62.651252831899995  1.01932366215999992  6.6122819233800003 0.095959248397799998                                          6.7272336837300015 0.086185969135100002  6.6066472468499997 0.060723510657100001  6.5853726344800005 0.23976533876799999  6.7137668613400008 0.069178477408100000 2.6914439227032751 0.0083449021564467804 0.98369806733320919 0.068901331391392831  2.5159275986924383 0.186835775703290796  -5.9445174397227554  0.3870193899325731768 -0.76799463248627819  5.9571026178295581 
213464659.0 7 2M19202883-2919492   7.23003703373558171   1.4353825489452187725    2.2598225944345666782 290.120147705078011 -29.330354690551800 Gaia_DR2_6759388954580332288 4771.8990000000003 114.19738999999998 2.6308734000000000 0.063238240000000001 0.2452590000000000048 0.0127266859999999992 -0.472601559999999976 0.0141258619999999994  59.742148719300005 0.49526881867099998  6.4465959803699997 0.07361725324960001     59.170399003200004 1.32597524303999981  59.275791358199996  2.77512125253999997  60.0791486034000002 0.92458519966800001  60.447035779899998 0.90204329047800003  59.551013899499999 0.8947564692739999  59.929503671599996  0.80343746675699990  6.5129420494599986 0.087962644364699999                                          6.4907611581800007 0.046597909569000000  6.3793763896500000 0.095564869230900004  6.3543081351000001 0.23976533876799999  6.4944538478900000 0.040829436093800006 2.6847275306067613 0.0063219578650314332 1.06539561054510457 0.067341694112350858  3.1066117431684650 0.357470483433752928  -5.3968330023056259  0.4548521057618141739 -0.98097939260951761  5.4159668474697220 
213463719.0 7 2M19221874-2920013   8.57388570768029012   2.5348058886008399959    4.0108660972351248830 290.578094482421989 -29.333711624145497 Gaia_DR2_6758726460165845248 4578.4940000000015  90.05719000000001 2.4618514000000000 0.057443544000000013 0.1924490000000000089 0.0081119550000000006 -0.157491550000000008 0.0092205299999999994  54.501179138999994 0.58294923075299998  5.8567898918300010 0.122864085682          54.554409999200004 1.19636864033000001  55.252863787099997  2.52555998881999999  53.6657086860999968 0.67802914642299994  54.862475633199999 0.84123138325500002  53.983640312900000 0.6959216983249999  54.687976415800001  0.65703617432299999  5.8645666677699992 0.086963068860500009                                          5.6854761527799997 0.126157366535999987  5.9640969730900002 0.050768836778899998  5.7912903146599994 0.18981422652499999  5.9799518375499998 0.036960012491500001 2.6358682935630418 0.0063104290689313339 1.08226005098131672 0.101755806130199397  1.7894973607245432 0.134816242581762946  -6.6321352057957581  0.2657566192394964499 -0.56464832532407983  6.6374576434524331 
213593000.0 7 2M19171287-2853376  10.10411864967409556   2.5830608524825171557    4.4327830454004804039 289.303649902344034 -28.893819808960000 Gaia_DR2_6759658060051389440 4662.1234999999997 112.79318000000001 2.5792283999999999 0.058770946999999997 0.2264790100000000084 0.0121328100000000008 -0.367021560000000024 0.0140010310000000006  60.030132887299999 1.15170244483999995  6.5243612773099997 0.107577332468          59.898189926000001 1.34591472037999993  61.002755303100002  3.83326101070000025  58.7668341264000063 1.30734358878000001  61.126102077200002 1.23650878020999988  60.843439910699999 0.7953390837990000  58.543475980100013  2.63045380232999992  6.6099217025199986 0.094959672893699998                                          6.5030057396599998 0.041324225729900001  6.3784833669800003 0.084614727964800004  6.5996723385800005 0.19980444897399999                                          2.6817622621398463 0.0098500764413578679 0.99459571705298255 0.094263456427468556  2.3523916803750362 0.146256078803758793  -6.0919723509717825  0.3519973659433160984 -0.70419922454332318  6.1021331737873208 
213763794.0 7 2M19172557-2821003   7.83793469288399258   1.5677476444994615790    2.3809893575614005101 289.356536865233977 -28.350105285644499 Gaia_DR2_6759691526436811008 4727.8100000000004 105.64704999999999 2.6678636000000004 0.061241504000000002 0.1824490000000000001 0.0107845449999999995 -0.361811549999999982 0.0120372559999999997  64.304794901600005 1.04117904394999994  6.8089036398699996 0.0427433059107         63.995752519200003 1.39576341372000012  65.405015995100001  4.84148851612000009  65.5441430576999977 1.64934069489000001  64.055208941800004 2.50342351402000007  62.732370234699999 1.7895129385500002  64.096278661100001  1.95267601641999988  6.8375501516500004 0.093960097389499994                                          6.8390662300000002 0.040273533140500001  6.8154394006500008 0.065700847596199999  6.7350475467400015 0.18981422652499999  6.8178566670700000 0.047736256979800010 2.7146744353333561 0.0085435023450116717 1.05284501400322927 0.067529669071921775  2.8109023907848441 0.275845923200595922  -5.6633915572704661  0.4462765029548970142 -0.83933540194056022  5.6809476892550279 
213721922.0 7 2M19162435-2828443   6.96818846689978244   1.8931685308733490203    3.3209278388734668752 289.101470947266023 -28.478942871093803 Gaia_DR2_6759729940624375296 4623.4727000000003  89.08259600000000 2.4682510000000000 0.061631436999999997 0.1748989999999999989 0.0085264705000000010 -0.329151540000000020 0.0093006319999999996  53.908832614500000 0.91866252226800005  5.8575642700099992 0.08506154071350001     54.484621828500003 1.21630811766999991  52.647444193799998  4.63185705460000019  53.3803797051000117 0.77446437692600001  55.227347076599997 1.00339646917999992  53.486553385500002 0.6959216983249999  54.226649497200000  0.78390586654700001  5.9918890839400003 0.085963493356400009                                          5.8186617483599985 0.032645339227599997  5.7846948407300012 0.037827760737199997  5.8889337695000004 0.30969689590900001  5.8019597041299997 0.042633830519700003 2.6332451466536297 0.0085015938478821291 1.09522558570317408 0.090484015486532954  1.3144636930792208 0.079679254815903780  -7.0651359697515677  0.2042836545727125530 -0.37462454332269918  7.0680887149641123 
214942366.0 7 2M18512643-2517150   2.91440078650788470   0.5326024271153459999    0.5584762726617533701 282.860168457030966 -25.287517547607397 Gaia_DR2_4074688147197837824 4823.4520000000002  95.03747000000000 2.9733662999999995 0.057438478000000001 0.0036659985999999999 0.0073994426000000002  0.094211450000000002 0.0084216550000000001 105.503172151000001 1.53995136653999976  9.1009851379499995 0.0100782904324        106.367141863999990 1.96403851787999995 106.752326167999996  4.72169910954000027 103.3119571979999876 3.46967994284000048                                         105.581263374000002 1.5906781676000001                                           9.1089993966700007 0.146937599109000006                                                                                                                            9.0947465416599993 0.30969689590900001                                          2.9340455687158200 0.0076478356863309387 1.49728517414270756 0.079378061813746376  1.9740939418572361 0.141001503296508707  -6.3951043916885713  0.3404712936528861977 -0.36372524736887202  6.4041612161465862 
215018444.0 7 2M18482659-2507064  10.16898917724141960   3.4768908298234206811    4.7924561269550922660 282.110809326171989 -25.118469238281303 Gaia_DR2_4074916162746771712 4643.6120000000001  85.48149000000002 2.6210198000000000 0.056738579999999997 0.0076479985999999998 0.0068083730000000004  0.023290452000000003 0.0076863226000000000  52.070182967799994 0.74638049089100000  5.7601528014000003 0.126036014065          51.254426499600001 1.19636864033000001  51.170041512600001  3.35410338436000011  52.8465063156000028 1.13535085809000003  52.794870787700006 2.56423542125000026  51.895875217899999 1.4912607821199999  52.459377473100005  1.34811400187999997  5.8331857261800000 0.082964766843899987                                          5.8747210521700000 0.048247994257300003  5.5819088973900000 0.032850423798099999  5.8333622937499996 0.16983378162800000  5.6709399651699997 0.067594620078699999 2.6191181366258052 0.0073981204066323166 1.06234273669343016 0.107700420339849223  1.8290580645166228 0.095857382396056900  -6.5301663900123605  0.3119872784316937153 -0.31353161342578706  6.5376149430163180 
214839814.0 7 2M18440396-2531219   7.26199726077974095   1.4094682976137771213    2.2518156860019802323 281.016540527344034 -25.522762298583999 Gaia_DR2_4073390727810344576 4865.3926000000001  97.56502999999999 2.7517865000000001 0.071063820000000000 0.2295090100000000133 0.0104489119999999994 -0.590911570000000053 0.0107002680000000006  91.829888279300008 0.85792284006999997  9.0238485159100001 0.128149923783          91.312836473499999 1.84440165384999988  91.079878806299988 11.51974793319999968  91.3152156876000021 2.90200451380000013  93.082759323099992 3.23316640070000005  92.358751106200003 2.0877650949700000                                           8.8331493869600006 0.130944391043000014  9.0670540448899999 0.01001163774910000                                           9.0968235980099994 0.161265716827000000  9.0994080400899993 0.28971645101200000                                          2.8756440715647651 0.0059517681275848824 1.03471578276403631 0.072542655266117376  2.3023786272913309 0.140272345227615780  -6.0617579854725667  0.3623382496967407218 -0.37315947692483759  6.0725776142947510 
214836540.0 7 2M18463657-2531497   1.90238187085318833   0.3557028855192589933    0.5884684047155721576 281.652374267578011 -25.530452728271499 Gaia_DR2_4073401070093681536 4643.0396000000001  83.88871000000000 2.7531501999999999 0.053502420000000002 0.0310790020000000014 0.0059989784000000004  0.241338450000000010 0.0069590059999999994  88.485865982299998 0.09242292882830000  7.6087729923899996 0.111879445318          88.551218862000013 1.58518844843999984                                                                                    88.420513102599998 2.06760484559000002                                                                                  7.6872624137399992 0.103955852431000001                                                                                   7.5290409848199999 0.065700847596199999                                                                                  2.8493761698914217 0.0039494721563810894 1.70892734008207015 0.110793378491944705  2.0555843357029118 0.124508114738205125  -6.3063544196759596  0.3314250525754672827 -0.34868177868390160  6.3150572944385184 
214897651.0 7 2M18441188-2523203   4.81380743220145035   0.9678432460566064321    1.2765423757889502454 281.049499511719034 -25.388986587524400 Gaia_DR2_4073444672602352768 4627.7669999999998 104.32832999999999 2.5461721000000002 0.051562785999999999 0.0361039999999999972 0.0087721229999999997  0.115978449999999997 0.0107188609999999997  54.863227361299998 0.98353189338199998  5.6747890047900000 0.0292076206514                                                                                          54.5385966488000022 0.91364924569299999  54.659769275800002 0.93244924408999996  53.983640312900000 0.7953390837990000  56.270903207600000  1.32726147259000005                                                                                   5.6869398067699990 0.032195263606400001  5.6330503734599997 0.034841358573700000  5.7005956948800005 0.28971645101200000  5.6768513540199992 0.029712361547300000 2.6410681645561360 0.0091967372952569057 1.31334667543087247 0.087712041536792740  2.5342426533626603 0.178167008635891744  -5.8370760606441436  0.4047002499464018577 -0.41211903088019936  5.8510887217723537 
215079410.0 7 2M18450335-2459016   7.02036819407466872   2.6150727345497761789    5.2893887241365566965 281.263977050780966 -24.983808517456101 Gaia_DR2_4073479169781757952 4633.8696000000000  95.61014000000000 2.5888615000000001 0.059775910000000002 0.1931589999999999974 0.0092498990000000007 -0.287371549999999976 0.0103467820000000005  51.736980515600003 0.95150074226799997  5.6715368185999999 0.167266454907          51.234487022299994 1.13655020832000009                                           50.5151597637999998 0.96136977212800001  52.460405297900003 1.07434369427999998  52.890049072700002 0.8947564692739999  51.584801421199998  0.73357947695199999  5.4768341144000008 0.089961795372900000                                                                                   5.7689178900600000 0.034841358573700000  5.7641187075499998 0.21978489387100000                                          2.6158740533689198 0.0091579740067905657 1.10333210083926803 0.147687797841185714  2.7339512890932176 0.238452966846129294  -5.6465561929251322  0.4577291789485337103 -0.44675380393591207  5.6650783614282032 
214791237.0 7 2M18505916-2538079   1.91736178008169489   0.5873990317277417716    0.8726914019346339035 282.746520996094034 -25.635543823242198 Gaia_DR2_4074645408002194560 4765.4319999999998  86.84962000000000 2.5809262000000004 0.066874729999999993 0.0522859999999999991 0.0081894559999999995 -0.394761560000000011 0.0084867030000000000  44.484552329099998 0.46419525368499998  4.7117937224700004 0.12420073492           44.285579169700000 0.96706465093600003  44.551676798900004  2.02643746139000047  44.1086790900000025 0.57562885011600007  45.162976431099999 0.52703652926799993  43.942484379899994 0.4970869273750000  44.855918104899999  0.43153038852600001  4.7226502611400001 0.071969436298399997                                          4.5601589515000001 0.149925033742999980  4.8636834713799999 0.066696314983999999  4.7019743020300000 0.28971645101200000                                          2.5563614332741817 0.0060165958374618104 1.54245768446518450 0.174979238248719499  2.0926603098042911 0.141777558753295452  -6.2788123196557581  0.3479430529222781177 -0.38910177494415732  6.2884456357304863 
214354254.0 7 2M19041572-2642124  12.67527446532506197   4.7306150068514405405    8.7264292006459811546 286.065490722655966 -26.703491210937500 Gaia_DR2_6763747624838512384 4656.8559999999998 106.88020000000000 2.4324187999999998 0.060948099999999998 0.1588789999999999925 0.0116081310000000007 -0.431701539999999995 0.0130500970000000001  47.411610902100001 1.27148672635000004  5.5878474564100005 0.119040916209          48.233595682800001 1.16645942432999994  48.364972908500000  3.38405073601000028  46.8237782085999967 1.20494329247000009                                          45.433745162000001 1.0935912402200001  48.201962548500006  1.54405517652000013  5.6731169975400011 0.092960521885399980                                                                                                                            5.5047677193600002 0.23976533876799999                                          2.5790321864639481 0.0126684256522057968 0.91233520791470157 0.111502464572169294  3.0311819686395536 0.266821856399973356  -5.4117029140004149  0.5102863162296016331 -0.73828793743541310  5.4357079165396440 
213882915.0 7 2M19192084-2759340   7.91498418957772731   2.0034326544122613711    2.6315753410133342349 289.836853027344034 -27.992809295654300 Gaia_DR2_6759817076919127040 4604.8393999999998 106.40317000000000 2.4782674000000000 0.054236090000000001 0.1207589949999999940 0.0100503599999999995 -0.091100550000000002 0.0120272950000000003  45.809067559100001 0.94954901987800000  5.1635331755199996 0.0431471862091         45.123037217899999 1.07673177629999994                                           44.9378232367999999 1.25664052943999982  47.159634051600001 1.21623814447000012  46.427919016800004 1.0935912402200001  45.396924272200003  4.16319537251999972  5.2087767551399997 0.086963068860500009                                          5.1238536832800001 0.103679791043000000  5.1905082907000004 0.041809630288500002  5.1822640582000004 0.17982400407599999  5.1111210283900004 0.351014862327999999 2.5616597664023293 0.0103061301322736418 1.10617987561972519 0.087005103601935876  4.0793930016196098 1.044832776464048152  -4.4852106741786955  0.6809816445123182405 -1.24792302436665770  4.5366122593769465 
214828058.0 7 2M18485723-2532597  16.56338398512618681   3.1753049534889883354    4.3086489249809014623 282.238464355469034 -25.549913406372102 Gaia_DR2_4074703510321792128 4624.4785000000002  85.84835000000000 2.5326734000000002 0.060723890000000003 0.1758290000000000131 0.0077482396999999986 -0.220081549999999987 0.0084680440000000010  49.228165102700004 0.60017714101599995  5.7612983484699996 0.0577667427053         49.519691971199997 1.17642916298999989  49.762515985299999  2.63536694485999989  49.4464188072000042 0.92955608783800003                                          48.217431955300000 0.5965043128499999  49.194766794799996  0.68131706916299994  5.7495987283500005 0.083964342348100005  5.7313561758200002 0.27031421922700000  5.6964270004399999 0.059156612937000003                                           5.8504557133099997 0.29970667346000002  5.7740089527100000 0.052878781093699999 2.5938461012945626 0.0066546780934591387 0.89033522811390042 0.054317319140505853  3.4129977334919310 0.376045152961388185  -4.9972654996223795  0.5615612988773119874 -0.62525557784260721  5.0287188792089861 
214740798.0 7 2M18471083-2545153   4.95722599421354193   1.1113488181265660515    1.4379940831598367890 281.795196533203011 -25.754264831543001 Gaia_DR2_4073206830157161472 4685.0850000000000 103.81927000000000 2.6424732000000004 0.054810791999999997 0.0338300020000000048 0.0091005189999999996 -0.013257550000000000 0.0107384799999999999  65.300946960399997 0.62052703793899999  6.5491068325999997 0.0876771242619         65.271879068900006 1.34591472037999993  65.345121291799998  4.95129547215999999  65.4099290771000028 1.06575842369999996  65.393070900699996 1.17569687297999992  64.223631016799999 0.9941738547490000  66.162050406999995  1.01537095834999991  6.4873733848499997 0.097958399406100002                                                                                   6.6493630255100005 0.074660054086600008  6.5102188148500000 0.17982400407599999                                          2.7193792869945437 0.0063392129208160843 1.26860763752415751 0.087754850967303150  1.0955370766862362 0.597064357698019799  -7.2377316528127666  0.1737294291151994519 -0.17720291176334044  7.2398163921931395 
214733638.0 7 2M18492887-2546155   0.21812871353216365   0.0005313332774064816    0.0005881777774107699 282.370300292969034 -25.770984649658200 Gaia_DR2_4073148766522729088 4608.1229999999996  85.69874000000000 2.6618712000000002 0.053611573000000003 0.0043240003000000003 0.0064616496999999997  0.178638459999999999 0.0075295837999999997  63.841532357100000 0.84739341025299997  6.4549118497099993                                                                                                          64.0399522973999922 1.83127520192000004  64.572110153200001 3.05073067902999995                                         62.912534620500004  2.06974461653999997                     0.106954578943000006                                                                                   6.4937794700699998 0.031854956410299999                     0.27972622856300000                                          2.7059664044844300 0.0070383568151851312 1.23483823589562181                       1.7616869894349592 0.094084876801888595  -6.5956149519076481  0.2851127532416111166 -0.31574344835118517  6.6017744490317689 
214735723.0 7 2M18452929-2545580  13.94446166047284841   4.5273300099303348532    7.3666401256051470270 281.372070312500000 -25.766138076782198 Gaia_DR2_4073368355288212608 4636.1063999999997 106.33018500000000 2.5621076000000000 0.057961474999999998 0.1932089899999999971 0.0108249069999999999 -0.285191540000000021 0.0124926110000000007  57.288139715500002 0.62240883385900003  6.4125569120300003 0.152297295763          56.887328847900001 1.32597524303999981  56.560564808900004  2.28598117564999992  57.2010043527999983 0.64820381740199995  58.359160298599996 0.69933693306700007  57.562666190000002 0.5965043128499999  57.158113794899997  0.35308131798800002  6.5158252280699989 0.085963493356400009                                                                                   6.3004443268900001 0.029864021634599999                                                                                  2.6602424876620425 0.0068605374003518575 0.92211453255393061 0.097995646286681559  2.0418451387200367 0.141799856269638563  -6.3170189866790025  0.3180505207726840866 -0.34169486563000018  6.3250205542612097 
214736958.0 7 2M18461574-2545474   4.81261197074957270   1.0012625796708984893    1.5523144834208648657 281.565612792969034 -25.763181686401399 Gaia_DR2_4073185801994689664 4638.3706000000002 100.92845000000000 2.5270809999999999 0.053582895999999998 0.0154940000000000008 0.0086486510000000003  0.031816453000000001 0.0103056229999999999  56.325624761699999 0.70660798654000001  5.8301724296900002 0.06515826127220001     56.478569562399997 1.18639890166000006  57.109599589100000  2.31592852730000009  55.2653404993000024 0.77844108746199991  57.061839611200000 0.61825439010299998  55.971988022399998 0.5965043128499999  56.066411285900003  0.73315597297199997  5.8021383027999995 0.078966464827399996                                          5.8901136424200002 0.027691769273900001  5.7511972040800003 0.053755238942400002                                          5.8762278951599995 0.048808869221900003 2.6529898107174668 0.0072117331337179201 1.27979264946561289 0.085682449415827922  1.9243980286888918 0.117059930587675595  -6.4324329860490881  0.3021632094846947725 -0.32565088323915120  6.4395261258246697 
214822934.0 7 2M18455988-2533427   0.21886108386718120   0.0005030463011683195    0.0004429741314211644 281.499542236328011 -25.561870574951200 Gaia_DR2_4073378152146178688 4670.2943999999998  80.19529000000000 2.9197180000000000 0.055645484000000002 0.0248509979999999991 0.0057082023000000004  0.188528449999999986 0.0064388034000000000 106.221067107999986 0.50520009583199998  9.4663028425100002                                                                106.782273519000000 10.97071315300000016                                                                                  106.078350302000004 2.0877650949700000 105.802577502000005  1.66587307127000006                     0.141939721588000001  9.6007439486599999 0.02002327549830000                                                                                                                                                                    2.9299838595157466 0.0042626074012369862 1.24144831623131036                       1.8690069820554287 0.108819515248246956  -6.4861898250202046  0.2986398808339666422 -0.31101372388049048  6.4930612367834764 
214712200.0 7 2M18502808-2549197  12.79707748678021417   2.2771727642228607458    3.2239377123520185364 282.617004394530966 -25.822145462036101 Gaia_DR2_4074633760050829696 4673.1304000000000  87.51280000000000 2.5292602000000004 0.061077855999999986 0.0597909999999999969 0.0077882786000000002 -0.203941549999999999 0.0084839189999999995  44.575704356800003 0.67993790305400004  5.3001609970099999 0.0139669787019         44.554762113800003 1.08670151497000012  43.263940678100006  2.87494575802999952  44.8403938285999999 0.86592871925899995  45.152841113299999 1.24664409807999998  44.638406078199999 1.0935912402200001  45.003882328700001  0.73514240830599997  5.3090088485399995 0.081965191339800000                                          5.2906039220399999 0.064674910890099996  5.3013839635100002 0.031854956410299999  5.2822924356199996 0.17982400407599999  5.3171881563900003 0.033200857437400005 2.5530032347441534 0.0077730730218942157 0.93864296077709963 0.051362676569660148  1.6464920595317916 0.124293346850216743  -6.7085260977590320  0.2675991287817244824 -0.29961507400245435  6.7138611616594215 
214679726.0 7 2M18465697-2554021  10.49608469744630135   2.9629708350229364555    4.4305741472355757438 281.737396240233977 -25.900594711303700 Gaia_DR2_4073169760324103168 4604.8500000000004  95.23421500000001 2.4207650000000003 0.059683748000000002 0.1660790000000000044 0.0093904479999999992 -0.317571549999999980 0.0105320489999999999  45.284526328000013 0.51427597093699995  5.2548223582699993 0.104539466663          44.983460876599999 1.05679229896000004  45.030834425200005  1.93659540644999995  44.8513297826000041 0.79733046250899997  46.247455443299998 1.03380242280000001  45.135493005600004 0.5965043128499999  45.458584434999999  0.32355704054099999  5.2004613901400001 0.076967313819100006  5.3027442989800004 0.39045387221700001  5.3639759181900004 0.091024373250299995  5.1409669276600001 0.042805097676300009  5.3655017802499998 0.32967734080700001  5.1439862055200001 0.026524598061400000 2.5566586438534800 0.0066703462723883859 0.99208982314339156 0.091180761387376963  1.9575268878440892 0.126791435506519140  -6.4012032621183934  0.3051938162775283958 -0.33838469001215082  6.4084745820241205 
214688884.0 7 2M18495351-2552427   7.67109166458463854   1.8231191472700709610    2.6573092867945087292 282.472961425780966 -25.878543853759798 Gaia_DR2_4073134713389626240 4612.7959999999985  89.58459999999999 2.5102300000000000 0.055286977000000001 0.0251149979999999995 0.0073567779999999996  0.026320449999999999 0.0084927430000000005  54.590915208599995 1.27940169918000013  5.8704275557200001 0.0168821809492         55.481595695500012 1.19636864033000001  53.426075336600000  3.58369974698000027  54.2731512205000044 1.08961868691999997  55.440188751899996 1.68246276651000004  56.071405407900002 0.8947564692739999  52.853074839399994  1.14587068467999997  5.8544390498999999 0.080965615835700000                                          5.8825864426500001 0.031772997238399998  5.8529248233200004 0.037827760737199997  5.8909535805999997 0.17982400407599999  5.8668606200699998 0.046503254122000001 2.6382035699521227 0.0110172777963100273 1.12351702156902045 0.086476861109515107  1.8321280931028920 0.144544397332343921  -6.5279561595288431  0.2945331742813441789 -0.33349941147661150  6.5345972646738373 
210633891.0 4 2M04223703+1726436   3.31957402276100577   1.5303305167323257852    3.6782480164379327547  65.654302000000001  17.445440999999999 Gaia_DR2_3314022054361646592 4747.5595999999996  85.48971999999998 2.4687513999999999 0.064894590000000002 0.0343550000000000036 0.0076914956000000015 -0.290561559999999997 0.0080772159999999999  32.113554869799998 1.39517408957000022  3.8178001859999999 0.115159444171          30.796522749899999 0.81751857089499991  30.516351327399999  1.83677090095999995  33.8209289328000011 0.88084138376999999  33.406007701299998 0.94258456196100004  31.415893810100002 0.9941738547490000  32.725624697000001  0.97493641170599998  3.8422247787699999 0.081965191339800000  3.8643325788700000 0.06006982649490000  3.7326773116299998 0.093832541110000001  4.0120386211300003 0.037827760737199997  3.7172722639900000 0.18981422652499999  3.7256435945500002 0.234200372073999991 2.4140246664934453 0.0192688475026348803 1.32949487199722038 0.238777241849292887  1.3772878325576670 0.107256130561291366  -9.5767257329166000  0.0435715967350995340 -0.48766742061208279  9.5768248520868866 
210633717.0 4 2M04225216+1726346   6.98261560154077543   2.3302125069291141912    4.6614018214461721001  65.717360999999997  17.442905000000000 Gaia_DR2_3314021195368187520 4597.0699999999997  79.63558000000000 2.3962414000000001 0.059178874000000013 0.0348689999999999972 0.0065882745999999992 -0.090911544999999996 0.0072308234000000001  35.941682806599999 1.09766576323999998  4.2728435490199983 0.09382895416660003     36.539092223499999 0.90724621892000001  37.324382601600000  3.20436662613000012  35.2833642324999985 0.95441052868900000  35.473612546900000 2.15882270643000007  36.685015240300004 0.9941738547490000  34.344629994499996  1.67170129269999990  4.4188869474399999 0.075967738314900002  4.2092538370600003 0.05005818874570000  4.2281095010600005 0.076721261223100010  4.2133018163900005 0.062714445432699994  4.3639658941400015 0.19980444897399999  4.2035802615800018 0.122989528954999996 2.4559400360234243 0.0137865461274701753 1.13534708740927970 0.147100276702899546  0.5385098035001687 0.017089137036942259  -8.7993329440055295  0.0166595123090247897 -0.17384327478739678  8.7993487144680991 
210607672.0 4 2M04213268+1704220   2.74198338932293639   0.7216366548216641696    1.0676780458015033837  65.386193999999989  17.072751999999998 Gaia_DR2_3313912412436229888 4725.3459999999995  83.93793000000002 2.5339353000000000 0.062725834999999994 0.0039349980000000003 0.0071705819999999983 -0.192921549999999997 0.0076448647000000002  37.955172389200001 0.85300246018999992  4.2443983217400003 0.0637580862121         38.034553023899996 0.85739752557299997  38.612118722399998  2.18615667017000037  37.8861212784000045 0.92359102203400001  36.335114565900000 1.78381594522000020  38.673362949700000 0.7953390837990000  38.189763794800001  0.77524420181799991  4.1775893470899996 0.071969436298399997  4.1991314493100003 0.36041895896900000  4.3335127783599985 0.062941310018400004                                           4.2219423614900000 0.11988266938400000  4.2807130621400002 0.054372418701900002 2.4855888457684463 0.0104948613887400205 1.43089776049119721 0.134737771763103670  1.0185744983045812 0.055284325728490513  -9.2413416289724530  0.0299892539844800188 -0.36079880012090015  9.2413902881944008 
210608251.0 4 2M04003871+1704503   2.74562814544136602   1.0597717324214868118    2.4671902015513604844  60.161306000000003  17.080648000000000 Gaia_DR2_46508246640605184   4667.1440000000002  84.09557000000000 2.4564675999999999 0.060746464999999999 0.0048899985999999998 0.0071835252000000014 -0.161251539999999999 0.0078033669999999986  28.125261030100003 0.68292235877800000  3.3074585839499999 0.108960024815          27.705903762399998 0.67794222952200001  27.002528734200002  1.19789406583999991  28.4782183273999969 0.56171036323900003  28.966738474000000 0.51690121139799994  28.333954860399999 0.4970869273750000  28.264222022199998  0.44679669865299998  3.3343846013700000 0.062973256761099994  3.4092043511800001 0.04004655099660000  3.3485719271600001 0.047418592021900005                                           3.3203497498900001 0.15984355917900001  3.1215620500700001 0.064477027487199995 2.3527232327026382 0.0112477830551952016 1.46718880596922263 0.222194028463618160  1.8769480802970064 0.175850839489397837  -9.9777099446864383  0.1606075309381723437 -0.79900320872890440  9.9790024811745948 
210703170.0 4 2M04273423+1824290   3.98447954835951634   0.9057206201151651870    1.2043635657838240860  66.892649000000006  18.408054000000000 Gaia_DR2_3314477458333792768 4744.7290000000003  84.20466999999999 2.5512272999999999 0.062499747000000001 0.0255279989999999991 0.0070658615000000003 -0.161221549999999991 0.0075492016000000004  36.547573948100002 0.62357973329600003  4.2361240227400003 0.0535995343536         36.339697450100005 0.87733700291099992  36.695488216999998  4.19262923045000147  37.2727136781999988 1.08067108820999991  35.605371679199997 2.23990524939000002                                         36.824598716099999  1.03312787520999994  4.2202577076699974 0.076967313819100006  4.2925538493199999 0.06006982649490000  4.1682803203600001 0.301465498123999975                                                                                   4.2602564514500001 0.084114853489600031 2.4700653301300823 0.0083521894384863994 1.29568916933493927 0.099447029107757642  1.3499391599547379 0.065735823268396665  -9.5643304977275676  0.0427551511883667648 -0.44402555673393912  9.5644260608106944 
210926007.0 4 2M03464068+2148075   7.23100230157152879   1.7428210737506875105    1.9817655909020448490  56.669564000000001  21.802111000000000 Gaia_DR2_63967456200675072   4624.9470000000001 100.12836000000000 2.1713634000000002 0.064452640000000005 0.0693489999999999940 0.0114550880000000004 -0.585561600000000015 0.0124284830000000006  20.409050942000000 0.36386635993700001  2.8818744616000003 0.0201623981225         20.039174725599999 0.57824484282799993  19.895023943600002  1.06812220870999997  20.6431043933999980 0.54580352109399999  20.828078224000002 0.51690121139799994  20.479981407800000 0.4970869273750000  20.568942957899999  0.44910580368600012  2.8546992313900001 0.062973256761099994  2.8909982728000001 0.02002327549830000                                           2.8832187248900003 0.077646456250099999  2.9018414182600001 0.11988266938400000                                          2.2114772603156068 0.0090583276997667685 1.01173506803843183 0.069345909978467943  2.5267924116271132 1.482532977675859120 -10.5403314682084996  0.4660192394347327238 -1.04455219133584221 10.5506284832340533 
210923644.0 4 2M03581116+2145529  13.60473168469254723   5.5958845849266278805   10.7101921523531515845  59.546567000000003  21.764667000000010 Gaia_DR2_53224166742947840   4530.7875999999997  80.85553000000000 2.0563050000000000 0.063763920000000002 0.0700989959999999968 0.0080201900000000000 -0.434561550000000019 0.0085553740000000010  11.123035400599999 0.21933935566500001  1.8851612389099999 0.0645049901109         10.916863843000000 0.39878954677799999                                           11.3336250282000002 0.48814121831899998  11.381961968599999 0.50676589352700008  11.035329787700000 0.3976695419000000  10.947396375300000  0.30124241417900000  1.9303634052000000 0.061973681256899997                                                                                   1.8391395733500000 0.025882152083400004                                                                                  1.9434112415311984 0.0093999634254357048 0.86852506696597886 0.131572084098203923  4.2509985592600135 0.861423219527317041 -12.1504614047792838  0.6522469053259584149 -1.65203886246777509 12.1679553900619730 
210952277.0 4 2M03572621+2213152  33.91785278279709104  11.9161186527032256777   21.1685147823320889415  59.359248000000001  22.220900000000000 Gaia_DR2_53301751031976576   4316.4277000000002  72.01253500000000 2.0443578000000002 0.053078559999999997 0.0770789999999999947 0.0057936856000000009  0.062682450000000001 0.0068919890000000003  19.079882570999999 0.72645678099500000  2.8420696338300000 0.0258292694682                                                 20.344234218299999  0.86847319773699994  18.7203648491999992 0.54480934345999998  19.044262278800002 0.93244924408999996  18.690468469300001 0.5965043128499999  18.600083039299999  0.71434029615700001                                           2.8648485184700001 0.03003491324740000  2.8492205873300001 0.055269725189899997                                           2.8485558704500002 0.17982400407599999  2.8047929162500003 0.093487680091000003 2.1672390033947933 0.0169277403196272831 0.78966353479792073 0.096698281849321138  2.6509443622558324 1.519595829846620783 -10.7012381869346651  0.4276431790959522861 -1.01149486582098658 10.7097795225735606 
210920855.0 4 2M03515130+2143032 106.02213451655620702  44.4664933890052012089  127.0656391669463118888  57.963771999999999  21.717571000000000 Gaia_DR2_63730859339542784   4425.5299999999997  75.97346999999998 2.0339487000000003 0.057468804999999998 0.0565570000000000031 0.0066076040000000004 -0.134451550000000003 0.0074651585999999997  16.665622245900000 0.48984839408399999  2.8679335253799998 0.109315951287                                                                                           16.7041726072999985 0.58954733699200002  16.115155414200000 1.25677941595000009  17.298625072600000 0.6959216983249999  16.544535889599999  0.79122643534100001                     0.074968162810800001                                          2.7411423210799999 0.172878117723000019                                           2.8957384219700004 0.14985333673000001                                          2.1139052486288805 0.0132982837737458497 0.52706914459602017 0.093837605679534725  1.9893358905669456 0.161482735727567328 -10.0809871004970990  0.3373621412970224109 -0.79249532651528787 10.0866304648663245 
210956446.0 4 2M04041280+2217075   4.02746162395244856   0.9458150259156465900    1.5607264759429451129  61.053367000000001  22.285406999999999 Gaia_DR2_53182179143178624   4520.5039999999999  78.19566999999998 2.1783445000000001 0.058836560000000003 0.0243479979999999992 0.0066974833999999999 -0.145221550000000005 0.0074098899999999997  18.316283796500002 0.13235416848699999  2.4772051618900002 0.04959226740130001     18.174833594399999 0.52839614948100000                                           18.2491246505999989 0.45931006693199999  18.507090431600002 0.49663057565699997  18.392216312900000 0.3976695419000000  18.258153992800001  0.36917446921899999  2.5333316959699999 0.062973256761099994                                                                                   2.4406291798900002 0.041809630288500002  2.4564376549400002 0.15984355917900001                                          2.1595318633756406 0.0048946513135600511 1.29595764347926101 0.112642249617762438  1.1449549192787594 0.083663146474121985  -9.3493107182557793  0.1653009908550281959 -0.40014423984534692  9.3507719106002209 
210654947.0 4 2M04270230+1744151   2.19567188694606541   0.6210660484384664670    1.2311003293132216641  66.759612000000004  17.737546000000002 Gaia_DR2_3314373009025416192 4757.6930000000002  86.13854000000001 2.5053353000000000 0.065772570000000002 0.0449709969999999987 0.0079046630000000010 -0.338691560000000003 0.0082524000000000000  36.261007678699997 0.83246068877800006  4.0749785296400001 0.10613590718           36.678668564900001 0.82748830956400010  37.364312403800000  2.62538449430999998  35.4802114040000021 0.87686467323299999                                          35.392589229099997 0.8947564692739999  36.389256791699999  1.14917804910000010  3.9767983560300006 0.075967738314900002  4.1870409342800015 0.07008146424400000                                                                                    4.0565614887299999 0.16983378162800000                                          2.4672391467019739 0.0107174319280138580 1.47966119793036399 0.189040097424742232  1.1643225977251963 0.061893910799045278  -9.3869760905277726  0.0279114067462642168 -0.38923979967824501  9.3870175865802352 
210927635.0 4 2M03485476+2149391   6.19879316149562598   1.8798592686032309373    3.6670008134759974894  57.228183000000001  21.827513000000000 Gaia_DR2_63934612587237248   4771.4032999999999  95.48371000000000 2.4567785000000000 0.068733649999999993 0.0615940020000000019 0.0102189410000000005 -0.574711560000000010 0.0105853070000000004  38.835927351999999 1.15568919374000001  4.6876666914499996 0.0719167583505         39.290740096299999 0.96706465093600003  39.640311128899995  2.40577058224000018  38.3454313454000015 0.66311648191200001  39.558145648699998 0.61825439010299998  36.685015240300004 0.9941738547490000  39.495920652399995  0.81685850954400008  4.7666464617900006 0.073968587306600012  4.6454916904500001 0.07008146424400000  4.7867550476199998 0.213730941644000000  4.6699299599400002 0.030859489022499999  4.6136775324599997 0.30969689590900001  4.6403621819300005 0.076696787516199988 2.4976578137837402 0.0136348413154457060 1.04699461334775368 0.117713779091916604  2.7185981630557357 0.217669867501288472 -10.7211330565935388  0.4861159458775475839 -1.10982422906417644 10.7321480948605608 
210898959.0 4 2M03591193+2122294  10.93205359279659561   3.7768037053593830343    6.4275399193562634537  59.799591000000007  21.374905999999999 Gaia_DR2_53011067645774592   4246.7770000000000  72.11221999999999 1.8198254000000000 0.055277630000000001 0.1701189999999999924 0.0065958309999999999 -0.140501540000000008 0.0078206170000000002  10.223867319300000 0.17459224851100005  1.6537027358500000 0.042247618110300006    10.149193965500000 0.35891059210000004  10.122204856400000  0.87845564828600009  10.3394473941000005 0.34299128374799998                                          10.041155932999999 0.7953390837990000  10.467334447300001  0.29916522799299999  1.6847163501600000 0.061973681256899997  1.6249691956499999 0.01001163774910000                                                                                                                                                                    1.8927460035590289 0.0082824577158187411 1.03030761962127704 0.120590559884228565  2.2981469363674085 0.199594824471605703 -10.3827793948355467  0.3348279902034048128 -0.88471081756914793 10.3881768248738062 
210685483.0 4 2M04274407+1809236   1.06848237189455952   0.3262546011119364930    1.5700575543718631177  66.933621000000002  18.156618000000002 Gaia_DR2_3314422246530404864 4240.5349999999999  71.03126500000000 1.7228534000000000 0.053351629999999997 0.0294509979999999991 0.0060967410000000001 -0.021228549999999999 0.0073479569999999996   8.947558089750000 0.64949001052900002  1.2646266613199999 0.0384729489997          9.182129314559999 0.28912242141400002   9.573170076200000  0.47915762633800002   8.4743701526499997 0.37281661276900002   8.067713024950001 0.55744248287999998                                          9.440407880400000  0.35102429865800000  1.2867804197099999 0.057975379240300003  1.2323714534499999 0.03003491324740000                                                                                                                                                                    1.8345159231410280 0.0317339384825341755 2.01446128590985651 0.504966912768545773  1.3880854081165388 0.108072245715728821  -9.5991216243256083  0.0386382911973586207 -0.46029568239883761  9.5991993872479888 
210673459.0 4 2M04183928+1759231   5.01615809988449612   0.8365135023445047224    0.8346158047109666356  64.663687999999993  17.989725000000000 Gaia_DR2_47421081808790016   4494.1356999999998  79.69925000000001 2.0111194000000001 0.062658140000000001 0.0664720000000000033 0.0078222880000000002 -0.396561559999999980 0.0084393425000000005  13.527008872100000 0.10408874833700001  2.0229627676500002 0.0166057567381         13.558844590400000 0.41872902411700003                                           13.4701127638000013 0.53785010002199996                                          13.421347039100000 0.6959216983249999  13.657731094900001  0.38524745359399998  2.0350968220999999 0.058974954744499999                                                                                                                            2.0116127357100000 0.12987289183299999                                          2.0266259362326653 0.0050987614706594006 1.16256631653955100 0.055972975259137588  1.5185682619316885 0.139525598747220814  -9.7028613611952483  0.0750545351049736742 -0.54943140679936109  9.7031516414933687 
210678431.0 4 2M04211515+1803372  26.66646226732791547   7.7708151333509292158   14.0877152298590271329  65.313175999999999  18.060351000000001 Gaia_DR2_47460217550954624   4702.3046999999997  84.25544000000002 2.4947550000000001 0.064242720000000003 0.0902789999999999981 0.0076339330000000016 -0.293301550000000022 0.0080487500000000003  34.679548537599999 0.26841572417900000  4.6515620756400002 0.122382152373          34.395598409599998 0.92718569625900005  34.389542140300001  1.66706924163000014  34.5486669609000003 0.81920237045800004  34.835087521100000 1.12502028362999984  34.994919687199996 0.6959216983249999  34.913476506799995  0.38569112442999998  4.5475604743600000 0.073968587306600012  4.5514998409300009 0.07008146424400000                                           4.7944189549600003 0.237916705689000002  4.7123514283499999 0.26973600611400000                                          2.4453298891851651 0.0051417355292368754 0.75226851162596531 0.083590952698734969  1.7123611474870135 0.113022858984812902  -9.8881845368350323  0.0745220302298443688 -0.60873386628464832  9.8884653494611090 
210743957.0 4 2M04233613+1900599   1.04223014979201944   0.2764747002210794502    0.5656403788223047790  65.900548999999998  19.016639000000001 Gaia_DR2_47973964358898560   4768.4350000000004  86.89974000000002 2.4803033000000001 0.066852175000000000 0.0405589999999999978 0.0081753050000000008 -0.389371540000000016 0.0084743090000000010  28.898404020000001 0.59636655284999995  3.2618654736599999 0.0835468073357         29.171455346799998 0.68791196819199996  28.190440349499998  2.47564773607999999  28.1561047739999992 0.88183556140400010  29.645804771300000 1.08447901215000009  29.129293944200001 1.9883477094999999  29.097324934400000  0.99022288868999997  3.2823282238700004 0.067971134281800002  3.3309440990299999 0.03003491324740000                                                                                    3.1681891334599994 0.11988266938400000                                          2.3691628625046670 0.0097971664393663241 1.83015880432605327 0.224621174013618446  1.7222931386144968 0.108456348211921835  -9.9082125026307377  0.0865429892464322226 -0.58317641627261707  9.9085904490132073 
210442867.0 4 2M04152913+1423041   5.22142169466785866   1.1237044671349227798    1.5293623311190476244  63.871402000000003  14.384517000000001 Gaia_DR2_3311492215544512512 4442.2449999999999  79.81402600000000 2.0636920000000001 0.064649835000000003 0.2146490000000000065 0.0085975569999999987 -0.573711599999999988 0.0092073499999999996  13.375043867400001 0.15236716853400001  2.0152718245400001 0.0287351089862         13.528935374400001 0.41872902411700003                                           13.3776542438000003 0.36188065879499998  13.398890224900001 0.38514207908100001  13.123094882700000 0.4970869273750000  13.446644611300002  0.27531792055999998  1.9871030066199999 0.059974530248600000                                                                                   2.0445623744299999 0.026877619471200001  2.0148656055099998 0.04995111224340000                                          2.0191975391775334 0.0063006998817904131 1.12223772936512178 0.080510421401155913  2.3533866105674961 0.203872472748270805 -10.4288123502626195  0.0223532561852255451 -0.97594559636718325 10.4288363063695773 
210471702.0 4 2M04010975+1455204   1.40028897463325497   0.3633261101798471171    0.6478160188967485578  60.290757999999997  14.922394000000001 Gaia_DR2_39292083108078592   4258.3535000000002  69.52334000000000 1.8967311000000000 0.050015209999999997 0.0097309979999999994 0.0052021230000000003  0.227438449999999986 0.0064190122999999997  10.076450357100001 0.22692123758100000  1.3948788620700001 0.0254683742099          9.969738669450001 0.29909216008299999   9.922555845410001  0.59894703292200002                                                                                                                          10.337056556400000  0.47986025935900001  1.4146284969400000 0.053977077223800005  1.3786107767299998 0.10011637749100000                                                                                                                                                                    1.8870294955171552 0.0104030152854597043 1.95598558878844164 0.200319978027199030  1.1105040063826166 0.050624818606519913  -9.2832155390326232  0.0618003327978551634 -0.48544581331278158  9.2834212457084320 
210450414.0 4 2M04202781+1431467   8.61362687370897362   2.0791360753574714693    2.3181169282594122905  65.115813000000003  14.529662000000000 Gaia_DR2_3311075848531805824 4537.3334999999997  79.26521000000000 2.2062150000000003 0.060382400000000010 0.0422859999999999972 0.0070599140000000013 -0.230071539999999991 0.0077105137000000002  19.488598448699999 0.20499384539500001  2.7462287168600001 0.0378886789076         19.231625893400000 0.55830536548900001                                           19.5326079761999978 0.44340322478700001  19.378727768499999 0.52703652926799993  19.784059709499999 0.4970869273750000  19.515970896199999  0.41485239846499999  2.7565209116900005 0.060974105752799997                                                                                   2.7045286665400003 0.027873086859000001  2.7782663936200001 0.16983378162800000                                          2.1872820286211048 0.0059379105454480793 1.03930322368999839 0.071459791075972764  1.2944923623275759 0.065892314077365399  -9.4806389175808050 -0.0025323260982967892 -0.50374674794936236  9.4806392557792822 
210518469.0 4 2M04021285+1542598   3.96782425760226376   1.4146219320389703533    3.6777634063690416433  60.553541000000003  15.716625000000001 Gaia_DR2_45411479495062912   4304.7920000000004  75.33969999999999 1.8789704999999999 0.059975997000000003 0.1981289999999999996 0.0077262249999999998 -0.397111539999999985 0.0087432129999999997  10.210997183800000 0.25117959376400001  1.5836121230400000 0.050619430553199986    10.099345272200001 0.33897111476100000  10.611344933300000  0.43922782414300010   9.9586773602900003 0.29725911258100002   9.983288102480000 0.55744248287999998  10.239990703900000 0.3976695419000000  10.373336730700000  0.30043573993200001  1.5548555844700001 0.058974954744499999  1.5919417556200000 0.01001163774910000                                           1.6506155673800000 0.024886684695500001  1.5356362232700005 0.06993155714080000                                          1.8951453128682318 0.0113390095417905488 1.24775321572497688 0.187038913195897327  1.8344623979835264 1.044044772380959163  -9.9338467850260965  0.1160992715257948005 -0.79893851259632676  9.9345252020024670 
210692552.0 4 2M04251295+1815217   7.58245963495158826   2.8347480541140805954    4.2669447432247595842  66.303993000000006  18.256045000000000 Gaia_DR2_3314462584863159296 4475.1864999999998  78.22695999999998 2.0973500000000000 0.060333802999999998 0.0376239999999999977 0.0072300269999999982 -0.279391559999999983 0.0079474880000000008  14.217161659600000 0.49140606749100002  2.1420768383200000 0.031083723109900006    14.176968387999999 0.45860797879499998  14.554412899999999  1.15796426365000005  14.5080342136999985 0.51995490260900001  13.378619589100001 0.82096074751399994                                         14.467773207100000  0.53455277331800000  2.1869539504100000 0.062973256761099994  2.2410319434999999 0.20023275498300000                                                                                                       0.07992177958950000  2.1874359982599998 0.093497704504499998 2.0473195416365053 0.0154835512564863997 1.06667468305297009 0.129795960152001316  2.2902760280798264 1.350164750122751833 -10.4372880745015699  0.0818985524512245294 -0.79182163822624785 10.4376093873561988 
210420318.0 4 2M04175131+1355227   1.73675258502888341   0.5104440872417337349    0.7159203239917972805  64.463805000000008  13.923026000000000 Gaia_DR2_3310654873016908928 4434.5722999999998  77.77880000000000 1.9677579000000001 0.060748175000000001 0.0537269999999999970 0.0074765900000000000 -0.329181549999999989 0.0082352959999999996  10.593556459700000 0.36436061620400001  1.5458854203899999 9.29223286138e-05       10.587862467000001 0.31903163742200003  10.960730702499999  0.48914007688599997  10.2320762097000006 0.32708444160300004                                                                                                                          1.5434371540500000 0.054976652727899998  1.5433057420400000 0.13015129073900000                                                                                                                                                                    1.9175687259910632 0.0154152574709195914 1.60163619282175995 0.170550385647073227  2.6378188791686750 1.462818351162283648 -10.6890872333229403 -0.0081802212877568614 -1.09106702646577669 10.6890903634316690 
210618287.0 4 2M04235747+1713227   7.86465340206420027   2.2595541777984085030    3.3121941043100480151  65.989475999999996  17.222978000000001 Gaia_DR2_3313965708686969728 4431.9687999999996  75.22296000000000 2.2119197999999995 0.055830758000000001 0.0346039979999999969 0.0061648409999999999 -0.025823550000000001 0.0070472643999999985  26.016870035300002 0.30518074881200002  3.3055792185800001 0.066471943295          26.240352178000002 0.68791196819199996  25.674862811300002  2.55550734047000017  25.8873914130999978 0.52194325787700002  26.078172880900002 0.63852502584399995  25.749102838000002 0.6959216983249999  26.471338090700002  0.55143243194000002  3.3631203813700004 0.064972407769399998  3.3647900425700001 0.01001163774910000  3.3123788685700002 0.054071583068600000  3.1926657377800001 0.065700847596199999  3.3346204132800001 0.11988266938400000  3.2651229538300002 0.046002033448200003 2.3076544651657511 0.0062877463962633601 1.13797381132204767 0.104035743606947881  0.6215314627418743 0.019585564710893344  -8.8766654053449017  0.0155982852153675484 -0.20422372630289595  8.8766791101711373 
210521826.0 4 2M04034090+1546195   5.07102436646666543   1.3499182398977032094    1.8488125850455663368  60.920478000000003  15.772099000000001 Gaia_DR2_45403134375970432   4624.4897000000001  86.75375000000000 2.3089094000000001 0.062656044999999994 0.0632009999999999933 0.0082996800000000003 -0.347261549999999974 0.0089419890000000009  24.071197965900001 0.24102571761100011  3.1432645968299995 0.0612402356705                                                                                          23.8513156184999993 0.60843671203900007  24.182868439099998 0.87163733686700007  24.357259441400000 0.4970869273750000  23.893348364700000  0.45545836338200002                                                                                                                            3.1852590716500000 0.066696314983999999  3.0986522998000003 0.10989244693600000                                          2.2831306833353731 0.0059585747973357030 1.17497921253232684 0.103564801516836280  1.9985879034455800 0.143884647495287399 -10.0851537423473996  0.1199685908126783968 -0.86352258053237341 10.0858672641258451 
210462185.0 4 2M04193568+1444569   9.95568203739905222   5.3329563323694362253   20.2014541160078628934  64.898690999999999  14.749181000000000 Gaia_DR2_3311845197432926208 4449.4910000000000  77.14409000000001 2.1627888999999998 0.059013349999999999 0.0993089999999999945 0.0069486675999999997 -0.213471550000000010 0.0077361753000000002  21.055773036900000 0.55324790477200003  2.9022821664100000 0.16213247736300002     20.288418192300000 0.55830536548900001                                           21.6810258434000005 0.53785010002199996  21.405791342600001 0.55744248287999998  21.175903106200000 0.4970869273750000  20.727726700000002  0.33940818949800000  2.7075662205700000 0.063972832265199994                                          3.0015147473500003 0.098525918301599999  3.0861715301400001 0.114478749598999993  2.7587293317600001 0.22977511632000000  2.9567224236000000 0.151909961838000013 2.2166274274481275 0.0120162582258318048 1.02235825894183141 0.243792051357899303  0.7790127282537833 0.041179142358406091  -9.0103505115512483  0.0025951634024028725 -0.29267773386128842  9.0103508852810439 
211079145.0 4 2M04141543+2414161  24.42853563925851290   5.6581852636628129360    6.9414413923988025346  63.564335999999997  24.237841000000000 Gaia_DR2_149861373281571072  4574.5967000000001  80.64786500000000 2.4336991000000001 0.061885460000000003 0.1560190000000000188 0.0073613400000000001 -0.287441549999999990 0.0079302180000000010  33.144405537700003 0.32123022968999998  4.3960395289400003 0.0611636247676         32.690773097099999 0.89727648025000006  32.802332503000002  1.80682354931000000  33.3934325502000036 0.61639013311199997  33.213436661799996 0.80069011177300009  33.304824134099995 0.5965043128499999  33.461634280200002  0.54654196931699994  4.4110580266900001 0.071969436298399997  4.4917371787200002 0.06006982649490000  4.3778546203599999 0.064950815940599996  4.4029171917400003 0.019909347756400003  4.3023426699599998 0.15984355917900001  4.3828663313799998 0.052327438352499998 2.4196877107798596 0.0056896153726657727 0.78885896428095925 0.053751195744589871  1.0843725620214852 0.062111646801343852  -9.3139785049590440  0.1561861156183964594 -0.32403885937881688  9.3152879554821624 
211041965.0 4 2M04103186+2338276   3.49759194199139367   0.8022233202164348320    1.1284705263815237863  62.632779000000006  23.640999000000001 Gaia_DR2_53741035993054464   4678.8402999999998  83.30374000000000 2.4117627000000001 0.063276514000000006 0.0371349980000000024 0.0074372069999999986 -0.267291549999999989 0.0078967969999999988  30.738461655300004 0.53496529568899998  3.6873952184399998 0.0480537943549         30.956038568600000 0.74773040020899995  31.494631481199999  1.39754307681999990  30.1563901737000002 0.54779187636200000  30.142435346999999 0.63852502584399995  30.620554726300000 0.5965043128499999  31.060719634899996  0.74361248790099999  3.6658267632500001 0.065971983273499998  3.6087432535200001 0.05005818874570000  3.7170292221800008 0.036917931148099999  3.7076939486000002 0.046786967227600000  3.7464473538499998 0.16983378162800000  3.6765385068100001 0.042042390124600003 2.3918523103464984 0.0084897649878484024 1.31482762901419981 0.103172253005004599  1.5508656939240777 0.102659072253822981  -9.7404371830631415  0.2260086326308567151 -0.50131685799903147  9.7430588841093773 
211090600.0 4 2M04143024+2424530  13.71508498193449199   5.3507178856708055292   12.0125551107426353781  63.626077000000002  24.414739000000001 Gaia_DR2_149957756644690176  4702.3437999999996  88.15295999999999 2.0141515999999999 0.072246270000000001 0.0933289999999999953 0.0099844860000000007 -0.775481499999999935 0.0099791780000000000  28.487786008299999 1.38629479993999993  3.9229849165699999 0.0511539291597                                                 26.503406206799998  1.36759572517000016  29.8392475084000033 0.96534648266400003  29.757293267900000 2.25004056726000012  27.936285318499998 1.4912607821199999  28.402697740200001  0.85066824392900009                                           3.9810626801100000 0.05005818874570000                                           3.9027371707800000 0.060723510657100001  3.8848998434699999 0.18981422652499999                                          2.3599169580162762 0.0215224562939936130 0.82506299921279769 0.130003563998171506  2.0119641561214934 0.177380464152701811 -10.1827177130674222  0.2932137263871402166 -0.61893662624133949 10.1869384170789434 
211090469.0 4 2M04145456+2424448  14.75546107446497501   3.6560654842268416331    5.3145326155133361112  63.727405000000012  24.412468000000001 Gaia_DR2_149958095945201664  4670.7313999999997  86.62210000000000 2.4026255999999999 0.070380344999999997 0.2386290000000000078 0.0095170559999999994 -0.674771549999999998 0.0096314940000000009  34.569751255400000 0.68874791675699998  4.5085108155700002 0.0566540349413         34.963873513800003 0.93715543492800002  34.708980557800004  3.15445437339000012  34.7286131127000033 0.78838286380300004  33.476954926399998 0.70947225093799993  34.100163217899997 1.0935912402200001  35.439922203899997  0.73673558994399990  4.5464724153500002 0.083964342348100005  4.6039645695499996 0.01001163774910000  4.4566189205800004 0.071151654413899992  4.4622144082200004 0.060723510657100001  4.4992117901800004 0.17982400407599999  4.4845536541900000 0.044187614608699986 2.4424897715986220 0.0095439008697914638 0.83460049459639696 0.069193180497676726  1.2424451499753322 0.063769911351670330  -9.4632821699876644  0.1797477851471935006 -0.37053377542934252  9.4649891016879568 
211089826.0 4 2M03590152+2424089   9.70099370834305574   3.9798801506618062263    8.6243592790175025442  59.756456000000007  24.402457999999999 Gaia_DR2_66174730091049984   4591.5263999999997  81.77333000000000 2.2535095000000003 0.063552600000000001 0.0667490000000000028 0.0077732042000000015 -0.368921549999999987 0.0082662910000000003  20.262934077400001 0.30896498987600002  2.8886585553900002 0.104662895221          20.039174725599999 0.60815405883599993  20.034778251199999  1.15796426365000005  20.6699471896000020 0.63229697525700002  19.915899615600001 0.96285519770200001  20.380564022400002 0.8947564692739999  20.537240659900000  0.45155607671199999  2.9949882130200001 0.065971983273499998  2.8840044619900000 0.13015129073900000                                                                                    2.7857923357200001 0.14985333673000001                                          2.2067819448626707 0.0076685972922325082 0.96933609906531637 0.149495795576252644  1.5227562865679691 0.909427846953203556  -9.6908333640709916  0.2821611916578948276 -0.52493492605742742  9.6949402385094317 
211091343.0 4 2M03573726+2425332   1.25062768360738485   0.4486078436150884863    1.8477159932616125104  59.405211000000001  24.425903999999999 Gaia_DR2_66218951074368512   4460.4125999999997  75.62836500000000 2.1261458000000002 0.055756852000000003 0.0125719979999999992 0.0060702740000000005  0.004697350000000000 0.0069191449999999998  14.034588324100001 1.06042904062000010  1.8301262923400003 0.0016612261939500002   14.705364537399999 0.39878954677799999  12.737606900099999  1.70699904382999978                                           13.348213635499999 0.61825439010299998  15.409694748600000 0.6959216983249999  13.972061798699999  0.74379398960700005  1.8339354497000000 0.058974954744499999  1.8315861210900000 0.02002327549830000                                                                                                                                                                    2.0409882654796361 0.0330204414525531800 1.91170660111650403 0.436109927047843904  1.1874201658611732 0.064726906013649721  -9.3819922329002043  0.2246984454814332510 -0.40736739270327871  9.3846826078243826 
211089348.0 4 2M03555056+2423418   3.34080449921509226   0.9659649457600916200    1.4243877979863546201  58.960673000000000  24.394980000000000 Gaia_DR2_65860815223747328   4791.9032999999999  87.94933000000000 2.5735144999999999 0.067986699999999997 0.0452380029999999989 0.0084328059999999993 -0.423271540000000002 0.0086825919999999994  36.940318636699999 0.26531784270100001  4.2847650965300002 0.0945849801344         36.907972554299995 0.86736726424199995  36.735418019199997  1.70699904382999978  36.5708242685999991 0.64919799503600006  37.145939995500001 0.61825439010299998  36.983267396700001 0.5965043128499999  37.298489586000002  0.51761261412699999  4.2298714722000001 0.069970285290100007  4.4037239122000003 0.06006982649490000                                           4.3133695483800008 0.056741641105800003  4.1906547900000000 0.15984355917900001                                          2.4768557304326331 0.0050609915325885522 1.29489149048684449 0.122937196720133673  1.4096229540083154 0.759536854414653462  -9.5804192976031928  0.2726840990553219268 -0.49558416907221531  9.5842991676890623 
211046868.0 4 2M04114034+2343172   1.97150003007891250   0.3936022987089201064    0.5425222558683371332  62.918106000000009  23.721445000000010 Gaia_DR2_149816327665297152  4570.4229999999998  81.86005400000001 2.0755593999999999 0.062655669999999997 0.0257669989999999988 0.0077481362999999998 -0.343051549999999983 0.0083170099999999997  14.803851663900002 0.29594745947700002  2.0347977641799999 0.0128414913244         15.154002777600001 0.41872902411700003                                           14.9534257938000010 0.51896072497500001  14.564451780000001 0.41554803269200002  14.912607821199998 0.4970869273750000  14.434770146900000  0.41023418839999998  2.0233876766600001 0.058974954744499999                                                                                                                            2.0415482878500000 0.12987289183299999                                          2.0694539935416687 0.0095134225639094284 1.52646595694473519 0.107455921755884837  3.9568221017980982 0.630148946572948065 -11.9820979017990616  0.5692078178303416891 -1.30501923433669975 11.9956103499645472 
211092487.0 4 2M03551361+2426385   1.76294848316314523   0.5584114774812178883    0.8949340107075722806  58.806765000000013  24.444081000000001 Gaia_DR2_66606666362367360   4462.4032999999999  77.02853000000000 2.0192206000000001 0.058384300000000014 0.0176050000000000026 0.0067416459999999996 -0.163211550000000011 0.0075291919999999997  12.124124282200000 0.28266762488000002  1.7029793573199998 0.04420327094240002     12.073353528699998 0.35891059210000004  12.547940339700000  0.52906987908100001  12.0852233195000007 0.34995052718599995  11.756968729800001 0.40541271482199998                                         12.157135493499998  0.27669935020899999  1.6693944529900000 0.057975379240300003  1.7319073182599998 0.01001163774910000                                                                                                                                                                    1.9775358591166670 0.0107968802980280432 1.64509367580090315 0.210180834427234453  1.1954382792618905 0.092521303512001593  -9.3848040404820914  0.2339092276822332117 -0.41736928845975407  9.3877185942615391 
210995892.0 4 2M03570193+2254369   4.15078388271587695   1.4273040263740424116    3.0088832180907765235  59.258090000000003  22.910254999999999 Gaia_DR2_65417372735307904   4676.6459999999997  85.37049000000000 2.3480699999999999 0.067525139999999997 0.0864390000000000019 0.0086366299999999993 -0.511251569999999989 0.0089044019999999988  26.219190908600002 0.43452031332100000  3.3548685037700001 0.099255505354          26.679020679400001 0.68791196819199996  26.543336009000001  2.49561263717999982  25.7531774324999994 0.69592434383599999  25.997090337900001 0.69933693306700007  25.749102838000002 0.4970869273750000  26.593418154600002  0.60122439984700005  3.3502049417099999 0.067971134281800002  3.2155897691400002 0.01001163774910000                                           3.4369931822000002 0.084614727964800004  3.4131211073400003 0.15984355917900001                                          2.3226876048136549 0.0082167693353150315 1.18779714914119716 0.155855696323765669  1.4633113159231217 0.136404134913851144  -9.6270738373176865  0.2506375438110420295 -0.53622224597140156  9.6303359156124131 
211084726.0 4 2M04114648+2419229   5.92031766948242577   1.2224671346591513554    1.6412340578086475062  62.943742000000007  24.323094999999999 Gaia_DR2_150061381318703104  4556.5527000000002  80.89551500000000 2.1851976000000004 0.062976080000000004 0.0750190000000000023 0.0077153537000000001 -0.358641539999999981 0.0082578870000000002  19.576140770900000 0.25804340059199998  2.7102374025099998 0.0281154466578         19.231625893400000 0.56827510415899996  19.855094141400002  0.98826260432099999  19.7205075490000006 0.49311210648900000  19.307780543400000 0.67906629732599999  19.784059709499999 0.4970869273750000  19.557776789000002  0.38097208008400002  2.6906134282099998 0.068970709785899989  2.7303746741800001 0.03003491324740000                                                                                                                                                                    2.1901463486142108 0.0069017411929143931 1.11411913004806906 0.070392197454449773  1.4387422577741076 0.118884423516036439  -9.6407316007034822  0.2179534576902703025 -0.44712718650945932  9.6431949843670530 
211097132.0 4 2M03524585+2430598   2.13061382506336505   0.6326433892945040327    1.1377030066521789387  58.191085000000001  24.516607000000000 Gaia_DR2_66648447804096256   4510.9650000000001  85.84262000000000 2.0729183999999998 0.060010340000000002 0.0478709999999999969 0.0083403850000000005 -0.321331560000000016 0.0092770209999999999  15.500232542799999 0.10759266464599999  2.1047320929100000 0.0572706259982         15.662459449700000 0.44863824012499998  15.602570207599999  1.02819240652000010  15.3998115515000009 0.46626931037000002  15.456359752599999 0.47635993991600001  15.409694748600000 0.3976695419000000  15.470499546600001  0.40354887557699998  2.1692047386600000 0.056975803736200002  2.0616022337400000 0.17019784173600000                                                                                    2.0814027581499999 0.11988266938400000                                          2.0865740129558690 0.0051150133120545591 1.49898523147996743 0.171435490995065692  2.8672577363251386 1.675521116697610724 -10.8909624213143204  0.5820120245322960573 -1.05425625591684491 10.9065026685542446 
211013545.0 4 2M04145346+2311267   2.19900469413624267   0.3569310496267332766    0.4653623768845682740  63.722741000000006  23.190759000000000 Gaia_DR2_148974587091058688  4784.7704999999996  86.49006999999996 2.5377142000000004 0.065380424000000006 0.0081610009999999993 0.0077313590000000001 -0.288421539999999976 0.0081030900000000003  33.974946795400001 0.43107367375599998  3.8798698319599998 0.0267219619013         34.834266911100002 0.78760935488600003  33.900402063400001  3.48387524149999983  33.6290526494000019 0.75358664661100005  33.831691051900002 0.88177265473700006  33.801911061500000 0.7953390837990000  33.852357035200001  0.95488047323600000  3.8452196314000000 0.068970709785899989  3.9065919613800002 0.12013965299000000  3.8899318349000001 0.027245204475399999                                           3.8982411387200000 0.09990222448680000  3.8574300442400018 0.040779314026399997 2.4401904116899464 0.0067654035013803276 1.49753149174482059 0.081241707306054969  1.5691361014256209 0.085582678206077123  -9.7652921363857761  0.2017893725744691058 -0.49669782140069929  9.7673767952220363 
211093307.0 4 2M04093929+2427259   4.83767925158723688   1.0672226973225238389    1.6406224016076240702  62.413733999999998  24.457173000000001 Gaia_DR2_150058396318142464  4464.9750000000004  76.63283000000000 2.1839738000000000 0.057538464999999997 0.0332030000000000033 0.0065122080000000002 -0.114331550000000004 0.0073174154000000000  24.301684666400000 0.42422961853600011  3.0752569970700003 0.0339166952254         24.276313660100001 0.63806327484500003  24.067688272900000  1.11803446144999996  24.1326678890000004 0.52393161314499992  25.084911729600002 0.47635993991600001  23.860172514000002 0.9941738547490000  24.388353933099999  0.34468182238900003  3.0946360926900001 0.066971558777599999  3.0314123004300000 0.38044223446800002  3.0896342077000001 0.062731227368300002                                           3.1146519629100000 0.12987289183299999  3.0517714393799995 0.046302765852499997 2.2796469675101556 0.0084479247597204002 1.25165100907277038 0.091566383023136647  1.1517979617751104 0.076662136316835369  -9.3702216810912109  0.1827458464531412918 -0.35741390779970683  9.3720035423162127 
210910012.0 4 2M03515118+2132477   2.31357693345566595   0.4515333317507155275    0.6235739699984024220  57.963284999999999  21.546600000000002 Gaia_DR2_63680281804694784   4751.8710000000001  87.34949499999998 2.4006596000000000 0.068444169999999999 0.0695190000000000113 0.0086727030000000004 -0.485291540000000021 0.0088881719999999997  28.856467774000002 0.41008210005300000  3.4685134264799999 0.0458642436682         29.171455346799998 0.69788170686100004  29.448229118699999  1.85673580206000000  28.3897365180000030 0.50603641573199998  28.622137666399997 0.79055479390200001  28.532789631300002 0.4970869273750000  28.974458363099998  0.63410645884700001  3.4231158343499999 0.063972832265199994  3.4039254638499998 0.05005818874570000  3.5178924923500001 0.051665093927300003  3.5022562218099997 0.076650988862199995  3.4678965037500000 0.12987289183299999  3.4951212436499999 0.072777241846500001 2.3677765610482377 0.0073501176576953858 1.42215591308767242 0.104276076342186316  1.4634476744558604 0.092328762758081981  -9.6094441696177881  0.2449686403992225037 -0.57873130618742208  9.6125660925571950 
211027914.0 4 2M04182560+2324503   6.50490808392349695   1.7560397979871922303    3.0159357754784612560  64.606653000000009  23.413930000000001 Gaia_DR2_149045436871857536  4688.8599999999997  85.88781999999998 2.3136321999999998 0.068082630000000005 0.0555320000000000050 0.0087604309999999991 -0.535161549999999986 0.0089965240000000005  21.851991744599999 0.56416589921000004  3.0307056290900003 0.0315414934149         22.043092198200000 0.65800275218400006  21.342479273100000  1.74692884601999987  22.7099996946000005 0.79434792960700007  22.135534229299999 0.97299051557200000  21.175903106200000 0.6959216983249999  21.704941966400000  0.59973205248999994  3.0383183277200003 0.077966889323199992  3.0648932074699999 0.01001163774910000  2.9888203850800004 0.052653208663200002                                                                                   3.0285224779400002 0.044137492541400002 2.2441257311350578 0.0118970551965408376 1.03840758046620407 0.095664755172359964  1.7533303903917927 0.144952182966155863  -9.9463064313708287  0.2147983216617541657 -0.53652433250298170  9.9486255304799442 
210885872.0 4 2M03490304+2110183   9.75056478742201094   4.1072500975922583422    7.8154556598437263659  57.262684999999998  21.171723000000000 Gaia_DR2_63685332686357504   4302.1836000000003  70.74739000000000 2.0125446000000000 0.051102599999999998 0.0161180009999999999 0.0053459590000000000  0.184788449999999993 0.0064803828000000001  17.545164448199998 0.73351118326700004  2.4238641967500003 0.0469905519768         18.414107322500001 0.48851719480299999  18.168059998600000  1.48738513175999998  17.2092148453999982 0.50802477099999999  16.368538360900001 0.59798375436200002  17.398042458100001 0.5965043128499999  17.713023703399998  0.58050295512299999  2.3760853246700000 0.058974954744499999  2.4695769474000002 0.03003491324740000                                                                                    2.4145351560199999 0.13986311428200002                                          2.1301029838276966 0.0185043763847627454 1.15120818608203712 0.172084896343969757  1.4928601647015525 0.094012677930537483  -9.6269793317596459  0.2538465456436581058 -0.60798244315096028  9.6303254941285683 
211120877.0 4 2M03575679+2454238   5.26298137024396251   0.8827815058941901327    1.1900907983927622169  59.486618000000007  24.906616000000000 Gaia_DR2_66274472113930496   4407.3069999999998  72.67246000000000 2.3719811000000002 0.051772878000000001 0.0295289980000000007 0.0052403192999999999  0.224998439999999994 0.0062108286999999996  36.232901733200002 0.46634470911499998  4.0457231906200004 0.019756439522200003    35.711603914000001 0.82748830956400010  35.946804425899998  1.58720963723999997  35.9265971617000019 0.66709319244800003  36.983774909600001 0.58784843649099994  36.486180469299995 0.5965043128499999  36.342449518499997  0.37660595572099997  4.0554515961400002 0.068970709785899989  4.0697838724700004 0.04004655099660000  4.0453629290100004 0.048351902151399999                                           4.0463735487200001 0.15984355917900001  4.0158778939799999 0.093497704504499998 2.4502908382538755 0.0066381560002385879 1.35816716217268607 0.067694093784735482  1.9475419291247558 1.082687801249247572 -10.0774746976169425  0.3788899196603788821 -0.67284967922425509 10.0845948779477457 
211185760.0 4 2M03592263+2607589   1.19690519585918342   0.1796134889302776205    0.2432628499624127916  59.844273000000001  26.133033999999999 Gaia_DR2_67241256369823488   4448.6597000000002  77.25069400000000 1.8955044999999999 0.059249110000000001 0.0179300010000000010 0.0070151920000000000 -0.234031540000000010 0.0077974643000000001   8.898927993699999 0.07315095629719999  1.3159862859100000 0.0122800258146          8.823218722460000 0.27915268274499999   8.904345889439998  0.35936821975299998                                                                                                                           8.969219369189998  0.12611343511799999  1.3251742509600000 0.054976652727899998  1.3078076719100000 0.05005818874570000                                                                                                                                                                    1.8425533559827521 0.0051926243714733753 1.81572789056034001 0.093950750291141236  2.1564835056094180 1.257996814063191415 -10.2774437387990769  0.4454168964265233233 -0.70891268118929640 10.2870912320151273 
211155600.0 4 2M04004421+2532154   5.37182931106544093   1.2959631174542947107    2.2843588696531256232  60.184238000000001  25.537665000000001 Gaia_DR2_66391505680266240   4502.5370000000003  76.50896999999998 2.2361361999999998 0.056166670000000002 0.0126929989999999982 0.0060650776000000005  0.013784450000000000 0.0068606559999999997  22.728037690700003 0.42238913626500002  2.9324160499500000 0.041695690071          22.382063312899998 0.60815405883599993  22.071198163200002  1.81680599986000013  23.2359196630000007 0.56866960667699995  22.895683069600000 0.66893097945600000  22.865998659200002 0.5965043128499999  22.917363276500001  0.57400922743299998  2.9636742511800001 0.064972407769399998  2.9518071813100000 0.03003491324740000                                                                                    2.8862566536799998 0.08991200203810001                                          2.2523916565814424 0.0088745932155750423 1.25080296068061636 0.104567876613683483  1.0998510449134176 0.057975805214425247  -9.3097404450496661  0.2149792296644756906 -0.35219888770431212  9.3122222494622999 
211023740.0 4 2M04153231+2320537   5.59369989333646522   1.1419487477366960793    1.7242117588134160400  63.884644999999992  23.348234999999999 Gaia_DR2_148983550685884672  4758.1035000000002  87.57888000000000 2.5019844000000000 0.068649805999999994 0.0529809970000000019 0.0087143099999999994 -0.499441530000000022 0.0089200194999999993  36.689669586199997 0.52798839928099994  4.4347718759800001 0.048331904643          36.499213268900000 0.90724621892000001  36.415979601700002  2.68527919759999989  37.6316118040999967 1.03692727232000004                                          36.486180469299995 1.2924260111699999  36.415362786999999  0.89555966578400004  4.4410385107900003 0.077966889323199992  4.4809575077700003 0.06006982649490000                                                                                    4.3847564570999999 0.14985333673000001                                          2.4723618135237708 0.0074185398673722877 1.09288327760696080 0.073510828208458570  1.0106267471445023 0.039399158494796582  -9.2449473838021898  0.1303920549781814597 -0.30670013149325842  9.2458668721365651 
211110023.0 4 2M04155219+2443239   0.79793307658957358   0.0599820386158478394    0.0335825682884707336  63.967461999999998  24.723314999999999 Gaia_DR2_149992700498444544  4615.3525000000000  81.31950999999999 2.0161889999999998 0.061789114000000013 0.0011169985000000001 0.0072193337000000003 -0.250441550000000013 0.0077640209999999986  24.481968240600001 0.24291537935599999  2.6997978530199997 0.0227976402666         24.306222876100001 0.56827510415899996  24.586775701500002  1.56724473615000015  24.2738411130000031 0.79633628487499997  24.446386703700000 1.17569687297999992  24.357259441400000 0.6959216983249999  24.921323608200002  0.40308503788500011  2.6907413026400002 0.064972407769399998  2.6842320642700002 0.03003491324740000                                                                                    2.7265688989400001 0.16983378162800000                                          2.2900498387389301 0.0057625615546525004 2.25744484328295059 0.117817988551032954  3.4812652893797864 0.424009715300429579 -11.5658814391629523  0.5094218960831639054 -1.06544172511852620 11.5770948053897840 
211167626.0 4 2M03591673+2545584  14.51623755619220724   4.6575313321914570963    8.9481873378480507597  59.819654999999997  25.766245999999999 Gaia_DR2_67161507417136896   4608.8247000000001  79.67953000000000 2.4703453000000000 0.058839254000000001 0.0215109999999999989 0.0064704340000000006 -0.069310546000000001 0.0071152346000000000  38.588814955100005 1.01390631436000000  4.7233546472800008 0.112968096508          38.941799242899997 0.96706465093600003  38.771837931199997  2.04640236247999985  39.0423498667999951 1.01406118673000001  36.578362194800000 1.95611634900999998  38.772780335199997 1.0935912402200001  39.425760159799999  0.77034365576700004  4.7461513587999997 0.075967738314900002  4.7895843175100001 0.07008146424400000  4.7037850156100003 0.097673267667099994                                           4.8311948087699985 0.33966756325500003  4.5385850574899997 0.041631389172000002 2.4873576071371306 0.0120126063763268936 0.93956732083429284 0.118905831832355841  1.3712276015903446 0.112309346600683924  -9.5563680556015651  0.2771478855835293187 -0.44721845498864266  9.5603860468396036 
211163406.0 4 2M03582817+2541126   4.87585313238511819   1.5953879065554987804    3.1651783537303819216  59.617401000000001  25.686841999999999 Gaia_DR2_67156795835480448   4617.4775000000000  79.70650500000001 2.4887896000000000 0.058580215999999997 0.0313370000000000037 0.0063828869999999994 -0.038367547000000002 0.0070299627000000005  36.708172997399998 1.24202551707000008  4.2351441883599996 0.0684056922647         37.077458111700004 0.85739752557299997  37.164663392800001  1.58720963723999997  36.5151503211000019 1.03195638414999991  34.358727581099998 1.61151554142000020  37.977441251400002 0.7953390837990000  37.155597326500001  1.05687434836000005  4.1545125192499999 0.071969436298399997  4.1632212819000003 0.08009310199319999  4.2851316449799999 0.063486346663100005                                           4.2791637111499998 0.16983378162800000  4.2863050424000004 0.073589219338199993 2.4660662341957709 0.0151649571215189179 1.26317368166126354 0.155486683412431742  1.9005920558553044 0.171553262543365892 -10.0387957539648003  0.3861515983150483056 -0.63600355114047680 10.0462198486148484 
211067465.0 4 2M04084455+2402571   2.10366519492585757   0.3791686780091915732    0.4777990907939178022  62.185682999999997  24.049229000000000 Gaia_DR2_53965336361315328   4791.7637000000004  87.84132400000000 2.4765453000000002 0.067775840000000004 0.0312699970000000008 0.0083737150000000003 -0.417911560000000015 0.0086341305000000000  32.562113820800000 0.38292522738300011  3.7718024730300002 0.0410763822541         32.491378323699998 0.77763961621700006  33.151718272200000  2.05638481303000020  32.0671995862999992 0.61042506730800006  32.828294582699996 0.64866034371500003  32.310650279400001 0.4970869273750000  32.523441880400000  0.43962738128200002  3.7786913028300000 0.069970285290100007  3.6957793073100000 0.03003491324740000  3.7750513036899997 0.038892164053100003  3.8178341323799998 0.033845891185900000  3.7686521312700001 0.15984355917900001  3.7934880618199998 0.032579343801799998 2.4220613571240031 0.0064753134446593674 1.47970237044878283 0.092393896215445276  1.9701547424493080 1.130133258710010136 -10.1265545470115441  0.3066951360224322021 -0.64455480674887977 10.1311978018425819 
211177100.0 4 2M03585647+2557187   0.33201215104995435   0.0015724568145525366    0.0016805273287721081  59.735351000000001  25.955179000000001 Gaia_DR2_67213940377863552   4611.4624000000003  79.09128000000000 2.3986537000000001 0.057624802000000003 0.0173389990000000008 0.0061616669999999991  0.011043450000000000 0.0068384954000000001  28.421906079799999 0.44006620157800003  3.4078676077700001                                                                                                          28.9285807955999985 0.94645710761699997                                          28.135120089400001 1.3918433966500001  28.202017354299997  1.46474901458999995                                                              0.08009310199319999                                                                                    3.4262598534699999 0.13986311428200002                                          2.3546736064312537 0.0076868082249988293 1.38967347370966410                       1.4461031177241137 0.102548662519153844  -9.6246649041521319  0.2970168991191884378 -0.47113826506917827  9.6292467802824628 
211106187.0 4 2M03561897+2439391   2.87011047727168123   0.5365041498291844846    0.6478505394017228802  59.079081999999993  24.660879000000001 Gaia_DR2_66991254913352192   5001.1239999999998 109.58302000000000 2.3645961000000000 0.096423140000000004 0.2532690200000000114 0.0189464649999999991 -1.575861600000000085 0.0169836639999999990  36.439983460999997 0.50335588481000004  4.3920651723499997 0.0311515846082         36.987730463699997 0.92718569625900005                                           36.3630411430999985 0.64025039632900005  36.618903466300004 0.70947225093799993  35.790258770999998 0.5965043128499999                                           4.3701260253300003 0.087962644364699999                                                                                                                            4.4141810187799999 0.13986311428200002                                          2.4802130530500426 0.0076568624773848950 1.20789285261986312 0.072517728361354408  3.2091895580541263 0.394310452663162503 -11.2192342514625700  0.6277621171842662218 -1.14885174491499753 11.2367834572426730 
211106063.0 4 2M04010504+2439321   1.95120847461224711   0.5525869509297702820    0.7171417948422479371  60.270989000000000  24.658943000000001 Gaia_DR2_66197476237932288   4642.5470000000014  80.97112000000000 2.3314414000000001 0.060096375999999986 0.0228049979999999999 0.0067009690000000002 -0.117111549999999995 0.0072889430000000017  24.998278570400000 0.66248036516300002  2.9781978964100002 0.0376283797088         25.083862492300000 0.61812379750599999  25.824599569499998  1.64710434053999988  25.3694248657000010 0.61440177784399996  24.365304160800001 0.89190797260800003  24.059007284899998 1.2924260111699999  25.287473049000010  0.78826190748199998  3.0020823301599999 0.063972832265199994  2.9336278118200001 0.03003491324740000                                                                                    2.9949321658799999 0.11988266938400000                                          2.3003893283897527 0.0121163729403584997 1.63783330862086918 0.160108082575198707  2.3867607721821784 1.427733013312653121 -10.4887575807414812  0.4374498116825807914 -0.81822935036413791 10.4978758768287506 
211113976.0 4 2M04020915+2447257   2.41849717167602041   0.5440339783242498228    0.6323912951351378098  60.538114000000000  24.790472000000001 Gaia_DR2_66290831647095552   4496.3950000000004  74.48852500000000 2.4440569999999999 0.052607894000000002 0.0044669992999999998 0.0052327685999999998  0.238088460000000002 0.0060962759999999994  38.219173785199999 0.48881331236800002  4.0193935725500003 0.0557920579101         38.223978058699998 0.84742778690300002  38.362557458699996  2.54552488992000026  37.3293818034000040 0.96932319320000004  38.483801954499995 1.03380242280000001  38.772780335199997 0.6959216983249999  38.142543101100003  1.39830930690999988  4.0583702987699999 0.075967738314900002  4.0269591942599998 0.09010473974230000                                           3.9359827643700003 0.085610195352600019  4.0480523277800016 0.07992177958950000                                          2.4778145929082585 0.0066176539062267822 1.68311913013160885 0.121022938152287762  1.5648134283753401 0.147615963503325037  -9.7379002207310048  0.2851505088562089618 -0.52040013993404444  9.7420742925525818 
211050205.0 4 2M03562110+2346367   6.21996672356556335   2.5911457261684023301    6.1442277155168616432  59.087907000000001  23.776862999999999 Gaia_DR2_65752689424472704   4644.8306000000002  81.54698000000000 2.2935102000000001 0.061127197000000001 0.0285269990000000008 0.0069609580000000006 -0.165561540000000007 0.0075133223999999986  25.013642219499999 1.13808701366000009  3.2640402488899998 0.0797195179432         24.116797841400000 0.65800275218400006  23.508671042200000  2.34587587894000027  26.6558907242000025 0.85896947582000005  24.679499014800001 1.18583219085000002  25.550268067099999 0.9941738547490000  25.570726627500001  0.80163253312900007  3.2336590600499999 0.065971983273499998  3.3554445217200000 0.04004655099660000                                                                                    3.2054348417799998 0.09990222448680000                                          2.3007629439483206 0.0201242197279939174 1.13816040654638506 0.193345243463008409  1.0932323421711958 0.085610502071233441  -9.2924627918439704  0.2013791516219133881 -0.38474485617297510  9.2946446032386092 
211099051.0 4 2M04111574+2432450   9.03775289501808032   1.7975245564758024486    2.3962928914272350056  62.815593999999997  24.545833999999999 Gaia_DR2_150079699356025088  4482.0050000000001  77.12029000000000 2.1297573999999999 0.057955699999999999 0.0079750009999999989 0.0065733220000000004 -0.121411549999999993 0.0073487842000000015  15.971866139100001 0.18576226685600000  2.3467067712000000 0.027749729920700003    15.971521348500000 0.46857771746400001  16.311324196600001  0.73870134060399995  15.7567213221000006 0.37679332330499998  15.892178420999999 0.53717184713900001  15.906781676000000 0.4970869273750000  15.992669870200000  0.29296391971700003  2.3149177504299998 0.056975803736200002  2.3682567357900002 0.17019784173600000                                                                                    2.3548671908599998 0.08991200203810001                                          2.0981929005200803 0.0062828450860827655 1.05109460870013671 0.067451558009732848  1.9441904525173181 1.066191069581076567 -10.1111950366174845  0.3027395894177725699 -0.61146590667078315 10.1157261888368097 
211102515.0 4 2M03591523+2436069   5.11190491747182918   1.3994861472832833549    2.5763488957263360746  59.813468000000007  24.601946000000002 Gaia_DR2_66204932301025408   4469.2416999999996  75.64759000000002 2.3128764999999998 0.055531810000000001 0.0877590000000000037 0.0059915283000000000  0.030967452000000006 0.0068347234999999998  32.458617449499997 0.61931780719099994  3.7921414361300014 0.07216638201780001     33.338806110599997 0.75770013887799992  33.011963964600000  1.69701659327999987  32.1805358366000007 0.72574967285799996  32.007333835200001 1.24664409807999998  31.714145966500002 0.8947564692739999  32.498918983300001  0.72761008752299994  3.6894409232599998 0.069970285290100007  3.8866858851899999 0.06006982649490000  3.7990179629499998 0.073113379384800004  3.8456451425900000 0.049773369391099997  3.7321220465199993 0.09990222448680000  3.7986156738700001 0.101807943277000004 2.4055480090524020 0.0090650038101171247 1.29205494294037071 0.127364833689859097  1.2238556853244098 0.109553644594654123  -9.4187359739927548  0.2291879952993970959 -0.41303086204742201  9.4215240001272971 
211115970.0 4 2M03523603+2449263   4.52743697757331809   1.7211513664228723641    2.8976167427560115541  58.150165000000001  24.823968999999998 Gaia_DR2_66692325189707904   4396.1670000000004  75.96638000000000 2.0024478000000001 0.058359277000000001 0.0420900000000000024 0.0069379730000000001 -0.223531540000000001 0.0078188319999999995  12.476571796199998 0.36662352393600001  1.8519893753600001 0.0416064052395         12.711416803499999 0.37885006943900001  12.837431405600000  0.68878908786000004  12.1766876619000008 0.33901457321200001  12.131975490999999 0.34460080759800005  12.128921027899999 0.2982521564250000  12.872998387300001  0.35195197404200002  1.8548006109399999 0.055976228232100002  1.8077237655700000 0.13015129073900000                                                                                    1.8906853053399999 0.13986311428200002                                          1.9867334315037224 0.0133019408559581515 1.25459260327781030 0.161195681501282245  1.9988654071204879 0.186390144199906155 -10.1069428171758631  0.4143939966867896119 -0.72035498808706488 10.1154345183068060 
211138529.0 4 2M03594909+2513164   7.83534395296350361   3.0297842834063475337    7.5005661101053879847  59.954534000000002  25.221232000000001 Gaia_DR2_66377005870764928   4404.2187999999996  75.73218500000000 1.9296535000000001 0.057651050000000002 0.0192839989999999996 0.0067206643999999996 -0.166121540000000012 0.0076050632999999984   9.707744449300000 0.45273823290700010  1.5962082222900000 0.0292328454538          9.451312258640000 0.34894085343099995                                           10.1356409791999997 0.52194325787700002   9.202868626450000 0.97299051557200000  10.041155932999999 0.7953390837990000                                           1.6163926629400001 0.059974530248600000                                                                                                                            1.5750511764300001 0.05994133469210000                                          1.8781538489565479 0.0205954159192257603 1.07534157592299939 0.172066114708274931  3.5737957374597120 0.665472843304836914 -11.5741459838651721  0.6924636298555915115 -1.22687024666893429 11.5948420055857166 
211138305.0 4 2M03592726+2513011   3.17965943754773939   0.7676731826472780185    0.9124178404703418011  59.863596000000001  25.216972999999999 Gaia_DR2_66379754649844864   4684.7035999999998  82.69942500000001 2.4732368000000000 0.061869059999999997 0.0293340009999999984 0.0070490552999999999 -0.179601549999999999 0.0075611085999999997  38.577235111000000 0.68731333435899999  4.3086599109500003 0.05964228709919999     38.652676821500002 0.88730674158099998                                           37.4268112115000022 0.97628243663799996  38.706778947600000 1.14529091937000005  39.269867262600002 0.3976695419000000  38.830041311700001  0.60748620868999992  4.3221813497300001 0.074968162810800001                                          4.2838461616599997 0.132050685471999996  4.3674633746800016 0.100542206169999995  4.3506257711300025 0.24975556121699999  4.2180423763799997 0.076666714275800005 2.4907732275547976 0.0086351167165947557 1.39824893187288679 0.113819634658834365  0.8378740534375880 0.035717666253372686  -9.0671143042511275  0.1630837280975864223 -0.26779635766778315  9.0685808210946437 
210711036.0 4 2M04240698+1831177   1.33960904738176256   0.5213674245653572292    1.3555241207522075175  66.029170999999991  18.521644999999999 Gaia_DR2_47871366180185344   4638.8359999999984  82.39216999999999 2.2587888000000000 0.063016749999999996 0.0203470000000000005 0.0074813403000000001 -0.287251560000000017 0.0079666330000000007  18.489404649100003 1.04287678463000000  2.3331156046400001 0.006292902019699999    18.344319151800001 0.48851719480299999  20.184515009500000  1.89666560424999986  18.5593080724999986 0.74563322553900002  17.067875294000000 2.07774016346000012  18.889303240200000 0.9941738547490000  17.891107126900000  2.64456051822000004  2.3185753998199998 0.062973256761099994  2.3303312808400003                                                                                                        2.3283458065999998 0.07992177958950000                                          2.1692285072059487 0.0247977221253805093 1.75703292650983234 0.301569366823309537  0.9575978620722322 0.071108069229543935  -9.1931754689850571  0.0404335797477832007 -0.31580887059134399  9.1932643863820100 
210904019.0 4 2M03494057+2127104   9.73955856558835897   2.7931393238068391582    4.2241004537784423434  57.419027999999997  21.452905000000001 Gaia_DR2_63700485331065472   4603.7187999999996  82.62945600000000 2.0587290000000000 0.064853385000000000 0.0631159999999999916 0.0081051040000000001 -0.438551550000000012 0.0085354929999999999   9.772366645030001 0.24065119789400000  1.6794304285299999 0.0199408649134          9.790283373400001 0.34894085343099995   9.523257823460002  0.43922782414300010                                           10.003558738200001 0.47635993991600001                                                                                  1.6661991464399999 0.057975379240300003  1.6943997880500001 0.09010473974230000                                                                                                                                                                    1.8906552174881521 0.0113828296864570359 0.95453200791090664 0.087663762902210202  1.1158017191439955 0.059924637954179787  -9.2939415947691089  0.1918957038006774418 -0.44223588964217769  9.2959224570838863 
210903106.0 4 2M04020360+2126223   6.96703241381868210   1.8613972228070156945    3.1949596902180434910  60.515023999999997  21.439505000000000 Gaia_DR2_53023398494253312   4592.0293000000001  88.31254600000000 2.2111368000000002 0.059014715000000002 0.0309489969999999989 0.0080541669999999992 -0.204401549999999987 0.0089936970000000001  20.168272935299999 0.12662057444399999  2.7900188685600003 0.0601739931506         20.039174725599999 0.58821458149700001  20.224444811700000  1.25778876913999982  20.2961363992000017 0.54779187636200000  20.209823833900000 0.79055479390200001  19.982894480500001 0.7953390837990000  20.257163361300002  0.48548681223399998  2.8072640987200002 0.067971134281800002  2.7995327287400000 0.03003491324740000  2.6883040948799999 0.122531713543999998  2.8034007931799998 0.032850423798099999  2.8726670904500002 0.12987289183299999  2.7710019893300002 0.056026446925599986 2.2047721056876157 0.0049874041908699717 1.10166757236171176 0.102349781851807875  4.3908392308113697 0.798921943646849320 -12.2998430861573667  0.6102540673173553198 -1.67827507924576436 12.3149725931798386 
210976833.0 4 2M03532310+2236466   3.33564583594123309   0.9094695819134092085    1.2600808294829954903  58.346246000000001  22.612922999999999 Gaia_DR2_63894342971964544   4684.0059999999985  82.29755000000000 2.4519593999999998 0.061117347000000002 0.0077780000000000002 0.0068564927000000003 -0.127561549999999996 0.0073956116000000001  35.077667174200002 0.60076443996200002  4.0195651411700002 0.0741970157874         35.552088095300000 0.81751857089499991  35.447681898399999  3.45392788985000010  35.6104486740999988 0.86095783108899993  34.074938680800003 1.18583219085000002  35.094337072700000 1.3918433966500001  34.686508623899996  1.14904696453000010  3.9840607588100001 0.070969860794199993  4.1035851296399999 0.11012801524099999                                                                                    3.9676584181100001 0.11988266938400000                                          2.4494404949152337 0.0083594527186212856 1.38211853033282561 0.129505474941453341  0.6560570976356875 0.023536994665431361  -8.8905787596895234  0.1161482014605741547 -0.23393172646927696  8.8913374183496714 
210976157.0 4 2M03520104+2236103   2.24858107542771268   0.6737131007428061036    1.0481299552338674275  58.004391000000012  22.602936000000000 Gaia_DR2_64078992209400064   4746.6606000000002  85.44278000000000 2.5409580000000003 0.064837670000000000 0.0373759999999999995 0.0076783913999999998 -0.295451550000000007 0.0080665130000000008  38.378481928900001 0.56217258495199995  4.2428796685000005 0.0966993889156         37.964764853299997 0.89727648025000006  37.524031612600005  2.00647256029000021  38.7967879911999987 0.75159829134299994  38.534478543799999 1.06420837641000010  39.071032491600000 0.6959216983249999  38.379796080600002  0.36018005136300002  4.1716243190900002 0.085963493356400009  4.2070271452900005 0.02002327549830000  4.2869717988899998 0.072651471065000001  4.3898069170399996 0.070678184535300004  4.1562186120600000 0.16983378162800000                                          2.4913829523419895 0.0074664919751315246 1.49109277334593537 0.156183525080216573  0.7568553979750657 0.025426858488033610  -8.9795866796584374  0.1366247395296064093 -0.27675323494251930  8.9806259947149982 
210751426.0 4 2M03263424+1907544   5.29889960689577055   1.5533534175869316840    2.6015863200312416836  51.642719000000000  19.131784000000000 Gaia_DR2_57713953755780608   4716.5106999999998  83.99206000000000 2.4724803000000000 0.063171309999999994 0.0381120000000000000 0.0073095373999999998 -0.222611549999999991 0.0077668056000000018  31.333002682300002 1.04672797576000010  3.8483016339300002 0.0073187082285         30.218277907099999 0.78760935488600003  29.817579789000000  2.21610402181000010  32.3425867910000022 0.68598256749500008  31.895845338600001 0.82096074751399994  31.714145966500002 0.7953390837990000  32.009580301500002  0.77730122114899991  3.8381861114199998 0.065971983273499998  3.8538582965399999 0.08009310199319999                                           3.8496039304299998 0.060723510657100001  3.8534695670599999 0.11988266938400000                                          2.4019134983738368 0.0150147894232182406 1.18597319349779151 0.123337553365594044  1.8558555380883888 0.130546737709294813  -9.8578879385170808  0.3803756146350827927 -0.90700348362007321  9.8652237793457829 
210717443.0 4 2M04191668+1837003   7.21955660148068290   2.1209486193885549454    3.6689854225791118658  64.819479000000001  18.616765999999998 Gaia_DR2_47726913543886720   4695.5614999999998  84.05993000000002 2.4678136999999998 0.064120023999999998 0.0430709999999999982 0.0076190919999999983 -0.298941550000000000 0.0080402069999999989  36.916936019500000 0.63948575174599998  4.4575732383900002 0.0851107837645         36.818244906300002 0.90724621892000001                                           36.3908781167999962 1.05283411446000019  36.618903466300004 1.28718536955999996                                         37.839717588699997  0.50080353950199996  4.4076971234800002 0.079966040331499996                                          4.5551605918200000 0.178382533156000000                                                                                   4.4077917021699990 0.057229376542900001 2.4721704859013656 0.0084679850929300412 1.06317435879036770 0.102149740590021437  0.9657047917057466 0.058026712397849289  -9.1950409743941677  0.0542729014066114790 -0.33141768410660033  9.1952011434560124 
210944705.0 4 2M03581259+2206015  11.87287952874354602   3.8514218074516737289    6.5363817281113085755  59.552527000000012  22.100435999999998 Gaia_DR2_53285842473113344   4439.6147000000001  76.32587400000000 1.9682705000000005 0.057721740000000001 0.0219719999999999985 0.0066328932999999996 -0.137331549999999997 0.0074656033000000000  12.127826107799999 0.41969310949400002  1.9360236903799999 0.00986258793364        11.734382413900001 0.40875928544700002                                           12.6608521696000000 0.53884427765600007  11.858321908499999 0.86150201899599999                                         12.257747938900001  0.44757312261600002  1.9423797862400001 0.063972832265199994                                          1.9284319806300001 0.068868219911899994                                                                                                                           1.9765566721343699 0.0154858265709484216 0.98369564547417643 0.107122207873464520  1.0188572771688678 0.047748430164537885  -9.2237898923467121  0.1606962030778615602 -0.37146954277657135  9.2251896049805424 
210936166.0 4 2M04022039+2157469   4.55754269760751374   1.3714161432451725808    2.2818339826778988311  60.585017000000008  21.963021000000001 Gaia_DR2_53147578886713088   4680.0913000000000  86.94682000000000 2.3994214999999999 0.063351414999999994 0.0702389999999999959 0.0080888369999999998 -0.314751539999999996 0.0086372389999999997  34.966059854699999 0.42324703503099997  4.1480038713500003 0.0923583007605         35.352693321899999 0.86736726424199995  35.158190832499997  1.56724473615000015  34.1847979468999981 0.83610339023699998  35.270906189499996 0.67906629732599999  34.895502301699999 0.6959216983249999  34.934268535500003  0.64214295103499996  4.2110277997099974 0.077966889323199992  4.2445968614099998 0.07008146424400000  4.1068854786999998 0.092016042015999999  4.0168667910500000 0.078641923637899985  4.2253968833599975 0.22977511632000000  4.0811348335800002 0.034042908169500001 2.4478749298598426 0.0066264409443152145 1.20901504772004831 0.121078439125710799  2.2959045088946626 1.312134847219393663 -10.3957040543399941  0.3330811605383128815 -0.84939882485094131 10.4010386906753975 
210939259.0 4 2M03480356+2200484   1.18036880789899423   0.3838078977975131201    1.3366510049932289750  57.014852000000012  22.013515000000002 Gaia_DR2_63953235565310464   4660.4263000000001  81.87836500000000 2.4288240000000001 0.061188029999999997 0.0253539979999999991 0.0069351555000000007 -0.168421550000000003 0.0074790109999999998  24.944323146999999 1.50432568671000011  2.9062455950000001 0.0277094722582                                                                                          25.8416592419000004 0.92955608783800003  25.125453001100002 1.39867386613000000  22.766581273800000 1.9883477094999999  26.043599071100001  0.58452624293000011                                                                                   2.8762274451800001 0.112185497721999997                                                                                   2.9154145566500000 0.089207255536100011 2.3002856167448771 0.0264675355578463320 1.83542407457628931 0.342847502825967210  1.1147846760887543 0.051722061719901902  -9.2917256529943444  0.2045125379021868750 -0.43916801513894721  9.2939760591833007 
210869802.0 4 2M03532969+2055344   8.77770337236584375   2.8685060758742242371    5.3737516082454312993  58.373711999999998  20.926206000000001 Gaia_DR2_51622109581521152   4457.5474000000004  76.14316600000002 2.1707770000000002 0.056823153000000001 0.0387620030000000032 0.0063480474000000000 -0.069514549999999994 0.0071783580000000001  19.485682657300000 0.61029885251000004  2.7057125639200001 0.044383781119300005    18.902624517300001 0.54833562681999992  19.076462998600000  1.29771857132999990  20.4601757088000014 0.50603641573199998  18.973315053699999 0.86150201899599999  19.784059709499999 0.8947564692739999  19.717457956200001  0.51359940974800000  2.7059787215600002 0.060974105752799997  2.6465459213300000 0.02002327549830000  2.7447408950200005 0.030156268380699999  2.6783684605699998 0.031854956410299999  2.6905506073400001 0.08991200203810001  2.7677453136900003 0.036027742038099997 2.1833646808606462 0.0140989487633095233 1.07439459310796526 0.126174842256351505  0.7182303538775526 0.021579883027509128  -8.9432832495659191  0.1113421603489939266 -0.27231241686469010  8.9439763169765563 
210981288.0 4 2M04122800+2241002  11.47849605859825672   5.3219737618560838399   14.2343134583147143957  63.116675999999998  22.683394000000000 Gaia_DR2_52862358697212928   4653.3315000000002  84.31573000000000 2.2368534000000002 0.066318509999999997 0.0573450029999999986 0.0083620680000000003 -0.469511540000000005 0.0086974269999999989  21.195237840899999 1.27483213324999989  3.0554755240799998 0.0401697818232         20.368176101700001 0.62809353617499997  19.525673273300001  0.93835035157799995  22.9078410438000013 0.69691852147000000  22.125398911399998 0.96285519770200001  21.772407419000000 0.9941738547490000  20.471930296200000  0.50114637605699996  3.0291068516199999 0.068970709785899989  3.0859155018700002 0.03003491324740000                                                                                                                                                                    2.2292213610488765 0.0264162179229255403 0.90347375413624542 0.171561926380454643  2.1099280002049188 1.198628713406177493 -10.2609121278898261  0.2703688712318599863 -0.70330694527500215 10.2644735385117407 
211001300.0 4 2M04005718+2259406  43.46498622836745085  17.2110695726331464073   30.5390859313042497547  60.238267000000008  22.994575000000001 Gaia_DR2_53467914726772096   4333.3310000000001  72.56914000000000 2.0200632000000001 0.053653922000000000 0.0468049999999999994 0.0058902706999999993  0.039752454000000000 0.0069535959999999994  13.101469315499999 0.59369800327599997  2.1868659416299998 0.0017212136661300002   12.462173336800001 0.44863824012499998  12.837431405600000  0.56899968127599998  13.9672015807999994 0.65416888320600008                                          13.421347039100000 0.7953390837990000  12.819193215000000  0.38354335424699998  2.1885529909999999 0.061973681256899997  2.1909871547100002 0.02002327549830000                                                                                                                                                                    2.0048320063881566 0.0200133742072742468 0.73082962127577478 0.101061515949829844  1.0887005781788932 0.087523640107404876  -9.2942481790019809  0.1764970152170984574 -0.37981812005230958  9.2959238599109764 
210948037.0 4 2M03524418+2209134  12.63007956452580238   2.0940878627405457024    3.0789537739763463975  58.184102000000003  22.153734000000000 Gaia_DR2_63841910014136832   4821.4899999999998  96.26597000000000 2.5060967999999999 0.071820184999999995 0.0548159999999999967 0.0106865099999999998 -0.674271500000000024 0.0108411470000000006  33.379665436499998 0.47100672694599999  4.4282582278599998 0.0233274943245         33.687746964100000 0.91721595758899999  33.131753371100004  2.27599872510000001  33.1240104112999987 0.91762595622900001  32.686400132499998 1.21623814447000012  33.901328446999997 0.9941738547490000  33.746753292800001  0.78632588928900005  4.4480884379400001 0.082964766843899987  4.4334501923000005 0.14016292848799999                                                                                    4.4024051743400001 0.19980444897399999                                          2.4341736850987212 0.0075067547851817278 0.84451989166027908 0.047266336921026622  2.3524204839962670 0.217798507059864088 -10.4123661921214961  0.4066284136882458156 -0.92497636669569561 10.4203030851148171 
210756666.0 4 2M04252282+1912393   5.33048417771721983   0.9352458807903634153    1.2820099301487584142  66.345093999999989  19.210875000000001 Gaia_DR2_47969428873354112   4376.2120000000004  75.04980500000001 1.8968956000000001 0.057171825000000003 0.0254929999999999983 0.0066793969999999992 -0.152211550000000001 0.0076180095999999996  10.476839589700001 0.08015826422189999  1.6388234038200000 0.0192239204543         10.438316386900000 0.33897111476100000  10.591380032200000  0.54903478017899998  10.4686904865999999 0.36188065879499998  10.408971452999999 0.30405953611600001                                                                                  1.6247761384000001 0.056975803736200002  1.6519628674300000 0.10011637749100000                                                                                                                                                                    1.9098805413218536 0.0049908732439092988 1.20218257515265137 0.069958080717529458  1.6585759384070959 0.135695957579110543  -9.8534227122779434  0.0800065796292944303 -0.54851240316166738  9.8537475205943235 
212502536.0 6 2M13120280-1240503   8.56503401313499602   4.0748762238231632793    9.9046951042599964410 198.011657714844006 -12.680674552917500 Gaia_DR2_3621540716322923904 4327.8919999999998  85.80136999999998 1.8826765999999999 0.058724150000000003 0.2265089899999999934 0.0094321165000000005 -0.443021539999999991 0.0109462060000000017  10.593436104500000 0.58404647411099997  1.7150054340700001 0.0394773064542         10.538013773599999 0.35891059210000004   9.812748889370001  0.58896458237299998  11.1864867382999993 0.32609026396899998                                          10.836495016800001 0.2982521564250000                                           1.7459597976699999 0.055976228232100002  1.6727202206600000 0.02002327549830000                                                                                    1.7348810828399999 0.14985333673000001                                          1.9122761292522745 0.0243278281280963106 1.02036669978129302 0.195499102774168487  4.9243601678160163 0.958852501702811999  -6.2164834569550775 -2.4041705969011548660  3.78578020304484797  6.6651858810989069 
212672458.0 6 2M14045653-0855248   6.59331388186763778   2.3842104965172561393    5.0507359993765135187 211.235488891601989  -8.923547744750980 Gaia_DR2_3615890330362888960 4870.6740000000000 136.02011000000002 1.8067400000000000 0.091482980000000005 0.1861190000000000067 0.0291584130000000011 -1.717361600000000488 0.0274444450000000013  10.458837347799999 0.08222281842590000  1.8148075659600000 0.05723575407560001     10.388467693599999 0.35891059210000004                                           10.5492188748999993 0.39965940888899998                                          10.438825474900000 0.2982521564250000                                           1.7770337126599998 0.056975803736200002                                                                                                                            1.8579772923300000 0.12987289183299999                                          1.9323790108829080 0.0069592128580400134 0.93619032375854561 0.126361252601749907 11.3293606834810419 7.307592580100639168  -1.8271663574207075 -3.4595887035191963399  8.65768089153542952  3.9124533090131166 
212498434.0 6 2M13504982-1246021  16.64288415986640857   5.2124270234968204107    8.0185940243469815414 207.707626342773011 -12.767279624939000 Gaia_DR2_3612385671409171456 4622.8114999999998  92.88614000000000 2.4101295000000000 0.059268295999999998 0.0826490000000000002 0.0087122450000000004 -0.233661549999999996 0.0097541109999999993  33.818993325699999 1.03751701840999999  4.3758682940800018 0.0440250624778         34.265991806899997 0.92718569625900005                                           35.0189129817999998 0.93452697600800005  34.186427177299997 1.59124490567999999  32.310650279400001 2.4854346368700000  33.312984383299998  0.87503988962199997  4.4159545929000004 0.089961795372900000                                          4.4122228788399998 0.068649239627099998  4.3354861705800003 0.052759771554500005                                          4.3404361974699999 0.038724309263499998 2.4307148389843007 0.0140197387256337392 0.86433022404697724 0.090636473154742964  2.7068708949993741 1.542939372564755773  -6.8036665452910405 -1.0556779800497757549  2.02044216377626684  6.8850805701222191 
212498968.0 6 2M13140857-1245206  18.20005435914585945   3.8124421575600808687    4.8789795340301909121 198.535720825195000 -12.755731582641600 Gaia_DR2_3621498595578903680 4539.3820000000014 107.30276499999999 2.1534216000000002 0.059614602000000003 0.1775090000000000001 0.0124474614999999997 -0.493151549999999994 0.0143151470000000003  20.785210474300001 0.14411560388600000  3.0647656089800002 0.0295357815702         20.756995909800001 0.62809353617499997  20.713584888600000  1.17792916475000009  20.6977841632999997 0.51398983680499999  20.736860363100000 0.69933693306700007  21.076485720699999 0.5965043128499999  20.729551800500001  0.31205184909099998  3.1032975531600000 0.065971983273499998  3.0720863997299999                                                               3.0355160187900001 0.035836825961599997                                          3.0498017925300003 0.533810042088999959 2.2153538626858755 0.0059510278571578059 0.81320587725718640 0.045825440663526312  3.5033350678595188 0.573140125420037005  -6.7905053223920895 -1.6953618752834851424  2.69545706488658654  6.9989438075755430 
212673108.0 6 2M14073318-0854294   3.35911446628781674   1.1030436737843696271    1.8899361110644863349 211.888244628905994  -8.908191680908200 Gaia_DR2_3615219215953114240 4507.4224000000004  90.42535400000000 2.0547922000000001 0.063993339999999996 0.2437589900000000087 0.0102153699999999997 -0.580561499999999953 0.0110956979999999993  19.316383595100000 0.71683947661000003  2.5830525073000001 0.0147449443673         20.338266885699998 0.53836588814999997  19.385918965599998  2.66531429650000007  19.0394958697000014 0.49708881702600000  18.142218988299998 0.70947225093799993  19.485807553099999 0.7953390837990000  19.506593307999999  1.56253810019999984  2.5878765968300002 0.060974105752799997  2.5670240965300000 0.10011637749100000                                                                                                                                                                    2.1819910210589319 0.0166952196548700825 1.27622600456777313 0.150034892119445901  4.4914138431349855 0.661987956683375067  -5.6982433838680198 -1.3384346308464389885  3.43470921207732305  5.8533225541434764 
212281705.0 6 2M13470049-1805345  10.15179643022177380   4.0657169868993214834    7.7572772911776386451 206.752059936523011 -18.092948913574201 Gaia_DR2_6294908204519127424 4868.7860000000001 120.03778000000000 2.4412370000000001 0.071634139999999999 0.2297090099999999913 0.0157720689999999997 -0.837321500000000052 0.0165698249999999998  27.804866384000000 1.29333411086000005  3.8224784103400022 0.0520395120016         28.513452594600000 0.79757909355599999                                           27.1241483897999984 0.76750513348799998  27.091704668000002 1.57097426993000000  29.725798256999997 0.5965043128499999  26.569228010600000  0.89578150120199995  3.8743018943500003 0.074968162810800001                                                                                   3.7702566105500002 0.070678184535300004  3.8199843414400001 0.15984355917900001                                          2.3569322260102359 0.0208984387373977835 0.89972933352530438 0.138847285103827128  3.7252471056434016 0.516772149390908986  -6.1662630022384777 -1.7175555626912148988  2.55184112749143432  6.4009996503442039 
212283777.0 6 2M13465834-1801328   5.32679048847424585   2.1916097390715600923    5.5497927916792439973 206.743087768555000 -18.025815963745099 Gaia_DR2_6294913113665862272 4524.3119999999999  77.01868399999999 2.3922770000000000 0.056474719999999999 0.0058950000000000001 0.0060878173000000002  0.010249350000000001 0.0068563720000000003  32.098492736300003 1.63815284683999995  3.8105776743500002 0.077277060692          32.920077086500001 0.78760935488600003  34.808805063299999  1.98650765919000039  31.7023363945999996 0.75955171241500008  31.135696498300000 1.08447901215000009  30.024050413400001 1.1930086257000001  31.999990961399998  1.00580178509000007  3.8028650032200000 0.073968587306600012  3.6615146706099999 0.05005818874570000  3.8850712987099998 0.052258859063599984  3.8347784107700003 0.027873086859000001  3.8236568675400000 0.10989244693600000  3.8464564658699993 0.069208550648499997 2.4033619832801394 0.0224704455144215699 1.25093229651373505 0.219117774332017429  1.0224719921274923 0.055411940490826934  -7.7148192845495798 -0.4707524011670266018  0.72087036047862207  7.7291684168778865 
212282632.0 6 2M13465541-1803454  42.78410947649865648  17.3291874329063020355   29.9722856011663907339 206.730926513671989 -18.062686920165998 Gaia_DR2_6294909956865785088 4628.9079999999985  80.90427400000000 2.5965886000000000 0.060469746999999997 0.0952289999999999942 0.0068333093000000006 -0.176111550000000006 0.0074158143000000003  26.701749217300002 0.81062701640799995  3.8723611423199999 0.109294650397          27.506508989000000 0.85739752557299997                                           27.1221600346000002 0.94745128525099997  25.510595080199998 1.44935045549000008  26.246189765400000 1.1930086257000001  27.123292217300001  0.71885767194100003  4.0128644711300003 0.090961370877100003                                          3.8549194920400001 0.108166218597000000  3.8900203894800001 0.049773369391099997                                          3.7476891397699998 0.037140451934099997 2.3283800577874407 0.0137199498532815916 0.69489838507478197 0.102386558760150181  0.5422466808536502 0.015882962779986798  -7.9896104245325317 -0.2499433006796643597  0.39475723086647735  7.9935190241440930 
212368644.0 6 2M14045877-1539340   8.30647446300714520   2.5018560828885800795    3.1982448465081336764 211.244888305663977 -15.659470558166499 Gaia_DR2_6300774477010406528 4405.1740000000000  86.93819999999999 1.8453786000000001 0.062665840000000000 0.2631989699999999766 0.0099904910000000006 -0.584141550000000009 0.0110795939999999999  11.611863576500001 0.21576635377000000  1.8583624543499999 0.032685512411000005    11.235895480500000 0.37885006943900001                                           11.7541621674000005 0.38673509964600000  11.625209597500000 0.46622462204499998  11.731251486000000 0.2982521564250000  11.712799151300000  0.42426023687300002  1.8369884492800002 0.056975803736200002                                                                                                                            1.8832127442200000 0.06993155714080000                                          1.9559845289481639 0.0091371886523063436 1.00188954230721183 0.094678004948294994  3.5604919392827643 0.736498386902627922  -6.1129434862860217 -1.3751407126130867908  2.47711566394006510  6.2657074657226648 
212663452.0 6 2M13503092-0907591   8.91433180097311784   2.8544031295517910962    5.0773479449357203919 207.628906250000000  -9.133081436157230 Gaia_DR2_3618718480428001920 4640.2399999999998 116.59224000000000 1.8198946999999999 0.073549404999999998 0.2577789999999999804 0.0186395869999999991 -1.171061499999999977 0.0193271199999999997   9.820063087499999 0.34508465734300003  1.7276510001099998 0.0219299381941                                                                                           9.5262100894799993 0.39866523125499997   9.517063480439999 0.72974288667900000  10.140573318400000 0.2982521564250000  10.096405461600000  0.22350926703599999                                                                                   1.7125018315200000 0.018663474516800001                                                                                   1.7435154475400001 0.038283235070500000 1.8944855700757632 0.0162074342549056241 0.88187643881850408 0.108430487207147735  5.5923905961683653 1.017197728027381398  -5.3514274822469261 -1.9411962476586035464  4.36436887888594605  5.6926284763430264 
212291221.0 6 2M13494264-1747589   8.96979708745264581   2.3410977632723497521    3.4633195178227040856 207.427673339844006 -17.799705505371101 Gaia_DR2_6294195583545458176 4456.6562000000004  94.35100000000000 2.3344772000000003 0.051861320000000002 0.1114689999999999986 0.0083732159999999993  0.017313450000000001 0.0102368349999999997  30.930043329800000 0.60604019724100000  3.7914279974600000 0.0500892553055         31.454525502100001 0.79757909355599999  31.474666580100003  1.55726228560000002  30.8811456689000003 0.65118635030399996  30.568118697600003 1.05407305854000000  29.924633028000002 0.7953390837990000  31.277170502199997  0.64854592787199994  3.8632987269600001 0.071969436298399997  3.7211158670800000 0.05005818874570000  3.7834739459100000 0.045264488232099998  3.7611185282999999 0.029864021634599999  3.8295061979399998 0.16983378162800000  3.7895208140899999 0.040759265199399999 2.3839861651768919 0.0096719213419979577 1.11411364850217431 0.094909292577345233  2.8167106491462333 0.193823615326747412  -6.6675028130606924 -1.2698535467283285083  1.93917864446623844  6.7873501303756818 
212291220.0 6 2M13450775-1747588   2.44806971700791731   0.5149991318022710818    0.8219255601990038684 206.282348632812926 -17.799737930297898 Gaia_DR2_6294981184603438848 4352.7879999999996  75.97362000000000 1.9353856999999999 0.059735934999999997 0.1606289999999999940 0.0074736209999999997 -0.345551549999999985 0.0083969059999999991  12.081771426600001 0.16019097075100000  1.7352363989500001 0.0267775661824         12.003565357999999 0.36888033076999999                                           12.1577982868000003 0.37082825750100001  11.838051272800000 0.48649525778600000  12.228338413399999 0.4970869273750000  12.181103802000001  0.28080330544100002  1.7562058341700000 0.057975379240300003                                                                                   1.7183366369100002 0.024886684695500001                                                                                  1.9706154433994141 0.0068936504805387133 1.45995336274022569 0.113816987792065283  1.9698314737899036 1.173863157824567072  -7.1865808989357420 -0.9113028215740885951  1.37242145787669489  7.2441298890589323 
212513496.0 6 2M13532428-1226470  22.73706655323459103   5.8171238924448154251    7.5314649372924566961 208.351226806640994 -12.446373939514196 Gaia_DR2_3612377077178702208 4537.2295000000004  87.88561000000000 2.1455001999999999 0.064112950000000002 0.2567190000000000305 0.0094606289999999999 -0.529911600000000038 0.0101833930000000007  25.880639893400001 0.59126078020499995  3.6505031065700000 0.0310742902767         26.449716689999999 0.77763961621700006                                           25.6318877610999998 0.66112812664400000  25.003829186599997 1.08447901215000009  25.947937609000000 1.1930086257000001  26.369828220100004  0.68768979571600009  3.6222450232800001 0.085963493356400009                                          3.6828273048200000 0.090825780656799998                                                                                   3.6405288778700000 0.112824773688999999 2.3104714539997704 0.0107764829592389456 0.77343735853848949 0.063290384067258704  2.1755331856848064 0.181077837095137362  -7.0841317186170407 -0.8252781892086507032  1.63125423933854430  7.1320408226747789 
212665237.0 6 2M14073373-0905288   9.01256271363295269   2.6364100191850914356    4.0976845411918105810 211.890548706055000  -9.091344833374020 Gaia_DR2_3615200657399049472 4590.9719999999998  83.27621500000002 2.2752979999999998 0.066614895999999993 0.2026290000000000036 0.0086588719999999997 -0.545371530000000049 0.0090170059999999993  27.462557443600002 0.27337913283800003  3.6277948907200002 0.0792989150763         27.287174738299999 0.75770013887799992                                           27.4641571407000029 0.57364049484800006  27.152516575200000 0.91217860834900000  27.538615776599997 0.7953390837990000  27.870322987300000  0.39707531474300001  3.6309132708800007 0.075967738314900002                                                                                                                            3.5457665887999998 0.17982400407599999  3.7042169581700000 0.049470480511400003 2.3387943708482410 0.0058485018276390813 0.97236863355774639 0.093658432732796781  2.0194045194179693 0.179232051974694162  -7.1275720889131033 -0.6063040733703322083  1.55536702110643477  7.1533131143574682 
212531752.0 6 2M13551529-1203289  10.66692097981069409   2.8910696831856634859    6.3508380878688885929 208.813766479491989 -12.058025360107401 Gaia_DR2_3612766274231141248 4724.2399999999998  85.25910999999998 2.5803517999999994 0.065366380000000002 0.1948789999999999967 0.0078814560000000002 -0.379091559999999994 0.0082452959999999992  27.861152671399999 0.65244157781500001  3.7193290907800001 0.06930870901269999     28.383845991899999 0.80754883222499996                                           28.0000188853999994 0.90171911408500005  27.223463800300003 1.63178617715999996  27.140946234699999 1.0935912402200001  28.557488444800001  0.97020728393199995  3.7950782446400000 0.084963917852199991                                                                                   3.7023561208900002 0.041809630288500002  3.6594812748600001 0.15984355917900001                                          2.3512661267944170 0.0108990558625776338 0.96519515952735202 0.102336752258139319  1.7163788963619986 0.947096028193339601  -7.3350423293955123 -0.6346638935827839667  1.29668488366500823  7.3624482498583044 
212687367.0 6 2M14042682-0834107   2.39548506695364694   1.3555335745226291255    6.0280235853392625245 211.111709594726989  -8.569645881652830 Gaia_DR2_3615950562984234496 4519.2007000000003  82.30629999999999 2.1202369999999999 0.067155779999999998 0.2203690000000000093 0.0090754939999999999 -0.641651599999999989 0.0094725999999999994  18.359762746600001 0.36107241191200001  2.4487985197000000 0.182383818184                                                  18.557375570000001  0.80857849444499996  17.7848436955000011 0.51498401443899999  18.223301531200001 0.65879566158500003  18.591051083800000 0.3976695419000000  18.642241852200002  0.22487052982799999                                           2.2662728487899999 0.13015129073900000                                           2.6310031749100000 0.120451553926000002  2.4441199026999998 0.21978489387100000                                          2.1604989497253912 0.0094122348377382557 1.36485106697218872 0.416052895655782295  6.1965615962660685 1.691202122643445271  -4.7845104341925584 -1.8734927929076543585  4.77347682528183093  5.1382404906713335 
212412193.0 6 2M14040003-1438148  13.70089594762589158   4.1543080866344404001    6.5369106131363476919 211.000122070312926 -14.637479782104499 Gaia_DR2_6301093468525560320 4510.4306999999999  87.30319000000000 2.1621106000000001 0.060086407000000001 0.2214189900000000100 0.0086389280000000006 -0.337471540000000014 0.0096281189999999992  23.931311799499998 0.48697617589900000  3.2930190646400002 0.0613540690927         23.997160977399997 0.67794222952200001  24.676617756399999  1.20787651639000004  23.3273840053999990 0.57960556065199997  24.122056531900000 0.51690121139799994  23.462502972100001 0.2982521564250000  24.002148553800001  0.42038820048699999  3.3478704689400001 0.063972832265199994  3.1825616843200000 0.03003491324740000  3.3280227213600000 0.067116753433800011  3.2817062296100001 0.047782434615400021  3.3381819445900001 0.25974578366599999  3.2782005342499998 0.051735997957300002 2.2751765829521067 0.0097859992792582642 0.92328863729541999 0.092905283029168659  3.5998537183398764 0.462792234086442988  -6.1209123865410717 -1.3567288375647326149  2.55088633229912620  6.2694721932864228 
212530364.0 6 2M13532802-1205210  13.13243413324638098   5.1446017551178266913   10.2656295962218830908 208.366821289062926 -12.089131355285597 Gaia_DR2_3612820081580448512 4510.9087000000000  78.18355600000002 2.3172836000000001 0.059113994000000003 0.1128990049999999967 0.0067965730000000002 -0.176451550000000013 0.0075105214000000002  29.404107823200000 0.56356002166199992  3.8036046091099998 0.125578239923          29.271152733499999 0.81751857089499991  28.469948964899999  1.53729738449999997  29.1721543160000003 0.67106990298500002  29.980270261100010 0.75001352241999997  29.924633028000002 0.5965043128499999  29.606487635800001  0.49979519669299999  3.9899187314700000 0.072969011802499997  3.8487086016299998 0.12013965299000000  3.7855124356499998 0.065774483698199993  3.6649059113600000 0.018913880368599999  3.8643709334100000 0.13986311428200002  3.6663255494399998 0.027106014043100000 2.3646410956653519 0.0091350332594048976 0.95935936610361783 0.140341824341021715  0.9641122734262382 0.038516454225968888  -7.7631974943945572 -0.3614690746625675022  0.74166271770748293  7.7716082781436793 
212559972.0 6 2M13535023-1127382   6.99360372587971924   1.9096385597420568736    2.7095280635768119737 208.459350585937983 -11.460638046264600 Gaia_DR2_3613619460894592512 4590.9364999999998  81.18576999999998 2.4331733999999998 0.062406192999999999 0.1699189999999999867 0.0074577400000000000 -0.299421549999999981 0.0079958730000000006  38.551853984799997 0.30522419362300002  4.5292964451000000 0.0921580224586         38.682586037500002 0.91721595758899999  38.292680304800001  2.01645501084000012  38.0889335158000009 0.58159391591999998  38.787861490600001 0.58784843649099994  38.573945564299997 0.3976695419000000  38.885116995899999  0.32382929310000003  4.5245018357199998 0.072969011802499997  4.5473625552199985 0.02002327549830000  4.5668400012200001 0.064240609855800004  4.5891171561800004 0.039818695512900001  4.3499328852699986 0.29970667346000002  4.5997044043199997 0.039105236975700002 2.4860969817954608 0.0051544542317080357 1.10753229001618170 0.098399544380634835  1.2851074588390408 0.104736997449987657  -7.5882939322663292 -0.4708778662662034264  0.98789135561692465  7.6028896327257955 
212816963.0 6 2M13444682-0500278   3.10186704044519379   0.8180550054293997952    1.2142515378080216415 206.195114135741989  -5.007732868194580 Gaia_DR2_3633013810920947328 4587.0263999999997  82.38345000000000 2.3048199999999999 0.064932519999999994 0.1534189999999999998 0.0081787010000000000 -0.459121559999999984 0.0086169090000000007  26.506743175700002 0.72456173635400001  3.2703056483599995 0.0111731739256                                                                                          25.9828324659000032 0.64422710686499995  25.885601841400000 0.89190797260800003  27.439198391100000 0.4970869273750000  26.719340004599999  0.58935620498499997                                                                                   3.2793510134400004 0.031371570728400001                                                                                   3.2635497593400000 0.035706960806800005 2.3232230605294562 0.0124956366909383595 1.32783383236975916 0.116045059528109076  2.8736102461001973 1.672160688133347284  -6.9262322258159319 -0.8944538889205693177  2.38718449446968695  6.9837483205894699 
212406980.0 6 2M13353073-1445165   5.44630581314009898   1.1266027299342509238    1.6126357899227459214 203.878067016601989 -14.754602432251000 Gaia_DR2_3606389622186108288 4655.2690000000002 107.93169000000000 2.1927776000000003 0.066492860000000001 0.2642789999999999861 0.0135497670000000008 -0.735981499999999955 0.0145970630000000004  29.921738850100002 0.40409074340000012  3.7855038806199999 0.0496905583406         29.699851496300010 0.77763961621700006  30.306719865900000  1.44745532955999989  29.2506943490999980 0.66013394901000000  30.010676214699998 0.80069011177300009  30.322302569899996 0.5965043128499999  29.940188604999999  0.78088083812099995  3.8349339400000000 0.068970709785899989  3.7154473948200000 0.12013965299000000  3.7594262517599999 0.062529015432100002  3.8278564546800018 0.027873086859000001                                          3.7928061064700000 0.049670968780900000 2.3790602893331201 0.0077295532755609006 1.08385727552147704 0.081172384603154679  3.8808205875900961 0.697868184393169999  -6.2973973783597490 -1.7581549495427117868  2.84824409366510434  6.5382201375889579 
212408772.0 6 2M13241331-1442494  14.89559091203217278   3.9432377778684215563    5.7561375498850679833 201.055389404296989 -14.713783264160199 Gaia_DR2_3608079395463838336 4272.9359999999997  73.75398000000000 1.8592632000000000 0.057758020000000000 0.2016489999999999949 0.0071999309999999997 -0.293681560000000008 0.0083329310000000000  11.237216063100000 0.12476049784600000  1.8360189926300001 0.034279634923299995    11.126228355100000 0.37885006943900001  11.070537658499999  0.58896458237299998  11.4061999954999997 0.29328240204500000  11.331285379300001 0.28378890037500004  11.234164558699998 0.1988347709500000  11.254880431400000  0.15854173985400000  1.8683249426000001 0.054976652727899998  1.8294983300599998 0.01001163774910000                                           1.7915008469799998 0.038823228124999998  1.8574440566699999 0.10989244693600000                                          1.9351229958067544 0.0061071642392603971 0.91024042045257836 0.078052441172828238  2.1513107071003734 0.211190591260431854  -7.2709366586648017 -1.0351080437291324543  1.60744554418037522  7.3442473104129897 
212409442.0 6 2M13385454-1441558  10.81933883943161234   4.3564268329162203486    9.7662346629208212079 204.727264404296989 -14.698824882507301 Gaia_DR2_3606415014032673920 4409.9799999999996  76.93352500000000 2.0885615000000000 0.059845015000000001 0.1763089999999999935 0.0073044887000000003 -0.301341530000000024 0.0081261159999999992  16.561177237900001 0.41125747832999998  2.4448665377700003 0.08913590935280001     16.240704292499998 0.48851719480299999  16.111675185599999  0.67880663731199997  16.8970430683000004 0.41059536286300002  16.469891539599999 0.47635993991600001  17.199207687200001 0.3976695419000000  16.448541654100001  0.21414176234000001  2.4031885123700003 0.059974530248600000  2.3623598421100001 0.08009310199319999                                           2.5684985037899999 0.054750706330200002  2.4476164989700000 0.16983378162800000                                          2.1104105854356288 0.0114306440490625945 0.97179275409144983 0.161116902229400200  1.0562131840207811 0.039908570607669835  -7.7436048822521135 -0.4686135519945222039  0.79280739683942880  7.7577712800489103 
212407984.0 6 2M13262311-1443577   5.21649588603526038   3.3145305009384573580   24.8515645312220208041 201.596298217773011 -14.732699394226099 Gaia_DR2_3608111560474284416 4390.6147000000001  87.05485500000000 1.9827998000000000 0.058665250000000002 0.2118190000000000073 0.0091616149999999997 -0.378911549999999986 0.0105261049999999991  16.330943524999999 0.21231643079699999  2.3118038986400000 0.199059651836                                                                                           16.0838057636999991 0.45036246822499998  16.317861771600001 0.44595398630400002  16.602703374299999 0.4970869273750000  16.319403190599999  0.38406769250799999                                                                                                                            2.4509587722699999 0.031854956410299999  2.1694459129200001 0.08991200203810001                                          2.1033750109841467 0.0071004805026974715 1.16006216387371586 0.403628611603754572  4.2951789714789603 0.785638389669788051  -6.2138407179617099 -2.0442570325319069369  3.17623772691663575  6.5414679761698036 
212447219.0 6 2M13363626-1351428  22.38569763690103898   8.5592272717513431246   20.6810748175135863391 204.150985717773011 -13.861933708190902 Gaia_DR2_3606735865269546368 4574.1587000000000 106.12160000000000 2.1735918999999999 0.064939159999999996 0.2388290000000000135 0.0135117199999999996 -0.728561499999999973 0.0148031910000000003  17.318817946599999 0.28800423978900003  2.7567693532500002 0.0947857509577         17.157920250099998 0.57824484282799993  16.930236130600001  0.67880663731199997  17.3106209641000000 0.36188065879499998  17.767212227100000 0.30405953611600001  17.497459843599998 0.2982521564250000  17.249458263899999  0.12707136078600001  2.8573014078500001 0.059974530248600000  2.7833632172199998 0.08009310199319999  2.7234930518100002 0.046899191216200002                                           2.8067893033099995 0.16983378162800000  2.6100870386900001 0.038413552445700001 2.1377749316383547 0.0088056346161909053 0.72737661469132653 0.109388671681176081  5.7562207399602094 0.907837602467592375  -5.3419383770998943 -2.5327238186091376448  4.26604688699653511  5.9119367017993953 
212603324.0 6 2M13290359-1030523   3.42223035875606652   0.8848660866728308427    1.2636375204762635427 202.264968872070000 -10.514547348022500 Gaia_DR2_3611768978529329152 4965.5806000000002 106.62604000000000 2.2839487000000003 0.053706407999999997 0.2290289799999999931 0.0149028479999999998 -1.106561499999999976 0.0142728750000000008  29.277154175900002 0.32845040332100001  3.7319156595800003 0.07944175524489999     29.051818482800002 0.75770013887799992  28.789387382499999  2.10629706578000020  29.2119214213000014 0.38176421147599998  29.706616678600000 0.37500676120999998  29.427546100600001 0.2982521564250000  29.475634989499998  0.38656838267400001  3.6994938077100001 0.068970709785899989  3.7816511184200001 0.01001163774910000  3.6254965618699999 0.117412433560000001  3.8331189705900002 0.020904815144200003  3.7195846449599999 0.14985333673000001                                          2.3836149480568456 0.0067438957370633034 1.18333381905022339 0.114854633295261521  2.7992513080257275 1.700247844951597420  -6.9951217155428802 -1.1762333248815315390  2.20637842543185236  7.0933245132181444 
212675421.0 6 2M14003971-0851035  14.98193721467984041   7.4309789117863607188   23.2516736873874805269 210.165481567383011  -8.851002693176270 Gaia_DR2_3616114252777065984 4912.9390000000003 125.52880999999999 2.4478903000000001 0.085081435999999996 0.3478789999999999938 0.0216589299999999998 -1.398461600000000082 0.0209767699999999988  21.195975276400002 1.45566186017999999  3.2609151159900005 0.0633500073806                                                                                          22.5887100232999991 0.72773802812599997  21.314573481800000 0.85136670112599999  19.684642324000002 0.8947564692739999                                                                                                                            3.3133890025700001 0.088070185709999999  3.2237985629599999 0.042805097676300009                                                                                  2.2410251606912239 0.0303374132025191826 0.76077467423285983 0.170057185629027691  9.5749460434140659 6.171814392567789298  -2.9619439929637092 -3.0274144816727965868  7.37682858330979307  4.2353690112310129 
212680946.0 6 2M14053620-0843199  22.45424843328666142   9.6078755261146451261   16.5411180199270049229 211.400833129883011  -8.722222328186040 Gaia_DR2_3615990523360003072 4500.4097000000002  77.05383000000000 2.3525195000000001 0.057264259999999997 0.0712289960000000028 0.0063459016000000004 -0.060809549999999997 0.0071187335999999997  31.591376361799998 0.47034604095600002  4.1216382930500002 0.141312272609                                                                                           31.7967832698999970 0.85698112055199993  30.892448869399999 1.59124490567999999  31.912980737500000 0.9941738547490000  31.763292570400001  0.64086235566700001                                                                                   4.1663690039799999 0.037438463375300005  3.9349414546600001 0.055746173718000003  4.2727851798199996 0.13986311428200002  4.1070484933499998 0.084124877903000009 2.3952956440221134 0.0074586452427539808 0.86108356426706811 0.126116051457154099  0.9891733482839640 0.036981936330478471  -7.7341804443878415 -0.2977994680530756111  0.78176971001345930  7.7399116060536501 
212680083.0 6 2M14065628-0844344  22.43130089371610580   8.2351211068323433295   16.4501032496342460831 211.734481811523011  -8.742953300476071 Gaia_DR2_3615981521108571648 4600.9287000000004 102.73869000000001 2.3080634999999998 0.063035709999999995 0.2411490000000000022 0.0118702040000000005 -0.575131539999999997 0.0131027299999999999  35.039033479200000 0.66413120176100005  4.6413738008099994 0.14405059334200002                                             35.956786876399995  3.05462986790000013  34.9602565013999964 0.89774240354800006  35.210094282299998 1.61151554142000020  34.100163217899997 1.1930086257000001  34.967866517899999  1.33968425598999996                                           4.7611332584000001 0.13015129073900000  4.8007174111199999 0.140236830913999994  4.4892131677699991 0.021900282532100000  4.6502663010300003 0.30969689590900001  4.4997961155300006 0.409647656756999989 2.4450759400673401 0.0095536168584388955 0.75369690451044558 0.105899687277824756  3.9494800529108729 0.586321124394411974  -6.0241653389463838 -1.1755432240098124819  3.03320480016700156  6.1377903110548164 
212679945.0 6 2M14011182-0844462   6.64590342240159782   2.1706703427363307490    3.5825466044217142425 210.299194335937983  -8.746188163757321 Gaia_DR2_3616116417441299712 4512.4603999999999  79.80721000000000 2.2449853000000002 0.062266576999999997 0.1822189999999999921 0.0076518925000000002 -0.368531549999999986 0.0082628100000000006  23.726570737300001 0.20708987694900000  3.1289715279900001 0.0889209634182                                                                                          23.8075718026000018 0.65615723847399998  23.473396188200002 1.12502028362999984  23.959589899499999 0.5965043128499999  23.665725059000000  0.32520063931999998                                                                                   3.0694637382700001 0.197683718381999995  3.0534009416500001 0.098551271394300005  3.2482343446800002 0.15984355917900001  3.1446275035200002 0.053901271268399997 2.2715427453735004 0.0053960896902181879 1.10659650260661580 0.132451132675901861  2.0920324500672662 0.136876692456907811  -7.1316862798243204 -0.6557002620016724181  1.63379886814745312  7.1617659852457844 
212491285.0 6 2M13141466-1255131   8.05046505220021658   2.6238474272315563951    4.8433980088979033951 198.561065673828011 -12.920310020446800 Gaia_DR2_3621469729102773504 4582.2460000000001  82.65215000000001 2.2439260000000001 0.065644490000000000 0.2109090000000000131 0.0084006789999999994 -0.514821500000000043 0.0088105969999999999  24.841379169600000 0.17825074717599998  3.3335723609099994 0.08812963952479999     24.685072945599998 0.69788170686100004  24.616723053099999  1.42749042846000007  24.9608178581000004 0.52989667894900006  25.044370458099998 0.55744248287999998  24.754928983299997 0.5965043128499999  24.986361719400001  0.46769964508299999  3.4310735376700001 0.067971134281800002  3.2954075465499999 0.05005818874570000  3.2310768536299999 0.111346035282000003  3.3763762171399998 0.025882152083400004                                                                                  2.2948159746580896 0.0050052558229929075 1.00658642762119488 0.111994323565510520  2.2655144892137842 1.291033997271350708  -7.3204648785244277 -1.1000478042155739100  1.74835054745999696  7.4026556862567352 
212537995.0 6 2M13493572-1155396   8.08946069061588524   2.6714388741959194107    4.1011478970584285264 207.398849487305000 -11.927671432495101 Gaia_DR2_3613261015808905344 4759.6063999999997  86.68172500000000 2.5976200000000000 0.066776980000000000 0.0791690000000000033 0.0081775470000000003 -0.392031550000000006 0.0084783705000000004  36.777304350100003 0.88604735061900008  4.5301131300300002 0.0909047580301         35.741513130000001 0.92718569625900005  36.256260392899996  1.72696394493000005  38.0531431209999980 0.97827079190699995  37.196616584899999 1.84462785243999994  36.088510927399994 1.8889303240199999  37.327781944599998  0.94256860753799998  4.5425839375999999 0.077966889323199992  4.4889202800400003 0.13015129073900000  4.6844000544699993 0.063304599789099997  4.4865098513100001 0.029864021634599999  4.4166092490600004 0.20979467142200001  4.5597405227599985 0.050061920906500003 2.4734664841704617 0.0111855446018795362 1.01432866871800820 0.113018627950323039  1.2724451332387616 0.066371603127552747  -7.6085611496715995 -0.4877445177739347937  0.97736569117560079  7.6241784792140415 
212488384.0 6 2M13350629-1259049  12.04104341823154911   4.5693029567859912987    6.5285413299989212277 203.776229858398011 -12.984721183776903 Gaia_DR2_3610216712924636160 4596.8440000000001  83.15194000000000 2.3599112000000000 0.066153050000000005 0.2000889999999999891 0.0085032700000000003 -0.522681529999999950 0.0088792550000000008  32.743693597399997 0.29441713733000002  4.2153246032900000 0.130130747727          32.700742835800000 0.87733700291099992                                           32.3058022184999984 0.57861138301799997  32.716806086100000 0.56757780075000008  33.105989363200003 0.5965043128499999  32.889127483499998  0.42899944807500001  4.3071111855000002 0.073968587306600012                                                                                   4.1230785171800015 0.054750706330200002                                                                                  2.4154586210000990 0.0055387538566086048 0.91035249046915601 0.117821698721643900  0.8599300243465465 0.026559540179415864  -7.8672265812759017 -0.3729518422248236931  0.66975325548339693  7.8760616527394589 
212445866.0 6 2M13173845-1353295   7.34598715622323972   3.1391673640025890002    8.4839258363693073051 199.410202026366989 -13.891517639160199 Gaia_DR2_3609156092224871936 4295.5454000000000  72.00820999999998 1.9202856000000001 0.053663019999999999 0.0246829990000000006 0.0060046244999999998 -0.000411991030000000 0.0071375095000000000  13.059363622100001 0.38281118861600000  1.9422214106300000 0.0697358537014         13.678481454500000 0.40875928544700002                                           12.6737764789000007 0.30819506655599999  12.831312424100000 0.44595398630400002  13.023677497200000 0.3976695419000000  13.089570255800000  0.49687100254700001  1.8906775086000001 0.060974105752799997                                                                                   1.9892988986900000 0.068687249759700003                                                                                  2.0015322416737642 0.0132407452049296114 1.15177210906801175 0.196114888097768253  2.7374831307537151 1.617447651402961872  -7.0664061382379924 -1.3365212585390024991  2.07294216619125971  7.1916885906617418 
212494855.0 6 2M13163657-1250333  17.97199393212455476   8.4358621987703088507   21.6271767210380403412 199.152404785155994 -12.842576980590801 Gaia_DR2_3609476290626986240 4691.6845999999996  86.38834000000000 2.4905872000000002 0.068998459999999998 0.2190290000000000015 0.0090228810000000000 -0.590341569999999982 0.0092096509999999993  39.200479370500005 1.41106226882000008  5.0265446079000000 0.20594089232           40.666564032700002 1.07673177629999994                                           40.5415697390000034 1.27155319394999999  37.895953517999999 2.64531796421000021  37.679189094999998 1.8889303240199999  39.219120467899998  2.78098930027999991  5.1720901702800015 0.096958823902000002                                                                                   4.8808457673200003 0.044796032451999999                                                                                  2.4980568528052407 0.0161361042497095986 0.79655064982453427 0.158007785454420541  1.6442803651712286 0.103484962318183715  -7.5765592229104115 -0.7873315858276459522  1.27618528421187283  7.6173578545523704 
212643360.0 6 2M14015319-0935538   8.98163855656097354   2.7364176856734090393    4.8137330679490712981 210.471618652344006  -9.598299980163571 Gaia_DR2_3615461550892092544 4439.5747000000001  77.62963000000001 2.1050720000000003 0.060288854000000003 0.1789690000000000170 0.0073308228000000001 -0.307071539999999976 0.0080961109999999996  22.105260306799998 0.18626513186400001  3.0023553141400003 0.07782260109519999     22.162729062199997 0.60815405883599993  22.340724328000000  1.10805201091000005  21.8082805805999982 0.45931006693199999  22.176075500700001 0.50676589352700008  22.170076960900001 0.3976695419000000  21.973675408500000  0.38485419989899999  2.9488587956100001 0.063972832265199994  2.8679200409000001 0.04004655099660000  3.0471363102900004 0.054907174962899999  3.0594185028400003 0.026877619471200001  3.0309936688099999 0.14985333673000001  3.0594988275100001 0.037230671655399998 2.2372673878093816 0.0052734284223464930 1.02837186131832459 0.113026675309944577  3.1070014140602642 0.522399367648656687  -6.5398187407895358 -1.0005619591137238089  2.38374565560317020  6.6159166709086916 
212613949.0 6 2M13265886-1016270   6.18398197492981172   1.7683498540414435141    3.4837493760622368910 201.745269775390994 -10.274129867553699 Gaia_DR2_3611745377685290752 4846.0720000000001  93.93033600000000 2.3509028000000001 0.078026880000000007 0.0857789999999999941 0.0113545469999999996 -0.869111540000000016 0.0110016520000000007  29.828221140100002 0.91704043943100000  3.9089540774099998 0.0544400944982         30.387763464499997 0.80754883222499996  30.306719865900000  1.58720963723999997  29.8859738571999962 0.50901894863399999  28.044424547800002 0.94258456196100004  29.825215642500002 0.4970869273750000  30.519229463000002  0.54492862082200000  3.9589129873499997 0.067971134281800002  3.8073857384199998 0.11012801524099999  3.9271364020299999 0.041274956647900006  3.9263343385200002 0.029864021634599999  3.9417409788600000 0.14985333673000001  3.8916624996399998 0.049340163136200002 2.3864233558446970 0.0139996486374757943 0.99973427558968841 0.111556760942764677  1.6433957400539425 0.108299724239864878  -7.5482695253161207 -0.6946053036244841383  1.31278394287907840  7.5801615652068577 
212613803.0 6 2M13241556-1016394   6.07130285335697284   4.0318446585592386811   26.8362836745926891524 201.064804077148011 -10.277654647827099 Gaia_DR2_3623743141192290944 4673.8359999999984 116.33623000000000 1.7162366999999998 0.084461406000000003 0.2670489999999999808 0.0223190800000000016 -1.577161600000000163 0.0215084699999999983  10.357469951200001 0.21885277305900000  1.7710433287799998 0.164209162333          10.388467693599999 0.33897111476100000                                           10.0819553869000007 0.18789957283600001  10.206265095599999 0.27365358250499999  10.637660245800001 0.3976695419000000  10.473001333899999  0.22787539139900001  1.6559014018200000 0.054976652727899998                                                                                   1.8881282262600001 0.022895749919900000                                                                                  1.9191914871825044 0.0106500879079398196 0.94327062563341879 0.356655746159536824  5.8536584494569954 1.099563628532751691  -5.6765802555402720 -2.5150379224386960608  4.61587794053048839  6.2087824208047762 
212568773.0 6 2M13302727-1116136  18.67037028195300508  10.8438992202407114007   34.0927209826286059524 202.613601684570000 -11.270470619201696 Gaia_DR2_3611432532266958720 4185.5450000000001  70.94729000000000 1.7550118000000001 0.054768335000000001 0.1970189999999999997 0.0066766809999999994 -0.169641550000000002 0.0080621670000000003   9.550286268999999 0.22673140920000001  1.6183694394199999 0.097227534283           9.541039906660000 0.35891059210000004                                            9.2736889704299994 0.34995052718599995   9.557604751920000 0.35473612546900002                                          9.828811446980000  0.21959689693699999  1.7037537348600000 0.059974530248600000                                                                                   1.6356196533899998 0.050768836778899998                                          1.5119594280200002 0.089197231122600001 1.8599934679559305 0.0109478027432429684 0.89934860724641352 0.226606756234579987  2.7593792062203080 1.634675612526600430  -6.9861683866985977 -1.1743188979273797568  2.15046665043979024  7.0841776940825154 
212638807.0 6 2M13250659-0942131  18.45282473638028975   4.3810456366473129464    6.6854999233841247985 201.277526855469006  -9.703639984130859 Gaia_DR2_3623937759045726464 4701.2974000000004 123.18471000000000 2.4282005000000000 0.061942826999999999 0.2765989999999999838 0.0151131990000000008 -0.574961539999999993 0.0171660910000000014  36.470123164899995 0.71410764005200000  4.7493668678699992 0.019059217587900003    36.439394836799998 0.96706465093600003  36.935067030200003  1.90664805479999999  36.5221095644999991 0.73668562683200001  36.770933234299996 1.08447901215000009  35.094337072700000 0.9941738547490000  37.058897251200001  0.53977598906800006  4.7648711047199992 0.076967313819100006  4.7205259571900005 0.07008146424400000  4.7675911195499996 0.057197679341500003  4.7489199051900002 0.031854956410299999  4.7321841903899999 0.27972622856300000  4.7601897927999985 0.026424353926599999 2.4671471630469690 0.0102316735111695201 0.80372088180380330 0.058252328132068015  4.7450063686413166 0.627599531718693537  -6.1791918558834782 -1.9959139178774092382  3.77316766291541583  6.4935417423308719 
212616277.0 6 2M14002712-1013135  40.41859954411111744  20.0754576148750167874   42.4862190300646460628 210.112991333008011 -10.220451354980499 Gaia_DR2_3615311918527187328 4584.0977000000003  99.80884000000000 1.8079586000000001 0.075084840000000000 0.2348689899999999997 0.0148689610000000035 -1.128661499999999984 0.0149896530000000004   6.569703997100000 0.45836790324799997  1.4048192907199999 0.00512217593232         6.470360396469999 0.27915268274499999   6.169154439100000  0.34938576920500003   7.0695971557399986 0.26345707302400001                                                                                                                          1.4084412160600002 0.052977501719600001  1.4011973653900001 0.06006982649490000                                                                                                                                                                    1.7172738055666632 0.0306673405298142389 0.58886425234810424 0.125041317905383503  9.5427420228208071 6.133551544980536896  -2.8961361215584120 -3.1829981763980863541  7.21943892808858845  4.3033802789840623 
212614541.0 6 2M14072572-1015386  14.20795051342406090   5.3615039642249433527   10.2507972433633547382 211.857177734375000 -10.260725021362301 Gaia_DR2_3614790578217034624 4785.3249999999998 112.44686000000002 2.1945500000000000 0.074880555000000001 0.1410990000000000022 0.0158343579999999998 -0.994111540000000016 0.0160681439999999995  18.439717190699998 0.66647887678399997  2.8857115994500000 0.0509291486287         18.583592879899999 0.57824484282799993  17.339516603099998  0.96829770322399999  19.0822455079999997 0.56767542904299995  18.801014649900001 0.71960756880900001  18.392216312900000 0.5965043128499999                                           2.8299786568599998 0.065971983273499998  2.8275410949999999 0.02002327549830000                                           2.9351739440699998 0.012941076041700002  2.8817073523699999 0.20979467142200001                                          2.1748110458128718 0.0165055122879296176 0.78138235133711875 0.104776130826584324  3.9724027596424687 0.479662015859115776  -5.9637660460414335 -1.2513095725527065838  2.98612557083386099  6.0936262683461884 
212568186.0 6 2M13495128-1116554   2.63243957581462107   1.0756724052687816062    2.0347522141381166882 207.463714599609006 -11.282067298889196 Gaia_DR2_3613860593242680576 4408.6970000000001  78.72655999999998 2.0107470000000003 0.063535579999999994 0.2500789800000000063 0.0083881180000000000 -0.536311569999999960 0.0090945290000000005  13.404352192300001 0.56010640936300005  1.9108580333500000 0.044155459194          14.077271001300002 0.41872902411700003                                           13.2185858222999997 0.41258371813099998  12.871853695599999 0.50676589352700008  13.918433966500000 0.4970869273750000  12.935616475700000  0.51254064979799996  1.9411955801800000 0.062973256761099994                                                                                   1.8787503309300000 0.022895749919900000                                                                                  2.0185020265284699 0.0185568288769038386 1.38203488344865599 0.218408493922584129  3.1185746899394657 0.602641664464726334  -6.6162597580351754 -1.1691807736418551311  2.37725341111656752  6.7187704877640710 
212615496.0 6 2M14050633-1014210  19.62840957137883890   7.9071073664794226943   13.1468184146122215594 211.276382446288977 -10.239154815673801 Gaia_DR2_3614604657672678016 4547.7430000000004  80.68256000000000 2.2529333000000000 0.062844940000000002 0.2333389999999999909 0.0077052539999999999 -0.367801549999999977 0.0082604389999999996  27.007373342800001 1.06892349457999991  3.7098831373499999 0.0576112916546         27.745782717099999 0.73776066153900000  27.252089998000002  2.05638481303000020  27.3140363179000012 0.73469727156400000  27.385628886199999 1.16556155511000004  24.854346368700000 0.9941738547490000  27.492355768800000  0.69937648887199999  3.6348283404599999 0.067971134281800002  3.7692070591199993 0.01001163774910000  3.6505539243600000 0.037485572105600003  3.7256604885200000 0.032850423798099999  3.7704981909400006 0.14985333673000001  3.7099188597700001 0.048648478606200002 2.3294813755532884 0.0176153458234593677 0.83142633469085858 0.113574279260318781  0.7821354740086329 0.038768539790727363  -7.8456671941019138 -0.2511422496100932933  0.61205134345432111  7.8496857357569567 
212578933.0 6 2M13293959-1103088  13.79874414901410162   2.9714539588772006518    4.1072948763458505539 202.414993286133011 -11.052482604980499 Gaia_DR2_3611451395763226752 4376.1670000000004  73.66450000000000 2.1312229999999999 0.054502293000000000 0.0920890000000000042 0.0059830119999999994  0.018395450000000001 0.0069662140000000001  24.151236306999998 0.24272101716500000  3.2151468363200002 0.046150258434300005    24.126767580100001 0.64803301351400000  23.808144558700000  1.46742023066000016  24.0262908820999996 0.43942651425099999  24.537604564599999 0.50676589352700008  24.257842055900003 0.3976695419000000  24.150768200399998  0.19684868316699999  3.1992394861600002 0.063972832265199994  3.2024034952400000 0.01001163774910000  3.1859756864700000 0.060239630417100003  3.2913112611300002 0.108505945273000004  3.2472340054000002 0.19980444897399999  3.1646271909000001 0.062933267811599997 2.2725873811959243 0.0056930988645929465 0.99800234470215798 0.069459688530304362  1.4999592024011941 0.128435164387136203  -7.5920789912519577 -0.6375378133165603423  1.18559102650979664  7.6188002909131169 
212640969.0 6 2M13263508-0939184   4.69969680254499167   1.3337187701677841734    2.3789668876642169337 201.646194458008011  -9.655085563659670 Gaia_DR2_3623929684507245824 4779.9480000000003 118.95868000000000 2.3705096000000001 0.067591360000000003 0.2607889800000000036 0.0151613354999999995 -0.737561499999999981 0.0163551800000000004  26.121169374699999 0.34541109329800002  3.4191318474700001 0.074509584164          26.001078449899996 0.70785144553100010  26.772932371600000  1.65708679107999979  25.9927742423000012 0.67206408061900003  25.885601841400000 1.16556155511000004  25.848520223500000 0.7953390837990000  26.226109119600000  0.66570792247999999  3.4811455918699998 0.067971134281800002  3.4562666565499995 0.06006982649490000  3.3738881570500001 0.056697830221299997  3.3112320774200001 0.034841358573700000  3.5065929299900001 0.16983378162800000  3.3845615939000000 0.068426646397300006 2.3258052717397173 0.0078857608710497535 1.12698474276919725 0.115851176143765056  3.0313421584642382 0.285821977366860658  -6.9309319070888629 -1.2618885159085524439  2.41916334256838450  7.0448690354955747 
212640515.0 6 2M14063947-0939534  33.07540867079126912   8.0325078475371736175   12.5814294026152921901 211.664459228515994  -9.664859771728519 Gaia_DR2_3615017043252544000 4228.0874000000003  70.48620000000000 1.9078515999999999 0.052654109999999997 0.1274689999999999990 0.0059536110000000001  0.003518149300000000 0.0072354074000000003  10.637402623600000 0.22685330745400001  1.8208652310600000 0.0140330039674         10.388467693599999 0.36888033076999999                                           10.7669437767999998 0.33304950740700001  10.530595267500001 0.38514207908100001  10.538242860300000 0.4970869273750000  10.962763519700001  0.27541875484099998  1.8129129205200001 0.058974954744499999                                                                                                                            1.8327585850500001 0.06993155714080000                                          1.9090086460700384 0.0099440974749985447 0.78585697181903469 0.059165354231790278  1.3418421865298709 0.081084501859875147  -7.5193828605694755 -0.4157006017281105748  1.03617734110123272  7.5308648636197875 
212653935.0 6 2M13501694-0921199   4.78350239096338115   2.2661370486724847773    7.5432671864019074093 207.570632934570000  -9.355569839477539 Gaia_DR2_3617209881755228032 4574.2970000000014  98.66724400000000 2.2301380000000002 0.061145272000000001 0.2289289999999999936 0.0106937690000000005 -0.458781539999999988 0.0119450679999999997  19.520023522399999 1.09887689237000008  2.6882950585500001 0.063705031824          19.580566746800002 0.56827510415899996                                           20.6888365645999990 0.85002187711400001  17.746941591300001 2.04733420985000025  20.082311865900000 0.9941738547490000  19.501460843099998  1.42413296624999997  2.7454934362899999 0.066971558777599999                                                                                   2.6529876375399999 0.040814162900700002  2.7435320285699998 0.11988266938400000  2.6202777602000000 0.076015127399699997 2.1897435866845343 0.0248931676142684563 1.15210637245293457 0.226223644009991287  3.5365416993510563 1.062489763251896369  -6.4324734702254585 -1.2394100401207404083  2.76259840439354498  6.5507901960531782 
212652979.0 6 2M14024004-0922414  23.52282097547221085   8.7443731407441553927   21.5557058552646907401 210.666900634765994  -9.378153800964359 Gaia_DR2_3615471274698044544 4531.3446999999996  78.55081000000000 2.2457069999999999 0.059182994000000003 0.1001790000000000042 0.0067587440000000006 -0.154131550000000006 0.0074512423000000000  31.437057344499998 0.77098532211500004  4.1822760700900004 0.141461517633          31.464495240799998 0.87733700291099992                                           31.3434382686999982 0.81920237045800004  30.233653207800003 1.82435721669999995  32.310650279400001 0.6959216983249999  31.833049725999999  0.42403840145499999  4.2471714557300002 0.081965191339800000                                                                                   4.0215028324000004 0.055746173718000003  4.2821185273400015 0.12987289183299999                                          2.3946565078944770 0.0112965647301340247 0.81480735772058255 0.127414952477798049  1.8334063587085083 0.131422670808238107  -7.2596384490267978 -0.5815520170233522412  1.42016737887177458  7.2828945591084961 
212632599.0 6 2M14011234-0950517  11.83404020212681473   6.6484545735892810470   25.7812338322464462692 210.301406860351989  -9.847725868225099 Gaia_DR2_3615420564019251200 4369.5879999999997  78.02594000000001 1.8576840999999999 0.063398785999999999 0.2209389999999999965 0.0085028930000000010 -0.549491500000000022 0.0092854110000000004  10.335436464600001 0.33164227830199999  1.7462771817400002 0.0976490681718          9.810222850740001 0.36888033076999999                                           10.5134284801000000 0.28135227043700001  10.216400413500001 0.39527739695100000  10.637660245800001 0.2982521564250000  10.499470332700000  0.32776183005499998  1.8170603392300000 0.057975379240300003                                                                                                                            1.6789637026700002 0.08991200203810001                                          1.9036501371068462 0.0144649840422237871 0.89511195667098997 0.219221240709977727  1.4724827224421082 0.135730500639498652  -7.4663946303162145 -0.4814267549429736004  1.14127507828159680  7.4818995245852982 
212633276.0 6 2M14014003-0949546   5.38501466406948825   1.7282648015606403291    3.6436082324690537426 210.416809082030994  -9.831829071044920 Gaia_DR2_3615421251214664064 4518.3980000000001  76.88109000000000 2.3304005000000001 0.056393075999999986 0.0087220000000000006 0.0060820403000000000  0.007416449499999998 0.0068577356000000004  27.879338114999999 0.54913173284599992  3.4271903503300001 0.0824128628979         27.955147229100000 0.69788170686100004                                           27.6997772398999977 0.73569144919800000  27.061298714399999 1.03380242280000001  28.532789631300002 0.8947564692739999  28.147677760300002  0.77736172171700002  3.3327866450700001 0.070969860794199993                                          3.4350043108800001 0.073597295157400003  3.4891656211800002 0.027873086859000001  3.3548395200500001 0.09990222448680000  3.5226851563300001 0.080225381060299999 2.3418757708188331 0.0093180173217809522 1.24890696085388631 0.144584454170248677  0.7344236566140208 0.022556811747961147  -7.8832275052922638 -0.2390518189987317077  0.58249043801995593  7.8868511886787296 
212669574.0 6 2M14043756-0859291  17.38457783093891962   8.2204428186650950749   17.6357280390504023160 211.156555175780994  -8.991406440734860 Gaia_DR2_3615883733293069824 4687.4840000000004 105.75858999999998 2.2457175000000000 0.067652669999999998 0.2356990099999999866 0.0130166799999999992 -0.727211530000000050 0.0138293719999999995  27.139522216500001 1.03428535646000008  3.8211311036700000 0.131097589734          27.416781341000000 0.78760935488600003  27.421791657300002  1.89666560424999986  27.4552095419999986 0.74066233736800002  27.801176918899998 0.71960756880900001  25.053181139699998 0.9941738547490000  27.688992700000000  0.45291733950399998  3.8687130629199999 0.072969011802499997  3.6690340114400000 0.01001163774910000                                           3.7640221169300001 0.041809630288500002  3.9725470250699999 0.32967734080700001                                          2.3381731674122719 0.0172608258117748319 0.78814389357744064 0.143323632500932080  6.7996856577349565 1.440806993882843390  -4.4185381558150807 -2.0879776101728686477  5.20490202770108734  4.8870369279326038 
212658293.0 6 2M13562154-0915127   4.83773158818108939   1.6650609315535465083    3.1574603498239555144 209.089752197265994  -9.253528594970700 Gaia_DR2_3615664586881940096 4894.7489999999998 116.71684000000000 2.3601706000000000 0.074729174000000009 0.3043790000000000107 0.0156369170000000002 -0.920551539999999946 0.0160281380000000008  27.117149296199997 0.33909523504100003  3.5833542816000001 0.109611033085          26.758778588800002 0.72779092287000002                                           27.3428674692999998 0.79335375197300007  26.797780449699999 1.18583219085000002  27.538615776599997 0.7953390837990000  27.147704196700001  0.75184056522200005  3.5055842252999998 0.070969860794199993                                                                                                                            3.6605976348700002 0.25974578366599999                                          2.3472103158172057 0.0075036291161894274 1.08774293892597762 0.144689212344677715  3.8477586600740867 0.360452487038366964  -6.1961813097677227 -1.2806488254892878231  2.98323358182694864  6.3271418695760211 
212556674.0 6 2M13463239-1131581   5.41900078570458987   1.7998897527683350717    3.3554937030528861897 206.635025024413977 -11.532772064209000 Gaia_DR2_3613467655274499584 4542.7370000000001  92.58046000000000 2.2644147999999999 0.059559210000000001 0.1886989900000000109 0.0093063199999999999 -0.333671539999999989 0.0104689510000000006  32.245972442099998 0.37184033776199998  3.8969701456100001 0.104179574884          32.182316425000003 0.82748830956400010                                           31.7261966578000028 0.66908154771700001  32.645858861000001 0.66893097945600000  32.111815508399999 0.5965043128499999  32.563674758499999  0.46650980056899999  4.0347662966900000 0.072969011802499997                                          3.8635665267600001 0.094283704945599997  3.8230952652100001 0.073664586698799994  3.9748890208900001 0.24975556121699999  3.7884293358600001 0.061118848972199998 2.4062353460897308 0.0066831627287130399 1.16523910019739785 0.135762974614884457  3.1445409516072811 0.294570536249969317  -6.6304904626122045 -1.2160228251393139232  2.39814124913325566  6.7410767156331328 
212517904.0 6 2M13474331-1221144   3.25168394958723139   0.9429417632213171752    1.5637226454674397758 206.930511474609006 -12.353993415832500 Gaia_DR2_3613130517521645568 4833.1133000000000  92.47244999999999 2.7731256000000002 0.063559870000000004 0.1188589899999999977 0.0081317560000000004 -0.223121550000000002 0.0087467810000000003  36.976728118400004 1.27622103434000000  4.2379288573100000 0.0343151734334                            0.88730674158099998                                           38.2251358516000010 1.12242654884000004  37.297969763600001 1.99665762049999995  35.193754458100003 1.6900955530699999  37.190052400300004  1.26921117707999986                     0.077966889323199992                                          4.2027935871900004 0.071006167285199998  4.2693186749900001 0.025882152083400004  4.2440920081400000 0.13986311428200002  4.1974754222099975 0.108313787623999999 2.4791430385971309 0.0155544540285124881 1.37588394426773064 0.154402808343816061  2.3046785853664744 0.205255473269832150  -7.0550657438498634 -0.9065284513032135782  1.74164211696634363  7.1130687106948445 
212619281.0 6 2M14044776-1009104   5.58218544573875075   1.6105811924594348739    2.4644093471326184996 211.199020385741989 -10.152905464172401 Gaia_DR2_3614617954891437824 4580.1543000000001 100.12588000000000 2.2892776000000001 0.061001699999999985 0.1743490000000000040 0.0109130180000000000 -0.466621549999999996 0.0122240630000000003  36.082608174499995 0.49530959518500001  4.2905935549600001 0.0892538942926         35.841210516700002 0.87733700291099992  36.256260392899996  1.55726228560000002  35.4633103841999997 0.70586612017600003  36.720256644999999 0.70947225093799993  35.690841385500001 0.5965043128499999  36.523769722399997  0.54233717980300000  4.3041702997199982 0.072969011802499997  4.1138571721600004 0.06006982649490000  4.3575080612299999 0.037112767743999998  4.3136732483299998 0.034841358573700000  4.3081097971000002 0.10989244693600000  4.3462188117100000 0.058211769063700000 2.4568390473371555 0.0076206869277810653 1.12367700697372608 0.110650753737550275  4.4429201960498519 0.512247358127917884  -5.7261833104121935 -1.4256798606906886384  3.35606451005207829  5.9009946932379274 
212812720.0 6 2M13451163-0508361   2.03015351085253304   0.8482983871031870571    1.5214358670583569833 206.298461914062926  -5.143352031707759 Gaia_DR2_3632820880989868544 4424.6323000000002  79.86114999999999 1.9733602000000001 0.065357269999999995 0.1998890000000000111 0.0088863540000000008 -0.623581500000000011 0.0094950940000000008  11.941709885500000 0.23261604045199999  1.7287500622599998 0.0663453915075                                                                                          12.1737051290000018 0.40661865232700001  11.939404451500002 0.35473612546900002  12.029503642500000 0.4970869273750000  11.624226318900002  0.29304458714199999                                                                                   1.7762792201199999 0.111141877018999996                                                                                   1.6824526676499998 0.058532550294999999 1.9691061792997224 0.0093235483439844842 1.47326874381871020 0.245492521598889041  2.8209241688216657 1.713426314745118084  -6.9446264688455699 -0.8797468437034937638  2.33930194631276045  7.0001279488875587 
212621131.0 6 2M14003783-1006402  10.08986759396888644   3.8659027986947478439    6.5414673124282085581 210.157669067383011 -10.111227989196800 Gaia_DR2_3615409770766382720 4517.0946999999996  81.11983000000002 2.1618770000000000 0.064770449999999993 0.1880090000000000094 0.0083601780000000011 -0.506931539999999958 0.0088680410000000001  20.060468956899999 0.68762576841100009  2.8640160285600000 0.0606716226436         20.477843227000001 0.60815405883599993  21.202724965399998  1.02819240652000010  19.5395672196000021 0.54381516582599998  19.662516668900000 0.59798375436200002  19.386390167599998 0.4970869273750000  20.093771492599998  0.47843849599900001  2.9257121386499998 0.068970709785899989  2.9004280880500000 0.06006982649490000  2.8170843490099995 0.092440958080499999                                                                                   2.8029184529600002 0.109346302211999993 2.1988717496347765 0.0153888835585858485 0.95248804333737602 0.129489490787879524  2.6450902878206501 1.541252103512332328  -6.8025906286982796 -0.8774635374114108100  2.02311048387691050  6.8589490099533617 
212625474.0 6 2M13243359-1000399   4.39434675421250809   1.3215103419981688582    2.8518493308067505154 201.139984130859006 -10.011137962341300 Gaia_DR2_3623818599473137408 4589.5834999999997  94.62417000000001 2.1280353000000001 0.064353110000000005 0.1626990000000000103 0.0105360625000000003 -0.568361499999999964 0.0113810049999999996  22.970629630700003 0.73823161189700004  3.0437999893300001 0.0598981332846         23.259400315800001 0.63806327484500003                                           22.6592966353000023 0.62931444235500000  21.851745328899998 0.82096074751399994  23.760755128499998 0.4970869273750000  23.321950745199999  0.67384524894899989  3.1337020146200003 0.064972407769399998                                          3.0173831842299998 0.074793415591400000  3.0645344460700001 0.042805097676300009  3.0291419890500002 0.22977511632000000  2.9736129014900001 0.052838683439800006 2.2611606077318500 0.0146578221830806956 1.14932775028534739 0.147422909691386134  2.8045003086476497 1.634799505494803240  -7.0455598566276887 -1.1939109961893250578  2.23296659507396500  7.1460014805585770 
212542797.0 6 2M13553576-1149474  75.96428133710818997  32.3364049383789691205   86.4420234022770870297 208.899017333984006 -11.829891204834000 Gaia_DR2_3612841036726895616 4645.0609999999997  91.50117000000000 2.3701606000000002 0.065324395999999993 0.2368590100000000087 0.0096458570000000007 -0.510211499999999929 0.0102392850000000007  36.891470522100001 1.53753787514999996  5.2337764073999997 0.162988909381          36.927912031600002 1.04682256029000009  34.299700085300003  1.79684109876999987  38.6257894382000018 0.92458519966800001  38.281095596999997 1.66219213077000050  36.585597854800000 1.4912607821199999  36.628728125400002  1.04995711668999991  5.1881913041900001 0.079966040331499996  5.2954644103600002 0.17019784173600000                                           5.0259493462000000 0.068687249759700003  5.4089593350400005 0.22977511632000000                                          2.4695227481713977 0.0185988011280833684 0.55470739575081895 0.099286760938153126  1.7450084234535339 0.992527996818419189  -7.3196722267212859 -0.6388898033426200218  1.32157242973646083  7.3475017310273625 
212545210.0 6 2M13275449-1146346   9.53507101347643982   5.6523880851414265436   25.8450580597826302665 201.977081298828011 -11.776294708252001 Gaia_DR2_3611017771569129344 4551.1199999999999  82.44798000000000 2.1687026000000000 0.066317630000000002 0.2280190099999999942 0.0087042600000000001 -0.566131530000000049 0.0091090029999999992  21.017575009700000 0.52405786985399994  2.9698453041400001 0.20759014396           21.434938139300002 0.61812379750599999                                           20.8737536044999992 0.58656480408999989  20.189553198100000 0.69933693306700007  21.474155262600000 0.4970869273750000  21.115474843699999  0.66887411890000004  2.8743011426200002 0.073968587306600012                                                                                   3.2059512216199999 0.051764304166699984  2.8238227553500002 0.13986311428200002                                          2.2207428199069064 0.0115212106758965632 0.95756974569730924 0.278356419295797186  1.5467881781512758 0.114266634812433918  -7.5713473269184783 -0.6775677218882196762  1.21130778478636136  7.6016049859605541 
212709177.0 6 2M13503580-0801577   6.85220948251166551   1.3739225297843165041    2.0280641426228207536 207.649185180663977  -8.032706260681151 Gaia_DR2_3619045310259424512 4749.6934000000001 111.85715999999999 2.3735200000000001 0.069211744000000006 0.2311389899999999886 0.0142875620000000002 -0.789611599999999969 0.0150931710000000007  38.689129725900003 0.42217461249499999  4.7190274536399999 0.0481613088834                                                                                          38.1694619040999967 0.72674385049199997  38.848673397799999 1.12502028362999984  38.573945564299997 0.7953390837990000  39.164438037399997  0.77943890790399994                                                                                   4.6821807032900002 0.068576845738199999  4.7788458848699999 0.036832293349399997  4.7370507053500006 0.13986311428200002  4.6778233199599999 0.097457347828100005 2.4950228193592401 0.0069721021260364105 0.99785894733716718 0.062991742244236579  2.7219644041957283 1.510734014298507510  -6.8854880803008092 -0.9074324892239942209  2.16824654374383208  6.9450255454147731 
212519591.0 6 2M13103287-1219070   6.89762858271524681   2.8245891518003514165    5.9440261396476374856 197.636993408203011 -12.318566322326696 Gaia_DR2_3621753063801174528 4557.7227000000003  80.11365000000001 2.2775306999999998 0.061386652000000000 0.0410939979999999996 0.0072732706999999999 -0.277281549999999988 0.0078729560000000004  23.690089512300002 0.53229586433800002  3.1499742804799999 0.112666602823          24.336132092100002 0.64803301351400000  24.167512778400003  1.75691129657000000  23.0748628863000000 0.55773365270300002  23.078118791199998 0.80069011177300009  23.661337743000001 0.5965043128499999  23.822572783000002  0.78335127800299997  3.1463569318700002 0.064972407769399998  3.2631239220500001 0.04004655099660000                                           3.0378410780100000 0.030859489022499999                                                                                  2.2730417213725302 0.0104781568034316604 1.08423909941286856 0.173785164384302804  1.1017400348269728 0.061009489377022323  -7.8423364765097370 -0.5373594834392009245  0.87296701149426092  7.8607249427287069 
212551026.0 6 2M13493451-1139053   8.25159334033207159   1.9040786184166069717    2.9088005689510665341 207.393829345703011 -11.651477813720698 Gaia_DR2_3613286716893202176 4486.3019999999997  85.26163000000003 2.1306620000000001 0.060777035000000000 0.2159590000000000121 0.0085649950000000006 -0.371561560000000013 0.0094885850000000008  23.708681851900000 0.33582469883700000  3.1723159210100000 0.0411887640439         24.246404444099998 0.65800275218400006                                           23.5630041046999992 0.64919799503600006  23.584884684799999 1.18583219085000002  23.363085586599997 1.0935912402200001  23.786030439600001  0.91255024211500002  3.2077224457599995 0.065971983273499998                                          3.2236075810100000 0.061184397444399997  3.1298141982800001 0.029864021634599999  3.1425795275900001 0.28971645101200000  3.1577917326599998 0.038152917695300000 2.2699527319605632 0.0074076572058078514 1.03512339743856430 0.075484397844243753  3.0959635087263973 0.814441176280157997  -6.6236002173202291 -1.1766928398544267420  2.34868365965468850  6.7273089625978422 
212429199.0 6 2M13182132-1415246   0.33263052459186060   0.0694331868588317080    0.0952085373499329951 199.588851928711023 -14.256814002990700 Gaia_DR2_3609078684030152448 4440.6149999999998 102.79220599999999 1.6833993999999999 0.061322769999999999 0.2528290200000000154 0.0129809100000000000 -0.635861600000000027 0.0148343660000000033   7.967076210660001 0.14070225441000000  1.0775869558100000 0.0278804089622          7.806305378180001 0.23927372806700001                                            8.0677515003299991 0.32807861923699999   8.027171753470000 0.44595398630400002                                                                                  1.0584040237600001 0.054976652727899998                                                                                   1.0978328762400000 0.039818695512900001                                                                                  1.7941216027980826 0.0091702145637732723 2.90055854458385776 0.351947001215438260  7.5528539083700927 1.716454437210718886  -4.8596726206924243 -3.7053627165718432401  5.63773426481698259  6.1111480788529606 
212427463.0 6 2M13151642-1417413  13.17718196214959825   5.7889120287580393409   13.4168860876902193979 198.818389892578011 -14.294792175292999 Gaia_DR2_3608773191596380288 4240.2446000000000  69.31814000000000 1.9418953999999999 0.050117402999999998 0.0087170005000000005 0.0052766845999999996  0.199178460000000002 0.0065302780000000005  13.343402739200000 0.66681652048199991  2.0169873501300000 0.041952406367499986    12.880902360899999 0.41872902411700003  12.448115834200001  0.68878908786000004  13.8469060871000007 0.42849056027600002  13.307672364000000 0.54730716500900001  14.316103508399999 0.5965043128499999  13.260716280699999  0.56678949292100000  2.0717882961099998 0.056975803736200002  1.9851658100200000 0.03003491324740000                                           1.9679620415499999 0.045791499839800000  2.0410429819400000 0.05994133469210000  2.0238296985800002 0.061970924117800009 2.0080631197320331 0.0219916116654754676 1.03533291446310582 0.179316968063760185  0.7707593554808503 0.028438796795553056  -7.9567838594131324 -0.3843094155981173210  0.60024434690993023  7.9660594469495845 
212386335.0 6 2M13374424-1513486   2.81009064373044648   0.9233551924184477677    1.3401808838592907946 204.434326171875000 -15.230200767517099 Gaia_DR2_3606301420737727360 4426.6313000000000  79.03744499999998 2.0190923000000001 0.063572530000000002 0.2000089999999999923 0.0083302700000000007 -0.516621529999999995 0.0090059405000000002  12.776974287900000 0.28286838440400003  1.8504984750500000 0.043985668198          12.731356280899998 0.38881980810799999  13.216764526500000  0.96829770322399999  12.4451156230999995 0.31813684289600003                                          12.824842726300002 0.3976695419000000  12.666792282799999  0.30824031327300000  1.8858353376500001 0.057975379240300003  1.8002680252400003 0.10011637749100000                                                                                    1.8240607862100000 0.05994133469210000  1.8870919892300000 0.040157800390799997 1.9985657665704761 0.0103671089378640155 1.36793017663818084 0.162800011704021280  1.0788609724803888 0.065670480595301894  -7.7321957045502243 -0.4884513335446498128  0.80353360775673421  7.7476083483037854 
212701568.0 6 2M13432661-0813117  14.07198712938960128   5.0450567765006315568    8.8081636934482787638 205.860916137695000  -8.219936370849611 Gaia_DR2_3618331521054466176 4649.7974000000004 114.60115999999999 2.2319393000000001 0.060279854000000001 0.2290190000000000003 0.0131490830000000006 -0.474211539999999987 0.0150270679999999993  20.844614286500001 0.27110259650200003  3.0406853392500000 0.0886855687573                                                 20.593795482000001  0.83852584609100000  21.1322397893999998 0.56866960667699995  20.807807588199999 0.63852502584399995                                                                                                                           2.9640411402700000 0.11012801524099999  3.0193347786400002 0.103784482693000002  3.1376412070500002 0.167238521154000008                                                                                  2.2218119488896466 0.0077812103807995059 0.87885056620060586 0.112911768691598566  6.0287777695664175 1.277297025722677670  -5.2994753054174701 -2.1391530623417924772  4.79850926507761599  5.7149290754003124 
212425409.0 6 2M13252216-1420309  13.84723618098646369   3.9920354825398209897    5.8111491601366678239 201.342330932616989 -14.341949462890598 Gaia_DR2_3608188629367469824 4692.1329999999998  95.98119000000000 2.3301381999999999 0.069180019999999995 0.2944989800000000213 0.0111132350000000008 -0.695011559999999973 0.0115048479999999998  33.656079885300002 0.47100419175000002  4.4011143732699995 0.0783043891043         33.408594281300005 0.89727648025000006  33.081841118400000  1.45743778011000003  33.6360118929000009 0.51498401443899999  34.500622031300004 0.55744248287999998  33.702493675999996 0.2982521564250000  33.606916312099997  0.23384478082800000  4.4237017063699993 0.076967313819100006  4.4661215002299999 0.16018620398600000                                           4.3143545166499999 0.031854956410299999                                                                                  2.4318497572383482 0.0075279550185464528 0.85226604472046619 0.075101011908226753  2.9078955290134103 1.693153569527363400  -6.9049129950587425 -1.3785515314514178442  2.17392963605454215  7.0411808522575354 
212425673.0 6 2M13391192-1420089   1.55575412865597551   0.7483903531700891731    1.9661521637800158935 204.799697875976989 -14.335856437683100 Gaia_DR2_3606465484192755712 4566.2179999999998  79.67200500000000 2.2944895999999999 0.060248589999999998 0.1126389950000000056 0.0069453813999999997 -0.192851539999999988 0.0075763096000000000  26.767535151000001 1.48728067713999978  3.0693543008500002 0.0982803713133         27.965116967800004 0.67794222952200001                                           26.5087524342999998 0.83510921260299997  24.578145836100010 1.64192149502999984  28.333954860399999 0.7953390837990000  26.451705656199998  1.08664062808000006  3.0000557239300001 0.076967313819100006                                                                                   3.1390451579600001 0.102533140945999995                                                                                  2.3264877729915567 0.0244262762910907247 1.74274041744540176 0.369174630189624486  1.7671145831444983 0.171016126558076936  -7.3715337405398742 -0.7753425171033941909  1.31524294404706832  7.4121970903873038 
212426291.0 6 2M13302403-1419156   9.61413066511927461   2.7408278028329582376    4.5306278658886309785 202.600189208984006 -14.321010589599600 Gaia_DR2_3609638198009739648 4520.1147000000001  77.94157000000000 2.3762220000000003 0.058358889999999997 0.1208189999999999958 0.0065745069999999994 -0.118761549999999994 0.0073003625000000001  36.463390818100002 0.74255754993399992  4.3631928637400001 0.07604951808810001     36.728517258200000 0.88730674158099998  36.196365689600000  1.84675335150999986  36.6662653213999974 0.79037121907100005  36.953368955999998 1.41894450187999999  35.094337072700000 1.2924260111699999  37.141490610600002  0.58306414585699995  4.3468951656400003 0.070969860794199993  4.3490505441300016 0.07008146424400000                                           4.4707165181399997 0.024886684695500001  4.2902009685099998 0.22977511632000000                                          2.4585328504490609 0.0096041371060999765 1.06110580096626594 0.102102935479340073  0.6861765715310933 0.023514511105754088  -7.9593467106867504 -0.3164154173589113217  0.53168289612017028  7.9656336080228041 
212294563.0 6 2M13405717-1741428   1.20978679056741178   0.3152174920654772783    0.4395854262414444769 205.238204956055000 -17.695253372192401 Gaia_DR2_6293672387809268224 4475.9170000000004  84.44057500000000 2.0065596000000001 0.062453657000000003 0.1394690000000000096 0.0088409230000000005 -0.472901550000000004 0.0096629820000000005  13.091418189700001 0.24219606967200000  1.7798762619700002 0.0306078246827         13.508995897100000 0.37885006943900001                                           12.9899249665000003 0.41556625103299999  12.881989013499998 0.42568335056300000  13.023677497200000 0.3976695419000000  13.052503574100001  0.43058254628499998  1.7944342138400000 0.056975803736200002                                          1.8034931487299999 0.019557184896700001  1.8013610008300001 0.041809630288500002  1.7308840860700001 0.06993155714080000  1.7691134118400005 0.032489124080500004 2.0115287788354310 0.0090187058124635913 1.75252225507854886 0.162677283166825309  3.7605663765835113 0.527063740685046911  -6.2264203988850673 -1.7755638313483892432  2.61344201851416091  6.4746380518793973 
212393873.0 6 2M13385267-1503165   5.72146904863437200   1.6926056919338217099    2.9433441954331351909 204.719421386719006 -15.054548263549799 Gaia_DR2_3605647967233302016 4405.9030000000002  76.47148000000000 2.1093752000000001 0.059054379999999997 0.1631090000000000040 0.0070976106999999997 -0.261221560000000019 0.0079463509999999991  19.040590960500001 0.33973738300900003  2.5879341343600002 0.05665779092830001     19.311383802700000 0.51842641081100005  19.465778570000001  1.52731493395000006  18.8118291914999993 0.37082825750100001  18.628714246099999 0.70947225093799993  18.789885854800001 0.3976695419000000  19.235954098099999  0.39622830678400001  2.5550665626100000 0.059974530248600000  2.5558306689800001 0.02002327549830000  2.5490111849599999 0.047216795074199999  2.6990139313700001 0.074660054086600008  2.5787836481899999 0.06993155714080000  2.5894194652599998 0.072125654970499997 2.1707989596468891 0.0086169785730418804 1.17693755928740518 0.124632292487047477  2.5000589600232561 0.205134876652445453  -6.9777576841963826 -1.1195704291101535865  1.82940069042001840  7.0670036256605622 
212389209.0 6 2M14052503-1509485   9.70766843688098469   2.9410522973200885488    4.3880396747699084159 211.354293823241989 -15.163493156433100 Gaia_DR2_6301000667168259072 4646.8829999999998  83.88515000000000 2.4766783999999999 0.065701134999999994 0.2120789999999999897 0.0082055805000000002 -0.440401549999999975 0.0085726724999999997  36.411748797600005 0.76029918028400001  4.4953502026100001 0.06880831181260001     35.821271039300001 0.89727648025000006  35.198120634699997  1.58720963723999997  36.6453875911000040 0.62036684364799999  37.267563809999999 0.56757780075000008  36.883850011199996 0.4970869273750000  36.654299699100001  0.39441328972799999  4.3998898261999999 0.073968587306600012  4.4340366878300008 0.09010473974230000  4.4873219082300002 0.064231839832600002  4.5254253828900000 0.110496880047999999  4.5362404671399998 0.17982400407599999  4.5856936498000005 0.121455793692999997 2.4639234773176089 0.0098792918088708714 0.97927120818018021 0.089788164056471123  1.2220979852387477 0.071175835302074941  -7.5511793836356675 -0.4634885164955391268  0.87436965561770219  7.5653903857479552 
212391206.0 6 2M13572051-1506576  18.69228327549557278   7.7051507721278014174   15.9589943556754754184 209.335403442383011 -15.115977287292500 Gaia_DR2_6301742974955780480 4520.8400000000001  92.96173000000000 2.2002876000000002 0.058484860000000000 0.1645490000000000008 0.0092844409999999992 -0.308061540000000023 0.0105739920000000008  25.286339608400002 0.32789158098400001  3.5171040946800005 0.13394407807800002     25.731895505800001 0.74773040020899995                                           24.8902312461000008 0.49311210648900000  25.419377219299999 0.76014884029100005  25.053181139699998 0.5965043128499999  25.337012931200000  0.44060547380600001  3.6256790534300007 0.072969011802499997                                                                                   3.3703766453299999 0.024886684695500001  3.6335652436900001 0.19980444897399999  3.4337448725500002 0.030554412279400010 2.2995966053706542 0.0071869550119635014 0.83986895600161160 0.134578049562068036  2.7757369065759794 1.783884569658610308  -6.6685087472555935 -1.1109842408665921987  1.97861701616428931  6.7604212069721124 
212313500.0 6 2M13483097-1707548   4.42296617373861345   1.6291689963408524378    4.0024757969024218340 207.129028320312926 -17.131931304931602 Gaia_DR2_6295120818284468352 4937.5039999999999 108.33465000000000 2.5349238000000001 0.049642760000000001 0.1997790000000000121 0.0121568210000000017 -0.648621560000000041 0.0127140394999999996  28.075433030300001 0.44681153253200001  3.6299467391300007 0.134322198183                                                                                           28.4990960577000010 0.78241779799799993  27.608605879399999 1.30745600529999995                                         28.118597153699998  0.71115393288000006                                                                                                                            3.7224225632399999 0.110496880047999999                                          3.5324622888400001 0.183988084965999998 2.3641812641773341 0.0083947096017388118 1.15056006831268998 0.182722006850753210  2.0155073062392330 0.189751750346435877  -7.1469900483438931 -0.8998021239825242379  1.41382917451779488  7.2034096519252682 
212394465.0 6 2M13371747-1502286   3.00099646139568410   1.5552239121340531991    4.0164396392223338239 204.322814941405994 -15.041329383850099 Gaia_DR2_3606307807353129728 4295.9820000000000  74.17766999999998 1.8408947000000000 0.057899847999999997 0.2063889999999999891 0.0071547549999999996 -0.278481540000000027 0.0082331519999999988  11.675068594500001 0.25554284358899998  1.6948194179700002 0.093128144798          11.993595619300001 0.35891059210000004  11.709414493599999  1.48738513175999998  11.7283135489000010 0.46527513273600002  11.280608789900000 0.43581866843299999                                         11.663410520499999  0.44788570888700002  1.6928912132700005 0.056975803736200002  1.6025574439999999 0.01001163774910000                                           1.7887860585900002 0.031854956410299999                                                                                  1.9528917378441808 0.0102185328282492598 1.41706296686562738 0.327002228439839782  2.6190288805913879 1.493902120969797132  -6.9285579566738535 -1.1831293103094751018  1.91876755660364484  7.0288484351209295 
212452424.0 6 2M13102841-1345007  11.57594486744648066   3.8244427551257680342    5.2604410003392043649 197.618377685546989 -13.750188827514600 Gaia_DR2_3621035907342013440 4780.3549999999996 138.20013000000000 1.8238205999999999 0.085080630000000004 0.3403789999999999871 0.0288640020000000067 -1.668561599999999867 0.0282616880000000001  11.025650507000000 0.09810666624050000  1.9493388712700002 0.0548135378884                                                                                          11.0950223959999992 0.38077003384199998  10.956278618099999 0.37500676120999998                                                                                                                                                                   1.9105733043699999 0.065741844300400004  1.9880913530600000 0.020904815144200003                                                                                  1.9512353672504523 0.0073717867683322095 0.80480239540583487 0.099440805639541718  7.5926531261959553 1.610245586665354889  -5.0727572294395902 -3.8282691688385401818  5.73470743971254571  6.3551955703905261 
212452787.0 6 2M13125840-1344313   5.99493876770719769   1.6057031224978715045    2.5476276094130358985 198.243331909180000 -13.742017745971699 Gaia_DR2_3609038964172739968 4648.3212999999996 115.37548000000000 2.3002687000000002 0.058555110000000000 0.2434289900000000118 0.0127551920000000003 -0.383501560000000019 0.0148096149999999999  31.940822453600010 0.48070157856500001  3.9186064569600001 0.0723664070554         31.893194003600001 0.80754883222499996  32.462929184400004  1.34763082406999990  31.4259550123999993 0.64820381740199995  32.321528689200001 0.76014884029100005  31.316476424600001 0.5965043128499999  32.224851407800003  0.63902717175500001  3.9451074484699999 0.071969436298399997  3.9632590782400001 0.06006982649490000  4.0284298424699996 0.114267453803000005  3.8584114242599998 0.045791499839800000  3.8407125205399999 0.16983378162800000  3.8769352595399997 0.034544128843400003 2.4070952350050288 0.0084716852612547796 1.14537037438491351 0.107949289937192119  5.6225764319241032 0.988762859136678607  -5.8619517246711572 -2.8001489711512559388  4.24940052754402675  6.4964076444612529 
212452623.0 6 2M13331160-1344443   4.95493821491342956   0.8953532678863203031    1.2839732050953180931 203.298339843750000 -13.745676994323700 Gaia_DR2_3609778248303511936 4496.6885000000002  88.09384000000000 2.2121956000000003 0.059673275999999997 0.2519489999999999785 0.0087972429999999997 -0.329961539999999998 0.0098697439999999997  25.552520657700001 0.33627499691500001  3.2278038733100001 0.0330028217667         25.482652039100000 0.66797249085300003                                           25.8913681236000102 0.56270454087300004  25.916007794999999 0.69933693306700007  25.252015910600001 0.7953390837990000  25.220559420200001  0.44330783253400002  3.2589005804999998 0.066971558777599999                                                                                   3.2313218572100002 0.040814162900700002  3.1931774220599998 0.13986311428200002                                          2.3029812203621622 0.0071248078150925364 1.21104519482602413 0.077494539590298686  2.7180375858286028 0.210021288040731502  -6.9357768525938441 -1.2160937531289550684  2.03892925461468399  7.0415825327390600 
212418305.0 6 2M14045951-1430023  14.92786317248655514   5.8711121108576023175   10.1675708652565006673 211.247940063476989 -14.500655174255400 Gaia_DR2_6301471013330754560 4342.5316999999995  88.92624000000001 1.8842576000000000 0.057337991999999997 0.1984789999999999888 0.0096174969999999992 -0.384711530000000024 0.0113190579999999999  11.232921295299999 0.46135104954099998  1.8563583628100000 0.0266702583228         10.627741421600000 0.37885006943900001                                           11.5970821011999980 0.38574092201200000  10.915737346600000 0.58784843649099994  11.731251486000000 0.4970869273750000  11.292794120999998  0.49976494640899999  1.8760275130999999 0.056975803736200002                                                                                                                            1.8383100720700001 0.05994133469210000                                          1.9384652851588111 0.0183829790812627437 0.89155161778699832 0.124260806902496856  3.8467773448411440 0.919851678544679974  -5.9630070429250717 -1.4333503905906836984  2.72549435370205462  6.1328579256477536 
212455631.0 6 2M13580362-1340532   9.46925294613281032   5.1773834649404815167   17.5418389426270096010 209.515090942383011 -13.681431770324700 Gaia_DR2_6302196420423155712 4287.1255000000001  70.08005000000000 2.0632497999999999 0.050274909999999999 0.0114099979999999993 0.0051874440000000003  0.234388459999999993 0.0063502940000000003  18.460820598800002 0.69790098699399994  2.5090450119500001 0.12940543053           18.723169221199999 0.48851719480299999  19.575585525999998  1.18791161530000000  18.1874856373000000 0.41158954049699997  17.453017373100000 0.57771311862099994  18.292798927400000 0.6959216983249999  18.532866907700001  0.54916366061999999  2.3592701923999999 0.059974530248600000  2.4807399029499999 0.07008146424400000                                           2.6730876659399998 0.036832293349399997  2.5189403249200000 0.08991200203810001                                          2.1514351708997013 0.0167975918867977470 1.16315263227158816 0.275240461987717289  0.8853684576720124 0.058653826976207475  -7.7853193700878158 -0.3378025720514504227  0.66332993063501866  7.7926444979832805 
212455630.0 6 2M13184893-1340533   9.22572049188503662   2.0260472876002681986    2.9979647144784777879 199.703918457030994 -13.681486129760700 Gaia_DR2_3609184443304894976 4240.8469999999998  72.96866000000000 1.7601249000000001 0.057159092000000002 0.1660290000000000099 0.0071495064000000001 -0.278581560000000006 0.0083693040000000010   8.100617922150001 0.13116726739099999  1.3940299083000001 0.016007935375           8.045579106240000 0.28912242141400002   7.965995537860000  0.71873643950599997   8.1164662044000000 0.32907279687100000                                                                                  8.274430840099999  0.34188871280799998  1.3807060918100000 0.054976652727899998  1.4122735523800001 0.01001163774910000  1.3918655859700000 0.555841387610999993                                                                                                                           1.7913455211801297 0.0079631422828673921 1.01583456241671688 0.072796675608810008  1.1858257569041255 0.053870959144009634  -7.7625330723003030 -0.5726790565613615325  0.91548068643675939  7.7836290379475281 
212700898.0 6 2M14072094-0814150   4.23847633518828548   1.0001391563694108644    1.5781953030404463068 211.837280273437983  -8.237516403198240 Gaia_DR2_3616035633401109632 5005.5630000000001 128.65658999999999 2.5521142000000010 0.081644670000000003 0.1970290000000000097 0.0200309180000000017 -1.167861600000000166 0.0200801770000000011  36.549893110200003 0.51723230603999992  4.5046138827000002 0.08328025425039999                                             35.886909722600002  2.75515635144000015  36.3918722944999971 0.91464342332699999                                          36.983267396700001 1.3918433966500001  36.937523027200001  0.76218616244200010                                           4.5650010826900003 0.08009310199319999                                                                                    4.4472250176500001 0.15984355917900001                                          2.4817136475730166 0.0083019534341880266 1.09480474638877379 0.102411924832946880  3.6396722645015149 0.961331064058620011  -6.2109798531001399 -1.0563677159281008588  2.81401986852225638  6.3001732902255139 
212424766.0 6 2M13173498-1421229  10.75414133847711717   2.9539738661211183413    4.1425714906888639888 199.395797729491989 -14.356411933898901 Gaia_DR2_3608714092846441216 4484.6610000000001  78.08013000000003 2.1851140000000000 0.059741574999999998 0.0734490000000000004 0.0070396840000000000 -0.228091550000000004 0.0077636769999999983  20.084084400799998 0.53647088508399998  2.8342922263100001 0.0348296505436         20.188720805599999 0.58821458149700001  21.023040855599998  1.27775367023000008  19.6200956079999997 0.42749638264200002  19.844952390499998 0.52703652926799993  19.585224938600000 0.3976695419000000  20.242471806600001  0.44810754430499999  2.8377636550800003 0.065971983273499998  2.7993064981900000 0.03003491324740000  2.8184811666299998 0.034769969790999999  2.8212739091500003 0.043800565064100003                                          2.8908585914399998 0.209710729949000002 2.1978179181873023 0.0122010614204498928 0.98619374673281957 0.096226090219246566  1.3188118362824417 0.076220683072135031  -7.7018350255258570 -0.6509921729756917852  1.00563427764832247  7.7292983879322783 
212423667.0 6 2M13182438-1422515   7.84060851940585213   2.2103909379343535946    3.3172031732929765369 199.601562500000000 -14.380942344665501 Gaia_DR2_3609076588086105728 4634.3755000000001 115.04619000000000 2.2658360000000002 0.062183883000000002 0.2190989999999999882 0.0140850950000000006 -0.613371549999999988 0.0158733199999999998  29.015569969700000 0.33645541430400000  3.7653562315000002 0.06979464769339999     28.692907890700003 0.78760935488600003  28.889211887900000  2.03641991192999994  28.9802780326000011 0.55077440926400001  29.584992864099998 0.69933693306700007  28.930459173200003 0.3976695419000000                                           3.8481159326699999 0.073968587306600012  3.6781323070800003 0.01001163774910000                                           3.7757057038699999 0.099546738782100005  3.7582897869599998 0.18981422652499999                                          2.3647277863455809 0.0073769264683752733 1.00075494014190314 0.090014016992015680  5.5437804339102028 1.122385394244071133  -5.7692535451175031 -2.7267825186717784547  4.13719503841920400  6.3811934128331256 
212424211.0 6 2M13350887-1422074   7.63245585917866087   4.5719043902066784923   20.4675367029497863314 203.787017822265994 -14.368791580200201 Gaia_DR2_3606684355726134016 4631.8750000000000  79.36430000000000 2.6697563999999998 0.057421605999999986 0.0306249999999999994 0.0060625532999999997  0.013423450000000000 0.0067336590000000003  28.646952693799999 1.38483442099999987  3.5711556193000003 0.213713603109                                                  28.030721140800001  1.98650765919000039  30.2329418515000015 1.79051391892999989                                                                                 27.677195089100000  5.61535018542999964                                           3.4181007156700005 0.04004655099660000                                                                                                                            3.7203373916600002 0.364126795156000105 2.3590579166735859 0.0213215582648968033 1.17200518572885648 0.328446416662505403  1.7091020622022288 0.957032200721073201  -7.4242747156082309 -0.7683476095374999204  1.27754146296957782  7.4639274582421855 
212441368.0 6 2M13144750-1359186   0.92960572361595561   0.3196247499800067837    0.6260594984654338502 198.697952270508011 -13.988520622253402 Gaia_DR2_3608970725732387072 4724.0146000000004 114.01723000000000 1.8773199000000000 0.076133124999999996 0.2572090000000000209 0.0175290089999999982 -1.160561600000000082 0.0176971819999999988   8.915384622930000 0.16055446954100000  1.3563585558000002 0.0490084439027          8.693612119760001 0.28912242141400002   8.924310790540000  0.85849074718799989   9.0738592659900004 0.33901457321200001   8.969756315430001 0.33446548972800000                                                                                  1.3914411469300001 0.055976228232100002  1.3221327408999999 0.16018620398600000                                                                                                                                                                    1.8563967700898047 0.0094147368726839008 1.77060124782796979 0.280412334136190877  8.5913598411607861 5.413838687257449322  -4.5066304550414102 -4.2642822767837778031  6.44868523482940681  6.2043389167903289 
212443190.0 6 2M14020687-1356545   6.86448867443431610   1.8187056638368508388    2.9453965687302634535 210.528717041015994 -13.948483467102099 Gaia_DR2_6302303073050798848 4807.5280000000002  91.12578999999999 2.4530210000000001 0.073839989999999994 0.1025889999999999996 0.0101294760000000001 -0.722571549999999951 0.0100455449999999995  31.737085506900002 0.31143158123199999  4.0911929777800005 0.08951680479310001     31.992891390300002 0.83745804823400005  31.754175195399998  2.79508615363999979  31.4299317229000010 0.58358227118799999  31.429620716599999 0.80069011177300009  31.614728580999998 0.6959216983249999  32.201165435199997  0.49204104049199998  4.0500783498800015 0.076967313819100006  4.1370920850099999 0.01001163774910000  3.9358380234900014 0.107807318861999998  4.1793125154400004 0.030859489022499999  4.0857162156899998 0.17982400407599999  4.1570689443199997 0.033932639621299998 2.4116290235882962 0.0059247931257192842 0.99463416889051115 0.096109279365859196  1.3299052159531342 0.062146075180127491  -7.5081130029753602 -0.4971559552319850805  0.97276338176092880  7.5245547980774461 
212297999.0 6 2M13432480-1735312   6.06296065141019636   3.0231763575161276769   10.5129971348484403393 205.853363037109006 -17.592035293579098 Gaia_DR2_6293687295639821824 4472.7370000000001  80.38055000000000 2.1352430000000000 0.064775810000000003 0.2144490000000000007 0.0085204430000000008 -0.545041560000000036 0.0090816140000000000  19.061809015700000 0.53008328099099999  2.6592286007600001 0.125546451827          19.191746938700000 0.53836588814999997  19.266129558999999  1.00822750542000006  18.7402484019000006 0.48217615251500001  18.172624941900001 0.66893097945600000  19.684642324000002 0.2982521564250000  19.315461928599998  0.25803492481500001  2.6503539914799998 0.061973681256899997  2.7612332768500001 0.05005818874570000  2.7493248460099999 0.067889916187300003  2.4507912780400001 0.018913880368599999                                          2.6909945603900005 0.070611968535399999 2.1745518654796667 0.0126919731710992099 1.08368424250512985 0.225662024274455447  2.9357870302973210 1.687977955317957690  -6.6599971333831975 -1.3643300424615800726  2.04392430747045406  6.7983055448718703 
212327530.0 6 2M13453051-1644067   8.46167488529359879   2.3708496632563065276    3.5044458529418189840 206.377166748046989 -16.735185623168899 Gaia_DR2_6295256474827230592 4658.4277000000002 110.89072000000000 2.3801007000000003 0.063200469999999995 0.2338490000000000013 0.0131702169999999997 -0.581111550000000032 0.0146136810000000034  33.913740249499995 0.48961314751000001  4.2629904031299999 0.0803527281921         34.365689193599998 0.87733700291099992                                           33.3924383725000027 0.93651533127599995  33.588443423000001 1.56083895206000012  34.497832759799998 1.1930086257000001  33.724297498500000  1.70814280182000022  4.2261003834500004 0.082964766843899987                                          4.3366800839900002 0.060051826519700001  4.2040200542499999 0.141356369070999993  4.1844764755700004 0.15984355917900001  4.3599237648100004 0.056948692965599998 2.4335964397545444 0.0081259367856667160 0.98306708909972418 0.092428286652314923  4.0268763386156543 0.444399028146918784  -6.0437883420702878 -1.8111082618031955072  2.82795109379093290  6.3093177649977719 
212327329.0 6 2M13513634-1644261   5.57806652742982845   1.8005660430338175093    2.8942664864266585134 207.901412963866989 -16.740594863891598 Gaia_DR2_6295488093823705344 4680.7250000000004 100.14206000000000 2.2937799000000001 0.063979334999999998 0.0730190000000000006 0.0108029200000000006 -0.496911559999999974 0.0117184200000000002  27.910665786900001 0.50613237537199995  3.5875409766300006 0.08900218520030001     28.493513117300001 0.71782118420000007  28.090615844000002  2.10629706578000020  27.9145196088999974 0.54480934345999998  27.385628886199999 0.78041947603200001  27.240363620100002 0.6959216983249999  28.339353644899997  0.53955415365000003  3.5292935487600001 0.064972407769399998  3.4612398033699998 0.03003491324740000  3.6736621636700000 0.090682994470200007  3.5825139043999998 0.030859489022499999  3.5795595712099999 0.17982400407599999  3.7004867265799999 0.047595915191099999 2.3500278300389801 0.0091436703504060961 1.09927273360724809 0.129321484771077522  2.4438447668754852 1.459115152854529196  -6.8838602908820263 -1.0606031337611641074  1.71287393992785542  6.9650851762003851 
212330695.0 6 2M13433609-1638545  16.21667433675242620   5.9993258723923705844   11.4732075089795859668 205.900405883788977 -16.648473739623999 Gaia_DR2_6295314508425261952 4939.9499999999998 126.04536000000000 2.3834672000000001 0.084741025999999997 0.2914390000000000036 0.0212898980000000015 -1.352061500000000027 0.0207173679999999999  22.988119490100001 0.76529204870100009  3.4908207158300000 0.0769985035767         23.209551622500001 0.74773040020899995  21.691865042300002  2.40577058224000018  24.0740114086000005 0.66411065954600002  22.895683069600000 0.97299051557200000  22.965416044700000 0.9941738547490000  23.092189752700001  0.67856429329500001  3.5572930658600002 0.077966889323199992  3.5021724178999998 0.01001163774910000  3.3691511096799998 0.111738716889000000                                           3.5563519720599999 0.17982400407599999  3.4809380337200002 0.127139636135000011 2.2774657929741169 0.0154832852645142901 0.73892356962948558 0.102402797416227237  4.8348587397795253 0.791572468228301407  -5.6228130075775660 -2.1935628647420357673  3.40295111623767310  6.0355400884890775 
212326550.0 6 2M13494390-1645426   7.37438580771977303   2.6592120752687939955    5.5769577962225485024 207.432952880859006 -16.761865615844702 Gaia_DR2_6295159477285825536 4504.8370000000004  77.61246000000000 2.4160244000000000 0.058199151999999997 0.0510400000000000020 0.0065740775000000000 -0.110561549999999995 0.0073190727000000001  37.478797898600000 1.42372242021000006  4.3984752039600004 0.0800289173779         36.289848756799998 0.89727648025000006  39.660276029999999  4.65182195569000001  37.6982217055999982 0.69294181093399998  35.564830407700001 1.57097426993000000  37.878023865999999 0.5965043128499999  37.781586625799996  0.66891445261299998  4.4024644741600003 0.075967738314900002  4.2668394464599997 0.07008146424400000  4.3790616810600005 0.070165944199699987  4.4863180376699994 0.025882152083400004  4.3780580563800005 0.13986311428200002  4.4770203543500005 0.046002033448200003 2.4697262639731887 0.0169165935444617194 1.11215212489721127 0.153111576898849161  0.4475693910237391 0.010549006747438194  -8.0431740655583983 -0.1965330600798815552  0.33644484317640649  8.0455748267339846 
212322930.0 6 2M13513918-1651522  10.77030063635873525   2.4623114546259770030    3.2119063354423929013 207.913223266601989 -16.864528656005898 Gaia_DR2_6295099244664620800 4706.3486000000003  99.59000399999999 2.4055222999999999 0.064771380000000003 0.0902990000000000043 0.0106637369999999995 -0.502691569999999976 0.0114723889999999995  38.812781632200000 0.36236539291999997  4.8129619338800005 0.0643051059258         38.403433354699999 0.97703438960599998                                           38.8156773663000010 0.68300003459299996  39.325033337699999 0.66893097945600000  38.971615106199998 0.5965043128499999  38.548148996000002  0.40129018768500002  4.8106880051500003 0.074968162810800001                                          4.7255539276700000 1.351970719689999489  4.8779813771599994 0.042805097676300009  4.8360530350800000 0.23976533876799999                                          2.4944178854744719 0.0061281705710965993 0.92068741219045702 0.062782327935316698  1.8785469695902663 1.039459502740751828  -7.2098112986483036 -0.8176756610605133702  1.32003115846228503  7.2560300749657509 
212326456.0 6 2M13391287-1645536   8.27073405204760270   3.2480011647198585578    7.0078928803097735312 204.803665161133011 -16.764898300170902 Gaia_DR2_3603697944706277632 4428.2200000000003  81.83145000000000 2.1476858000000001 0.059633367000000000 0.1532290000000000041 0.0080640669999999994 -0.355171559999999997 0.0090433319999999994  17.523794361200000 0.50795833720700001  2.5150965610300000 0.07686891170210003     17.566679535599999 0.50845667214199997  18.437586163500001  1.26777121967999995  17.1416107663000012 0.39965940888899998  17.371934830099999 0.37500676120999998  17.000372916200000 0.4970869273750000  17.624581955699998  0.45615411992100002  2.5074197483800003 0.059974530248600000  2.4181982045599999 0.02002327549830000  2.4992575809800002 0.076294037098999998  2.6520617685799999 0.049773369391099997  2.5284673842400003 0.10989244693600000  2.4849832946100001 0.049600797886599997 2.1358438131850783 0.0132128813519019409 1.03631223308996256 0.158117431950753173  2.8565486523073704 1.737872405989464353  -6.7563427930301341 -1.3318673937791727369  2.02781419818165842  6.8863661456200811 
212323768.0 6 2M13410674-1650283   5.87744310970153094   0.8586863138350802060    1.0729979775134603770 205.278167724609006 -16.841165542602500 Gaia_DR2_3605133498870789120 4533.0956999999999  82.82638000000000 2.0872686000000003 0.067748375000000000 0.2354790099999999886 0.0092074419999999997 -0.662281600000000026 0.0095602740000000005  15.967987797000001 0.18483672834400000  2.3457873386600001 0.00034516991556400004  15.951581871099998 0.48851719480299999                                           15.7169542167000014 0.37977585620799997  16.074614142700000 0.34460080759800005  16.205033832400002 0.2982521564250000  15.891754921900000  0.30848231554700001  2.3444040545900000 0.064972407769399998                                                                                                                            2.3448921985600002 0.09990222448680000                                          2.1005487063888357 0.0064042304085426827 1.07127309847694407 0.047396088378370539  1.7566555437913065 0.113221660685215886  -7.3392175297912496 -0.8120142678085995325  1.25315372545203485  7.3840017010236334 
212324774.0 6 2M13443643-1648420  10.89121697467753869   3.0639483929468975809    4.7849462105121913780 206.151809692383011 -16.811685562133800 Gaia_DR2_6295296263404256384 4698.7280000000001  86.84399000000001 2.3730798000000002 0.069647029999999999 0.1656890000000000029 0.0091941000000000002 -0.608581539999999976 0.0093438489999999996  26.399811231499999 0.63467395204700006  3.6147015945100001 0.0527546598215         25.353045436399999 0.75770013887799992  26.253844943099999  2.42573548333000000  27.2106418440000013 0.65019217266999996  26.351826463400002 0.90204329047800003  26.345607150900001 0.7953390837990000  26.883901550999997  0.77115033001399991  3.6686227292300000 0.077966889323199992  3.5290092569400002 0.45052369871199999  3.6391393280099997 0.080872244432800000                                           3.6294334533199999 0.12987289183299999  3.6064886001200001 0.122047234088000001 2.3266920446478805 0.0111856147659905193 0.90757183107081563 0.087892916265542270  1.7197372325858638 0.951616789230600224  -7.3405683022734820 -0.7789389305157404797  1.22296211291101486  7.3817808730559875 
212352865.0 6 2M13450585-1603194  10.21108508318798158   1.9792764265245867961    2.0612965407876862045 206.274383544921989 -16.055421829223601 Gaia_DR2_3605283650927579136 4486.4979999999996  79.07763000000000 2.1919470000000003 0.061292689999999997 0.1623089999999999811 0.0074944369999999996 -0.325201540000000011 0.0081739129999999997  22.888167428300001 0.31413299411800000  3.1242015354600001 0.0131246741893         23.319218747800001 0.63806327484500003                                           22.4415717334000000 0.65615723847399998  22.885547751699999 0.73987820454999997  22.965416044700000 0.5965043128499999  22.829082863600000  0.94591630566399998  3.1256586052199999 0.066971558777599999                                                                                   3.1085799802100000 0.023891217307700004  3.1343823064600000 0.10989244693600000                                          2.2546658314221357 0.0070835727417918404 0.98829552106530716 0.051130640450998209  4.3614541038741894 0.487468074722678113  -5.8795457920260752 -1.9327291041409830896  3.09757879358981247  6.1890629751623258 
212352199.0 6 2M13434765-1604227  13.58599912260418741   5.5248775661487314892   10.8785353675646039306 205.948547363280994 -16.072996139526399 Gaia_DR2_3605292172142589184 4530.2056000000002  88.76234000000002 2.2690530000000000 0.060910069999999997 0.2262490000000000057 0.0089653909999999996 -0.383051540000000024 0.0099243790000000005  28.426007348600002 0.96961633074999998  3.7689364075600000 0.0955550352954         29.251213256200000 0.79757909355599999                                           28.3788005640000023 0.87089960742899997  29.179580149299998 1.64192149502999984  26.842694078200001 0.8947564692739999  28.477748695399999  0.88530481941700001  3.7791025565999998 0.082964766843899987                                                                                   3.8586730021599998 0.100542206169999995  3.6684095335900002 0.20979467142200001                                          2.3508758907489766 0.0154127459542912834 0.90701740211094717 0.133361833261942203  5.0591841009928675 0.696336960062538868  -5.5128043961307265 -2.2599863834997124812  3.59345353000841916  5.9580660254483915 
212432277.0 6 2M13112001-1411222   7.84076563624038325   2.2526169369352420091    3.6905773778914774397 197.833389282226989 -14.189520835876500 Gaia_DR2_3608907709972160512 4881.9930000000004 128.02234000000001 2.1580244999999998 0.076108969999999998 0.1280389999999999862 0.0194134080000000001 -1.062761499999999915 0.0199540900000000007  18.201437976400001 0.16342635786699999  2.7645220226300000 0.059978847386          18.434046799800001 0.56827510415899996  18.207989800800000  1.26777121967999995  18.1168990253000004 0.37977585620799997  18.253707484800000 0.49663057565699997  17.994546771000000 0.3976695419000000                                           2.7613032396800001 0.061973681256899997  2.7345718863899999 0.15017456623700001  2.7459568351200003 0.111077438249000002  2.8696213388500000 0.028868554246800002  2.7186612742700000 0.13986311428200002                                          2.1735053467695176 0.0069015188939498184 0.92055397803126460 0.091151910825057039  5.7952832820995583 1.050372648228571126  -5.8021539337296941 -2.9385203035337852384  4.35266655701783467  6.5038367018995222 
212355230.0 6 2M13400032-1559367  20.50069571259964007   8.7967075530942739903   20.7546490290511869148 205.001388549805000 -15.993543624877901 Gaia_DR2_3605260664262466688 4643.1283999999996 100.83369000000000 2.1581150000000000 0.069530809999999998 0.2452090000000000103 0.0128511679999999996 -0.831051499999999943 0.0134116930000000006  20.327452303499999 0.49076144814500000  3.1064783673900003 0.124928846187          20.108962896300000 0.62809353617499997                                           20.5446808077000007 0.52591996841300004  20.138876608800000 0.78041947603200001  19.784059709499999 0.8947564692739999  21.060681495499999  0.45435926972099999  3.1135075801399998 0.066971558777599999                                                                                   2.9769070793800001 0.049773369391099997  3.2263892196500001 0.16983378162800000                                          2.2105893680416435 0.0114967418876189553 0.74564843736934316 0.133760424363892266  6.3347208463477775 1.040953349202665690  -4.8900547694062899 -2.8858952017838781501  4.51842183597774394  5.6781182414134719 
212481582.0 6 2M13334678-1307553  22.23279177218404712   6.7260462242490994811   12.7854852013342448203 203.444946289062926 -13.132044792175300 Gaia_DR2_3609842187481124480 4371.0540000000001  87.77235999999998 2.0042977000000000 0.057348493000000000 0.1930489999999999984 0.0091438089999999993 -0.337241559999999996 0.0106768230000000002  16.100628412300001 0.29171070129500004  2.5041693195999999 0.0550822080285         16.250674031199999 0.51842641081100005  16.331289097700001  1.49736758230999989  16.0082482635000005 0.56568707377499994  15.567848249200001 0.87163733686700007  16.105616446900001 0.6959216983249999  16.340094385000000  0.51573709650300004  2.5384091385300001 0.062973256761099994  2.4406317635499999 0.01001163774910000  2.4900364071499999 0.041756600534400001  2.5903458915300002 0.156288379888000012  2.5055518214800001 0.13986311428200002  2.4558397058400003 0.035666863152900005 2.0962369833836521 0.0089959371449352295 0.80209684954282356 0.086406298605480242  4.6728155103110867 0.682925133618204838  -5.9644421585925027 -2.0505271002616964893  3.51640082359289741  6.3070779012236109 
212482543.0 6 2M13390827-1306419  11.52910770273735963   3.8931355941589629310    7.6377333358254322349 204.784484863280994 -13.111646652221699 Gaia_DR2_3607163369134384128 4735.0864000000001 108.90250399999999 2.3531847000000004 0.068018525999999996 0.2269589999999999941 0.0133617570000000001 -0.712981499999999935 0.0141908629999999997  32.247345711199998 0.81721398098900000  4.2447090990499996 0.0960919626            31.624011059499999 0.86736726424199995  30.905666898800000  1.73694639547000018  33.0643597532999962 0.76054589004899997  32.493829093000002 1.12502028362999984  32.608902435799997 1.1930086257000001  32.787305026700004  0.63988426314299995  4.2758485705200000 0.075967738314900002  4.0717288160400003 0.06006982649490000  4.2279671866800026 0.080111845841200000  4.3012549701600005 0.030859489022499999  4.2392352013899997 0.11988266938400000  4.3531938850199996 0.091743432145900000 2.4152589979522650 0.0120860246706111594 0.87744131277381132 0.108032911762614800  4.0457333948381553 0.565474311435754551  -6.2070864425477623 -1.7183967454691742027  3.03282234841506293  6.4405597179204301 
212810864.0 6 2M13441173-0512090   7.49440620164795845   3.6889522728071968416   10.6255216050555674201 206.048873901366989  -5.202519893646240 Gaia_DR2_3633001308271423744 4533.7010000000000  81.14525000000000 2.2316058000000001 0.064252660000000003 0.2234490000000000087 0.0081522130000000002 -0.461101560000000021 0.0086646299999999996  22.711539192399997 0.93559042106400003  3.0836192292300000 0.12729814209100002                                             23.338969382900000  1.25778876913999982  22.8621088726000039 0.81224312701999990  21.091596488600000 1.36826791251999991  23.363085586599997 0.8947564692739999  22.901935631500002  0.69766230609599988                                           2.9369542197500000 0.03003491324740000                                           3.1612467952700003 0.034841358573700000  3.1534273083200000 0.09990222448680000                                          2.2535740758257212 0.0183078344339942696 1.03248153125951281 0.214705215157617701  1.0517597467997442 0.054384700047738599  -7.7976160515926329 -0.3316068120376873818  0.88949056737869592  7.8046639367653023 
212278312.0 6 2M13514600-1812260  13.07034405289652845   5.3199253112138826793   11.5074363116359492665 207.941635131836023 -18.207181930541999 Gaia_DR2_6294111058589133184 4467.6790000000001  76.93822500000000 2.3307283000000001 0.058045543999999998 0.1384789999999999910 0.0066370535999999997 -0.138151539999999989 0.0074267704000000002  30.605758716999997 1.18192450021000006  3.8908987853100001 0.09114744738230003     31.314949160700003 0.79757909355599999  32.442964283300000  1.81680599986000013  30.1862155027000014 0.70387776490799991  29.392421824600000 1.08447901215000009  29.427546100600001 0.9941738547490000  30.870455430200000  0.69804547636399994  3.8641312408399999 0.075967738314900002  3.8271103742900001 0.11012801524099999  4.0316621502299999 0.089502665704899995  3.9360441396899999 0.111492347436000006  3.7709682490700001 0.18981422652499999  3.9136716747099998 0.142426866688000003 2.3799452014985309 0.0171833008214199966 0.97686753155641037 0.147736263058498463  1.0373124410131429 0.079369425029060858  -7.6898162493757614 -0.4668479523001676790  0.72399316470723352  7.7039743613105536 
212277995.0 6 2M13472920-1813051   9.46314660717429668   2.8284051680037367582    4.2704711455207124970 206.871688842773011 -18.218130111694300 Gaia_DR2_6294155000398479872 4443.3247000000001  91.35185000000000 2.0658755000000002 0.058280967000000003 0.1633089999999999820 0.0095184854999999999 -0.355331540000000001 0.0109512489999999997  15.740648457300001 0.31563440464300002  2.3469769073300002 0.0466133426711         15.961551609800001 0.47854745613400002  15.981903328500000  0.81856094499300003  16.0122249740000022 0.50106552756199996  15.577983567000000 0.73987820454999997  15.707946905000000 0.7953390837990000  15.202280359400001  0.55060559083700000  2.3493178104800001 0.059974530248600000  2.2730230833500000 0.02002327549830000  2.3894227451300001 0.121678585621999999                                           2.3380166866500001 0.08991200203810001  2.3835164265100000 0.063284122283300007 2.0899777156530441 0.0097862055751159645 0.99537317786532742 0.103834825314731247  2.4042480403531048 1.474568651004705355  -6.9176110448983978 -1.1088754789570920423  1.65178491006322203  7.0059223087565430 
212277905.0 6 2M13511931-1813171   7.44638845715007847   3.9374499110354719278   13.2362793939066438753 207.830490112305000 -18.221408843994102 Gaia_DR2_6294111573985208448 4755.6959999999999 134.73627999999999 1.6687938999999998 0.086533084999999996 0.2656990300000000027 0.0287687439999999989 -1.696761500000000478 0.0278422369999999988  17.354238537499999 0.67878445806499998  2.6568756156299997 0.134336516987          17.177859727500000 0.51842641081100005  16.980148383299998  1.29771857132999990  18.4032221839000023 0.62931444235500000  16.632056625600001 0.91217860834900000                                         17.577905767000001  0.73731034534500006  2.5432052015800002 0.063972832265199994  2.6284975456800002 0.01001163774910000                                           2.8064931906499999 0.115474216987000000                                                                                  2.1471136757408891 0.0180665079547504097 0.89757593237088940 0.213244981951313195  4.5746552374847402 0.560628593377013207  -5.6151068463294695 -2.0648331749683657144  3.10198277575484838  5.9827218668550888 
212414249.0 6 2M14024945-1435275   3.21563149700126338   1.4444425431829008843    3.3917066016724537469 210.706069946288977 -14.590994834899901 Gaia_DR2_6301841724843984512 4594.2236000000003  95.02714000000000 2.0976430000000001 0.066449120000000000 0.2321689899999999918 0.0111178630000000004 -0.670651560000000035 0.0118192019999999991  21.659760978900000 1.24945235951000000  2.8396556655300000 0.039438214512          20.766965648499998 0.58821458149700001  23.608495547699999  1.66706924163000014  21.5318991982999997 0.84703934421200011                                          21.971242190000002 0.8947564692739999  20.420202310099999  0.90905129256799999  2.8646581520700001 0.065971983273499998  2.7881103478700000 0.02002327549830000  2.8397848433200004 0.040073098721700000                                           2.8882078981100001 0.05994133469210000  2.8155120323600000 0.058131573755900001 2.2358607944455064 0.0254518979494578676 1.27248057170826234 0.234626517800265194  3.5751816146807189 0.292914909266349222  -6.1496357168432931 -1.3567565905595044828  2.54041549481263829  6.2975239496091930 
212413149.0 6 2M13421055-1436568  10.62739610397993140   5.3824806088329655296   21.7927934227273887302 205.543991088866989 -14.615797996521001 Gaia_DR2_3606052243915066880 4443.6970000000001  97.78104399999999 1.7956536000000001 0.062663384000000003 0.1297490000000000032 0.0121459500000000008 -0.636981550000000007 0.0136213380000000002   9.147560327910000 0.20271490956100000  1.6087096002800001 0.0862348431577          9.072462189199999 0.35891059210000004                                            9.2687180822599995 0.42650220500800001   8.898809090339999 0.79055479390200001                                          9.350251949850000  0.26383289596600001  1.7073050373100001 0.060974105752799997                                          1.5532677655600000 0.131374676248000005                                                                                   1.5631020750799998 0.035757082874199979 1.8542785719445360 0.0107450676640761921 0.88674170804461006 0.201298938723159487  8.6875461132475227 5.451605150315534054  -3.6365254735112202 -3.7727678788483678396  6.31127362081136578  5.2400472313869484 
212413629.0 6 2M14045708-1436162  10.62465751123530566   3.2460458822953039970    4.8727575950773562852 211.237808227538977 -14.604530334472699 Gaia_DR2_6301456139859792768 4596.1587000000000  79.99466000000000 2.4268892000000002 0.059907756999999999 0.0225230000000000014 0.0067785419999999994 -0.141341550000000010 0.0073994635999999987  32.723046555200000 0.38234943804299998  4.1087469951599997 0.0967538792107         32.192286163600002 0.85739752557299997                                           32.9808488319999995 0.69890687673800012  32.554641000200000 0.92231392621899999  32.708319821300002 0.6959216983249999  33.179136958800001  0.62144167316699994  4.2073487724099996 0.072969011802499997                                          4.1520574379199999 0.077212106198200001  3.9944710756999999 0.175202260257000003  4.1699143360500015 0.16983378162800000  4.0135903324699997 0.036127986172799997 2.4151523086818107 0.0063272413314651547 1.00288195898409960 0.104171781024144566  0.4953088035926317 0.020896072610006144  -7.9988069000512638 -0.1852172919496008763  0.37389268449049379  8.0009510228187786 
212412361.0 6 2M13233597-1437596   5.88905839030290235   1.7305755994525524599    3.2573867534727742878 200.899887084961023 -14.633227348327599 Gaia_DR2_3608265831403884800 4743.6239999999998 108.02875000000000 2.3348724999999999 0.067299869999999998 0.1901090000000000002 0.0128531059999999996 -0.668801549999999967 0.0137067230000000005  31.021567332100002 0.61509827170499998  3.9356836418399999 0.0787198491541         31.514343934099998 0.80754883222499996  31.834034799800001  1.51733248340000015  30.4367482665000004 0.68498838986100008  30.730283783499999 0.85136670112599999  30.322302569899996 0.9941738547490000  31.291690638700000  0.76780263188800002  3.9897517794300001 0.066971558777599999  4.0646181191800004 0.05005818874570000  3.9324029270100000 0.029671379947400000  3.8636088700300002 0.032850423798099999  3.8671412332599999 0.13986311428200002  3.8965299305599999 0.033551711909100002 2.3988199356224351 0.0099301660421505684 1.06302678055804445 0.112036182919402524  2.3502994532534154 1.346919435510545604  -7.1819009006838010 -1.1323732082986024405  1.75662164754493522  7.2706237442268487 
212362066.0 6 2M13595268-1549203   5.02611680945623363   1.4909866550561596821    2.0896310798874004888 209.969528198241989 -15.822334289550801 Gaia_DR2_6300891983020056064 4648.3926000000001 105.78895600000000 2.2373020000000001 0.064648410000000003 0.2372289999999999954 0.0125516580000000003 -0.622681559999999967 0.0136823729999999994  26.008922694099997 0.52999365250499997  3.3786384860799998 0.056967564839900016    25.971169233900000 0.69788170686100004                                           26.0673375647999990 0.98423585771099997  26.645750681700001 0.56757780075000008  25.351433296100002 0.7953390837990000                                           3.3530156555500001 0.071969436298399997                                          3.3930370993799994 0.102147960994000003  3.3178978150700003 0.034841358573700000  3.4506289845599998 0.17982400407599999                                          2.3178748348690368 0.0101361134353325794 1.11990311986688229 0.108891109535068920  4.3115347127925698 0.499020996290690577  -5.7143495666359945 -1.7319633472806608143  3.01100292887134202  5.9710541787892542 
212598024.0 6 2M13300124-1037596   5.06653153338771745   1.5734130034585538382    2.8768745250356300147 202.505157470703011 -10.633215904235801 Gaia_DR2_3611752795092470016 4609.5347000000002  83.13010000000000 2.3582165000000002 0.065658869999999994 0.1943489999999999940 0.0083188940000000003 -0.481361539999999977 0.0087095200000000001  34.972462271900000 0.90435464850699998  4.1682311122700000 0.086125496062          35.552088095300000 0.83745804823400005  35.956786876399995  1.47740268120999985  34.3895985394999997 0.55077440926400001  33.547902151500004 0.72974288667900000  34.796084916200002 0.6959216983249999  35.592313052700000  0.72427247282499996  4.1157744692599998 0.066971558777599999  4.0266555343400015 0.07008146424400000  4.2481238434099975 0.044242979482500021  4.2312500366900005 0.052759771554500005  4.1579504502300004 0.20979467142200001  4.2301405575000004 0.047996891730199998 2.4446558251316324 0.0118936456334146155 1.15604842367233429 0.134678055677565689  1.7484669030031883 0.987947701628420050  -7.4778051411994362 -0.7328454543636420127  1.38499185483734899  7.5136297612891587 
212396528.0 6 2M13400984-1459366  10.33976384130021309   2.1185469917346733126    3.0388010753546534914 205.041061401366989 -14.993547439575201 Gaia_DR2_3605652738941761792 4535.4354999999996  85.78893000000002 2.2878292000000000 0.060359728000000001 0.1796089999999999909 0.0082402150000000004 -0.306501540000000017 0.0091107659999999993  30.410747585199999 0.27285374330899997  3.8775948206800002 0.0528792195979         30.347884509800000 0.79757909355599999  30.436491723000003  1.93659540644999995  30.7181005368999998 0.62633190945200001  30.436359565200000 0.91217860834900000  29.924633028000002 0.9941738547490000  30.601016148299998  0.58271122587399993  3.9111626854499999 0.072969011802499997  3.7953369881499999 0.18020947948499999  3.8734016072599999 0.056234713109300005  3.8427509425799999 0.028868554246800002  3.9443316237200001 0.18981422652499999  3.8976589667099999 0.035426277229400005 2.3804376645208927 0.0056616503231565248 0.99367157216035318 0.066700617569783252  1.9363997552595449 0.154022828051194161  -7.2685227109294761 -0.8593866037122013246  1.42243680401132844  7.3191507522346875 
212338982.0 6 2M13385546-1625181  30.45548325842404935  11.5002986933840922745   20.0384637353436403373 204.731109619140994 -16.421735763549801 Gaia_DR2_3605220665231936384 4381.9603999999999  78.34555999999998 1.8724604000000000 0.063647679999999998 0.2145990000000000120 0.0085290980000000006 -0.553721550000000007 0.0092792020000000003  11.289058850500000 0.14757135475200001  1.9846949382600001 0.0601501053171         11.166107309800001 0.39878954677799999                                           11.2183004226000005 0.32410190870099997  11.199526247000000 0.33446548972800000  11.333581944100001 0.3976695419000000  11.527778329200000  0.23240285061099999  1.9420614514400003 0.059974530248600000                                                                                                                            2.0271265461599999 0.09990222448680000                                          1.9425930317778040 0.0068777033580966832 0.70214337661027815 0.091398021402887580  3.6481562510404006 1.681593130706060313  -6.3394713555482065 -1.6896561540946670732  2.59810982682095304  6.5607800593287848 
212339172.0 6 2M13395041-1625029   6.36267063657157994   1.7766233092852052877    3.1820883078771027286 204.960098266601989 -16.417474746704098 Gaia_DR2_3605208987215972608 4945.6300000000001 115.40188600000000 2.4397364000000001 0.087879899999999997 0.2204890100000000130 0.0188897199999999987 -1.366661499999999974 0.0178166439999999995  32.481574670599997 0.93279249048299995  4.2477136352300002 0.0622855428471                                                                                          33.1498590297999982 0.87288796269700009  32.878971172000000 1.24664409807999998  31.415893810100002 1.0935912402200001                                                                                                                            4.2091316284099998 0.086727170401900006  4.1888927584500015 0.064705380208399998  4.3054605736500005 0.07992177958950000                                          2.4278489567433952 0.0134618685890858236 0.95970542947179083 0.105535055657649326  6.6539500523465840 1.548765456538753416  -4.7047459841493655 -3.0658905505260514168  4.71206464925083690  5.6155426846543088 
212337745.0 6 2M13483569-1627181   9.18823641237089639   2.1121202434300503370    2.9616591014415489802 207.148742675780994 -16.455009460449201 Gaia_DR2_6295367933523357184 4528.4125999999997  86.95171999999999 2.3631914000000003 0.058747340000000002 0.2073089999999999933 0.0081600449999999995 -0.243441550000000007 0.0091714799999999992  37.312614821899999 0.46855579749700010  4.4537357944700000 0.0616475604864         37.147246282399998 0.92718569625900005  37.693733271900001  1.54727983504999989  36.8342813415999970 0.67504661352100004  36.973639591700000 1.30745600529999995                                         37.914173621700002  0.47856958056400001  4.4967697396800004 0.078966464827399996  4.4095869235600000 0.06006982649490000                                                                                                                                                                    2.4689297504673302 0.0068649543116287475 1.04818100131811498 0.076375707803125331  1.6523234275308525 0.900027117608516614  -7.3608153953645026 -0.7246980269543240594  1.17721747744921590  7.3964038907368046 
212338248.0 6 2M13374056-1626281   8.83114939107844776   3.2202637020782081123    5.5361190106620119522 204.418991088866989 -16.441120147705099 Gaia_DR2_3603909222737123712 4682.6377000000002  87.90770000000001 2.2919133000000000 0.072594930000000002 0.2132189999999999919 0.0101700290000000006 -0.795411499999999938 0.0101460089999999992  21.435706551400003 0.32133872736900004  3.0725753121600001 0.100149081784          21.115906501900000 0.63806327484500003  21.003075954500002  0.99824505487000004  21.6899734421000012 0.45433917876100011  21.831474693099999 0.61825439010299998  21.474155262600000 0.3976695419000000  21.499653454000001  0.26979220196699999  3.1497867954299998 0.063972832265199994  3.1963803663400001 0.06006982649490000  3.0190026858499999 0.064642300631999994  3.0070679006400001 0.058732575881500000  3.1289126922800001 0.13986311428200002  2.9364668181200004 0.066922984375700004 2.2354841521856921 0.0076813917612594063 0.92594226007724523 0.130349035021064819  3.2602197405212521 0.467318428138866315  -6.5606956345425322 -1.5210805211198050735  2.32706954089176010  6.7347170067372204 
212338162.0 6 2M13522152-1626377  34.58661079051731946  18.7542258659225282713   56.3125655951176824487 208.089645385741989 -16.443809509277301 Gaia_DR2_6295503418266917120 4466.9390000000003  80.04761999999999 2.0701282000000001 0.064287090000000005 0.1922190000000000010 0.0083946560000000003 -0.529311540000000025 0.0089835439999999996  15.922644810300000 0.49950085762899998  2.6089318831899999 0.143647289474          15.981491087100000 0.53836588814999997                                           16.3522337248999996 0.51597819207300000  15.071217673500000 0.79055479390200001  16.006199061500002 0.7953390837990000  16.202082504800000  0.58434474122500002  2.6066076629600001 0.066971558777599999                                                                                                                            2.7448831397999998 0.23976533876799999  2.4576547076300002 0.080576235531999996 2.0961212887150444 0.0141688410618156443 0.68006106711491165 0.163905920889391127  1.0754081215520259 0.037324032793524697  -7.6761260780299541 -0.4609745529932883779  0.77187664265176437  7.6899550781730115 
212401077.0 6 2M13354882-1453240   9.02414314727745648   3.0285057418933645224    5.3540952294834021075 203.953475952148011 -14.889965057372999 Gaia_DR2_3606370105854703616 4663.0483000000004  87.83981000000000 2.1649582000000001 0.073322410000000005 0.1492890000000000050 0.0104844680000000003 -0.842081549999999956 0.0104190710000000002  16.002025660400001 0.56137617205000001  2.4737040488300002 0.0406480619121         15.802035791100000 0.51842641081100005  16.570867910800001  1.20787651639000004                                           15.213112123699998 0.90204329047800003  15.906781676000000 0.5965043128499999  16.517330800600000 10.79114357359999943  2.5286183785200000 0.064972407769399998  2.4305746044599998 0.04004655099660000                                           2.4646776709400000 0.057737108493600003  2.4763060854000001 0.08991200203810001                                          2.1076109899336091 0.0157752867428536912 0.90937255628387836 0.115714837513079274  0.8659542486719829 0.042297444106576099  -7.8515163676304445 -0.3929765236296650643  0.65497136340205286  7.8613446572003722 
212334096.0 6 2M13392241-1633208  21.39552341405992664  11.3811803266245128441   28.2178000913079820577 204.843429565430000 -16.555778503418001 Gaia_DR2_3603705125891515520 4573.7209999999995  95.21119000000000 2.1950783999999999 0.065875396000000003 0.2114489999999999981 0.0111913589999999997 -0.678171599999999986 0.0119775785000000006  17.438272210099999 0.34160525206800002  2.7520177668099999 0.142804432863          17.696286138300000 0.60815405883599993                                           17.0004375422999985 0.56369871850699993  17.169228472699999 0.52703652926799993  17.795711999999995 0.4970869273750000  17.529696897299999  0.44404392278499999  2.8541672564000002 0.077966889323199992                                                                                   2.6522112906799999 0.050768836778899998                                                                                  2.1407393575787763 0.0096339151612655060 0.74740245448492693 0.162910171393209402  3.7097373677097569 0.790376966239967560  -6.2980304526193756 -1.7194862911278994133  2.63426139800770498  6.5285389397243998 
212333463.0 6 2M13352279-1634215   7.21355877289053904   4.4190819934253040557   20.6486107449767182231 203.844970703125000 -16.572635650634801 Gaia_DR2_3603892631279350144 4255.3666999999996  73.89627000000000 1.6953138000000001 0.058589506999999999 0.1110290000000000027 0.0075113880000000017 -0.353301550000000020 0.0086736950000000004   7.353827247000001 0.58512703061600002  1.2906992475800001 0.065541220863           6.729573601880001 0.27915268274499999                                            7.8897937038300014 0.35790394825900002                                                                                  7.442114435300000  0.86765882026000007  1.3378604345600000 0.055976228232100002                                          1.2451711511200001 0.309485135711999981                                                                                                                           1.7500829892330398 0.0347609435665048386 1.04199433718368684 0.327789940347722075  2.0132722033515642 0.174523141148736904  -7.2392860829118924 -0.9540205888824212499  1.44759453367210922  7.3018777224939431 
212335045.0 6 2M13400414-1631467   8.60083643694472322   2.4585135604844445822    3.9812821773624982313 205.017288208008011 -16.529691696166999 Gaia_DR2_3605204417370728960 4446.3554999999997 104.13682600000000 2.1928147999999998 0.055196769999999999 0.1623590000000000033 0.0112637239999999993 -0.327691559999999993 0.0135741539999999997  22.851422414100000 0.16476976512399999  3.0756752327400001 0.06511768963409999     22.920429201100010 0.67794222952200001                                           22.8014640369999988 0.46726348800400003  22.855141798100000 0.54730716500900001  23.064833430200000 0.4970869273750000  22.615243604099998  0.51824787009700002  3.1240025935300002 0.079966040331499996                                                                                   3.0995161072400004 0.029864021634599999  3.0009836784099995 0.09990222448680000                                          2.2520164003818626 0.0059725127578691079 1.03306834797840819 0.097311924767474245  6.8701201105429694 1.505433092767743508  -4.5782758771385392 -3.1701101065189378758  4.85380522520257074  5.5686810013361487 
212448713.0 6 2M13355333-1349461   3.68734162157109813   0.9355370515585196278    1.5333310707677996199 203.972183227538977 -13.829475402832001 Gaia_DR2_3606738717127835520 4343.4579999999996  72.38561999999997 2.0525080000000000 0.053019910000000003 0.0654870000000000035 0.0057028974000000003  0.098831450000000001 0.0067551033999999994  16.074355825399998 0.26091833373000001  2.1491274545599999 0.0330848034322         16.390250372600001 0.44863824012499998  16.101692735099999  1.79684109876999987  16.0838057636999991 0.49808299466000011  15.851637149500000 0.63852502584399995  15.707946905000000 0.8947564692739999  16.310802026400001  0.44958980823400002  2.1911828636299999 0.057975379240300003  2.1167393422699998 0.01001163774910000                                           2.1304800494000000 0.015927478205100001  2.1600538776100002 0.09990222448680000                                          2.0941524613974143 0.0079240688366410978 1.45458300613633229 0.119818321983303722  1.1779914680969223 0.046223201145705113  -7.6976199085892185 -0.5200416018024252018  0.89556880143658590  7.7151665908594822 
212449476.0 6 2M13221947-1348498   4.82985973788194123   2.2637845565703185180    4.8518075498429880099 200.581146240234006 -13.813837051391600 Gaia_DR2_3608463262460845568 4762.9940000000015  93.71265000000000 2.1784699999999999 0.076171994000000007 0.3409789799999999871 0.0116120949999999994 -0.916751560000000021 0.0113763279999999998  16.899866046900001 1.02440310526000000  2.4601835936100001 0.0413400190733         17.267587375500000 0.52839614948100000                                           17.2400343521000003 0.79633628487499997  15.395547845399999 1.69259808438000015  17.696294614500001 0.9941738547490000                                           2.4196929500600000 0.069970285290100007                                          2.4488593109500001 0.059947352914899998                                           2.5012760116599999 0.08991200203810001                                          2.1359243499801659 0.0266696536083014107 1.12878667355597617 0.221343047680575306  3.2316208994365865 0.636391545125215563  -6.7940169411046210 -1.5372872864406326165  2.43786472740648064  6.9657676100390109 
212466562.0 6 2M13384061-1327001   6.42803918287619247   1.3490592943007184701    2.1823950194077479381 204.669219970703011 -13.450027465820300 Gaia_DR2_3607130693023161472 4825.1684999999998 116.00176000000000 2.2879263999999999 0.046634145000000002 0.3108090199999999914 0.0156402219999999988 -0.914301600000000048 0.0161796500000000003  35.709388871900003 0.46098000870099998  4.4612933951000002 0.0512435137924         35.661755220600000 0.88730674158099998  35.437699447900002  1.63712188998999952  35.0218955146999988 0.71879042941899995  36.365520519499995 1.02366710491999990  35.989093541899997 0.6959216983249999  35.780368986500001  0.69546411877299996  4.3752371714300002 0.070969860794199993  4.4649278610199996 0.07008146424400000  4.4428948102499994 0.043603001910699997  4.4685562078800007 0.084614727964800004  4.4853120866699996 0.18981422652499999  4.5301594033099999 0.041150217325099998 2.4636397302340440 0.0076605883166359660 1.00755245827816409 0.070613259113853369  4.2306087328033595 0.882611377327371605  -6.1084978771811071 -1.8186397953631063817  3.15559560691222130  6.3734760547761109 
212697467.0 6 2M14053964-0819239   4.74249112747575730   1.5782741908834216904    2.8580846521200582444 211.415191650390994  -8.323300361633299 Gaia_DR2_3616055257107206784 4527.9745999999996  80.17796000000000 2.2725743999999999 0.062494307999999998 0.1937989999999999990 0.0076674809999999986 -0.372131559999999972 0.0082542810000000005  21.694070876100000 0.56448285188600000  2.8633896250799999 0.0635127402824                                                 21.961391207100000  0.97828015377300004  21.7675192976000034 0.58557062645600000  20.716589727399999 1.12502028362999984  21.871824804499997 0.6959216983249999  22.153029343899998  0.35492658532799998                                           2.8582348965700000 0.10011637749100000  2.8928133668300000 0.059009692942400001  2.7551826627300002 0.031854956410299999  2.9079060690500000 0.06993155714080000  2.9027937426800001 0.066712471692600001 2.2333941161652966 0.0119366574504050794 1.21065710340029442 0.146656777220945944  2.0452668578679281 0.143432303338622891  -7.1354919331151381 -0.6053014229535755852  1.59567777062474914  7.1611196708462312 
212379740.0 6 2M14040790-1523172   2.70037738639238878   1.1093641825957496483    2.4622369896660307731 211.032928466796989 -15.388127326965305 Gaia_DR2_6300972973219014400 4595.8590000000004 102.09479000000000 2.2344944000000000 0.063071180000000004 0.2007190000000000085 0.0117826539999999983 -0.558511560000000018 0.0129962759999999993  23.175790322899999 0.65506225297200005  2.9309987120700001 0.0970684362257         23.219521361100000 0.64803301351400000                                           22.9883694321999990 0.71879042941899995  22.399052493899998 1.16556155511000004  23.064833430200000 0.7953390837990000  24.207174897199998  0.69674471413999994  3.0419884405799995 0.072969011802499997                                                                                   2.9025754859299999 0.037827760737199997  2.8552782667700001 0.12987289183299999                                          2.2653189716023321 0.0131891012625566621 1.37316216740461727 0.220761151035959974  5.5565998625214812 0.896082088925678644  -4.9097685239797340 -2.1411055689568412319  3.87382951027726108  5.3563196335245093 
212378061.0 6 2M13565610-1525370  12.14130372256609114   2.4247520096859158656    2.7638149160838985097 209.233749389648011 -15.426984786987299 Gaia_DR2_6301684902703023360 4551.4404000000004  88.23110000000000 2.3280725000000002 0.063569639999999997 0.1833289999999999920 0.0093025620000000003 -0.496481539999999999 0.0100453250000000008  29.587128764000010 0.42990830927599999  3.8919396909600001 0.0263917471608         29.330971165500003 0.79757909355599999  28.869246986799997  1.64710434053999988  29.7915269819999970 0.62036684364799999  29.625534135599999 0.62838970797399996  29.825215642500002 0.6959216983249999  30.080277671399998  0.50526041471700001  3.9157738937900000 0.071969436298399997  3.9010887941700001 0.07008146424400000  3.8593029722900014 0.042132855429800005  3.8655301675100002 0.028868554246800002  3.8855875003999998 0.11988266938400000  3.9240005477100000 0.049029406318399998 2.3692783223284772 0.0075855681730409488 0.90644522830610719 0.053484866278334202  2.5127241256470483 1.599891067326024263  -6.8216225921814688 -1.0174866364657662032  1.78570223816768059  6.8970873450716175 
212380509.0 6 2M14044220-1522092  12.08996945670028467   8.7607253850003168338   64.6813516462462985146 211.175842285155994 -15.369263648986800 Gaia_DR2_6300971010418217856 4488.6570000000002  80.35303000000000 2.0031241999999998 0.064173170000000002 0.1218690000000000051 0.0082825260000000001 -0.479501549999999999 0.0088479159999999991  12.053229565499999 0.30156293512800003  1.9694749886000005 0.208184126438                                                                                           12.3258143069999999 0.40264194179099999  11.645480233299999 0.55744248287999998  12.228338413399999 0.3976695419000000  12.013285308299999  0.44969064251500002                                                                                                                                                                     2.1156631946800002 0.11988266938400000  1.8212463796000000 0.385087843737000002 1.9762627087453184 0.0115401301830911074 0.91561784146328962 0.394043792090938927  3.0272205683878730 1.928155826982105303  -6.4480904797406415 -1.1611695560073054256  2.12135990575029032  6.5518078095072427 
212416662.0 6 2M13154885-1432125  15.50393255463631448   7.3957700164270852028   18.8485832883839208307 198.953552246094006 -14.536815643310499 Gaia_DR2_3608684474751897856 4541.3842999999997  85.76369500000000 2.1050993999999998 0.065593139999999994 0.2162890000000000090 0.0093125520000000000 -0.569911539999999994 0.0098687979999999998  16.583589520600000 1.01864571102999979  2.5723444608800001 0.0514505804327         16.569705668599994 0.51842641081100005  15.632517559300000  1.53729738449999997  17.7420940573000010 0.69990105437199990  15.121894262900000 1.09461433001999997  17.199207687200001 1.0935912402200001  17.236117888500001  0.66614150988799992  2.5392734663600001 0.060974105752799997  2.6120355750000002 0.02002327549830000                                                                                                                                                                    2.1173737370923962 0.0269898603537615210 0.83047884604504907 0.168466409732323852  2.7334230139896958 1.561103316883869496  -7.0734576477352773 -1.3667116314448746195  2.05169807012785688  7.2042837102540167 
212382876.0 6 2M13404688-1518422  28.88671093826857117  10.2242276394766271608   22.7104329336928181249 205.195312500000000 -15.311723709106399 Gaia_DR2_3605578904159233280 4489.6890000000003  82.78764000000000 1.9740320000000000 0.069247365000000005 0.2224389999999999978 0.0098598100000000001 -0.782571550000000005 0.0101860539999999999  10.850032250100000 0.25427587131399998  1.9616629807799999 0.0501488260317         10.827136195000000 0.39878954677799999  10.521502878300000  0.66882418676299993                                                                                   11.134747173199999 0.4970869273750000  10.916742753900001  0.20795053749299999  1.9525607835700001 0.056975803736200002  2.0001065384099999 0.01001163774910000                                                                                    1.9966604286500000 0.11988266938400000  1.8926366893600000 0.098930936609299996 1.9306402288120432 0.0109372065099562158 0.67755845741413012 0.086131046801123226  1.0626069718416906 0.046140048305423953  -7.7297404594841925 -0.4737580531242399084  0.78827591910707151  7.7442452352625653 
212415095.0 6 2M13284461-1434221  12.72593472634408052   4.2023013195558185373    7.6294803590203130739 202.185852050780994 -14.572862625122099 Gaia_DR2_3608129393178575360 4345.0820000000003  74.24618500000000 1.9688970000000001 0.056541383000000001 0.0387139999999999984 0.0066089373999999998 -0.144001540000000011 0.0076128459999999986  10.953111475800000 0.35446686182899995  1.7891585195900002 0.0236276251987         10.538013773599999 0.37885006943900001                                           11.4907050943999991 0.42053713920399999  11.067767114600001 0.65879566158500003  10.836495016800001 0.8947564692739999  10.832576379600001  0.20674052612300001  1.8076040309399999 0.058974954744499999                                                                                   1.7741895229400002 0.029864021634599999                                                                                  1.9276375666387560 0.0145362672099242900 0.95998092577923921 0.108919087277399157  0.9627582342922320 0.032592596939912233  -7.8257851527974633 -0.4507530321113676908  0.73331936794390606  7.8387557401479722 
212344068.0 6 2M13402024-1617172  10.81016045425700511   2.4285729233170201269    4.0545215512823418180 205.084350585937983 -16.288110733032202 Gaia_DR2_3605218367424520320 4507.5349999999999  78.97110000000001 2.3812525000000000 0.060764138000000002 0.1520489999999999897 0.0072496599999999998 -0.279801550000000010 0.0079170500000000001  27.198309791100002 0.21247072529200001  3.5761426092000002 0.06301754056940001     27.037931271500000 0.73776066153900000                                           27.4174307918999993 0.59252986989500001  26.970080853500001 0.71960756880900001  27.140946234699999 0.6959216983249999  27.425159804000000  0.53293942482400003  3.6240192004300003 0.069970285290100007                                          3.4837275822800002 0.058002412369800013  3.5986480522199997 0.039818695512900001  3.6001298107599999 0.11988266938400000                                          2.3306125404059372 0.0050973990859724009 0.97424935932095802 0.076782064759417804  1.2431187065278839 0.071161591433367644  -7.6272629479991627 -0.5693930733468361982  0.90370952488495582  7.6484866836450855 
212694620.0 6 2M13571305-0823355   8.51028888829325858   2.5597609281870665754    4.0995090696566656163 209.304397583008011  -8.393162727355959 Gaia_DR2_3618832069427205888 4541.7772999999997  80.88082000000000 2.2681637000000001 0.063443260000000001 0.1781390000000000196 0.0078930849999999993 -0.404791530000000011 0.0084304870000000004  25.587938757199996 0.62671551796100000  3.3857239929600000 0.0508931331113                                                 25.026003525600000  1.17792916475000009  25.4539299646000003 0.64720963976699997  26.605209410200001 0.46622462204499998  25.152598525199998 0.9941738547490000  25.701952360600000  0.35685252009400004                                           3.4587721052200000 0.05005818874570000  3.4109553870600000 0.035451852157400002  3.3551820436800002 0.020904815144200003  3.3278779715700000 0.23976533876799999  3.3752894274599998 0.030654656414100000 2.3057492907531603 0.0113181095191498913 1.02091035551815912 0.100700094407073115  2.3101360588239306 1.268652049391629122  -7.0445951501915252 -0.7390362034982559392  1.81993698313958241  7.0832545725946554 
212473629.0 6 2M13272806-1317593  17.47278550415676790   9.9132827812811452617   30.9528007665391911019 201.866958618163977 -13.299841880798304 Gaia_DR2_3609974030092650240 4432.6815999999999  77.56673000000001 2.1381736000000000 0.060384470000000003 0.1780789999999999873 0.0073803119999999982 -0.321511539999999985 0.0081526009999999989  20.381978513099998 0.27853618289400001  2.9616096335000002 0.17703089709000006     20.627389307100000 0.64803301351400000                                           20.3249675504999985 0.49211792885500000  19.996982158599998 0.65879566158500003  20.281146636900001 0.5965043128499999  20.679406912600001  0.56404680048000000  3.0857188727699998 0.075967738314900002                                          2.8353593771500001 0.070488006420899987                                                                                                                           2.2016806783962544 0.0070471759762920092 0.85061451227172058 0.207651681476256483  0.9266071647145916 0.033716903043239210  -7.8552844390117231 -0.4233374268469322077  0.72101252775274738  7.8666834304393554 
212693484.0 6 2M14012118-0825129   9.21065166367786681   5.5821639445872763829   24.8557030028015901735 210.338226318359006  -8.420259475708010 Gaia_DR2_3616166406565592448 4365.1949999999997  75.86588000000000 2.0175490000000003 0.059127245000000002 0.1827290000000000025 0.0072555216000000002 -0.299941540000000006 0.0081706080000000011  15.616254901000000 0.71961960496999999  2.2999146869600002 0.151156493384                                                  16.650727515200000  0.76864869224999999  15.5946703677000009 0.51100730390200000  14.625263687200000 0.89190797260800003  15.509112134100000 0.7953390837990000  15.701500800700000  0.69262059205199999                                           2.1866434898899998 0.04004655099660000                                           2.4708074575299999 0.026877619471200001  2.2393779158600000 0.15984355917900001                                          2.0826797843025227 0.0203656485065918831 1.02469014109909762 0.305450438879517006  1.8193728159668567 0.121080602426938647  -7.2872380624682656 -0.5621327550511109328  1.43004184456298478  7.3088871802339099 
212309145.0 6 2M13434932-1715338  16.89960237355367312   3.4625792635580161516    4.6521228378056136421 205.955520629883011 -17.259410858154300 Gaia_DR2_6295208577351832960 4745.7219999999998 113.98896000000001 2.3458640000000002 0.067817039999999995 0.2734989999999999921 0.0144109479999999998 -0.748121559999999963 0.0154274330000000008  38.672231260600000 0.50319329591200002  4.9961434062399999 0.0547468297198         38.184099103999998 1.02688308294999997  38.352575008099997  2.18615667017000037  39.3097836504000000 0.80130717304499999  38.149336464699999 1.34799727677999992  39.071032491600000 0.9941738547490000  38.966560844600004  0.53540986470600005  4.9957458196300015 0.088962219868800013  4.9370334415499997 0.34039568347100002  5.0603746201800002 0.100846916797999994  4.9474327492800008 0.048777902003200001  5.0408248898199997 0.23976533876799999                                          2.4946514476689177 0.0076900463676848581 0.79330824530850097 0.054635633758308835  3.3733149779751916 0.324856909052603005  -6.4176918048608966 -1.5516325868749731853  2.35697241155851422  6.6026003806705615 
212311277.0 6 2M13471513-1711464  11.66980099049116859   7.4200775891010515295   32.1809632364718893882 206.813095092773011 -17.196233749389602 Gaia_DR2_6295028772841255296 4612.5059999999985 108.01385999999999 2.0965840000000000 0.068556660000000005 0.2667390000000000039 0.0147446980000000005 -0.871651529999999952 0.0157005900000000004  15.956502387800001 0.15826507748599999  2.4937605351900003 0.202468246025          15.891763439100000 0.53836588814999997                                           16.0460270135999998 0.50901894863399999  16.044208189100001 0.57771311862099994  15.707946905000000 0.5965043128499999  16.092566392300000  0.32665265296500001  2.6361995197699999 0.065971983273499998                                                                                                                                                                    2.3498661802900003 0.108965374500000003 2.1040072440735438 0.0066643103414479260 0.86049116680368642 0.282275613444104290  4.8071986053292468 1.035277271472905269  -5.5673050973083793 -2.1653064050385015804  3.33656570974248101  5.9735615736524084 
212468549.0 6 2M13130597-1324255 194.31037753792182343 121.7591838291411647788  593.4302269849376898492 198.274871826171989 -13.407089233398400 Gaia_DR2_3609065519954880000 4335.9170000000004  75.34246000000000 1.9023395000000001 0.058996864000000003 0.1721189999999999942 0.0073225669999999986 -0.310911539999999986 0.0082959369999999998  11.854374553500000 0.22477896494999999  2.2845847992700001 0.173876203966          12.003565357999999 0.42869876278600000                                           11.8396614439000007 0.38673509964600000  11.777239365600000 0.54730716500900001  11.532416715100000 0.6959216983249999  12.118989885000000  0.33768392329500002  2.0885524115700003 0.061973681256899997                                                                                   2.3450322356700002 0.030859489022499999  2.4201697505599999 0.15984355917900001                                          1.9615201957452184 0.0090582433331470487 0.45631380077595041 0.141819008764817400  1.6229726037394383 0.896754300280350081  -7.5992306940551950 -0.8016153122120621699  1.25192321852950217  7.6413934756851427 
212470452.0 6 2M13245051-1321598  10.29474774707124851   1.7461820089365984732    2.5533305993844841453 201.210510253905994 -13.366636276245101 Gaia_DR2_3608504429722959616 4627.9759999999997  90.19105500000001 2.4050696000000000 0.062138163000000003 0.2251889900000000055 0.0088108739999999998 -0.354811549999999976 0.0095851649999999997  36.457078202399998 0.57094459357600003  4.4842524627699998 0.0168897055191         36.289848756799998 0.91721595758899999  35.557488854500001  1.84675335150999986  36.5718184461999982 0.47124019853999988  37.338511035100005 0.54730716500900001  36.486180469299995 0.4970869273750000  36.498621652800004  0.42872719551700011  4.5014143193200002 0.072969011802499997  4.4924758480399998 0.07008146424400000  4.4622393941000000 0.074826278058000004  4.4683782507599998 0.028868554246800002                                          4.4912143628600001 0.111742137032999997 2.4635784793662685 0.0080104242175054810 0.98685155075741715 0.056595034845315501  1.7926769783884260 0.131306165463474622  -7.4546906217524640 -0.8322891764635632628  1.37106539035235442  7.5010077682470477 
212305279.0 6 2M13522524-1722170   2.78514803620419471   0.6261589254831618767    0.7441272428177634346 208.105178833008011 -17.371429443359400 Gaia_DR2_6294315224154460288 4639.6289999999999  83.13244000000000 2.3061600000000002 0.064466440000000000 0.0670190000000000091 0.0078791180000000009 -0.380251559999999988 0.0083045219999999999  24.750765188400003 0.22487877588200000  3.0881927393600002 0.050006674150800005    24.734921638899998 0.62809353617499997  24.826354514600002  2.29596362619999983  24.6963666074999999 0.45732171166399999  24.861934736399999 0.43581866843299999  24.357259441400000 0.3976695419000000  25.027754191700001  0.57748801012399997  3.0730132506800003 0.061973681256899997  3.0142102605500001 0.02002327549830000  3.0889399975400003 0.040083784926600002  3.1489792820800000 0.035836825961599997                                          3.1127918978600002 0.023447103123799998 2.2959313276596238 0.0055415250945920523 1.37807162980068720 0.103697255416419637  0.7251194151524116 0.022397729878247400  -7.8753457934925875 -0.3183231611791939586  0.52114029616622992  7.8817765130727020 
212470900.0 6 2M13390450-1321260  13.39690642154661404   2.6846168783793888934    3.8647167230500425461 204.768768310546989 -13.357190132141099 Gaia_DR2_3607154985358197760 4556.5102999999999  96.43021000000000 2.2412833999999999 0.062548250000000000 0.2450189999999999868 0.0107402980000000006 -0.523061600000000015 0.0118426650000000005  25.297835775599999 0.26372089650800001  3.4861388255800003 0.0371611358745         25.602288903100000 0.69788170686100004  25.026003525600000  2.46566528553000008  25.2570827931000004 0.54580352109399999  25.571406987399996 0.62838970797399996  25.351433296100002 0.4970869273750000  24.978799148299998  0.53298984196400001  3.4418474146899998 0.066971558777599999  3.4827493560800002 0.05005818874570000  3.5045416947300003 0.042808341145599997  3.5372330282400002 0.027873086859000001  3.4615869175800000 0.11988266938400000                                          2.3015006176129420 0.0064510367938782186 0.88126906056609766 0.054352947863187048  3.7647078281510353 0.337238499587283913  -6.3472093547352877 -1.6104128369246211161  2.81382179848161096  6.5483200974120646 
212695924.0 6 2M14011111-0821377   2.16037222757768621   0.5644744560164300928    0.9409587270862621589 210.296249389648011  -8.360525131225589 Gaia_DR2_3616168128847582976 4478.7295000000004  78.91086999999997 2.1698431999999999 0.061581379999999998 0.2179389999999999938 0.0075664610000000000 -0.360051540000000003 0.0082396799999999992  18.401167111600000 0.52527739104999993  2.3844093435399998 0.0152758611134                                                                                          18.1695904398999986 0.57861138301799997  17.858430087900000 1.29732068742999984  19.088138011199998 0.6959216983249999  18.488509907499999  0.70281493784999993                                                                                   2.3871211065600000 0.691677250466000038                                           2.3951306546900000 0.07992177958950000  2.3655927423100001 0.100234110360999995 2.1595238565707020 0.0129742484133366903 1.51404073979234477 0.141137735656916147  1.4810939109429486 0.083334677847389127  -7.4769390022212230 -0.4571984211635489737  1.17035106570734881  7.4909043005001283 
215213220.0 7 2M18493403-2441386   3.92201667409282484   0.6405448667544137997    0.8316012748094925300 282.391815185546989 -24.694068908691396 Gaia_DR2_4074961620682358272 4556.9043000000001 103.04366000000000 2.1431580000000001 0.062820689999999998 0.2017690000000000039 0.0122952954999999992 -0.610371529999999995 0.0136623379999999996  20.854641191199999 0.20038958771300000  2.7863240801700000 0.023100134745900003    20.856693296500001 0.58821458149700001                                           20.6321684394999991 0.43445562608000010  20.828078224000002 0.53717184713900001  20.778233564299999 0.4970869273750000  21.178032431600002  0.24271819754700005  2.8091438918499998 0.067971134281800002                                                                                   2.7877823077100001 0.041809630288500002  2.7629861957700004 0.15984355917900001                                          2.2176387466003185 0.0064440193252461812 1.20953565484799075 0.067137750999207157  4.3138390260699895 0.549188457687782794  -4.1331927560032025  0.7721880687157136602 -0.77985568473891587  4.2047065024498735 
215132820.0 7 2M18490432-2452029   9.53772680964170050   3.8853962710878864328    6.2749629228845904549 282.268005371094034 -24.867479324340810 Gaia_DR2_4074949732212649344 4387.3477000000003  87.67046999999999 2.0855343000000000 0.051647619999999998 0.0273709999999999995 0.0076505536999999998  0.027246451000000001 0.0093744950000000001  19.639896603200000 0.60331314921500001  2.6944031416000001 0.0556818391347         19.161837722700000 0.55830536548900001  18.806936833800002  1.04815730760999992  20.0863649183999975 0.56568707377499994  20.422665509100000 0.88177265473700006  19.883477095000000 0.4970869273750000  19.478097540299999  0.43220597820800000  2.7589225677900004 0.059974530248600000  2.6510420105799999 0.13015129073900000                                                                                    2.6810502884499998 0.12987289183299999                                          2.1833412944738542 0.0140289055872294486 1.08911840772086776 0.138690767505010942  2.7430108540893228 0.204882605201991641  -5.6484507203034768  0.4814105572346653039 -0.48473403849123520  5.6689286169710975 
215235177.0 7 2M18474362-2438491   5.29366247579408089   2.0780683593692610422    4.5027920818631130828 281.931732177733977 -24.646993637085000 Gaia_DR2_4074948254743481856 4265.0165999999999  96.49948000000001 1.8561065000000001 0.052269879999999998 0.1724789999999999934 0.0104866379999999995 -0.244271550000000004 0.0133076270000000007   9.626731723620001 0.40712417307499998  1.5240870677800000 0.00841612876864         9.790283373400001 0.30906189875300000   9.044100197120001  0.58896458237299998   9.6892552214599998 0.32410190870099997   9.983288102480000 0.27365358250499999                                                                                  1.5263966896099999 0.054976652727899998                                                                                   1.5144944861600000 0.035836825961599997                                                                                  1.8675403025264443 0.0190125330392326396 1.20367139086506580 0.160302974711355406  5.2082729065638596 0.972731912496783035  -3.2604831675495882  0.9213661099448660075 -0.91156479948156344  3.3881655795473065 
215218035.0 7 2M18442117-2441011  27.48169177137148722   6.0723024340187734538   11.6343912422034456711 281.088226318358977 -24.683635711669890 Gaia_DR2_4076507018655586688 4636.5155999999997  98.78847000000000 2.3218570000000001 0.064320150000000006 0.2511490000000000111 0.0110124119999999992 -0.550561549999999955 0.0119248540000000004  33.097051085799997 0.70026784301099998  4.5062210368900004 0.0315371739208         34.176264158899997 0.92718569625900005  32.043666261300004  3.35410338436000011  33.1558240955999963 0.78241779799799993  32.939783079300000 1.26691473382000019  33.404241519599999 0.7953390837990000  32.862527400200001  0.97361548262700004  4.5276325390999999 0.079966040331499996  4.4719571496900006 0.34039568347100002                                                                                    4.5254652218300002 0.24975556121699999                                          2.4219862334484707 0.0102878718224396759 0.72510645856918909 0.055383288096969331  2.8928381397403813 0.264555116394402878  -5.4917781690502956  0.4947840914804267909 -0.46068637698939058  5.5140220125820605 
215273257.0 7 2M18491081-2433569  11.59345762600439222   4.8768888250791695427   11.3865501887149669358 282.295074462891023 -24.565835952758800 Gaia_DR2_4074975291528671104 4561.7046000000000  94.83480000000000 2.5277400000000001 0.051881924000000003 0.0168950000000000003 0.0077738230000000018  0.089609449999999993 0.0093887339999999993  28.122412608000001 1.14034539442999994  3.6121069793300018 0.0934366166644         28.134602525199998 0.74773040020899995  26.004283679400000  2.28598117564999992  29.3600538887999996 0.88084138376999999  28.307942812399997 1.33786195891000004  28.135120089400001 0.8947564692739999  28.792472653000001  0.87914384485400010  3.6096210599600003 0.069970285290100007                                          3.6989298067799998 0.079077505607199991  3.4701349510000004 0.081628325801399990  3.5846444041700001 0.07992177958950000  3.6925513882400001 0.123190017225000004 2.3477172255685659 0.0181797684548155002 1.05113102532601577 0.171020445361658918  2.6175850051782703 0.243351313489373694  -5.7711518876159182  0.4722937721722541005 -0.45656921669302092  5.7904451916208890 
214795149.0 7 2M18493914-2537342   8.61417525359718717   3.4330979359813005303    7.4074268038189341468 282.413085937500000 -25.626182556152301 Gaia_DR2_4074654582052668288 4525.9443000000001  84.31778000000000 2.1347835000000002 0.065049924000000009 0.2129689999999999916 0.0090072850000000003 -0.541911539999999969 0.0095787679999999997  17.880456970600001 0.60532831677599996  2.6101278065400000 0.07883862858730001     18.354288890500001 0.55830536548900001  18.737059679900000  0.80857849444499996  17.8663662615000014 0.43843233661699998  17.148957837000001 0.54730716500900001  17.298625072600000 0.5965043128499999  17.877444081900002  0.50081362293000009  2.6858636297100000 0.066971558777599999                                          2.4880968281799998 0.062073677596000014  2.5954815585500000 0.019909347756400003  2.6153394996900001 0.17982400407599999  2.6734078995400004 0.043676369521399999 2.1493342867731933 0.0152490804182633093 0.98171316246024043 0.157394248637844292  3.7549159700223065 0.392207909952190903  -4.6685481815957885  0.6172882304057767389 -0.70185240431859863  4.7091811266162660 
215119182.0 7 2M18450167-2453490  18.06915916940749867   3.8624377370670295306    6.2651769762118423301 281.256988525391023 -24.896957397460898 Gaia_DR2_4073497513543594112 4519.3209999999999  89.81381999999998 2.3576487999999998 0.057573992999999997 0.1948590000000000044 0.0084868359999999993 -0.226691539999999997 0.0096932879999999996  26.099536718600000 0.45235971003300002  3.5674611730099999 0.033777611032099995    25.682046812500001 0.73776066153900000  25.834582019999999  1.21785896693999995  26.7881163494999974 0.76054589004899997  25.824789934100000 1.58110958779999988  26.544441921799997 0.8947564692739999  25.923243273499999  0.47464712703700002  3.5951454557100000 0.069970285290100007  3.5453992709599995 0.06006982649490000  3.5581005430800001 0.075134670779199997  3.5747170125499999 0.039818695512900001  3.6097024013499999 0.18981422652499999  3.5171586995899999 0.063775318543699999 2.3132704637443418 0.0086765321284593688 0.87206769114317007 0.061830558386471210  3.2937526808219681 0.446130314696130903  -5.1035685847846795  0.5558131858858729180 -0.54131802563656961  5.1337452797354208 
215121497.0 7 2M18492741-2453311   4.36188475846284351   0.5340166838476081423    0.6218422059601449448 282.364257812500000 -24.891998291015600 Gaia_DR2_4074949006332487296 4607.9736000000003 109.67382000000001 1.8379338000000001 0.070793755000000000 0.3059489699999999868 0.0160103849999999985 -1.010661599999999938 0.0168198250000000001  10.402528577500000 0.04630204820680000  1.6951516698500002 0.00474725029174        10.418376909600001 0.34894085343099995                                           10.3503833480999994 0.34497963901600004                                          10.438825474900000 0.3976695419000000                                           1.6914603648900000 0.056975803736200002                                                                                                                            1.6981739906400002 0.07992177958950000                                          1.9179949791583384 0.0055179706239990639 1.11354220024173589 0.044238816885236253  5.3776007379422701 0.853128746597223930  -3.1035470575134925  0.9448871592700256450 -0.98448958477823878  3.2441972939317418 
215205864.0 7 2M18452656-2442352   4.92515379664869535   1.4816925866216039687    2.6942932689623604325 281.360687255858977 -24.709823608398398 Gaia_DR2_4075002573163262976 4414.1494000000002  84.34435999999999 2.1026988000000002 0.051243506000000001 0.0215720010000000004 0.0068509570000000004  0.120158450000000000 0.0083388700000000000  16.693743733599998 0.54875209492299992  2.2751515079700000 0.008854613077440001    16.320462201900000 0.46857771746400001  16.341271548199998  0.80857849444499996  17.6466530044000010 0.52492579077900003  16.520568129000001 0.65879566158500003                                         16.639763784399999  0.35277881514499998  2.2833798058100001 0.057975379240300003                                                                                   2.2708574919000002 0.032850423798099999                                                                                  2.1140783268615517 0.0148667468514984899 1.33091094614306216 0.138240479515576498  2.6718956811099277 1.507794774037413132  -5.7087685610419214  0.4604887829012285771 -0.43421993807317261  5.7273107478744780 
215224178.0 7 2M18470403-2440134  29.76262705341089188  12.4391265976092100232   21.1811926219407737904 281.766784667969034 -24.670425415039102 Gaia_DR2_4074994365494079872 4217.3090000000002  68.64139000000000 1.9862060000000001 0.049470350000000003 0.0111789999999999997 0.0051836831999999998  0.238558460000000000 0.0064831640000000005  11.249589569100001 0.53468070330499995  1.8588063944600000 0.0250161085867         10.647680899000001 0.37885006943900001                                           11.8913586808999998 0.42650220500800001                                          11.432999329600001 0.5965043128499999  11.026319366900001  0.52023430543100002  1.8642469116100000 0.057975379240300003                                          1.8811987239599999 0.043202343079300001                                           1.8228955446000001 0.07992177958950000  1.8663485470299999 0.036007693211099999 1.9327554597368868 0.0209419348331669995 0.85515469614034789 0.132003018382715276  1.0386443470298297 0.089800966826410131  -7.2942968048098207  0.1822922967896571100 -0.15793515588448723  7.2965742892214545 
216674458.0 7 2M18541065-2155362  10.57857575470429623   4.3010995243605965044    8.0986337347111767571 283.544403076171989 -21.926742553710898 Gaia_DR2_4078774207285449088 4502.4916999999996  96.63113000000000 2.1473172000000003 0.059254240000000000 0.2462689999999999879 0.0103668519999999993 -0.387501539999999978 0.0118264919999999992  24.311104022399999 0.35197102225200000  3.2729303337099998 0.109117821218          24.266343921399997 0.68791196819199996                                           24.7053142062000006 0.59551240279700002  24.324762889299997 0.72974288667900000  23.760755128499998 0.8947564692739999  24.498343966700002  0.59419625046800006  3.3893688378700002 0.068970709785899989                                                                                   3.2612051345899999 0.029864021634599999  3.1723142906500001 0.10989244693600000                                          2.2816322125211288 0.0078264337496242228 0.98853678154756042 0.142241985813692573  4.2430478637537936 1.013405950100845221  -4.2441040874492719  0.9741371240434956169 -0.75054525138239336  4.3544646791015937 
216625769.0 7 2M18523006-2200457   9.30817419894914799   4.1433273228920075582    9.7009745779981404468 283.125274658203011 -22.012723922729503 Gaia_DR2_4078797644945527552 4234.4804999999997  80.66202000000000 1.8961741000000001 0.049463842000000001 0.1048390000000000433 0.0069840280000000006  0.090547450000000002 0.0089190750000000003  12.985669437400000 0.29008726992799999  1.9315639344000000 0.0727334164313         13.479086681099998 0.38881980810799999                                           12.9173499992000007 0.40264194179099999  12.963071556400001 0.44595398630400002  12.725425340799999 0.3976695419000000  12.843413609200001  0.47303377854299999  1.8775371222200001 0.058974954744499999                                                                                   1.9803977061800000 0.028868554246800002                                                                                  1.9959654824069042 0.0105467147566477033 1.13299546446932387 0.189567866744040719  4.1035778826905469 0.453639127511633211  -4.3694204780191805  0.9260657412263487709 -0.70282431489522668  4.4664788223841914 
216836064.0 7 2M18535181-2138185  10.20922244864065043   3.9602294420138246522    5.2827979482346032469 283.465911865233977 -21.638502120971690 Gaia_DR2_4078835475019306752 4736.9790000000003 106.16173600000000 2.5567226000000001 0.060180184000000012 0.1937389999999999946 0.0105215029999999998 -0.281011549999999999 0.0118565310000000017  32.659314778999999 0.40733661410499999  4.1347786366700001 0.109775634391          32.212225640999996 0.86736726424199995                                           32.3505402119999985 0.78738868616899993  32.919512443499997 1.35813259465000002  33.205406748599998 0.5965043128499999  32.608888850000000  0.70105033793500005  4.0569955613399999 0.085963493356400009                                                                                                                            4.2122417523199998 0.22977511632000000                                          2.4208588688061079 0.0072817140749478794 1.02049176582296797 0.120032772799825743  4.1170592300999465 0.877197451518866300  -4.3660190541732025  0.9618160121585580535 -0.71409790616622826  4.4707060317860385 
216529679.0 7 2M18530482-2211035   4.32816665073938811   0.7281504125862467980    0.9831855601889295526 283.270111083983977 -22.184314727783200 Gaia_DR2_4078745211982381824 4477.5967000000001  97.55848000000000 2.2114396000000003 0.055987198000000002 0.1146189999999999987 0.0098794620000000003 -0.258201540000000007 0.0116505029999999996  26.278369997100000 0.37672557567699999  3.2602703511400004 0.006600859263679999    26.250321916699999 0.66797249085300003  26.483441305700001  1.20787651639000004  25.7352822351000015 0.50205970519599996  26.726833224600000 0.52703652926799993  25.947937609000000 0.4970869273750000  26.526403691500001  0.39586530337300002  3.2596769805600001 0.063972832265199994                                                                                   3.2536463432899998 0.069682717147500003  3.2668320891400002 0.17982400407599999                                          2.3142219805617077 0.0078197173813436046 1.25747880009022217 0.068683915317879582  3.8930774837928128 0.372603062776550920  -4.5718403522006374  0.8715571068418594969 -0.67840314217407027  4.6541740402026885 
216587116.0 7 2M18541169-2204543   6.40116685449183187   2.7008900542806122402    7.0347460962132677409 283.548736572266023 -22.081771850585898 Gaia_DR2_4078767610215482112 3732.0021999999999  60.19765500000001 0.6741482600000001 0.045714390000000001 0.0707189959999999923 0.0059312770000000004  0.076568454999999994 0.0090424140000000004  18.258418349799999 1.04358452452000017  2.3267761267500000 0.030055665410700007    17.596588751600002 0.47854745613400002  17.549148064600001  1.56724473615000015  19.9630868917999997 0.61440177784399996  18.567902338800000 0.76014884029100005                                         17.615365702399998  0.34276597105200002  2.3382029349600000 0.057975379240300003  2.3423054570900002 0.02002327549830000  2.3490934636400000 0.072636491286600005                                                                                   2.2837640945400004 0.035506472537199997 2.1165351697432122 0.0250685873071048657 1.23785479287935352 0.223696220263396278  4.0295335436189266 1.393261322359709675  -4.4468128842736849  0.9154349737993041636 -0.71624078776237743  4.5400623364660282 
216491015.0 7 2M18550102-2215118   0.58526804879164807   0.2977180477127426839    2.2272739827031062809 283.754241943358977 -22.253311157226602 Gaia_DR2_4078749300792178816 4624.0709999999999 110.13915000000000 2.0444059999999999 0.068085715000000005 0.3394790300000000149 0.0150172250000000004 -0.868721540000000014 0.0160767119999999999  18.006143315500001 0.05402902044790000  2.1368231308099999 0.217734631994          18.025287514400002 0.44863824012499998                                           18.0304055711999993 0.48913539595299999  17.919241995099998 0.70947225093799993  17.994546771000000 0.5965043128499999  18.061234725700000  0.29722920979900003  1.9818769786499999 0.062973256761099994                                                                                   2.2898002482100002 0.026877619471200001                                                                                  2.1570340198685205 0.0053337941119639531 2.30133270039992111 0.941809852331635167  3.6441816767891400 0.531894205853853941  -4.8170392018333263  0.8226240322473858946 -0.66048802563572429  4.8867757233609561 
216611494.0 7 2M18545698-2202178  17.24772237040098588   5.6669352622870885483    9.5232413631488057604 283.737426757813012 -22.038307189941396 Gaia_DR2_4078762902931394688 4503.5340000000015  93.22941600000000 2.1164740000000002 0.055354006999999997 0.1345390000000000197 0.0087009030000000012 -0.125221549999999987 0.0102124820000000002  18.148122721900002 0.64477285397700002  2.6907514011600000 0.0242534885012                                                                                          17.8385292878000001 0.74762158080699992  17.716535637699995 1.50002704483999993  18.889303240200000 0.9941738547490000                                                                                                                                                                     2.7059718083100002 0.109501412660000005  2.6716721959300003 0.08991200203810001                                          2.1547095008128823 0.0160712463560802495 0.90118421510567803 0.105191267219177459  4.2115067836579172 0.701733804205234901  -4.2766013380205585  0.9644695759134648272 -0.75989542644431030  4.3840073639561705 
216640915.0 7 2M18545850-2159093  19.48389566906998027   8.4941994850071864676   20.6256208843306083622 283.743774414063012 -21.985940933227500 Gaia_DR2_4078774898797651456 4641.6490000000003 106.45681000000000 2.1322497999999999 0.066900329999999994 0.2018890000000000129 0.0134737480000000007 -0.745181560000000021 0.0144564140000000008  21.306253467800001 0.12392114898600000  3.1981523471900006 0.133931562753          21.145815717900000 0.66797249085300003                                           21.3330636714999997 0.54282098819199998  21.233490938800003 0.71960756880900001  21.474155262600000 0.7953390837990000  21.344741748200001  0.54231701294699997  3.2929484598000003 0.068970709785899989                                                                                   3.1035406273200001 0.034841358573700000                                                                                  2.2309443078153586 0.0055842408377944049 0.76415203704536661 0.131352867861017020  4.3994492704917505 0.728868042624542634  -4.0977128910168101  1.0112891651354178890 -0.79373153544733244  4.2206583269349860 
213516623.0 7 2M19221388-2909001   9.92828032612794331   4.5126415745394261592   11.3851184733649759551 290.557861328125000 -29.150049209594695 Gaia_DR2_6759483748796704256 4626.2313999999997 107.43259999999999 2.2793999999999999 0.058903610000000002 0.1744489999999999930 0.0114190500000000000 -0.359921539999999984 0.0131013489999999982  33.552499400900004 1.29333475467000003  4.2091129365500004 0.133334329224          35.053601161799996 0.87733700291099992  31.893929503100001  4.09280472496999970                                           33.659390648100000 1.62165085928999986  33.603076290499999 1.5906781676000001                                           4.2730480476899997 0.076967313819100006                                                                                   4.0510110907800003 0.066696314983999999  4.2899311813200001 0.14985333673000001                                          2.4274396237616358 0.0174835831436420466 0.99746192124818178 0.174780797909098895  4.7477610336912210 0.858755251796929131  -3.8749627967844980  0.7189487732734893832 -1.53626002334406064  3.9410942661975734 
213818322.0 7 2M19221525-2811059   5.66926268772759823   0.9996575770823755702    1.5096228360814851754 290.563598632813012 -28.184970855712901 Gaia_DR2_6759603492486446720 4314.6342999999997  77.34376500000000 1.8755505000000001 0.059644558000000000 0.2067289999999999961 0.0079898469999999996 -0.411561549999999998 0.0090825669999999997  10.436636723499999 0.13386399370800001  1.6533272718999998 0.0130359190207         10.358558477599999 0.33897111476100000                                           10.2887443348000005 0.29924746784900003  10.561001221100000 0.28378890037500004  10.538242860300000 0.1988347709500000                                           1.6621928393899998 0.056975803736200002                                                                                   1.6437572659200002 0.044796032451999999                                                                                  1.9051336331977988 0.0067957019182388221 1.12699891726014512 0.063736058991977998  2.8422507948085856 1.792817852360806485  -5.6529517988801326  0.4754039026826519798 -0.89264614025739475  5.6729069189568078 
213515665.0 7 2M19202957-2909120   6.52099464916191351   1.1248025585836272100    1.3955084588642501231 290.123260498046989 -29.153367996215810 Gaia_DR2_6759404377802611456 4371.1279999999997  99.90668500000000 2.0226784000000002 0.051697847000000005 0.0953689959999999975 0.0100206540000000004 -0.121861549999999999 0.0125587700000000003  20.226451197199999 0.17281549382300002  2.7093550649400000 0.0181168229773         20.358206363000001 0.54833562681999992  20.384164020400000  0.97828015377300004  20.0396385696000010 0.47720526434499999  20.088200019400002 0.43581866843299999  20.082311865900000 0.4970869273750000  20.406186345100000  0.33268254296300004  2.6962169318800000 0.061973681256899997                                                                                   2.7303665063500002 0.046786967227600000  2.7028030229600000 0.07992177958950000                                          2.1953175234969180 0.0061968844348153406 1.15968272192147648 0.058534873009227988  3.5752921045069619 0.522530820481744707  -4.9592398969130285  0.5338981518721181985 -1.12940898986246530  4.9878961087523095 
213510882.0 7 2M19204543-2910120   6.69486899065210750   1.2276996321487940733    1.6815271268886116118 290.189270019530966 -29.170009613037099 Gaia_DR2_6759392699791857024 4438.5709999999999 105.38421000000000 2.1096020000000002 0.053523947000000002 0.1767289999999999972 0.0110661670000000000 -0.211091549999999989 0.0135824420000000001  24.972752339899998 0.34362013452000001  3.2066323583599998 0.0256595396928         25.123741446999997 0.64803301351400000  24.886249217899998  2.05638481303000020  24.4806300609000012 0.53387338948600005  25.419377219299999 0.59798375436200002  24.953763754200001 0.4970869273750000                                           3.1834188104400001 0.061973681256899997                                          3.2340318460500002 0.043762535344900003  3.2013784649099999 0.060723510657100001                                                                                  2.2901890663327968 0.0078924892106421590 1.14080472056179349 0.072132053508823776  4.0577679577380570 0.592519084026730258  -4.5098333950483083  0.6061068851128987856 -1.28946695502831243  4.5503805123609409 
213811600.0 7 2M19185596-2812182  20.05174627426393386   6.4237080593677760021   14.6138784628558404677 289.733184814453011 -28.205093383789102 Gaia_DR2_6759789657847849472 4599.0604999999996  89.90217000000000 2.6248472000000000 0.055377383000000002 0.0680289999999999923 0.0075151930000000016 -0.045221552000000005 0.0086832180000000012  26.727910363699998 0.94450127560399999  3.6555248134400022 0.0481384912986         26.070866620600000 0.80754883222499996                                           27.8906593457000014 0.87785885086700011  25.834925251999998 1.23650878020999988  26.246189765400000 1.2924260111699999  27.596910834599999  0.83690436458700002  3.6858582121499999 0.089961795372900000                                                                                                                            3.6177801048800009 0.13986311428200002                                          2.3274006379846419 0.0159231530589969243 0.87578515123026157 0.106830173177551280  3.4339975740403355 0.430635409379221012  -5.0862154965554502  0.5596266163418729400 -1.04586011389493883  5.1169102031518063 
213748001.0 7 2M19200881-2823518   9.57015258392751988   2.5385761342104062877    3.1343740522428351625 290.036773681641023 -28.397754669189499 Gaia_DR2_6759584667648734848 4338.6733000000004  84.31822000000000 1.9084851999999999 0.057082704999999997 0.1240890000000000049 0.0086412390000000002 -0.319901559999999974 0.0101172099999999997  12.226469553900001 0.12752437292899998  1.9207335137800001 0.0359512483981         12.222899608699999 0.39878954677799999                                           12.3834766097000006 0.39568269835199998  12.071163583800001 0.41554803269200002  12.228338413399999 0.3976695419000000                                           1.9239048781000001 0.058974954744499999                                          1.8689949464700000 0.205269557343999987  1.9434055389300000 0.053755238942400002  1.9467435591300000 0.09990222448680000                                          1.9750806158017915 0.0061909420665584129 1.00435212290511888 0.086618840856855908  4.3686983556232546 0.405234189325421712  -4.2179803404512004  0.7045907233822434890 -1.36100261607196327  4.2764244690990534 
213806089.0 7 2M19173001-2813166   8.70837758652461957   4.0572456346809175898    9.6692988428608508400 289.375091552733977 -28.221288681030305 Gaia_DR2_6759833324775732608 4538.5356000000002  98.46895000000001 2.2321224000000002 0.057311274000000002 0.1658890000000000087 0.0099222970000000001 -0.282621559999999994 0.0114906969999999994  25.070025241700002 0.21236233538400001  3.3155104403399998 0.15618867688899998     24.834619025599999 0.67794222952200001  25.185722734400002  2.03641991192999994  25.1417581874999989 0.76452260058599997  25.236941497699998 1.22637346234000000  25.252015910600001 0.7953390837990000  24.769094094299998  0.73895394412400006  3.2973372984700000 0.067971134281800002  3.3867862200300003 0.02002327549830000  3.4432072725400000 0.145191421758999989  3.1232677813900001 0.030859489022499999  3.4985943671300004 0.20979467142200001  3.1429395472000001 0.115701780357000003 2.2967137148944268 0.0059774305255474369 1.03942467607111411 0.200388076643440494  3.8443369714861477 0.423720503604944121  -4.6948012670683426  0.6187749241977023029 -1.15575233581641768  4.7354029758915344 
213800252.0 7 2M19212065-2814198  13.76321446420901928   4.4165519870374243538    7.9673765865378083362 290.336059570313012 -28.238838195800799 Gaia_DR2_6759613873426191744 4620.5609999999997 114.62072999999999 2.1214360000000001 0.064666390000000004 0.2845789799999999814 0.0150355039999999999 -0.730521560000000014 0.0166243839999999990  17.569234857400001 0.20505902643300000  2.6968500157799999 0.0697797637426         17.457012410200001 0.54833562681999992                                           17.7241988598999995 0.51299565917099998  17.280716969300002 0.68920161519700007  17.596877229100002 0.4970869273750000  17.787368818699999  0.32967768139199999  2.6754550813600000 0.063972832265199994                                          2.6427862103300002 0.059054710653199997  2.7647668187900001 0.054750706330200002  2.6248043792400004 0.12987289183299999  2.7761782642699999 0.125024484890999987 2.1462012728593822 0.0073966130004014408 0.84298268593437420 0.097330260327020121  7.1362532962291434 1.541816813328475977  -1.6446276240656283  1.1796625777483178421 -2.26234715542339337  2.0239574647653940 
213710168.0 7 2M19210991-2830571   8.62702459316901304   3.4150243418353447566    6.1205987212030574796 290.291320800780966 -28.515867233276399 Gaia_DR2_6759590852401368576 4497.0929999999998  81.65959000000002 2.3572009000000000 0.053684259999999998 0.0142389979999999992 0.0064501367000000002  0.080288454999999995 0.0075417719999999987  32.431719781500000 1.20582217153999993  3.9161727394299999 0.08787827268130001     33.927020692100001 0.84742778690300002                                           33.4501006752999999 0.91464342332699999  31.612056438200003 1.45948577335999996  31.117641653699998 1.9883477094999999  32.051779448100000  0.90158955578199995  4.0300891069600002 0.081965191339800000                                          3.9207230935699999 0.064894169508700000  3.8990849509199998 0.057737108493600003  3.7865159287600001 0.11988266938400000  3.9442768973100000 0.049189796934000003 2.4065369838690374 0.0166216716863257820 1.14194103151263393 0.166408486030049124  2.7694793320889501 0.268148564375604748  -5.7158433757972382  0.4446763425261793246 -0.86442595397898314  5.7331145589677215 
213765093.0 7 2M19223832-2820459  12.20849795437434615   5.4786698544603025240   13.2852178879274127610 290.659698486328011 -28.346109390258800 Gaia_DR2_6759597483830785408 4413.2816999999995 100.87557000000000 1.8771296000000000 0.057872288000000001 0.1605690000000000173 0.0117164369999999997 -0.466261539999999974 0.0138035260000000017  11.839600969200001 0.67499414760499998  1.9312493847300001 0.0126687638522         11.365502083199999 0.38881980810799999  11.160379713399999  0.64885928566600004  12.5047662810999984 0.40661865232700001                                          12.327755798900000 0.4970869273750000                                           1.9479341555900000 0.055976228232100002  1.9300178179300000 0.15017456623700001                                                                                                                                                                    1.9648189607458066 0.0252523921172689014 0.91140345565456216 0.160768643485579205  7.0037388961011109 1.531199915323739447  -1.7801498373258555  1.1561675234136949975 -2.25505207773790817  2.1226532419422224 
213771857.0 7 2M19163894-2819308  19.73714121090307572   6.8292452558664837881   12.5950288131614538401 289.162261962891023 -28.325248718261701 Gaia_DR2_6759737980803204864 4623.2820000000002  80.38235000000000 2.6215386000000001 0.059666815999999998 0.0762990000000000057 0.0066420403000000006 -0.143621549999999987 0.0072533906999999983  27.645630669099997 0.57626627141800002  3.7631396857200001 0.0953227568472         28.114663047800001 0.79757909355599999  27.022493635300002  1.64710434053999988  28.1044075369999966 0.99716016695400000  26.980216171399999 1.56083895206000012  28.234537474899998 1.2924260111699999  27.417466148400003  1.14295657396000006  3.8304475364899999 0.079966040331499996                                                                                                                                                                    3.6956408009500001 0.178715243476999991 2.3432027644162363 0.0098084769025327846 0.85784213866073844 0.104397095099441339  0.9221770588793188 0.060875242307836974  -7.4340476296997560  0.1459051151371143495 -0.25464654034529666  7.4354793028605579 
213773736.0 7 2M19231104-2819099   7.54822778625830271   1.0366587229670400916    1.4632418496829133758 290.796020507813012 -28.319417953491200 Gaia_DR2_6765555668616288000 4489.1279999999997  78.57800999999998 2.2787027000000002 0.060580675000000000 0.1533090000000000008 0.0072550232999999999 -0.286171559999999991 0.0079484545000000004  29.114091555000002 0.24999374306300001  3.6620412365699999 0.017371319185099997    28.952121096100001 0.74773040020899995  28.749457580300003  1.45743778011000003  29.0806899736000020 0.53287921185199993  29.128903559899999 0.85136670112599999  29.427546100600001 0.4970869273750000  29.345831019699997  0.46800214792599998  3.6553515102800018 0.065971983273499998                                          3.6756304222000002 0.025055471964000001  3.6413240669700002 0.051764304166699984  3.6520981332300000 0.10989244693600000  3.6832743234300018 0.025221424309300002 2.3592853082554401 0.0053248364210677496 1.08047333525726352 0.044722735345023149  1.1789211081024211 1.103779027487511222  -7.2034165568337798  0.1958813210589027132 -0.35911727760707518  7.2060793489391175 
213769135.0 7 2M19193100-2820009  27.45470485241520819  10.7102133245296933239   20.1316856591289194967 289.879180908203011 -28.333597183227500 Gaia_DR2_6759772959014852224 4734.4633999999996 113.55837000000000 2.4055613999999998 0.039685044000000003 0.1873489999999999878 0.0117178110000000016 -0.326181559999999982 0.0134483869999999991  26.032931199400000 0.55594193256500002  3.7585067317399998 0.109203731322          25.791713937899999 0.79757909355599999  25.435283998100001  1.54727983504999989  26.8070057245999998 0.91066671279099998  25.824789934100000 1.88516912391999991  26.643859307300001 0.8947564692739999  25.694934294699998  1.06839970667000017  3.8176303616200000 0.080965615835700000  3.6565713319299999 0.24027930598000000                                                                                    3.8648559113299998 0.14985333673000001                                          2.3222595228718923 0.0106369001031049633 0.75240703136674891 0.103445831254089127  4.5673668238252541 0.500147609051345476  -4.0286758138836696  0.7379645800183127768 -1.41258773065193877  4.0957075743676885 
213690825.0 7 2M19173273-2834348   3.91327361193248491   1.7862895819531636743    4.4540715338245453481 289.386413574219034 -28.576349258422891 Gaia_DR2_6759683692416334336 4679.0186000000003 119.68228000000001 2.1116598000000000 0.067556270000000002 0.2706490200000000179 0.0166370249999999997 -0.856711569999999978 0.0180236699999999986  15.283268827400001 0.32271524635100002  2.2507615440099999 0.10734935068           15.263669902900000 0.48851719480299999  14.833921515400000  0.71873643950599997  15.5081769135999998 0.44042069188499999  15.527306977700000 0.68920161519700007                                                                                  2.3729361631599999 0.060974105752799997                                          2.1809463012000001 0.713483278111999963  2.1937152209000002 0.100542206169999995                                                                                  2.0883947085482282 0.0107212969629944237 1.16581810647995354 0.238680018674220701  7.7442880628915738 1.872388459629105162  -1.0359763804846782  1.2020755066164383607 -2.37375216154064539  1.5868940054487892 
213700166.0 7 2M19204755-2832486  11.08531793775215135   2.4737890135539610803    2.8452883760449818595 290.198150634766023 -28.546855926513700 Gaia_DR2_6759567865736431488 4485.6059999999998  94.39501000000000 2.2698999999999998 0.052989000000000001 0.1021489950000000063 0.0084578699999999993 -0.030100550000000000 0.0101890850000000005  36.309765524500001 0.57681776140199992  4.3518845434099998 0.0331250697038         36.489243530200000 0.88730674158099998  37.194610744499997  2.49561263717999982  36.6513526569000021 0.79931881777700009  35.625642315000000 1.37840323039000001  35.989093541899997 1.0935912402200001  35.908650358700001  1.18706148842999992  4.3296107896599985 0.071969436298399997                                                                                   4.3764567124900005 0.035836825961599997                                                                                  2.4550350768876794 0.0082753102326049641 1.04807295596018979 0.067880321817806635  4.2899107324116423 0.507267338056633710  -4.2948955654470513  0.6847305187388743608 -1.34921526285860538  4.3491359833177388 
213699676.0 7 2M19175401-2832543   5.51664112004595175   2.3513663466352245912    5.7585155533784497806 289.475067138671989 -28.548446655273398 Gaia_DR2_6759673453214266368 4599.8622999999998 100.48330000000000 2.2613846999999998 0.056635570000000003 0.1125489900000000015 0.0096547379999999995 -0.184821550000000001 0.0112132329999999995  25.295171723200003 1.42411473795000010  3.2355177507400001 0.00151626630484        24.047009670700003 0.67794222952200001  25.654897910199999  3.39403318656000019                                           24.324762889299997 0.93244924408999996                                         27.154016422700000  0.81716101238700001  3.2340794894200005 0.073968587306600012  3.2353920131999998 0.34039568347100002                                                                                                                            3.2323682311900002 0.270238138525999982 2.3035111180499177 0.0249066052562285194 1.19820416020462073 0.206161713423517273  3.2064271212167776 0.355294773647408413  -5.2939595306188725  0.5005524033279893370 -0.97029980192928977  5.3175708947138460 
213724419.0 7 2M19212990-2828160  70.94500400509362237  24.4801330558885723576   54.1836168834710534270 290.374603271483977 -28.471153259277301 Gaia_DR2_6759591470876640128 4757.6206000000002 117.69195999999999 2.3035679999999998 0.068500765000000005 0.2704690000000000150 0.0154252190000000004 -0.789251570000000013 0.0165017299999999992  29.518357894000001 0.55021951454499995  4.5240888264899999 0.125260786806                                                  29.907421843900000  4.47213784581999985                                                                                   29.129293944200001 2.1871824804500002                                                              0.078966464827399996  4.4369173501499999 0.12013965299000000                     0.073922538622100006                                           4.6140628536800001 0.33966756325500003                                          2.3778881674774008 0.0097153241259370603 0.52600560207510250 0.068101506336009074  3.6176889782406816 0.391388672136732785  -4.9261790873004410  0.5849396300774274415 -1.14053927021644719  4.9607857009743261 
213743619.0 7 2M19185627-2824405  11.32817277932609557   7.1532916272105291355   38.5558213247292727033 289.734466552733977 -28.411277770996104 Gaia_DR2_6759769450023989120 4351.8800000000001  78.88676000000000 1.9134307000000002 0.057130538000000002 0.1186389899999999997 0.0075114309999999998 -0.238231549999999986 0.0086773110000000001  14.523538092100001 0.35724857705099999  2.2134070331000002 0.160346232526          14.615636889400001 0.44863824012499998                                           14.8271652342000007 0.40860700759500002  14.523910508499998 0.52703652926799993  13.918433966500000 0.4970869273750000  14.732543861800000  0.30727230417700002  2.1756811650399999 0.057975379240300003                                          2.1164836279300001 0.048910623368199999  2.4468997707300000 0.049773369391099997                                          2.1046830575300000 0.062231558868199997 2.0505119543470247 0.0113848484929960116 0.95977231734293877 0.288318053578497435  3.5744094149746366 0.531818498623909619  -4.9542713864338843  0.5704985230454235889 -1.09430638277605841  4.9870104807624518 
213744955.0 7 2M19214701-2824258  20.21197748088918544   6.0262866707529054722    9.9105916017621531466 290.445892333983977 -28.407201766967802 Gaia_DR2_6759593566820677376 4576.3325000000004 109.16725000000000 2.1203368000000000 0.062564729999999999 0.2659389999999999810 0.0134591394999999999 -0.633261560000000001 0.0150847089999999965  21.844185302800003 0.32686937831599999  3.2358466748400003 0.0633479056241         21.773909254099998 0.64803301351400000  21.322514372000001  1.34763082406999990  21.7426648566999994 0.58358227118799999  22.287563997300001 0.61825439010299998  21.871824804499997 0.4970869273750000  22.066634531999998  0.37979231899799998  3.2271096311599998 0.062973256761099994  3.2731807575800000 0.01001163774910000  3.2461103799100002 0.065323054591499993  3.1234999643400001 0.033845891185900000  3.3119131833900002 0.13986311428200002  3.2264004231499999 0.074882368676799996 2.2386957080610141 0.0083105164907534279 0.76966904475769282 0.074737687082842189  4.3674395915431674 0.580382568405893196  -4.2289059445820705  0.7122101380512395608 -1.38503260074980084  4.2884599530442777 
213872445.0 7 2M19183825-2801248  11.19823341105541026   6.5804959390513326767   35.6119901884856062679 289.659393310546989 -28.023572921752898 Gaia_DR2_6759796632874879616 4362.8374000000003  93.27468000000000 1.9850229000000001 0.053143795999999986 0.1621990000000000098 0.0092157620000000006 -0.165251549999999997 0.0112933530000000008  18.148683763299999 0.38737326762600000  2.7023315585500001 0.193699335979          18.444016538499998 0.59818432016699996                                           17.9379470511999983 0.55077440926400001  17.574641187499999 0.71960756880900001  18.491633698299999 0.4970869273750000  18.295180340799998  0.69685563184900001  2.9104317262600001 0.065971983273499998                                          2.5272689301400004 0.178644086436999999  2.6693730402000000 0.043800565064100003                                                                                  2.1478307174189810 0.0103673094752604073 0.99682051161264085 0.306351043401386414  3.3848627167381000 0.351510248588904561  -5.1313597248944998  0.5604307039600509022 -1.02333811169749311  5.1618732258948885 
213875912.0 7 2M19222519-2800484  11.97437502716512192   2.2549662218874484410    2.6547615411973204402 290.605010986328011 -28.013471603393601 Gaia_DR2_6765621536239307904 4549.8490000000002  93.18710000000000 2.1542397000000002 0.062537334999999999 0.1430089900000000025 0.0101006039999999991 -0.497191549999999982 0.0110895839999999996  19.545140652899999 0.13492016081600000  2.8542991911700000 0.0288149475055         19.720143088200000 0.56827510415899996  19.405883866700002  1.62713943944000006  19.5017884696000010 0.36188065879499998  19.621975397400000 0.35473612546900002  19.386390167599998 0.4970869273750000  19.634662928200001  0.38276693028400000  2.8141595889500000 0.059974530248600000                                          2.8513451323500001 0.047691799144800005  2.8881787298999999 0.023891217307700004  2.8421085245300000 0.11988266938400000  2.8744282907000001 0.070050601380600014 2.1891383623617524 0.0053635453823039879 0.90379461312022180 0.049541139314237037  2.9630509950846458 1.935954026063075650  -5.5415730040715738  0.5044970047441745820 -0.93032792439200196  5.5644899664974412 
213929412.0 7 2M19194591-2751236   3.41981377914450713   1.2054205183047663752    2.4756322277469080539 289.941314697266023 -27.856592178344695 Gaia_DR2_6759828342611910912 4318.7484999999997  71.10701000000000 2.1090939999999998 0.051318184000000003 0.0269649999999999994 0.0053538824000000000  0.193408439999999987 0.0064587634999999999  17.147324324400000 0.21039022047100001  2.2290040523900001 0.0736652029645                                                 16.990130833900000  1.34763082406999990  17.4309164577999987 0.43743815898299998  16.936116161699999 0.68920161519700007  17.298625072600000 0.3976695419000000  17.080833095899994  0.41706066921700002                                           2.1768653528500002 0.02002327549830000                                                                                    2.2810436819600000 0.06993155714080000                                          2.1209763895935985 0.0064168981108971490 1.51073968093764233 0.210501865925153048  2.1710751781326403 1.225346859645569220  -6.2712177594735774  0.3683415566054142332 -0.65278874400913367  6.2820257631642447 
213889836.0 7 2M19184216-2758215   5.46215526232173065   2.0891819678475607169    6.0898048394407151562 289.675720214844034 -27.972677230835000 Gaia_DR2_6759797423148880000 4378.2856000000002  93.07759000000000 2.0650470000000003 0.052019137999999999 0.0774090000000000056 0.0087598380000000007 -0.089709549999999999 0.0108123869999999997  18.426344371500001 0.90369461498299997  2.4960790861400004 0.034478013443699995    18.962442949300002 0.51842641081100005  19.505708372200001  1.13799936255000000  18.0363706370000010 0.66510483718000002  16.895574890199999 1.24664409807999998  18.789885854800001 0.6959216983249999  18.368083525899998  0.82903929067700000  2.5078550482600002 0.060974105752799997                                          2.5039778321400004 0.067555104876500002                                           2.5235426196900002 0.17982400407599999  2.4449431249600000 0.130146960177999982 2.1551922977611517 0.0217938902731702397 1.22230205403406433 0.196024068826775921  3.1942618897439323 0.403921102886822592  -5.3102001667042593  0.5317759374664372540 -0.96390005867130235  5.3367603897996254 
213833429.0 7 2M19175365-2808220  19.94007619016521105   4.6487616280886161491    7.5785062855872684651 289.473602294921989 -28.139488220214801 Gaia_DR2_6759835459379275008 4565.0659999999998 108.92618600000002 2.3788244999999999 0.055800922000000003 0.1985190000000000010 0.0113451620000000006 -0.264601560000000013 0.0134801039999999997  33.796819390900005 0.53046371048999996  4.3759038585100001 0.055904030405199985    34.166294420199996 0.87733700291099992  34.149963327100004  1.74692884601999987  34.1062579138000004 0.86195200872300004  33.963450184199999 1.46962109123000007  32.807737206700004 0.9941738547490000  33.587213293600001  1.03009276336000011  4.3206494751099997 0.073968587306600012                                          4.3731169504800000 0.046474747414599997  4.3458952627500000 0.055746173718000003  4.4682518163000005 0.17982400407599999  4.3724803285400000 0.043255344155300003 2.4277004317409627 0.0085621974128418047 0.84815455012661845 0.066289833598006470  3.3987805858810938 0.263806805214124918  -5.1146319816609491  0.5532315336907112080 -1.02150116964235615  5.1444655152599470 
213840500.0 7 2M19205606-2807078   6.99117520730046049   2.5740924644793397036    5.5594943865508534842 290.233581542969034 -28.118841171264602 Gaia_DR2_6759618649429936768 4446.9345999999996  83.93308000000000 2.1921248000000002 0.057386078000000000 0.1609389999999999987 0.0078587399999999995 -0.210501550000000009 0.0089895300000000008  24.236792345300003 0.94313293846099999  3.1503265968199998 0.0472456852281         24.695042684200001 0.63806327484500003  24.596758152000000  1.21785896693999995  24.2420274286999984 0.64323292923100006  22.358511222399997 1.11488496575999996  24.655511597800000 0.5965043128499999  24.872902986500002  0.48512380882200001  3.1371723412099999 0.063972832265199994                                          3.2128216647500003 0.053604667756799999  3.0855630286900002 0.062714445432699994  3.1434148879300001 0.10989244693600000  3.1750036551300003 0.058322037611999999 2.2776065836374735 0.0173897027304200993 1.12216931508482598 0.150685349139639685  2.9844476044481718 1.653986868794753651  -5.5152522159233026  0.4977438363772320185 -0.92410616806527024  5.5376670116483560 
213893799.0 7 2M19185190-2757391  20.05111677078976484   8.2816787299249714493   13.5902128120436955783 289.716308593750000 -27.960882186889602 Gaia_DR2_6759820856490432256 4306.5337000000000  80.65525000000000 1.8699151999999999 0.051911856999999999 0.1569790000000000074 0.0070425174000000000  0.010091050000000001 0.0086369840000000003  15.152117127200000 0.51636746102600006  2.3052811910300002 0.0566803700576         15.044335652200001 0.49848693347200002                                           14.9991579649000002 0.52989667894900006  14.442827965499999 1.04393774067000011  15.807364290499999 0.3976695419000000  15.466899762799999  0.47060367237299999  2.3637102276700004 0.065971983273499998                                          2.2453947164900003 0.144993845034000007                                           2.3389955699799998 0.09990222448680000  2.2663971162499998 0.057690499562899997 2.0666383143162115 0.0153488617515553875 0.91121726412531079 0.131799854005894557  3.4815724627301585 1.985577175644630543  -5.0420795907587115  0.5809627795933791639 -1.05469765429755458  5.0754393258927246 
213852583.0 7 2M19213659-2804565   8.56071440426110719   1.6850759070491241332    2.8473601260480272401 290.402465820313012 -28.082405090331999 Gaia_DR2_6759619577142803200 4511.8950000000004  79.16183500000000 2.2456060000000000 0.061000039999999998 0.0355919970000000002 0.0073012606999999985 -0.290241540000000020 0.0079564170000000004  21.435491070099999 0.22532789495600000  2.9616399058600003 0.0390939475129         21.285392059300001 0.60815405883599993                                           21.1928846250999996 0.38077003384199998  21.405791342600001 0.41554803269200002  21.772407419000000 0.3976695419000000  21.520979904400001  0.24004608910299999  2.9899847692500003 0.065971983273499998                                                                                   2.9346975784699998 0.030859489022499999                                                                                  2.2274139999183658 0.0059461590436097975 1.01407577685946371 0.067837006794646451  0.6126780950000413 0.028235836312862968  -7.7288720283725585  0.1030390352560091038 -0.16952075326002905  7.7295588408230769 
213853964.0 7 2M19211698-2804419   3.44041929032955363   0.7728221388365943412    1.2431594264540275496 290.320739746094034 -28.078323364257802 Gaia_DR2_6759619023088186496 4879.9804999999997 108.26741000000000 2.5622058000000001 0.071470069999999997 0.1891190000000000093 0.0127628640000000005 -0.708461499999999966 0.0132373649999999992  36.423989927199997 0.63497283240799995  4.3287173239400003 0.0455174367096         36.698608042200000 0.87733700291099992  37.404242205999999  2.23606892290999992  35.5060600225000016 0.74066233736800002  36.487144334000000 0.85136670112599999  36.386763083799998 0.5965043128499999  36.061121874800001  0.85702080362599997  4.2774502268600001 0.068970709785899989                                          4.3527591957200000 0.042604439110900005  4.2874517339199985 0.034841358573700000  4.3423229812099997 0.10989244693600000  4.3852291609599998 0.064056002121099992 2.4746976309799162 0.0089738125488672809 1.22536049171598216 0.091787794132360906  3.1003852373346801 0.304645587485631308  -5.4086661134878682  0.5204186912067647608 -0.96395676538509323  5.4336456216199194 
213505980.0 7 2M19185996-2911105   9.62693171961723237   3.3408549277597847649    5.7294848934090563120 289.749847412108977 -29.186292648315398 Gaia_DR2_6759448190769504128 4569.9193999999998 105.36532000000000 2.2544706000000003 0.056066837000000001 0.1196489899999999967 0.0106730000000000002 -0.226641549999999997 0.0125823210000000005  33.348483017699998 0.72308454328399996  4.1261500716900015 0.081640615003          33.488352190699999 0.82748830956400010                                           32.1944543234999969 0.77347019929199989  33.882367641199998 0.72974288667900000  34.000745832400000 0.3976695419000000  33.176495100600000  1.25965208725000011  4.0731347631899997 0.070969860794199993                                          4.0729440205199996 0.012706523676499999  4.2452085494300000 0.057737108493600003  4.1127628475400000 0.21978489387100000                                          2.4221314238766452 0.0106648846676764501 1.03738412976658578 0.112229105788046707  3.8636909975726814 0.445952559575993723  -4.6819497992174739  0.5680031272832929412 -1.20406096266365070  4.7162783500336518 
213594453.0 7 2M19224832-2853210  23.64282338331551969  10.4395732344134835046   19.1510899440852391251 290.701385498046989 -28.889169692993196 Gaia_DR2_6759517322560887808 4820.1806999999999 105.84506000000000 2.4462514000000000 0.073828710000000006 0.2133790000000000131 0.0134131510000000016 -0.860951539999999960 0.0135971379999999999  37.067598254300002 0.64455138434299997  5.0005112636600000 0.168577966355          37.037579156999996 1.03685282161999992                                           37.4128927245999989 0.80826641648399988  36.973639591700000 1.11488496575999996  36.088510927399994 0.7953390837990000  37.825368870500000  0.83904205134200005  5.0581297509099992 0.089961795372900000                                                                                   4.8360547176199997 0.050768836778899998  5.1667911234600004 0.29970667346000002                                          2.4796271776242209 0.0089311451823214424 0.71695695365153589 0.106455659962741520  2.0138376124572721 0.133992539863226678  -6.4249408539527835  0.3149166036182596273 -0.63684286421918557  6.4326539969149570 
213641214.0 7 2M19210835-2844096   8.90246853127777271   2.3427024823551141353    3.3570184153866966525 290.284790039063012 -28.736032485961900 Gaia_DR2_6759513749148378240 4439.7190000000001  77.43358000000001 2.1213717000000001 0.059894076999999997 0.1650390000000000190 0.0072204699999999997 -0.277351559999999997 0.0079969480000000003  19.025768358699999 0.47963852898100001  2.6779442874099999 0.0245436019073         18.314409935800001 0.56827510415899996                                           19.4471086996999993 0.56171036323900003  18.750338060499999 0.90204329047800003  19.286972782100001 0.8947564692739999  19.330012315299999  0.79477580202800002  2.6625485196100001 0.069970285290100007                                                                                                                            2.6972584143000002 0.07992177958950000                                          2.1721210170744234 0.0115850785705346286 1.03414817528410241 0.091025349923034599  1.4012293527469328 0.060097873788456553  -6.9922465624988170  0.2198930443037732663 -0.42575440899355799  6.9957033200179186 
213556423.0 7 2M19213289-2900537  13.97664756856867108   8.8610488683181927172   34.0024800705078220631 290.387023925780966 -29.014915466308604 Gaia_DR2_6759489388093428480 4393.2915000000003 107.15555600000000 1.7836022000000000 0.057493200000000001 0.2755090000000000039 0.0132731129999999996 -0.522291539999999999 0.0158922399999999985  10.531996612600000 0.19384996375399999  1.7654579104400003 0.123083368183          10.358558477599999 0.37885006943900001  10.311871416799999  0.56899968127599998  10.5780500262999997 0.31117759945800000  10.773842896400001 0.31419485398699998  10.637660245800001 0.2982521564250000                                           1.8539068512000001 0.056975803736200002                                          1.6000084825299998 0.280205215517000006  1.7422824566499999 0.077646456250099999  1.8640244571500000 0.12987289183299999                                          1.9130067913150679 0.0095889704585228434 0.91634524062477840 0.262723506419664576  4.7719066710121067 0.794686661744649303  -3.8483610299321183  0.7293574791649348743 -1.52941653070933525  3.9168667259831569 
213564289.0 7 2M19192810-2859203  10.47020074858337324   5.3269666531623043326   18.8163242587986445642 289.867095947266023 -28.989004135131804 Gaia_DR2_6759456604605520640 4522.6999999999998  81.73205000000000 2.0508430000000000 0.065836600000000009 0.0575779969999999988 0.0086591905000000004 -0.552951599999999988 0.0091143430000000004  14.775049068800001 0.71656525698999995  2.3062804780800001 0.108390424115          15.044335652200001 0.47854745613400002  16.121657636199998  1.82678845041000004  14.3499599699000004 0.36685154696500011  14.311068833199995 0.42568335056300000  14.514938279300001 0.3976695419000000  14.308334042100000  1.40370394093999984  2.3637394426900000 0.058974954744499999                                          2.1389264950499998 0.136129540063999993  2.4239555299100002 0.031854956410299999  2.3409597586099995 0.13986311428200002  2.2800565375500002 0.204868938238999987 2.0663288928804802 0.0214249985881311313 0.90772207892795842 0.217230431056795209  2.4226850889137492 1.438406540470009043  -6.0331045478589109  0.3653437843968049270 -0.74585902423385664  6.0441563982240938 
213560272.0 7 2M19211187-2900082  14.49727644010426530   3.0071744679138827649    3.9449794975806318220 290.299468994141023 -29.002281188964801 Gaia_DR2_6759501036044744576 4343.8945000000003  96.09196500000000 1.8314338999999999 0.053458991999999997 0.2346890100000000035 0.0100221679999999997 -0.219361539999999994 0.0123493219999999994  13.053743230500000 0.06080734692010000  2.0511193818200000 0.028714240847400006    13.050387918299998 0.41872902411700003  13.007133065000000  0.70875398895799990  13.0436105588000011 0.40164776415699999  13.023883463599999 0.49663057565699997  13.023677497200000 0.3976695419000000  13.173766880300001  0.25617957404600000  2.0726621923100002 0.056975803736200002                                                                                   2.0186911686300002 0.076650988862199995  2.0626728369400000 0.15984355917900001                                          2.0037757707805910 0.0052121759783200173 0.94016871106808242 0.062587122990986913  4.1211135619423613 1.191479673352697555  -4.4535287787521467  0.6290390954945184188 -1.31198610541969640  4.4977337367650101 
213652267.0 7 2M19190801-2842020   0.24273626123248471   0.0020220063502666974    0.0019948987987054023 289.783416748046989 -28.700565338134798 Gaia_DR2_6759573225855011072 4556.9823999999999  93.45093000000000 2.1417160000000002 0.061290905000000000 0.0570880029999999983 0.0097913919999999995 -0.420771539999999999 0.0108552900000000001  17.893314815400000 0.64438265982300003  2.3516800561200002                         18.733138959900000 0.51842641081100005                                           17.7669484980999997 0.62434355418400000  17.169228472699999 1.16556155511000004                                         17.903943330899999  1.00235325268000008  2.4463627624300002 0.063972832265199994                                                                                                                                               0.13986311428200002                                          2.1511305490926644 0.0162616177350251370 1.50393794369663958                       3.8399546799599080 0.647958325040353555  -4.7059549451227216  0.5956387274435579471 -1.18692844215566562  4.7435005469753637 
213652006.0 7 2M19231345-2842048   9.21340009309788144   2.7750807731449502747    5.8827236445037360824 290.806060791016023 -28.701341629028306 Gaia_DR2_6759523404234620416 4417.4174999999996 101.28404999999999 2.0164569999999999 0.058339269999999999 0.2559490200000000271 0.0119137129999999994 -0.476231550000000003 0.0139787839999999993  12.828676890799999 0.11078276677800000  2.0136114943000001 0.052259652447          12.771235235599999 0.40875928544700002  13.017115515499999  0.58896458237299998  12.6966425645000012 0.30819506655599999  12.780635834800000 0.33446548972800000  12.824842726300002 0.2982521564250000  12.881589468000000  0.20010563043999999  1.9929367615900000 0.055976228232100002  2.0666118913100000 0.15017456623700001                                           2.0440085757900004 0.032850423798099999  1.9501063951199999 0.16983378162800000                                          1.9998671610743659 0.0062332989431955893 0.98402605890680284 0.110557382088585301  7.0287025533712386 1.571369275594963533  -1.7607613416451793  1.1241957918738643141 -2.29200313151297852  2.0890420485713146 
213680092.0 7 2M19164358-2836371  10.78950873438977887   3.0044117643738053047    4.2151120564427273507 289.181610107421989 -28.610286712646499 Gaia_DR2_6759678023059593984 4437.8027000000002  75.12116000000000 2.2327006000000003 0.055464603000000001 0.0680090000000000000 0.0060566706000000003 -0.001678250700000000 0.0069383737000000001  28.393325789099997 0.61622046669499997  3.6074205925700000 0.051778756093800005    28.383845991899999 0.74773040020899995  27.900949283600010  2.82503350527999997  28.7446579333000010 0.64621546213299996  28.510649169800001 0.94258456196100004  27.538615776599997 0.7953390837990000  29.281236579300000  0.67504517689099997  3.6465240560900001 0.068970709785899989                                                                                   3.5622134237400003 0.019909347756400003  3.5628108302300001 0.09990222448680000  3.6572254644699997 0.059063844209299998 2.3459013311310000 0.0101168798234625018 1.04498471178678010 0.094518309918612903  1.8307442796936024 0.176085531016573649  -6.5807443592479773  0.2813206243078271163 -0.53584488865459845  6.5867547104348008 
213672864.0 7 2M19233335-2838007   4.01987183072236842   1.6071493065179356385    3.4110437943982865328 290.888977050780966 -28.633531570434602 Gaia_DR2_6759529966944641152 4356.2070000000003  80.63506000000000 2.1291516000000001 0.050393029999999998 0.0317879999999999968 0.0064313993999999992  0.154138450000000010 0.0079209129999999999  23.519272711900001 0.29592772935000000  2.8783010068800001 0.114578342768          23.558492475900003 0.63806327484500003                                           23.4715397623000008 0.52591996841300004  23.878808903000003 0.66893097945600000  23.064833430200000 0.8947564692739999  23.622688988000000  0.34254413563399999  3.0284690812800004 0.070969860794199993                                          2.7812006625200003 0.091814662066400002  2.9179459188100001 0.028868554246800002  2.7459702634500003 0.13986311428200002  2.9163953470299999 0.045731374284300005 2.2600792126507985 0.0067835367577412436 1.42663531698173363 0.236878916160783548  2.7348833455576251 0.155122724803010037  -5.7569419243473909  0.4415203815670625254 -0.87728184165712875  5.7738479861915115 
213527920.0 7 2M19224164-2906408   2.01352063310836904   0.5695604885880145574    0.8896326036914046220 290.673522949219034 -29.111343383789102 Gaia_DR2_6758739349365032576 4924.3990000000003 147.27246000000000 2.0194101000000004 0.084006929999999994 0.3895490200000000236 0.0287211760000000010 -1.458861600000000092 0.0286691950000000015  24.753102710500002 0.38163285086499998  3.1767597743399998 0.06885091861039999     25.113771708300000 0.64803301351400000  25.205687635500002  1.15796426365000005  24.5005136136000097 0.60446000150300006  24.588281153899999 0.57771311862099994  24.357259441400000 0.7953390837990000                                           3.1758877277600002 0.062973256761099994  3.0695790499700002 0.03003491324740000  3.2608650729700002 0.049147616967199985  3.1966970934600001 0.071673651923100004  3.1785299183400002 0.16983378162800000                                          2.3089073316027680 0.0093277734407326007 1.34525927897507303 0.145312800362837807  6.3418835510736837 1.131965439334525092  -2.3934006056847217  0.9677919668153571742 -2.06953716001355703  2.5816637562479605 
213567018.0 7 2M19201678-2858472  22.16311341038638005   3.7475388920587135999    5.1074815640966981789 290.069946289063012 -28.979793548583999 Gaia_DR2_6759504231500338944 4823.4540000000015 125.54742400000001 2.1723294000000002 0.063951900000000006 0.2297789899999999885 0.0149620959999999994 -0.556561499999999931 0.0167540439999999992  17.771425434299999 0.06755985575220000  2.8321465966100003 0.0263029667863         17.736165092899999 0.60815405883599993                                           17.8454885311999973 0.51896072497500001  17.807753498499999 0.61825439010299998  17.696294614500001 0.5965043128499999                                           2.8347024615500001 0.073968587306600012                                          2.8170955314800001 0.702128007214999905                                           2.8688295822900005 0.20979467142200001                                          2.1605024047207460 0.0058882272504189176 0.76474838534037048 0.042132605759906891  4.1390300471783217 0.581280927859053165  -4.4317023846405945  0.6287982578614044193 -1.30446378021959020  4.4760890602308914 
213500543.0 7 2M19184671-2912185  13.62708110502876480   6.6084679512123098988   15.3680511613471892929 289.694641113280966 -29.205163955688501 Gaia_DR2_6759447331776062464 4511.3290000000015 103.53165000000000 1.9326015000000001 0.063536259999999997 0.2590590000000000392 0.0131015550000000008 -0.688171569999999955 0.0145687135000000002  12.852283190700000 0.25204077696299998  2.1112807559400002 0.0926801358037         12.492082552799999 0.41872902411700003                                           13.0803951311999995 0.29725911258100002  12.912394967100001 0.31419485398699998  12.924260111700001 0.2982521564250000                                           2.0653494262600001 0.056975803736200002                                                                                   2.2187881613300000 0.081628325801399990  2.0520063784899998 0.08991200203810001                                          2.0052336069621490 0.0098675882937509004 0.84603889889175865 0.159349898842840426  4.9767280070782594 0.724923631051415551  -3.6381795414499152  0.7287781237392128020 -1.55557498023442609  3.7104538710871431 
213452287.0 7 2M19184148-2922263  12.38303475943327037   4.2460048875336990903    7.8118231250733423110 289.672882080078011 -29.373966217041001 Gaia_DR2_6759374798368301824 4327.0959999999995  90.81563600000000 1.9605336000000000 0.053038479999999999 0.1187389940000000005 0.0090041289999999996 -0.151991550000000003 0.0110803010000000007  12.947701154300001 0.39218026315600002  2.0117324856900001 0.0328501472224         12.631658894200001 0.41872902411700003                                           13.3866018424999993 0.36983407986700001                                          12.824842726300002 0.5965043128499999                                           2.0493436972399999 0.059974530248600000                                          1.9886258567400001 0.115607223558999994                                           1.9972499109699999 0.07992177958950000                                          1.9993920026156533 0.0139216846260178315 0.98735789183007683 0.114795254814939240  4.4849150297207503 0.554221844060564628  -4.0979855578410236  0.6438962655684332681 -1.40244189054143376  4.1482632550365670 
213451117.0 7 2M19222623-2922409   4.34643529402405626   0.9021772784951703761    1.2115040814125492830 290.609313964844034 -29.378046035766602 Gaia_DR2_6758725399310418944 4630.2627000000002 112.09268000000000 2.4343050000000002 0.055282220000000000 0.1307890000000000164 0.0112064869999999994 -0.188511550000000000 0.0133570489999999993  38.426188692200000 0.55579522032700002  4.3688143885800015 0.0408970639995         38.602828128100001 0.90724621892000001  37.803540227900001  1.73694639547000018                                                                                   38.872197720700001 1.5906781676000001                                           4.3221994561499999 0.080965615835700000  4.3988731230599996 0.08009310199319999                                                                                    4.3852055241499999 0.18981422652499999                                          2.4865311973147319 0.0081910495834625063 1.28244358267239855 0.087012543522322697  4.2166438657380034 0.593897826751109470  -4.3706512121849981  0.6237592333578536596 -1.36998716238181051  4.4149368738152264 
213551085.0 7 2M19175598-2901589   3.53606457817207209   0.8841216890300622744    1.3237196522302299151 289.483245849608977 -29.033031463623001 Gaia_DR2_6759464786523340160 4468.3670000000002 107.50573000000000 2.0571845000000000 0.056845332999999998 0.2586490000000000178 0.0123088980000000004 -0.393201560000000006 0.0146394300000000002  19.368236431600000 0.42284702092900001  2.5615140947000001 0.0291965884238         18.782987653199999 0.52839614948100000                                           19.3954114627000003 0.45334500112699999  19.510486900800000 0.59798375436200002  19.784059709499999 0.3976695419000000                                           2.5616300722599998 0.062973256761099994                                          2.5329136025299999 0.135487111749000022                                           2.5913041619000001 0.12987289183299999                                          2.1812655663481602 0.0108255933841628158 1.31906352713267183 0.115536789028353917  4.5645848554863626 0.520555583529206611  -4.0195407808164827  0.6766202250757584746 -1.40675897707140751  4.0760916350872618 
213551491.0 7 2M19234085-2901541  14.90097947438774995  10.0872231735824300358   54.1975344957676128388 290.920227050780966 -29.031723022460898 Gaia_DR2_6758761305237605120 4279.6396000000004  94.81471999999999 1.8982893999999999 0.048618276000000002 0.0777289999999999925 0.0089339899999999993  0.026455453000000000 0.0116694009999999994  15.352879615500001 0.68201752486500000  2.2983396511300000 0.190156012852          15.463064676300002 0.49848693347200002  15.073500328500000  0.75866624170100005  16.5977956004999996 0.65715141610799999  14.979999812700001 0.90204329047800003  14.614355664800000 1.2924260111699999  15.388561609900000  0.56071926921100002  2.4318795335500001 0.062973256761099994                                                                                                                                                                    2.1629583212100001 0.734248189572000109 2.0709945137595667 0.0198833474402766198 0.94947682367392938 0.340244356941353299  2.9471959537239294 0.276035107137801994  -5.5592461455546083  0.4569723524979834028 -0.95567455996046879  5.5779961848150545 
213614236.0 7 2M19173553-2849252   2.14132099775485418   1.0454544031550070393    2.9009146761659421188 289.398071289063012 -28.823654174804698 Gaia_DR2_6759660087275939584 4607.1576999999997 116.16849000000001 2.1241759999999998 0.060592386999999998 0.1909190000000000054 0.0141142339999999998 -0.545391559999999997 0.0161785389999999987  20.884745064699999 0.54651534616999997  2.6832571946699999 0.132694859025          20.288418192300000 0.57824484282799993                                           21.4782136060000006 0.62732608708600002  21.192949667299999 1.26691473382000019  20.579398793299998 0.7953390837990000                                           2.8154739700600002 0.065971983273499998                                                                                   2.5501181345900004 0.050768836778899998  2.6864685543400002 0.12987289183299999                                          2.2206467878423162 0.0126148824516779338 1.43590461138777403 0.310358747357799225  4.1879039006262833 0.707398951311429824  -4.3713914296845022  0.6333790262363370172 -1.27827768889610316  4.4170388296227605 
213572065.0 7 2M19182743-2857464  57.15849332996481991  36.4437436744342946326  236.7989661779853065582 289.614288330078011 -28.962913513183604 Gaia_DR2_6759466362771215744 4306.0117000000000  87.97986600000000 1.5131402999999999 0.060644562999999999 0.1928989999999999871 0.0106205169999999995 -0.611741540000000028 0.0122415040000000003  11.869025075600000 0.09255311297190000  2.1575134591100000 0.19063307846           11.923807448699998 0.46857771746400001                                           11.9221781875000001 0.28731733624099998  11.898863179999999 0.29392421824600001  11.731251486000000 0.2982521564250000                                           2.2897115321300001 0.063972832265199994                                                                                   2.0201156471400004 0.064705380208399998                                                                                  1.9605537206151988 0.0055815220295863978 0.56993936676202583 0.202631695769899089  4.9700207427483818 0.693877141918520124  -3.6429879659982012  0.7455650996032623379 -1.54076490949937828  3.7184981697123560 
213574799.0 7 2M19200241-2857145  12.11101361604495530   3.9309726332074319544    6.7370675446882772874 290.010070800780966 -28.954042434692397 Gaia_DR2_6759457639697540608 4583.2170000000015  96.76443000000000 2.2142757999999998 0.062495589999999997 0.1128090000000000065 0.0105732499999999993 -0.482401550000000012 0.0116369720000000006  22.829318693000001 0.67645562159600003  3.2222934805099999 0.03875711292           22.850641030399998 0.65800275218400006  22.071198163200002  1.25778876913999982  23.8214902894999980 0.69095345566599997  22.966630294699996 0.78041947603200001  22.070659575400001 0.9941738547490000  23.195292804899999  0.53869706226299996  3.2387322924999999 0.064972407769399998                                          3.1926929742900003 0.046483469206699997  3.2745662658200003 0.041809630288500002  3.1760839588200005 0.09990222448680000  3.2234479618199998 0.074691904820699997 2.2581792313537692 0.0136608479443069437 0.89644816572375707 0.094961846152888857  2.6086745168103502 0.243491291634754692  -5.8611380376153139  0.3966649458745317158 -0.80966372630804950  5.8745452739141211 
213467587.0 7 2M19224320-2919123   4.04030815247503305   1.7399310529771185863    3.8407213477071575625 290.679992675780966 -29.320085525512699 Gaia_DR2_6758727392175071488 4522.2320000000000 105.31273000000000 2.2913817999999999 0.053880629999999999 0.1439989999999999881 0.0104190559999999995 -0.159261550000000002 0.0125954199999999995  33.418869312300004 0.55134027222100002  3.9290856365100000 0.154726834002          33.777474612100001 0.78760935488600003  34.199875579800000  2.00647256029000021  33.2671719905999979 0.82914414679900006  33.537766833600003 0.82096074751399994  32.608902435799997 0.5965043128499999  33.122024422099997  0.94096534247200003  3.8359819127499999 0.068970709785899989                                          3.7749616793100000 0.090712001462600000  4.0656962133999999 0.051764304166699984  3.8471468860300000 0.13986311428200002  4.1239284258200000 0.037511355232700001 2.4207692418488818 0.0087697376515156709 1.30997686540161751 0.223555170079628496  3.4472840961517521 0.472959251820465887  -5.0890290437493695  0.5143612722523900338 -1.11717990803662981  5.1149569036813700 
213481638.0 7 2M19204815-2916163   7.54101677006912574   1.9560963307121195243    3.5551552697809576387 290.200653076171989 -29.271196365356399 Gaia_DR2_6759390981804887552 4438.0806000000002  81.28950500000001 2.1232587999999999 0.059263580000000003 0.1815390000000000059 0.0078185849999999994 -0.296171550000000006 0.0087717960000000001  20.783605045399998 0.59258533122299994  2.8256348625400003 0.020207599965          21.195664411199999 0.58821458149700001  21.052988207199999  1.64710434053999988  20.5287739655000010 0.65118635030399996  19.692922622499999 1.33786195891000004  20.977068335199998 0.6959216983249999  21.254212730799999  0.51806636839100006  2.8292661784100002 0.068970709785899989  2.8005475481900000 0.27031421922700000                                                                                    2.8395335053400004 0.07992177958950000                                          2.2104195439069048 0.0130057615953265340 1.08562913275298034 0.102352631636619520  2.4104694578407861 1.399081794440727000  -6.0484985163991070  0.3561823577677111219 -0.75685965293224478  6.0589768257410572 
213457971.0 7 2M19214465-2921137   2.37971127925185399   1.0921166737298051430    3.7706320239716806242 290.436065673828011 -29.353771209716800 Gaia_DR2_6758729861779944832 4505.8320000000003  94.30062000000000 2.1809470000000002 0.055465939999999998 0.1183389999999999997 0.0089072309999999998 -0.164911549999999990 0.0104590169999999993  21.271479151600001 0.67434019766900000  2.6636730392400003 0.12731557327600002     22.142789584799999 0.54833562681999992  21.182760064300002  2.55550734047000017  21.3927143295000022 0.62533773181800001  20.088200019400002 1.12502028362999984  21.573572648100001 0.6959216983249999  21.248838263699998  0.74855336766499991  2.5329228740900001 0.065971983273499998                                          2.6345053087200001 0.055893390598900000  2.8750922049600001 0.115474216987000000  2.6196028421199999 0.11988266938400000  2.6473574098200001 0.064747686651099992 2.2237862584095147 0.0144985004055232965 1.51390367329930964 0.326851924190493248  4.6264329109590872 0.859743004130737454  -3.9844485666030116  0.6824767286649633391 -1.49434869764209877  4.0424750914599361 
213458082.0 7 2M19214776-2921121  27.27182824410544981  17.0635160566036354624   66.2934766483996327224 290.449005126953011 -29.353399276733398 Gaia_DR2_6758729105865700608 4499.1650000000000 105.04275500000000 2.0108060000000001 0.060157759999999998 0.2689190000000000191 0.0125141220000000008 -0.535851540000000015 0.0143550599999999993  14.875200870000000 0.19982556242600005  2.4582132708600000 0.181859221821          14.615636889400001 0.49848693347200002                                           14.8221943460999981 0.32807861923699999  15.050947037800000 0.32433017185700003  15.012025206700001 0.2982521564250000                                           2.3275194934100001 0.068970709785899989                                                                                   2.5847072713500001 0.142351836458000008                                                                                  2.0681298697675410 0.0077291077906883809 0.71110502796782549 0.213835776059349669  5.0077139809046018 0.780679698371696595  -3.6291476346257427  0.7390586101686644760 -1.62058614720776917  3.7036360759629261 
213593495.0 7 2M19211051-2853322   6.73359501639798275   2.5245330900264564278    3.9793825665282227533 290.293823242188012 -28.892318725585898 Gaia_DR2_6759505743328909184 4369.7793000000001  90.97409999999999 1.8394400000000000 0.058755170000000002 0.2108889999999999931 0.0101900519999999998 -0.460151550000000020 0.0118258479999999999  11.077812704699999 0.13315869864399998  1.7536460842800001 0.0473090716825         11.205986264500000 0.36888033076999999  10.980695603599999  0.51908742853200007  11.0930340406999992 0.36983407986700001  11.250202836300002 0.25338294676400003  11.035329787700000 0.3976695419000000  10.901627695200000  0.18619049967599999  1.8066373723300000 0.055976228232100002                                                                                   1.7189078588099995 0.050768836778899998  1.7320790635700001 0.15984355917900001                                          1.9337848401567883 0.0069057554391329509 1.08495861425225582 0.127999399215444537  4.7426458057335781 0.612288455142049326  -3.8735960726024832  0.7323271989174549024 -1.51044045735470456  3.9422138019082213 
213789445.0 7 2M19182284-2816172   2.94162260775958462   1.5664330089224958176    5.7133578827119384513 289.595153808594034 -28.271478652954102 Gaia_DR2_6759783812391009920 4424.4600000000000  79.83111600000002 2.0487460000000000 0.058096316000000002 0.0436899960000000018 0.0074054393999999982 -0.226181550000000009 0.0083862509999999991  14.537911439600000 0.93525020482499999  2.0366824673500004 0.07916458101700001     15.044335652200001 0.41872902411700003  15.522710603200000  1.36759572517000016  13.9065567450999996 0.45533335639599998  13.368484271199998 0.67906629732599999  15.509112134100000 0.3976695419000000  13.876269231900000  1.38353708475999992  1.9810228981700000 0.058974954744499999                                                                                                                                                                    2.0929785223000001 0.045831618419000006 2.0545332259991707 0.0282123353343063030 1.37447883929538039 0.342685240361430499  1.9254835151933742 0.130585635368379749  -6.4964499212368718  0.3104140626157444460 -0.57174485140957909  6.5038618119858738 
213414090.0 7 2M19200599-2930356   3.68878564731345771   0.5482299766250560147    0.6163774726051108876 290.025024414063012 -29.509916305542003 Gaia_DR2_6759377409708203520 4705.2430000000004 100.68666000000000 2.3049407000000004 0.065301629999999999 0.2873090000000000366 0.0110405569999999995 -0.538261529999999988 0.0118478279999999995  38.681861289699995 0.44128209381799999  4.4353304816700003 0.0027998989149700003   38.463251786699999 0.89727648025000006  38.003189238899999  1.69701659327999987  39.0174954259999964 0.74960993607500004                                          38.971615106199998 0.6959216983249999  38.953754890900001  0.37694879227599998  4.4310260832399999 0.070969860794199993                                          4.4344711625600004 0.032284339429800003                                           4.4378319131300001 0.17982400407599999  4.4337526846399999 0.026955647841000002 2.4928994623653562 0.0067925034762239640 1.26381360411605259 0.059385216397149138  4.6910740522362211 0.622434038831137904  -3.9133632230057569  0.6709261267596579037 -1.49413016074536942  3.9704601222959934 
213437162.0 7 2M19174409-2925377   1.00902920014790465   0.1667506594318922675    0.2096617499878117297 289.433715820313012 -29.427145004272500 Gaia_DR2_6759414758743670272 4741.3850000000002 113.87075000000000 2.3173826000000002 0.062854820000000006 0.2543989999999999863 0.0128431255000000001 -0.502471569999999979 0.0142964630000000006  29.755666952399999 0.28284555880600004  3.3146082050399999 0.0293513115294         29.809518621700001 0.67794222952200001  29.947351646100010  1.35761327462000003  29.3411645138000097 0.85797529818599994                                          29.924633028000002 0.7953390837990000                                           3.3112066761799999 0.064972407769399998                                          3.3454711113700002 0.030938010242500001                                           3.2870598455000000 0.07992177958950000                                          2.3806233703065094 0.0066512696420101746 1.86534343871023234 0.108230730564476060  6.6057744630685047 1.337042560351511256  -2.1024377995329120  0.9350302021003191744 -2.05932257550048137  2.3009837417384240 
213832708.0 7 2M19171722-2808301  18.02719726999176331   5.2789895702188793791   10.3281724878926066680 289.321716308594034 -28.141710281372102 Gaia_DR2_6759834806543809792 4376.5590000000002  84.94996000000000 2.1031010000000001 0.055071549999999997 0.1612289999999999834 0.0080205180000000008 -0.167751549999999999 0.0094954429999999992  16.179692245900000 0.18030490617700001  2.4551065564500001 0.0630351860036         16.031339780499998 0.52839614948100000  16.321306647100002  1.16794671419999996  15.9167839211999986 0.51299565917099998  16.196237957099999 0.50676589352700008  16.403868603399999 0.3976695419000000  16.208616566200000  0.28992880786200004  2.5268778460600001 0.068970709785899989                                                                                   2.4266027740200000 0.053755238942400002  2.4105663992499999 0.13986311428200002                                          2.0986377208790761 0.0064178040262583428 0.88202894462960613 0.098658964540820779  3.6472140770726975 0.466064350071915490  -4.8788565405125777  0.5908242050653529365 -1.09066506375703076  4.9145004206117902 
213683145.0 7 2M19191751-2836031 651.12841371803278889 456.7576812341828258468 4997.9203593354131953674 289.822967529296989 -28.600891113281303 Gaia_DR2_6759574256647282048 4307.5586000000003  83.77183000000002 1.6746116000000002 0.055949207000000001 0.1905389999999999862 0.0085074880000000005 -0.261461559999999982 0.0101168920000000006   7.800571430560003 0.02354284590030000  1.8408526064899999 0.214911906541                                                                                            7.8172187365500001 0.31913102053100001   7.783924124580000 0.65879566158500003                                                                                                                                                                   1.9928182729600001 0.005122155864530000  1.6888869400199999 0.012941076041700002                                                                                  1.7783430857114615 0.0044217388236302436 0.30658475036582522 0.143610546452858201  6.4690065562194237 1.067248177920892882  -2.2471024904825105  1.0152212001123168683 -2.01758678270632519  2.4657947375826312 
213426198.0 7 2M19183855-2927590  10.28280530248553859   2.9055630254170505822    4.4415906336851431746 289.660644531250000 -29.466386795043899 Gaia_DR2_6759371877790975104 4844.8926000000001 130.82653999999999 2.0390701000000000 0.083859729999999993 0.2084890000000000077 0.0241336639999999991 -1.468161600000000178 0.0236190260000000013  16.834033519600002 0.18875296240100001  2.6628904988500000 0.0592000560939         16.669403055299998 0.52839614948100000  17.040043086600001  0.76864869224999999  16.7926544168000014 0.52591996841300004                                                                                                                          2.6220669570099999 0.060974105752799997  2.7057884792299998 0.02002327549830000                                                                                                                                                                    2.1379313351772140 0.0076219882725897170 0.83179890925951860 0.085876215429718669  6.5461923677056992 1.243352122298926332  -2.1660584875203583  0.9295448920028164252 -2.06199044563345302  2.3570878383309157 
213661970.0 7 2M19185997-2840087   7.54220925396840070   2.4151000344513482432    4.3154265708030328241 289.749877929688012 -28.669095993042003 Gaia_DR2_6759573569452397440 4626.1729999999998 101.50834999999999 2.2996237000000002 0.061217679999999997 0.2274390000000000023 0.0108533489999999982 -0.422111540000000007 0.0121094199999999992  38.280020477600004 0.94169871285600004  4.5809035242800000 0.0946093236454         39.051466368200003 0.97703438960599998  38.781820381700001  1.78685864821999996  38.3016875295000006 0.96634066029800003  38.808132126300002 2.03719889198000015  38.275693407799999 0.9941738547490000  36.461323052300003  1.44373515044999978  4.7464450436599996 0.082964766843899987                                          4.5285164813699996 0.104228218937999995  4.5617917066800002 0.033845891185900000  4.5610990797400000 0.17982400407599999  4.5108935423300007 0.108133348182000003 2.4846841666978041 0.0116980748292955655 1.04938482580912207 0.121294898250619357  3.6907441166836517 0.524433194451050078  -4.8450220567406479  0.5737979305195919366 -1.13737920606804921  4.8788813057269547 
213417067.0 7 2M19190283-2929573 584.91862507951395855 189.4565080904091018965  349.5419508935161729823 289.761840820313012 -29.499261856079102 Gaia_DR2_6759369163371114752 4288.8573999999999  71.88505000000001 1.9719863000000000 0.053618103000000000 0.0894889999999999991 0.0060134814000000003 -0.019213549999999999 0.0071599185000000001  16.715013764300000 0.37115390156799999  3.1853430115400005 0.08431930349300001     16.599614884600001 0.65800275218400006  16.221482141599999  0.72871889005500001  17.0730125096000016 0.51796654734100001                                          17.099790301700001 0.5965043128499999  16.581168983800001  0.27236347613000000  3.2449657628200002 0.065971983273499998  3.1257202602500000 0.02002327549830000                                                                                                                                                                    2.1083786123592256 0.0103073913329857162 0.33204551250812075 0.042346647981005014  1.6638207858250629 0.089439354705277863  -6.7417959684455884  0.2361682860221893110 -0.50653650449346432  6.7459312433104337 
213662959.0 7 2M19182588-2839574  11.82315901997471563   4.5901440152953707496   10.4397032029401533038 289.607818603516023 -28.665943145751999 Gaia_DR2_6759667955656000512 4622.5806000000002 106.22716000000000 2.2414906000000001 0.061251550000000002 0.1742489999999999872 0.0119036909999999992 -0.459061559999999980 0.0133718780000000002  28.719094919099998 0.39502819652299997  3.7682076251700001 0.122097042972          28.383845991899999 0.78760935488600003  28.260317503400003  2.24605137345999983  28.5875778671000020 0.61639013311199997  29.068091652700002 0.68920161519700007  28.731624402300000 0.5965043128499999  29.283112096900002  0.65147012201800003  3.7736774220100000 0.079966040331499996  3.8434564298499998 0.09010473974230000  3.8603133619999999 0.220322315439999999                                                                                   3.5934270416100000 0.054713248760100003 2.3597140656564792 0.0077836662339334298 0.90514224189674464 0.125286431082391819  6.4643065717203125 1.358624084496228068  -2.2437794360969106  1.0008987062010228364 -1.99986596493847291  2.4568973071592253 
213418099.0 7 2M19202942-2929437  10.30805660702076310   3.7964387977132769691    6.8356082679620815412 290.122650146483977 -29.495521545410199 Gaia_DR2_6759377989522833408 4453.9443000000001  80.54291500000002 2.1863830000000002 0.056622554000000012 0.1139789999999999970 0.0070634362999999999 -0.104991550000000003 0.0080741749999999994  28.278707212699999 1.12611191827999990  3.6036321943700003 0.0146972733373         28.423724946600000 0.75770013887799992  29.887456942800004  2.72520899979999998  27.4681338511999975 0.79534210724099996                                          28.632207016799999 1.0935912402200001  26.982013306300001  1.27616874245999989  3.5916580758399999 0.079966040331499996                                                                                                                            3.6124431591300006 0.16983378162800000                                          2.3449330126570183 0.0177346276336240970 1.04706164492289044 0.129407005152046062  3.1228052682091634 0.287181483345017252  -5.3815007930419840  0.4488066294407769274 -0.98941726958623544  5.4001831613512419 
213582845.0 7 2M19204814-2855374  43.54510382066093399  15.4977701120459201434   29.8083084208489594857 290.200622558594034 -28.927055358886701 Gaia_DR2_6759505331012053120 4578.8275999999996 108.52181000000002 2.0061369999999998 0.052700641999999999 0.1534490000000000021 0.0102082419999999993 -0.061030547999999997 0.0124604130000000000  16.649642763100001 0.58516821417400000  2.6902508916900003 0.0498712594651         15.752187097700000 0.55830536548900001                                           17.1873429374999986 0.61340760021000007  17.138822519100000 1.24664409807999998  16.702120759800000 0.9941738547490000  16.467740501199998  0.66125104726499995  2.6666860367200003 0.067971134281800002                                          2.6870125257800002 0.048622674608099999  2.7631007077800001 0.102533140945999995  2.6502788091700000 0.08991200203810001                                          2.1208831361291893 0.0161080085146986865 0.71451344586205856 0.095550121246682315  3.5654255777144463 0.449605878243542811  -4.9704209688916912  0.5469487437980229405 -1.12508616763941549  5.0004237356788535 
213396544.0 7 2M19200838-2934238   3.46484098775477545   1.1681162308523536097    1.9224123422189007826 290.034973144530966 -29.573287963867198 Gaia_DR2_6759376550714712832 4758.5519999999997 120.83171000000002 2.1511645000000001 0.076765686000000000 0.2915589800000000231 0.0193223200000000005 -1.201761600000000207 0.0195684320000000002  18.622182909399999 0.54496484974399995  2.6238173943600001 0.0586688494222         18.743108698600000 0.53836588814999997  19.316041811700000  1.24780631858999991  18.0373648146000001 0.52293743551100003                                          18.392216312900000 0.4970869273750000                                           2.6234810810500000 0.061973681256899997                                          2.6872563938500003 0.048187898296300005                                           2.5700714116599999 0.08991200203810001                                          2.1778690682633037 0.0138538820572134003 1.17068666842170699 0.153371239502681472  6.1589171820109820 0.966018806560070775  -2.5409529776800426  0.8747455379364272865 -1.97324106486694850  2.6873075356052505 
213577406.0 7 2M19231604-2856431  21.06999685940925460   3.4499894527245587028    4.9879264162846013164 290.816833496094034 -28.945320129394499 Gaia_DR2_6758765668924477696 4745.9609999999984 128.79230000000001 2.0035868000000003 0.073989589999999994 0.3152890199999999754 0.0208804829999999983 -1.147161600000000226 0.0217596530000000003  14.021505516800001 0.12374759955700000  2.4051667805600001 0.0136536207917         14.047361785300000 0.47854745613400002  14.205027130800000  0.69877153840900008  13.9721724690000002 0.35889812589300002  13.865114846900001 0.38514207908100001  14.017851352000001 0.3976695419000000                                           2.4078594953499999 0.057975379240300003  2.3915974220400003 0.03003491324740000                                           2.4187264272900002 0.102533140945999995                                                                                  2.0540578002101806 0.0070296429232747717 0.70279034226570725 0.037670902110467336  7.0022473742107101 1.207196045306839771  -1.7846457721241746  1.0923001251757857855 -2.29443926546966104  2.0923862204238799 
213761121.0 7 2M19202099-2821293  13.59523047580499444   5.7905211842854598103   13.3697854641452860136 290.087524414063012 -28.358167648315398 Gaia_DR2_6759585183044718720 4586.0519999999997 102.00399000000000 2.2525119999999998 0.062270539999999999 0.2188289900000000010 0.0116229479999999993 -0.534911600000000043 0.0129132894999999994  28.079093546900001 0.76777093401499996  3.7945399382799998 0.123636167297          27.945177490500001 0.76766987754800009  26.792897272699999  2.82503350527999997  28.4821950378999986 0.66709319244800003  28.642408302199996 0.79055479390200001  28.532789631300002 0.5965043128499999                                           3.7521482065300007 0.071969436298399997  3.8567712842600002 0.24027930598000000  3.6013915511300003 0.138821609616999991  3.9222321813700001 0.063709912820599998  3.8377070511999998 0.15984355917900001                                          2.3482036415956538 0.0128196132216447135 0.86794179829647367 0.136790679061301684  4.1228466259354146 0.459597379847729304  -4.4489584508339579  0.6686081833696291277 -1.28473344310659909  4.4989185589556655 
213398350.0 7 2M19202409-2933599   4.51018747754388283   0.9571374623500945589    1.2336810025667990232 290.100402832030966 -29.566680908203100 Gaia_DR2_6759376035318611968 5018.4030000000002 126.31357600000000 2.6432609999999999 0.070287429999999998 0.2516690000000000316 0.0152842189999999999 -0.648641499999999982 0.0165912580000000011  35.932332709899995 0.64977348146100000  4.3971739154999998 0.00024473118297000003  36.469304052800005 0.93715543492800002                                           35.5826117002999993 0.88680644957399990                                          36.486180469299995 1.0935912402200001  35.191234616999999  0.85292693182099999  4.3989002010400000 0.085963493356400009                                                                                                                            4.3985540988800000 0.15984355917900001                                          2.4748692498659826 0.0095681610881977706 1.15889972421016330 0.076597351113344009  4.8996568096143767 0.678329385216573932  -3.7201834689870132  0.6979403887155903874 -1.56836793829867416  3.7850872947826071 
213660659.0 7 2M19180230-2840235   7.73540128348984446   1.2452471878186441856    1.8021394209777090722 289.509582519530966 -28.673202514648398 Gaia_DR2_6759667508979445888 4549.2970000000014  92.08817999999999 2.2654712000000004 0.058688222999999998 0.1391890000000000072 0.0089575450000000008 -0.267651560000000011 0.0101358779999999992  29.639129151100001 0.30283351456300001  3.7380050233000000 0.0278989298065         29.370850120200000 0.76766987754800009  29.268545008800000  1.44745532955999989  29.5966681657000024 0.75855753478099996  29.929593671700001 1.14529091937000005  29.626380871500000 0.8947564692739999  30.042737068699999  0.64388738409400004  3.7505203995500001 0.068970709785899989                                          3.7014251057300003 0.061790304762200002  3.7160665602999998 0.041809630288500002  3.7686492615100002 0.12987289183299999  3.7520986650900001 0.071804873739199998 2.3699386549462442 0.0062458719780914594 1.07126940499060486 0.056213260656162847  2.8592776079845468 0.247956827557708009  -5.6196948741818300  0.4410135708678060151 -0.86584674821086705  5.6369728976282225 
213430971.0 7 2M19220622-2926575   9.25801604657201516   2.2597809649656732667    3.3949370439202404270 290.525909423828011 -29.449312210082997 Gaia_DR2_6758630871374372608 4565.3400000000001  92.64413500000001 2.0490620000000002 0.066651024000000003 0.2449790099999999970 0.0108771560000000007 -0.690101560000000003 0.0115361709999999996  17.730327142600000 0.16661421736600002  2.6245755969199998 0.0447762804041         17.596588751600002 0.52839614948100000  17.579095416299999  0.76864869224999999  17.7520358335999973 0.40463029705900000                                          17.994546771000000 0.3976695419000000  17.729368940400001  0.18791476587900000  2.6049482633200003 0.058974954744499999  2.6648097222500002 0.02002327549830000  2.6277182586000003 0.062962339786499996                                           2.6660302685600001 0.24975556121699999  2.5590981741099998 0.039145334629600001 2.1475543827331052 0.0060061035817622786 0.94742447797387497 0.075669873468561480  2.5826585327857488 1.477870400554859298  -5.8920165740586077  0.3780235016129780967 -0.82684462555981519  5.9041308485460480 
213620907.0 7 2M19200228-2848082  15.00769694936474075   5.9240243091801012554    9.9195706264637930616 290.009521484375000 -28.802299499511701 Gaia_DR2_6759556355223455616 4665.7133999999996 106.10439000000000 2.3274117000000003 0.063765150000000007 0.1814389999999999892 0.0121787579999999996 -0.564061499999999993 0.0133585969999999998  36.776640035599996 0.87141619752800004  4.7692971438699994 0.135975631147          37.665672693200001 0.97703438960599998  37.064838887299999  2.79508615363999979  37.2856379875000030 0.93552115364199995  37.145939995500001 1.46962109123000007  35.293171843600000 0.9941738547490000  36.204578806299999  1.13580742344999996  4.7734096150199994 0.084963917852199991                                          4.6996211710800004 0.073582293273100008  4.6654291770900000 0.068687249759700003  4.9974061908300005 0.26973600611400000  4.6895981898300008 0.032809905311800003 2.4691321484248370 0.0114140704332853192 0.84498693670494118 0.118225942645286006  2.9864787405586051 1.699216967050711125  -5.5082030851333617  0.4615209279603023074 -0.92807533365039163  5.5275042102216467 
213635284.0 7 2M19222080-2845183   5.78243443250805722   1.8777139031830925031    3.4553702407580795253 290.586700439453011 -28.755121231079102 Gaia_DR2_6759533845295225984 4607.4140000000016  85.62815000000001 2.4050015999999999 0.058269102000000003 0.0323079970000000050 0.0073412819999999985 -0.110951549999999996 0.0082011130000000012  34.507803497899999 0.69189232507999998  4.0939377093699996 0.104134438511          34.904055081700001 0.84742778690300002  35.387787195100003  1.63712188998999952  34.1032753809000013 0.75060411370900004  33.456684290700004 1.40880918400999988  34.895502301699999 0.7953390837990000  34.299516737300003  0.94469621086500000  4.1550497596399998 0.070969860794199993                                                                                                                            3.9728875665199999 0.31968711835800001  4.1514023259400004 0.048327697374900003 2.4387470056025404 0.0095974599191803907 1.19595549575062021 0.145239699422331697  1.3939380522394598 0.071962986348122149  -7.0013474081115969  0.2202952009414991530 -0.42923330024914957  7.0048123104497844 
213635280.0 7 2M19170554-2845184   3.33297277180543672   0.7634968846223095795    1.3609024948920809273 289.273101806641023 -28.755136489868196 Gaia_DR2_6759663042213539840 4636.4769999999999 107.20738000000000 2.1978201999999998 0.063278029999999999 0.1310290000000000066 0.0125905010000000005 -0.587901530000000005 0.0139150660000000002  31.777273421000000 0.51104465476000005  3.8179978620499999 0.06090508126           31.633980798200003 0.79757909355599999  31.095333459199999  1.52731493395000006  31.3563625780000024 0.63030861998900001  32.473558457199999 0.69933693306700007  32.111815508399999 0.4970869273750000  31.992589725199998  0.36822662697899999  3.8831355392800000 0.072969011802499997  3.8422968658399999 0.05005818874570000  3.7897779664300000 0.179683376389000005  3.8631789075200000 0.061718978044900001  3.7137598540700001 0.19980444897399999  3.8147202739899999 0.139299249683000004 2.4043117561359950 0.0086018476966802544 1.24668495603895102 0.108705893499973838  4.9927303374703556 0.994221881918042616  -3.6133298129902629  0.7576443377437112048 -1.51859550788362485  3.6919069977396983 
213479247.0 7 2M19231717-2916461   4.40392718340450440   1.1625025743413490709    1.8283615799329044904 290.821563720703011 -29.279481887817397 Gaia_DR2_6758721722818400384 4344.9727000000003  85.28627000000000 1.9396941999999999 0.053991259999999999 0.0984490100000000035 0.0080603110000000006 -0.138601539999999995 0.0097018250000000007  16.363062306900002 0.28941489782399998  2.2472866068299999 0.0381477015508         16.599614884600001 0.45860797879499998  16.510973207599999  0.72871889005500001  15.9396500066999991 0.43644398134899998  16.186102639300000 0.70947225093799993                                         16.578970796500002  0.34811018793999998  2.2200769627900003 0.057975379240300003                                                                                   2.2740259596900003 0.061718978044900001                                                                                  2.1019591806006783 0.0087847235481260631 1.28582986379011177 0.117093095194262004  4.7833607946842154 0.696845552679317137  -3.8484104445008049  0.7200424438409094297 -1.56856284385047728  3.9151914474614489 
213637460.0 7 2M19172492-2844531  15.85154359601431118   6.0418049572489405108   11.0823096222938968225 289.353820800780966 -28.748125076293899 Gaia_DR2_6759663591969312000 4489.1120000000001  84.61130500000000 2.4204010000000000 0.053514592000000000 0.1012489939999999949 0.0069222733999999998  0.050160453000000001 0.0081585280000000000  39.601994295099999 1.13794038266000008  4.7565553782099999 0.105672002669          38.891950549499995 0.98700412827499995  38.003189238899999  2.33589342839999992  41.2096571091000001 0.92458519966800001  40.500730210699999 1.10474964789000007  39.468702033500001 1.1930086257000001  39.537736628699996  0.90652035211799997  4.8308104191199996 0.081965191339800000                                                                                   4.6813676397800004 0.031854956410299999                                                                                  2.4928983477842794 0.0131332247681227483 0.95884404228714759 0.121844054074836922  2.5577474920286773 0.242398126117351287  -5.9001202713155321  0.3894368865831288051 -0.76748046888703747  5.9129586760453536 
213633845.0 7 2M19203615-2845351  18.70626895882528018   3.4843913618465163218    4.6765863357206463036 290.150634765625000 -28.759790420532198 Gaia_DR2_6759555221352182016 4392.9413999999997  94.68704000000000 1.9102641000000000 0.059806390000000001 0.2328890100000000074 0.0110926979999999998 -0.526421550000000016 0.0127827429999999992  11.003503197200001 0.17557618673200001  1.8858099084700000 0.00912323742199        10.797226979000001 0.38881980810799999                                           11.0343775602999994 0.34000875084600002  11.260338154200001 0.39527739695100000  11.035329787700000 0.4970869273750000  10.890243504800001  0.20339282799700001  1.8794968041900000 0.057975379240300003                                                                                   1.8923990102800001 0.066696314983999999                                                                                  1.9320097494552664 0.0083623285186314733 0.80164584045372611 0.048836309877491380  6.2870749239191470 1.296980850276559849  -2.4277957881358043  0.9801810776967325722 -1.99396254566403419  2.6181954346390341 
213720202.0 7 2M19195999-2829035   9.16529990007770223   1.4244820057671196967    1.8187402857775007980 290.000000000000000 -28.484325408935501 Gaia_DR2_6759582567408510592 4347.8203000000003  75.17778000000000 2.1267748000000002 0.052484382000000003 0.0686390000000000056 0.0060199310000000001  0.081869449999999996 0.0072017369999999997  23.848900024200002 0.20808790363200003  3.0832901021599994 0.0229774184485         23.837645158699999 0.62809353617499997  23.698337602600002  1.11803446144999996  23.9139488094999990 0.49112375122100010  23.544343413299998 0.80069011177300009  23.959589899499999 0.5965043128499999  24.139535261500001  0.33112969503700002  3.0816410899100002 0.061973681256899997  3.0934915205600002 0.05005818874570000  3.0733563969100000 0.051834528806099997  3.0480496078600003 0.117465151763000000  3.1177582613200001 0.12987289183299999  3.0853868184900004 0.098048788223300001 2.2657052164497280 0.0053344748821257202 1.12519280801000576 0.053332877556234830  2.5844977279813866 0.205996736716451245  -5.8844009214285125  0.4127203293893805247 -0.79420867698497921  5.8988568616639627 
213564750.0 7 2M19190909-2859148   3.62287560948810317   1.0395176586157655052    1.8681272374740198750 289.787902832030966 -28.987449645996104 Gaia_DR2_6759459288965073408 4581.1283999999996 107.47841000000000 2.2235951000000003 0.056513485000000002 0.2099189999999999945 0.0111302699999999994 -0.259191539999999998 0.0130936669999999998  28.777926777899999 0.25262997860500003  3.4644370974300003 0.0808030442921         28.662998674699999 0.70785144553100010  29.118808250600001  1.27775367023000008  28.5199737880000015 0.59551240279700002  29.027550381199998 0.68920161519700007  28.532789631300002 0.5965043128499999  28.805439941500001  0.44374141994200000  3.4536067025100001 0.065971983273499998                                          3.4945698935600000 0.070370600850199999  3.3587862433400000 0.073664586698799994                                          3.5504605621200001 0.069298770369800006 2.3586468059065284 0.0063631169449968753 1.34374441389591692 0.138642493504680386  5.2978106766737731 1.162547901197564570  -3.3406718752637112  0.7970392845347418209 -1.65734749371149270  3.4344373919565943 
213827600.0 7 2M19204881-2809248   4.10362241904025282   0.9624724846980992066    1.4863737029951229474 290.203399658203011 -28.156881332397500 Gaia_DR2_6759612533396503168 4512.3086000000003 103.65138000000000 1.9807234000000000 0.062111962999999999 0.2071689999999999920 0.0126708270000000008 -0.617651500000000020 0.0142505759999999992  14.315334036700001 0.17199095949099999  2.1020615587800000 0.0344229699079         14.336484206700002 0.42869876278600000  14.165097328599998  0.65884173621400000  14.1173224034999993 0.30720088892199998  14.442827965499999 0.33446548972800000  14.514938279300001 0.2982521564250000                                           2.1062837691900005 0.057975379240300003                                          2.0857492995100002 0.086083761387699992  2.0671249651000001 0.012941076041700002  2.1473505747499999 0.16983378162800000                                          2.0521019537153515 0.0072184614359079155 1.19193317258850406 0.098143462508827717  5.9003994069312835 1.021760877839227089  -2.7932945311539714  0.9795472181895600317 -1.85232938800618641  2.9600687644778780 
214747918.0 7 2M18490201-2544149   7.78930184366184974   3.0712285765919000724    7.9440754693186930169 282.258392333983977 -25.737476348876999 Gaia_DR2_4073151446582402816 4374.5117000000000  89.47556999999998 2.0132854000000000 0.055077870000000001 0.1545789999999999942 0.0088904650000000002 -0.226121540000000010 0.0106130389999999995  17.316492184600001 0.50937746491000002  2.4519212088000000 0.0752357717034         17.377254500799999 0.49848693347200002  17.888551383299998  0.80857849444499996  16.6484986598000013 0.63229697525700002  17.351664194400001 0.33446548972800000                     0.5965043128499999                                           2.3982084809700002 0.060974105752799997                                                                                   2.5046079296900001 0.117465151763000000                                                                                  2.1280257829100533 0.0135251586777759645 1.08647391950274286 0.167590271214031861  4.8277942367071560 0.796136451098626186  -3.6274471043426311  0.7806008326991162871 -0.90354788427394161  3.7104865118760761 
214957515.0 7 2M18441115-2515120  15.06974322055661375  10.4771019145426684815   49.8880590170207725009 281.046478271483977 -25.253349304199201 Gaia_DR2_4073451166593091968 4362.8299999999999  93.03233000000000 1.8767610000000001 0.053937245000000002 0.0618780030000000009 0.0093818465000000007 -0.202261550000000012 0.0114090909999999997  10.916953201300002 0.21354259521999999  1.8093478457400001 0.154233932987          10.797226979000001 0.35891059210000004                                           10.8524430533000000 0.31316595472600001  10.783978214300001 0.28378890037500004  11.234164558699998 0.3976695419000000                                           1.7011564782900002 0.057975379240300003                                          1.9192761980999999 0.025234994178100000                                                                                                                           1.9270866644604367 0.0096750760579414567 0.91654728697267862 0.318643547778757474  4.8325009768827041 0.640597052140350787  -3.6043274371757836  0.7819452637370962744 -0.80528535078910102  3.6881722668361134 
214746942.0 7 2M18490675-2544226  13.38451236610984729   2.3985974798244225070    2.5907235697151662634 282.278137207030966 -25.739614486694304 Gaia_DR2_4073152163813441408 4400.9224000000004  91.86008000000000 2.2787000000000002 0.047503427000000001 0.0478579999999999978 0.0072776246999999997  0.275588449999999985 0.0093374710000000000  32.586885751899999 0.28933811824500000  3.9519366899100001 0.0283625707082         32.391680936999997 0.80754883222499996  32.672560645899999  1.42749042846000007  32.3584936330999966 0.68598256749500008  33.061406893699996 0.98312583344299997  32.310650279400001 0.7953390837990000  32.726522122100000  0.61493786204899992  3.9543224415800022 0.069970285290100007                                          3.9923041056600002 0.054707607699100005  3.9590522187700001 0.047782434615400021  3.9144966447399998 0.11988266938400000  3.9405200914599998 0.041100095257700003 2.4039157839088823 0.0059508777294230699 1.08178206551356570 0.054236155955948599  2.7297765024669647 1.518637321552906982  -5.6581803907126131  0.4416109132176018748 -0.49995421047305610  5.6753876988728811 
214865393.0 7 2M18513973-2527487  16.87156244267582039   6.2688058947561025036   11.1703676821155166721 282.915527343750000 -25.463523864746104 Gaia_DR2_4074671865001607424 4594.9477999999999  77.72957000000000 2.5599195999999997 0.055642629999999998 0.0576600000000000029 0.0057248409999999996  0.108438455000000003 0.0064595425999999997  30.310490161100002 0.97949034482399999  3.9253006321099999 0.0632083360404         30.607097715199998 0.83745804823400005                                           31.4398734992000009 1.19897822667000020  29.098497606300000 1.71286872011999991                                         30.096491823800001  1.45735786180000004  4.0228277442300016 0.076967313819100006                                                                                   3.9334376581499999 0.051764304166699984                     0.16983378162800000                                          2.3818343210429589 0.0145070885476532904 0.96105956103841583 0.114541292743783635  3.0308891367788413 1.782584915609910725  -5.3753321790354338  0.5152943866063548484 -0.57908222857307889  5.3999744758509598 
214667541.0 7 2M18460992-2555479   2.39086558163545071   0.6575496925068433640    0.8352735514282088047 281.541351318358977 -25.929992675781303 Gaia_DR2_4073174742486748288 4352.3080000000000  93.12051400000000 1.8749524000000000 0.054184392000000005 0.1788990000000000025 0.0095545319999999993 -0.231251550000000000 0.0116192289999999983   9.855681444060000 0.21223277627199999  1.4717156824600000 0.020670307172                                                   9.822731339920001  0.64885928566600004   9.5789015040900001 0.40164776415699999                                           9.941738547489999 0.3976695419000000  10.079354384700000  0.37846130648999998                                           1.4567596534099998 0.08009310199319999                                                                                    1.4859918821500000 0.07992177958950000                                          1.8821475389931799 0.0104425841922356558 1.52723798561287483 0.139600581952976449  5.3482699915093468 0.835988264408222381  -3.1082557157697415  0.8248663658157795453 -0.95780184039560023  3.2158448526117365 
214927800.0 7 2M18475904-2519142   5.87235988195474512   2.0179565704392592451    4.0650572070419483950 281.996032714844034 -25.320642471313501 Gaia_DR2_4074725225676943232 4460.6405999999997  98.88659000000000 2.3171184000000000 0.048872140000000001 0.0090189989999999998 0.0083446059999999992  0.153128449999999999 0.0105764280000000006  32.374220237899998 1.26964658707000000  3.7918610157999999 0.033516675812          33.568110100000013 0.76766987754800009  33.031928865700003  2.59543714265999981  32.5742301796999953 0.76551677821999997  29.919458353800000 1.10474964789000007  32.410067664800003 0.6959216983249999  32.741526263099999  1.03878467837000010  3.7591100612999999 0.066971558777599999                                          3.7897635128100000 0.058848707550899999  3.8162544413499999 0.044796032451999999  3.7601137187100000 0.18981422652499999  3.8344467529399999 0.163357842029000000 2.4039990037950640 0.0176993026685194343 1.28382639701023971 0.163409495369293944  3.3922467265625507 0.461770950267563096  -5.0152371734170922  0.5653923952227748462 -0.60410297916004063  5.0470062875134634 
214923460.0 7 2M18482758-2519496   2.68473336443544408   1.1007412043733930673    2.8319402889479650121 282.114929199219034 -25.330469131469695 Gaia_DR2_4074721682300887296 4544.9076999999997  79.28393000000000 2.2314086000000000 0.060176093000000000 0.0447169999999999998 0.0069838081999999994 -0.204471540000000007 0.0076342970000000000  20.000744215400001 0.43533640995200001  2.5800611973600001 0.112328871922          19.869689168200001 0.52839614948100000  20.803426943500000  1.17792916475000009  19.8855410363000011 0.57364049484800006  19.540892854399999 0.78041947603200001  19.784059709499999 0.3976695419000000  20.120855580400001  0.51143147270800005  2.5784204102400001 0.060974105752799997                                          2.6994883617699998 0.109324448471999999                                           2.6118024070299999 0.14985333673000001  2.4297933724000003 0.067173594712599996 2.1989097601770191 0.0101836028772934167 1.44829626852917270 0.272111958529453579  1.7978702068308250 0.153387274899015269  -6.5598576699081086  0.3006917030227482801 -0.31060818836095522  6.5667456285224697 
214834456.0 7 2M18443493-2532066   9.74976416717075622   4.9152162542456725447   12.6802352985733008950 281.145599365233977 -25.535186767578100 Gaia_DR2_4073390040615390976 4495.0749999999998 102.84897599999999 2.0904408000000001 0.060104474000000012 0.2603289999999999771 0.0120353339999999982 -0.517891499999999949 0.0137758169999999992  19.615051031500002 0.44586526750200001  2.7953166131899998 0.124221213096          19.440990405400001 0.56827510415899996  18.806936833800002  0.96829770322399999  19.7662397202000015 0.51001312626799999  19.996982158599998 0.50676589352700008  19.982894480500001 0.3976695419000000  19.696262590400000  0.35658026753500000  2.7751908382200003 0.060974105752799997                                                                                                                            2.9270970632199997 0.25974578366599999  2.6808908936200000 0.090570575769100006 2.1880589839803832 0.0110516286024362597 0.97374241080667356 0.188379402569526233  3.0460897048812683 0.259051965912643123  -5.3401233921204883  0.4812597135842551777 -0.50820277749325349  5.3617654513221327 
214835562.0 7 2M18493279-2531577   8.56357448651029785   0.9298304656060941698    1.1324484565200643171 282.386657714844034 -25.532705307006804 Gaia_DR2_4074702853164264704 4451.1549999999997  78.42577000000000 1.9989409999999999 0.061509393000000002 0.0882489999999999941 0.0076371590000000001 -0.370491530000000013 0.0083485260000000002  14.845362360299999 0.06293900596749999  2.2374619385300001 0.00986508891422        14.755213230799999 0.45860797879499998                                           14.8082758592000001 0.41854878393599998  14.878646634000001 0.45608930417400001  14.912607821199998 0.3976695419000000  14.872068256300000  0.24315178495400000  2.2306082741000002 0.061973681256899997                                                                                                                            2.2445596166300001 0.10989244693600000                                          2.0649282320972211 0.0042459603002164949 1.01197500438776289 0.034630991522500695  1.8767386764745684 0.153178741175218541  -6.4849770954170181  0.3110021421945743381 -0.33532167686374859  6.4924302276214680 
215013406.0 7 2M18454495-2507458   1.70211710227807478   0.9834633581981956363   21.2565533331317269017 281.437286376953011 -25.129384994506804 Gaia_DR2_4073426599378895488 4257.2992999999997  70.79049000000001 1.8245027000000000 0.052419029999999998 0.0154940000000000008 0.0058014122999999994  0.065105449999999995 0.0070189927000000006   9.490596230549999 0.13326272245599999  1.3460769578300000 0.178079573983           9.361584610610000 0.25921320540600001                                            9.4824662735800000 0.24655605324499999                                                                                  9.627737807450000  0.21412159548400000  1.2205899292200000 0.053977077223800005                                                                                                                                                                    1.4724324779299998 0.268102938454999995 1.8609616592571880 0.0070869630489157204 1.89207725004322214 1.005740334795133695  1.3244262620751102 0.087879023008176529  -7.0151163460718928  0.2201438850534286340 -0.20715473691628583  7.0185697032266834 
214807982.0 7 2M18491372-2535466   8.16119937530537420   1.6429889238388275530    2.6641610942799900386 282.307189941405966 -25.596292495727500 Gaia_DR2_4074702135932145664 4584.6796999999997  99.21673600000000 2.1966150000000000 0.062584070000000006 0.2674490199999999818 0.0111111850000000009 -0.527691539999999959 0.0122643139999999984  27.104561967800002 0.47995546733000011  3.5533874938899999 0.021381333213          27.247295783600002 0.72779092287000002  26.543336009000001  2.67529674704999998  27.5934002330999988 0.70288358727400002  27.699823740199999 0.89190797260800003  26.743276692800002 0.7953390837990000  26.800239348100000  0.63907758889499999  3.5342223475100001 0.068970709785899989  3.5480415730999999                                                               3.5761784434800004 0.029864021634599999                                                                                  2.3327979635450942 0.0090124204911931922 1.01303667919570017 0.067615580060015931  2.5777542035213394 0.177690400763489187  -5.8060394226107457  0.4233222586415730793 -0.46897851168417620  5.8214513234735135 
214785947.0 7 2M18455141-2538534   1.52703469859560248   0.2406936087009300118    0.3139904571046445714 281.464233398438012 -25.648185729980501 Gaia_DR2_4073377224432406528 4565.4989999999998  99.32603500000000 2.2880625999999999 0.056438095999999986 0.1311090000000000033 0.0096472780000000005 -0.200191540000000001 0.0112407770000000004  31.056422260100003 0.26414903760899999  3.4337689744000000 0.028165523733900005                                            31.314947371300001  3.22433152722999994  30.7548851094000000 0.88780062720800001  31.237049676999998 1.68246276651000004  30.918806882700000 0.9941738547490000                                                                                    3.4652906027400001                                                               3.4179207086900001 0.047782434615400021  3.4152056550599998 0.14985333673000001                                          2.3909966194656800 0.0059969035484570225 1.73483074222022315 0.091663864488205155  4.2005318649811185 0.679253938917786959  -4.2225965838652630  0.6645362334454580910 -0.73326248626203072  4.2745678513309935 
214875122.0 7 2M18462058-2526271   8.30766244201600301   3.3901220620189107535    6.5049017614262174547 281.585754394530966 -25.440891265869102 Gaia_DR2_4073405502499896320 4304.9717000000001  80.20106000000000 1.8727572000000001 0.053511723999999997 0.1394190000000000151 0.0073113292000000002 -0.107051549999999995 0.0088304030000000006  11.771659655899999 0.46356791755400001  1.8157054123100000 0.0305041092678         11.205986264500000 0.38881980810799999                                           12.1289671353999999 0.36983407986700001  12.020486994500001 0.40541271482199998  11.333581944100001 0.4970869273750000  12.169275940899999  0.72745883610100004  1.8427170148400005 0.062973256761099994                                                                                                                            1.7995776898099998 0.05994133469210000                                          1.9569239181162330 0.0175744555646005322 1.10661163150150044 0.153540103254739130  4.0353163823115059 0.552012008467004822  -4.3857864069025405  0.6546559804670111227 -0.70408111024001330  4.4343767160371375 
214749865.0 7 2M18452559-2543589   8.69365469235501998   2.2309985508795051601    3.2065948728209185958 281.356628417969034 -25.733062744140600 Gaia_DR2_4073369218613391232 4491.6340000000000  97.88895400000000 2.3107788999999999 0.049625836000000000 0.0365220000000000058 0.0081660710000000004  0.168568450000000009 0.0102127399999999997  36.978635576999999 0.50800805454200004  4.2903363912599985 0.0604472547841         37.077458111700004 0.87733700291099992  37.174645843400000  1.54727983504999989  36.2039727215999960 0.95838723922600000  37.723653114199998 1.02366710491999990  36.685015240300004 0.9941738547490000  37.007068430799997  0.67767695162300001  4.2918851826799997 0.070969860794199993                                          4.3495509811700002 0.054122777375599999  4.1934678774599998 0.044796032451999999  4.3314743942300025 0.22977511632000000  4.2847751309400026 0.053179513498000000 2.4632541334849951 0.0076152740108207497 1.17333534275733298 0.090446368225980761  2.9885324287196853 0.242311755161331688  -5.3975941000292575  0.4667863060551146193 -0.51126715923060850  5.4177404445203186 
214884334.0 7 2M18450058-2525104   6.43685768639357114   2.1125715627674042096    3.7990370812846481208 281.252410888671989 -25.419580459594695 Gaia_DR2_4073398218233138944 4383.0240000000003  92.28242500000000 2.1588870000000000 0.050380380000000002 0.1005390000000000034 0.0081654520000000001  0.042401450000000000 0.0102163350000000000  25.076128179899996 0.26648591928499998  3.1426431050499999 0.0862878311761         25.123741446999997 0.65800275218400006  25.115845580500000  2.95480536242000014  25.1825194705000008 0.65118635030399996  24.638957743300001 0.82096074751399994  24.953763754200001 0.6959216983249999  25.441941083899998  0.84734071266000000  3.2033129894100001 0.063972832265199994  3.0812835682899999 0.04004655099660000                                                                                                                                                                    2.2892484759629657 0.0064964103387654222 1.22209598192836211 0.144891172763919301  2.1458534015392576 0.162672276583355341  -6.2159942465964635  0.3443794697326735266 -0.35140806155274784  6.2255266197241284 
214652838.0 7 2M18455123-2557572   4.27488247118732190   0.7771215900197128157    0.9276447025551951553 281.463500976563012 -25.965902328491200 Gaia_DR2_4073174983004559360 4541.0670000000000  94.52320000000000 2.1551900000000002 0.060749363000000001 0.1509489999999999998 0.0100016640000000004 -0.430291529999999978 0.0111770020000000001  23.464167714299997 0.27093045099000002  3.0349568462500001 0.0256598481865         23.269370054499998 0.61812379750599999  23.219179976300001  1.06812220870999997  23.2170302880000037 0.44240904715300000  23.676102545599999 0.55744248287999998  23.860172514000002 0.2982521564250000  23.543150907199998  0.25739966884499998  3.0322153436699999 0.060974105752799997                                          3.0136056041599999 0.035316255420400004  3.0610320529900004 0.065700847596199999  3.0601718356700003 0.17982400407599999  3.0057087906200004 0.026865428119700000 2.2680851794776773 0.0067510260009467343 1.21979965615909247 0.070277800301975571  3.5850771601678524 0.357893816451441582  -4.8186765398392462  0.5491611221971703927 -0.63018569681052328  4.8498681975626914 
214653301.0 7 2M18455751-2557531  17.37750838733236591   2.9815169928145617284    3.7234027298469416500 281.489654541016023 -25.964748382568398 Gaia_DR2_4073174948644788992 4418.2266000000000  95.14997000000000 2.1149710000000002 0.052750423999999997 0.0135560000000000003 0.0090256520000000003 -0.089561550000000004 0.0110227720000000001  19.052241349000003 0.19266236627800001  2.7797953041900003 0.0209047003821         19.062140335999999 0.55830536548900001  19.286094460099999  0.82854339554199996  18.9192003759999992 0.47720526434499999  18.871961875000000 0.66893097945600000  18.889303240200000 0.4970869273750000  19.284747806600002  0.22729055256899999  2.7627493677900010 0.057975379240300003                                                                                   2.7731027041700003 0.031854956410299999                                          2.8030063126800000 0.058402232919800012 2.1716711378903177 0.0064153176215642500 0.88989858912836306 0.047666968952418717  3.2358805793096490 0.281766450251143719  -5.1580729099366485  0.4962552492327703124 -0.56732648461101676  5.1818901393809380 
213829933.0 7 2M19202072-2809000  11.70372353579804425   2.1154453997373265928    3.3465758444560353979 290.086364746094034 -28.150014877319304 Gaia_DR2_6759800786101756672 4517.4229999999998  77.03216600000000 2.3263700000000003 0.056707475000000000 0.0122199990000000005 0.0061624693000000008 -0.009177950000000001 0.0069319380000000003  26.275744986999999 0.47767758379500003  3.4574563200099999 0.0189088177035         25.821623153899999 0.70785144553100010  25.634933009099999  1.20787651639000004  26.4689853290000023 0.49012957358699999  26.787645131799998 0.62838970797399996  26.743276692800002 0.5965043128499999  26.198006605500002  0.38546928901200000  3.4440541571500001 0.067971134281800002                                                                                   3.4707952636000003 0.051764304166699984                                                                                  2.3161014881026047 0.0087204093475209618 1.00756856668409456 0.064572882475717713  1.4554849028121972 0.074581005197924988  -6.9406744747844211  0.2409804428238292440 -0.43421387092942998  6.9448566391789237 
214648645.0 7 2M18464776-2558341  20.54953517558400833   8.4354244385851746557   13.3216689896918669689 281.699066162108977 -25.976139068603501 Gaia_DR2_4073167630020283904 4214.7390000000014  70.50636000000000 1.8803107999999999 0.049749809999999998 0.0233840010000000015 0.0055231564000000006  0.177368450000000011 0.0069225406999999994  11.298564969200001 0.18829101210900001  1.8217890035500000 0.058030643033          11.066409923100000 0.35891059210000004                                           11.4002349296999999 0.30819506655599999  11.493450465200000 0.27365358250499999  11.234164558699998 0.2982521564250000                                           1.7762631018400001 0.055976228232100002                                                                                   1.8873598981400002 0.064705380208399998  1.8027289797699999 0.06993155714080000                                          1.9345097006577041 0.0080979835028092556 0.93628639343897024 0.130281755118352188  3.4752766799963508 0.344490715535701320  -4.9282383597067687  0.5368495171518745668 -0.62173737726116451  4.9573925337975275 
214756331.0 7 2M18484544-2543037  15.94479737542574860   5.3627757205052581924    8.2417922076602181392 282.189392089844034 -25.717689514160199 Gaia_DR2_4073198583820039936 4413.4472999999998  82.12154000000000 2.2088056000000003 0.052250520000000002 0.0276540000000000015 0.0067063610000000001  0.076882450000000005 0.0080528079999999998  26.703603796900001 0.82355684916800009  3.5026958968400002 0.0467945866822         27.536418205000000 0.71782118420000007  27.581510866100000  2.46566528553000008  26.5793390463999977 0.65218052793799997  25.348429994200000 0.87163733686700007  26.743276692800002 0.8947564692739999  26.432647977100000  0.71165810428499998  3.5126352840400004 0.065971983273499998  3.5380587461300004 0.09010473974230000                                                                                    3.4473442221199995 0.11988266938400000                                          2.3180599187777555 0.0139900990607292035 0.96873848498470683 0.106973982484791535  3.5287447031971229 0.453464573312109209  -4.8838724225061618  0.5701757214039084865 -0.64924791550663929  4.9170428300549380 
214722474.0 7 2M18450415-2547514  13.35877037770716846   6.8394078510996294540   19.8491612338874041654 281.267333984375000 -25.797641754150401 Gaia_DR2_4073367225748595456 4387.7390000000014  99.54794000000000 2.1205780000000001 0.049403474000000003 0.0411849999999999994 0.0091433899999999995  0.048397450000000002 0.0116754289999999993  16.130311354200000 0.85442277277600009  2.3661414946099999 0.081522804558          15.473034415000001 0.51842641081100005  15.043552976900001  0.95831525267499995  16.8572759629999993 0.56966378431100007  16.277320500100000 0.78041947603200001  17.000372916200000 0.5965043128499999                                           2.3933724030599999 0.069970285290100007                                          2.2712536901300000 0.079582806852300000                                           2.4258714131499999 0.06993155714080000                                          2.0978642139510235 0.0235261999746932439 1.01829345369807633 0.217004607062964566  4.3735364913056900 0.592020789103166356  -4.0507960208059295  0.6762156925647906380 -0.75734210226699772  4.1068498956070982 
214718545.0 7 2M18454611-2548248  21.07900439624768651   9.8492716029324469673   23.2590969672645648814 281.442169189453011 -25.806909561157198 Gaia_DR2_4073180102605784320 4906.8563999999997 137.50238000000002 1.8341946999999998 0.096603980000000006 0.2609689800000000170 0.0315048600000000026 -1.890261500000000483 0.0289072320000000015  11.574865380899999 0.02819696195220000  2.1362629658000003 0.0986490930786         11.554927117900000 0.44863824012499998                                                                                    11.594803643900001 0.28378890037500004                                                                                  2.2038113979100000 0.062973256761099994                                                                                   2.0643005125600000 0.056741641105800003                                                                                  1.9780186934585828 0.0061762945241681452 0.66901923149808640 0.126833171975753944  3.9793159934663040 0.339303921684136034  -4.4362614378112823  0.6190123266759901544 -0.69663194690635022  4.4792400923804294 
214719219.0 7 2M18471241-2548191  23.66522620258855980   7.9660434907588122400   13.8091629767313648358 281.801727294921989 -25.805334091186499 Gaia_DR2_4073171306512879744 4787.9390000000003 127.18770600000001 1.8490047000000001 0.086721080000000006 0.2884490000000000109 0.0251417050000000003 -1.616461499999999996 0.0240791329999999991   9.558175336980002 0.34170005284200000  1.8412911407100001 0.0029761663475000003    9.411433303959999 0.37885006943900001                                            9.9487355839500005 0.48018779724700000   9.314357123030000 0.89190797260800003                                                                                  1.8425064287600001 0.060974105752799997                                          1.8382974939499999 0.090439393209400004                                                                                                                           1.8895503678722083 0.0165627482277089372 0.65919171049432279 0.075539502133696715  6.6503072528830485 1.512429794270494732  -1.8516306636116493  1.0494994970247364385 -1.21567318045202621  2.1283762140848337 
214715687.0 7 2M18472023-2548496   3.80864623480951359   0.9895012411632557736    1.6419531505985140996 281.834320068358977 -25.813806533813501 Gaia_DR2_4073193945253502592 4598.1885000000002  80.83752400000000 2.3553329000000001 0.061483514000000003 0.0280469999999999990 0.0071885245999999984 -0.240761549999999991 0.0077555627000000004  26.096020730100001 0.80154355198400007  3.2498886896000001 0.0286800040876         26.389898258000002 0.66797249085300003  27.331949602300000  1.56724473615000015  25.6925325967999996 0.49708881702600000  25.490324444400002 0.55744248287999998  25.152598525199998 0.6959216983249999  26.518820953600002  0.57240596236700003  3.2594814291000000 0.062973256761099994                                          3.2701446354799999 0.028271721221699998  3.2550254352699999 0.026877619471200001  3.2015434187000000 0.09990222448680000  3.2707565924800002 0.030373972836800000 2.3169687446414682 0.0138749305351634367 1.30042526097758016 0.132829718537487595  1.9627854432917928 0.187998786167485749  -6.3970010895987368  0.3098822052978646990 -0.34077983044130233  6.4045023164557993 
214738894.0 7 2M18475610-2545312   3.59199885045785638   1.1694273754788588882    2.3968723565887524174 281.983764648438012 -25.758691787719695 Gaia_DR2_4073192983180826240 4381.4189999999999  73.59122499999999 2.1127934000000002 0.054211530000000001 0.0068060009999999999 0.0058952724000000001  0.040087449999999997 0.0068744165000000001  19.307188657699999 0.56102441123500002  2.4940835775600001 0.0527492436042         19.630415440099998 0.52839614948100000  20.224444811700000  1.42749042846000007  18.8128233692000002 0.44240904715300000  18.699661471199999 0.48649525778600000  19.286972782100001 0.4970869273750000  19.188814071800000  0.63129318240999999  2.5779438278700000 0.058974954744499999  2.4830151259300002 0.02002327549830000  2.4834510482500001 0.046946993268600003  2.4930493296099998 0.017918412980799998                                          2.4319469303300001 0.057710548389900002 2.1756275043519824 0.0131361255593201061 1.41092902863065461 0.175054525485478701  1.8328620635041883 0.171688096123527090  -6.5241026724166282  0.2926549715378606864 -0.31952715802542925  6.5306632597768832 
214623542.0 7 2M18462793-2602135 366.64873253610261372 126.7221131617692719828  232.9724203024204598478 281.616394042969034 -26.037086486816396 Gaia_DR2_4073161445267396992 4446.5923000000003  89.58179000000000 2.0733628000000000 0.059816099999999997 0.2043089999999999906 0.0095114345000000006 -0.425481559999999981 0.0107653650000000007  17.569523209000000 0.18327713160699999  3.2784024686500000 0.0919155558827         17.606558490200001 0.68791196819199996                                           17.3175802075000007 0.41457207339899999  17.757076909200002 0.44595398630400002  17.596877229100002 0.3976695419000000                                           3.3433965815099995 0.074968162810800001                                                                                   3.2134083557899999 0.061718978044900001                                                                                  2.1378747023164850 0.0062977787385423319 0.36568984953171091 0.044036423733745653  5.5901808422968884 1.037725135035955759  -2.8742897710256194  0.8553104555013986143 -1.01257247565917008  2.9988493898681403 
214613568.0 7 2M18474122-2603406  68.37607123665168274  39.9591188090891549223  203.8475148776432774866 281.921783447266023 -26.061300277710000 Gaia_DR2_4073116979439568256 4284.2520000000004  71.80358000000003 1.8893635000000000 0.053593284999999997 0.0882889999999999925 0.0060212430000000008  0.000164269470000000 0.0071770949999999997  14.680871410400000 0.92252773284599998  2.4688502557900001 0.165600140415          15.333458073599999 0.48851719480299999                                           15.0369367149999995 0.46229259983400001  14.169174383000000 0.51690121139799994  13.321929653600000 0.4970869273750000  15.542858226600002  0.38351310396299998  2.4195932372000000 0.060974105752799997                                                                                   2.6880005277399999 0.081628325801399990  2.4514148531800002 0.10989244693600000  2.2908728918799999 0.095673002229099996 2.0517904092526642 0.0275321226459018624 0.62461184679047299 0.205437796962667674  1.9526884755269360 0.171894087575955340  -6.4068773163278578  0.3016923805216050747 -0.34478860733279082  6.4139765542868368 
214705621.0 7 2M18495150-2550181  13.95621142559045325   5.1936695500131335734    8.7893164230091311850 282.464599609375000 -25.838357925415000 Gaia_DR2_4073135946016641280 4275.1360000000004  75.65671500000001 1.7547581000000001 0.058637969999999998 0.1967190000000000050 0.0077301389999999996 -0.352151539999999985 0.0089118180000000002   9.254090693169999 0.11599453767700001  1.5899181888100000 0.046065332856199986     9.222008269240000 0.34894085343099995                                            9.3850368654499992 0.26942213882800004   9.111650765620000 0.55744248287999998                                          9.297666872360001  0.28083355572599999  1.6283373664100000 0.061973681256899997                                          1.5384428994300001 0.082183517642800005                                                                                   1.6008624904500000 0.037280793722800000 1.8509097893937088 0.0066633646520700435 0.90807661870288980 0.113289209772035798  2.8150966507003545 1.685667117345449162  -5.5772894545562304  0.4542059387585645758 -0.52576807224166833  5.5957538093368324 
214707046.0 7 2M18492202-2550051   5.29419924337190295   1.4865823683644094899    2.2460298852422280191 282.341766357421989 -25.834781646728501 Gaia_DR2_4073146253938163456 4560.9907000000003  94.32316000000000 2.3044194999999998 0.059707272999999998 0.1770190000000000097 0.0095468410000000004 -0.342371550000000024 0.0107346809999999994  34.045141406300004 0.85287580259000006  4.0569926979100002 0.055542319131300005    34.415537886899997 0.81751857089499991  34.818787513899998  1.46742023066000016  33.4312113001999975 0.60147746860100004  34.338456945399997 0.59798375436200002  32.608902435799997 0.4970869273750000  34.657952355600003  0.40876200789900002  4.0258318527299997 0.069970285290100007  3.9769700952400000 0.12013965299000000                                           4.1173679513300003 0.065700847596199999  4.0708015289799997 0.18981422652499999  4.0906317371800016 0.086991860157600007 2.4306858061890524 0.0117700101104084714 1.17209999365961481 0.114892482255984446  2.7754453590337422 1.555979782704079106  -5.6143434846662315  0.4458931883399390728 -0.51314921150155701  5.6320221501004522 
214704553.0 7 2M18453274-2550271   5.90983835039520233   2.0460990082849161986    3.2033374426122653844 281.386444091796989 -25.840904235839801 Gaia_DR2_4073179759008425600 4162.6943000000001  83.70754000000002 1.8151804999999999 0.044967726000000000 0.0048619993000000002 0.0069313830000000002  0.287478449999999996 0.0095018559999999995  10.671814716000000 0.37401436677299998  1.5868251086200005 0.0205205003636                                                 10.551450230000000  0.48914007688599997  11.0204590734999996 0.45235082349299999  10.084641281200000 0.69933693306700007  10.935912402200000 0.5965043128499999  10.766610592999999  0.46664088513399998                                           1.5663124204100001 0.19022111723400001                                           1.6068259632899999 0.022895749919900000  1.5922491951900000 0.04995111224340000                                          1.9070266060662289 0.0158346664616680101 1.34376830420783389 0.162580836406362311  3.3713497213814669 0.251634939918502887  -5.0257542550134451  0.5214643146302748722 -0.58429067884180030  5.0527349884214745 
214690562.0 7 2M18485659-2552281  14.38165413057225628   4.0711281728442649808    7.0788062912337945676 282.235809326171989 -25.874498367309602 Gaia_DR2_4073146597535414784 4325.9129999999996  73.99171400000000 2.0119948000000001 0.053904939999999998 0.1180890049999999969 0.0062025240000000001 -0.008129849999999999 0.0073387760000000000  17.630470235400001 0.41271615484099999  2.5409427637499999 0.0388141650531                                                                                          18.1039747160999980 0.47223437617399999  17.848294769999999 0.58784843649099994  17.298625072600000 0.8947564692739999  17.270986382800000  0.63546772163900000                                                                                   2.5816927901200000 0.041042325954600001                                           2.5042073976800001 0.07992177958950000  2.5388722642100001 0.029221165286900001 2.1334038567943816 0.0108237167194549927 0.98023593466990022 0.094675455476285295  2.9186413601453483 1.658763552076821357  -5.4744691294121655  0.4651756104932591174 -0.53753742901375134  5.4941969929630812 
214680056.0 7 2M18493505-2553592   6.98837896965291705   3.1254117381526902442    6.6546293007860812807 282.396057128905966 -25.899784088134798 Gaia_DR2_4073133888755933056 4551.1742999999997  99.47790500000001 2.1079930999999998 0.062686435999999998 0.2609189699999999723 0.0114971369999999993 -0.576001500000000055 0.0127300550000000005  24.690587542399999 1.03081528375999998  3.2765841960500004 0.07880709083319999     24.984165105599999 0.66797249085300003  24.017776020199999  3.66355935136999999  24.4488163766000000 0.85201023238199991  23.149066016300001 2.02706357411000004  25.749102838000002 0.5965043128499999  25.794598897899998  0.78840307547499999  3.2173680460400003 0.071969436298399997                                                                                   3.3877763113100001 0.063709912820599998  3.2246024887700004 0.10989244693600000  3.2676876471299998 0.042784196721900002 2.2906942292735590 0.0187424357030153733 1.04855581280905796 0.169140079006976196  1.9534457170262680 1.103727221037599904  -6.4099949344003120  0.3124668598818937104 -0.35557219320233080  6.4176062981116333 
214688269.0 7 2M18455893-2552474   9.21743954397271636   3.3170389600885386017    5.4110008430996465734 281.495574951171989 -25.879846572876001 Gaia_DR2_4073175945077298688 4558.3919999999998  92.93411999999999 2.3375905000000001 0.057384190000000002 0.0963790000000000063 0.0087458689999999999 -0.193261550000000004 0.0100128010000000000  27.000717519899997 0.62143687677600001  3.5111438352199995 0.088450140405                                                  27.182212844099997  3.99298021948000015  27.9562750694999984 0.96335812739600002  26.544397503000003 1.26691473382000019  26.942111463699998 0.8947564692739999  26.378590719100000  1.08546086700000011                                           3.4483457110900004 0.18020947948499999                                                              0.110496880047999999  3.5734330992500003 0.12987289183299999                                          2.3298822106333041 0.0109320534018062642 1.03894747592594916 0.130767152928944530  3.4739261784494562 0.415826856307218884  -4.9273481927253941  0.5375513655135306657 -0.60917421589640175  4.9565836705254620 
214688786.0 7 2M18464421-2552436  19.69988355331781094   6.9127966646776997095   10.7913145735621327503 281.684265136719034 -25.878778457641602 Gaia_DR2_4073169348007323904 4367.5454000000000  93.04009000000001 2.0096264000000001 0.052306123000000003 0.0416729970000000033 0.0089111729999999997 -0.103211549999999999 0.0109912220000000001  15.645130700299999 0.25203227262900002  2.4021114188700001 0.0604378078233         15.752187097700000 0.50845667214199997  15.273149339500000  0.89842054938299998  15.7974826050999990 0.30421835602000002  15.699607381500002 0.39527739695100000  15.409694748600000 0.3976695419000000  15.938663029400001  0.28099489057499999  2.4724419485800002 0.062973256761099994  2.3710355777299998 0.03003491324740000                                           2.3647673070900002 0.029864021634599999                                                                                  2.0835989801513541 0.0083871713123685795 0.86630646369688369 0.100569781554930918  4.8490226104328329 0.913274296244160233  -3.5956982064644034  0.7560856955068621099 -0.87372888101923463  3.6743313910045488 
213440915.0 7 2M19182201-2924500  10.64655271755232491   4.2156383250868261214    7.8384375047400443037 289.591735839844034 -29.413898468017610 Gaia_DR2_6759373011662353152 4555.7250000000004  90.47353000000000 2.2341654000000002 0.061483383000000003 0.2061189999999999967 0.0092481040000000000 -0.410431529999999989 0.0101886970000000000  25.219815566699999 0.55474524543799997  3.4020531719400000 0.112536680111          25.113771708300000 0.70785144553100010  24.656652855300003  1.38756062626999999  25.9341177619000014 0.54779187636200000                                          24.754928983299997 0.7953390837990000  25.639606524700000  0.53298984196400001  3.4484064108700001 0.069970285290100007                                          3.5001702322099995 0.100145714859000007                                           3.2405201807399999 0.15984355917900001  3.4135729994599999 0.081698969841500005 2.3001217270279217 0.0104811713882296421 0.96406383731256040 0.145457181774953176  2.8711071408613251 0.259705659745702422  -5.6086976546082203  0.4092073921836911765 -0.88565195421056020  5.6236056112271537 
217463948.0 7 2M19101374-2031471   4.24700683248245880   0.4813837376295388992    0.6907920688215671845 287.557281494141023 -20.529760360717798 Gaia_DR2_4082203382200515584 4357.0502999999999  89.18915000000000 2.1214151000000001 0.052833657999999999 0.1685190000000000021 0.0084132180000000001 -0.098648550000000002 0.0102803359999999993  19.517298134200001 0.14456944956700002  2.5443958465100001 0.00793412882048        19.450960144100002 0.52839614948100000  19.365954064500002  1.30770102188000004  19.4500912325999984 0.51697236970700000  19.500351582899999 0.57771311862099994  19.784059709499999 0.4970869273750000  19.552372071600001  0.44123064634800002  2.5491040574300001 0.063972832265199994                                                                                                                            2.5378835048500004 0.08991200203810001                                          2.1791170535086284 0.0054869685108677726 1.33179806743697648 0.053140116419404880  5.0778176532730797 0.800685876996140244  -3.5608796458298420  1.3953646181488468248 -1.14702905134167099  3.8245138605667175 


==> datafile4.txt <==
Title: An Intermediate Age Alpha-Rich Galactic Population in K2
Authors: Jack Warfield, Joel Zinn, Marc Pinsonneault, Jennifer Johnson, Dennis Stello, Yvonne Elsworth, Rafael Garcia, Thomas Kallinger, Savita Mathur, Benoit Mosser, Rachael Beaton, D.A. Garcia-Hernandez
Table: 4
================================================================================
Byte-by-byte Description of file: datafile.txt
--------------------------------------------------------------------------------
   Bytes Format Units     Label            Explanations
--------------------------------------------------------------------------------
   1-  8 I8     ---       KIC              MAST Kepler Input Catalog ID
  10- 27 A18    ---       APOGEE-ID        APOGEE object ID
  29- 48 F20.16 Gyr       AGE              Median calculated stellar age
  50- 70 F21.18 Gyr     e_m_AGE            Lower 1-sigma deviation on stellar age
  72- 93 F22.18 Gyr     e_p_AGE            Upper 1-sigma deviation on stellar age
  95-114 F20.17 Gyr       APOKASC2-AGE     Calculated stellar age from Pinsonneault et al. 2018
 116-133 F18.13 K         APOGEE-TEFF      Corrected effective temperature from APOGEE DR16
 135-152 F18.14 K       e_APOGEE-TEFF      Uncertainty on corrected effective temperature from APOGEE DR16
 154-171 F18.16 [cm/s2]   APOGEE-LOGG      Corrected log surface gravity from APOGEE DR16
 173-192 F20.18 [cm/s2] e_APOGEE-LOGG      Uncertainty on corrected log surface gravity from APOGEE DR16
 194-215 A22    [Sun]     APOGEE-ALPHA-M   [ALPHA/M] from APOGEE DR16
 217-237 F21.19 [Sun]   e_APOGEE-ALPHA-M   Uncertainty on [ALPHA/M] from APOGEE DR16
 239-260 A22    [Sun]     APOGEE-FE-H      [Fe/H] from APOGEE DR16
 262-282 F21.19 [Sun]   e_APOGEE-FE-H      Uncertainty on [Fe/H] from APOGEE DR16
 284-303 F20.16 uHz       APOKASC2-NU-MAX  Mean value of numax from all pipelines from APOKASC2
 305-323 F19.17 uHz     e_APOKASC2-NU-MAX  Uncertainty on mean value of numax from all pipelines from APOKASC2
 325-343 F19.16 uHz       dnu-enriched     Mean value of dnu from all pipelines from APOKASC2, with our f_dnu correction
 345-365 F21.19 uHz     e_dnu-enriched     Uncertainty on mean value of dnu from all pipelines from APOKASC2, with our f_dnu correction
 367-384 F18.16 solMass   M-enriched       Asteroseismic mass
 386-405 F20.18 solMass e_M-enriched       Uncertainty on asteroseismic mass
 407-425 F19.16 kpc       astropy-X        Galactocentric X coordinate calculated with astropy
 427-445 F19.17 kpc       astropy-Y        Galactocentric Y coordinate calculated with astropy
 447-465 F19.17 kpc       astropy-Z        Galactocentric Z coordinate calculated with astropy
 467-485 F19.16 kpc       astropy-R        Galactocentric R coordinate calculated with astropy
--------------------------------------------------------------------------------
 1027337 2M19252021+3647118   5.4941677990347335  1.085302194069673654   1.266452289049379232  6.28058340000000026 4635.4994999999999  78.02370999999999 2.7571447000000000 0.054864577999999997 0.010093998            0.0054542119999999999 0.20229368             0.0061831437000000001  73.9749999999999943 0.66577500000000001  7.0899106832399994 0.0908830000000000054 1.2894772214243615 0.077300999999999995 -7.8075977130350438 1.31211095655698795 0.26421887862879845  7.9170838830283294 
 1296068 2M19264481+3658152  10.3105725252821685  1.339544093708825656   1.683948436910865709 10.42317400000000127 4586.5200000000004  93.37298000000000 2.6095302000000005 0.054721075999999993 0.052322               0.0080286139999999999 -0.023661321000000003  0.0093961459999999993  59.3789999999999978 0.53441099999999997  6.3203574320500007 0.0246040000000000009 1.0388840426522594 0.041040000000000000 -7.7204843731313835 1.56888335216606967 0.30506727327170857  7.8782786145496120 
 1429505 2M19225688+3702125   6.4169730621018317  0.955507854413662372   1.203273099570778326  7.36207100000000025 4682.1540000000005  87.06814000000000 2.6392807999999999 0.059556610000000003 0.01593                0.0073659219999999996 -0.113966316           0.0081187380000000003  55.4060000000000130 0.60946599999999995  5.9125183101199985 0.0231120000000000006 1.1493669487917486 0.046410000000000000 -7.8760621915335358 1.13017368732005008 0.24301422532866920  7.9567360273176480 
 1431059 2M19243068+3701290   7.7133621552169860  1.223189607257793909   1.683820086091488477  6.98232400000000020 4802.1080000000002 106.13956499999999 3.0686562000000004 0.055468270000000000 0.0046430007           0.0088284959999999999 0.06235368             0.0103866094999999995 170.8390000000000271 1.53755100000000011 13.8644218955999996 0.0820079999999999976 1.1379578011591356 0.051975000000000000 -7.8316069373200188 1.25745304977346817 0.26027158095204572  7.9319137282917822 
 1433730 2M19265020+3703054   1.3478818351280275  0.164391552578985856   0.207971004915287638  1.42889389999999983 4732.0635000000002  83.20032500000001 2.5291767000000003 0.061103142999999999 0.0005569979499999999  0.0067389240000000003 -0.079906315           0.0072726780000000003  40.0140000000000029 0.36012600000000000  4.1703912898100004 0.0244559999999999986 1.7885023002062863 0.074046000000000001 -7.9094404229037512 1.06191518345076963 0.21553579274999596  7.9804079883366335 
 1569842 2M19222920+3710285  10.0362846526963168  1.409330270960387210   1.601311430143884218  8.81048900000000046 4820.0490000000000  87.44080000000000 3.0184715000000000 0.065877624000000010 0.10585499999999999    0.0077842316000000002 -0.29183632            0.0081475809999999992 134.4029999999999916 1.20962700000000001 12.0236405422000008 0.0470600000000000046 0.9955708744007856 0.039156000000000003 -8.0785897824584545 0.59282705857818274 0.14188756872314331  8.1003121418019806 
 1719422 2M19240872+3712254   4.0002174465418170  0.622059268830409184   0.645281184716753664  3.83707240000000027 4939.3013000000001  96.67666000000000 2.9905055000000003 0.066833145999999996 0.0010010003999999999  0.0088853030000000006 -0.29411632            0.0094470065000000006 135.4339999999999975 1.21890600000000004 11.5015449929999996 0.0452479999999999966 1.2624242572888016 0.052111000000000005 -7.7600152852201116 1.45993927782471378 0.30172551092308031  7.8961547554354024 
 1720241 2M19245928+3714304   3.8110144411307463  1.219828024347777706   1.946044165393836956  3.78442570000000034 5054.1660000000002 115.87598999999999 3.2208044999999998 0.063566520000000001 0.00945                0.0108721779999999997 -0.17506632            0.0123878884999999994 217.9679999999999893 2.83358400000000010 16.0420207492000024 0.4063499999999999890 1.3069496524165030 0.145600000000000007 -7.8906629418920984 1.11313625185739218 0.23345806250010251  7.9687912494774507 
 1723752 2M19280136+3717594   3.8794479121488936  0.568523723504167910   0.529493640550323885  3.81944269999999975 5010.7323999999999  96.27189000000000 3.1468284000000000 0.066083359999999994 0.015542998999999997   0.0082749309999999993 -0.16528632            0.0089328869999999987 196.4590000000000032 1.76813100000000012 15.1465610854000001 0.0599200000000000149 1.3070417436640471 0.053176999999999995 -7.9489592566256979 0.97186681395360475 0.19738747453627528  8.0081507458064074 
 1723843 2M19280451+3713548   3.2543002554782574  0.450437324185184507   0.560617759571209184  2.63633129999999971 4959.6109999999999  91.28279000000001 2.9688542000000000 0.067633145000000006 0.025245               0.0079887309999999989 -0.24915631            0.0083929309999999993 110.8739999999999952 0.99786600000000003  9.5394329292200002 0.0377520000000000008 1.3421377174754421 0.057160000000000002 -7.8687999560497319 1.19015099203745978 0.23481554895626430  7.9582958057724920 
 1726291 2M19300513+3717470  11.9218125785196705  1.664158965075358765   2.032675924729096195  9.48418399999999906 4804.5959999999995  93.70161000000000 3.0195099999999999 0.066223270000000001 0.17475499             0.0090758220000000007 -0.40412632            0.0095631520000000001 149.5220000000000482 1.34569800000000006 13.1828148794000004 0.0515600000000000017 0.9361507506404716 0.038879999999999998 -7.8909324284755806 1.14426624039244351 0.21941287510162219  7.9734659853585255 
 1864183 2M19215572+3722208   6.0383703833669022  0.763701004727388444   0.903748949602797613  6.42687699999999751 4608.8594000000003  77.96372000000000 2.6033300000000001 0.055654015000000001 0.010525998            0.0056950896999999993 0.14157368             0.0064209440000000005  54.0939999999999941 0.48684600000000000  5.6433803834899985 0.0220680000000000008 1.2352386859921414 0.045828000000000001 -7.9577368001197089 0.92285415042558683 0.20902332775201921  8.0110695142993986 
 1865262 2M19225594+3722386   5.0023680793673613  0.722211896646642093   1.029789289224507520  5.47015950000000029 4786.1103999999996 114.28546999999999 2.6686552000000003 0.060410970000000001 0.078485               0.0117500339999999995 -0.3225063             0.0133580360000000002  53.0839999999999961 0.58392400000000000  5.7236601699699996 0.0223439999999999993 1.1873836607662085 0.052900000000000003 -7.7033589435694179 1.61703007290623035 0.34026379230658321  7.8712467417909124 
 1870196 2M19273132+3720509   5.5636527830813609  1.252313843349171840   1.738329075623861186  7.76247100000000145 4866.8505999999998  93.00651600000000 3.1540282000000004 0.060529550000000001 0.007342998000000002   0.0074528449999999996 -0.0062871203          0.0082493310000000004 189.0749999999999886 2.45797500000000024 14.9185424122000008 0.2248499999999999943 1.2197685065225932 0.083099999999999993 -7.9455896688331613 0.98102872060691004 0.20106109700146976  8.0059235904500046 
 1871927 2M19285600+3723192   6.1569233121979225  0.781197036507091269   0.889711299038272507  6.53130529999999965 4654.9140000000016  89.17231000000000 2.6231084000000000 0.053912031999999999 0.016096998            0.0067694103000000005 0.15920368             0.0078881214999999994  65.8070000000000022 0.59226299999999998  6.5602943965999998 0.0257480000000000035 1.2367620288015715 0.048039999999999999 -7.6680526888832583 1.76546796192449462 0.33216548898355863  7.8686662887729311 
 1872469 2M19292379+3718156   5.3513377633065975  0.705158597244127106   0.976729730713014388  5.63637640000000051 4637.0760000000000  88.46208000000000 2.5944762000000003 0.054941848000000001 0.00058399886          0.0069656659999999997 0.07777968             0.0080377539999999994  56.6450000000000031 0.50980500000000006  5.8435273215099999 0.0228159999999999995 1.2569038041355600 0.049760000000000006 -7.3804311472505173 2.56439349863927113 0.46447235602150733  7.8132501518362352 
 1996415 2M19053929+3725383   8.6240054042271730  1.221089932686785673   1.525821640616703112  7.90678640000000055 4737.8409999999985  90.68205999999999 2.9262462000000005 0.056315509999999999 0.035026997000000004   0.0069946830000000007 0.10332368             0.0079722769999999998 125.4270000000000067 1.12884300000000004 10.9877118030999998 0.0538000000000000006 1.1195706211100196 0.047502000000000003 -7.7235580157574919 1.44797853741452620 0.39895511730875499  7.8581162034920879 
 2016978 2M19275725+3725189   5.7799083008406082  0.640929990151604123   1.043314193676791568  6.36795500000000025 4724.9354999999996  92.17222000000000 2.7616087999999999 0.057153313999999997 0.015037               0.0074600306999999984 0.01172868             0.0084587859999999994  75.3629999999999995 0.67826699999999995  7.3631572844199988 0.0288999999999999986 1.2141546475540277 0.047120000000000002 -7.6136608164941837 1.91109047448445835 0.36430748137682578  7.8498469940683631 
 2018283 2M19290899+3726467   5.5643434694207308  1.003217392780645589   1.187144459108277594  4.51855950000000028 4788.4516999999996  96.56756000000000 2.9381453999999998 0.055023280000000001 0.011043998999999999   0.0073357880000000002 0.17761369             0.0085461065000000010 137.6299999999999955 1.78919000000000006 11.3263562618000009 0.0446560000000000012 1.2754142188506876 0.065317000000000000 -7.8573164930814023 1.24159372691492598 0.24123930980873051  7.9548084486782908 
 2140446 2M19034433+3734348   5.2423087240861888  0.787662735107485190   0.970700245780999227  5.78096060000000023 4561.9409999999998  75.99531999999998 2.6240030000000001 0.053536247000000002 0.001495               0.0053085569999999993 0.24050368             0.0061057224000000002  57.2610000000000028 0.68713199999999997  5.8142310238199997 0.0227039999999999985 1.3015697262082513 0.056879999999999986 -7.8558369944082411 1.11458807426341555 0.32239257631947971  7.9345120491434971 
 2141255 2M19045244+3731146   5.8045113872847383  0.863555198688896297   0.935814623051608230  5.91561650000000050 4946.9679999999998  95.66933399999999 3.0392572999999996 0.065879140000000003 0.019442998            0.0084759780000000003 -0.22951631            0.0090758874999999992 147.3310000000000457 1.32597900000000002 12.5260060978999999 0.0493439999999999990 1.1531940655893909 0.045640000000000000 -7.8246531355265816 1.19538679106861623 0.33828586961302182  7.9154372129129627 
 2161409 2M19264805+3733467   3.2149914351581668  0.474555354658933393   0.603145149938835612  3.43557950000000023 4836.7010000000000 103.69301000000000 2.9286363000000000 0.057023140000000000 0.0007119998299999999  0.0085822550000000004 0.04051168             0.0099350605000000005  99.2259999999999991 1.19071199999999999  8.7062759791100000 0.0343839999999999979 1.4297632957367388 0.066317000000000001 -7.6029056604290233 1.94334945814797355 0.37988295389625776  7.8473423270472731 
 2161831 2M19270967+3731187   7.3956562288053345  1.011387147279889653   1.279008650577149631  7.29457500000000003 4918.6377000000002  93.51578499999999 3.0076009999999997 0.067579790000000001 0.080524996            0.0085926680000000012 -0.31803632            0.0090200369999999998 144.9859999999999900 1.30487399999999987 12.5980797940000002 0.0496440000000000006 1.0660130441552060 0.042360000000000002 -7.8323950413331218 1.30324047380205088 0.26160758156860869  7.9400785774484293 
 2164379 2M19292074+3734149   7.7121490269115922  1.084302355391753681   1.478185514923129773  7.41310260000000021 4655.9170000000004 100.03277000000000 2.9586197999999997 0.048728370000000000 0.0077979974           0.0072352624999999999 0.3819137              0.0090283719999999998 121.1449999999999960 1.09030499999999986 10.4361349371000003 0.0411159999999999998 1.1973443362573677 0.049938000000000003 -7.7303890361949872 1.60916440024256646 0.30513494864316942  7.8960955362718153 
 2167774 2M19321701+3731246   3.2621465529632987  0.844949949877344952   1.197212772213649856  2.95120929999999992 4722.0565999999999  82.06238600000000 2.6984652999999996 0.059319655999999998 0.0053819977           0.0063195764000000005 0.0046460796           0.0069120256000000007  60.5360000000000014 1.51339999999999986  5.9215996363600025 0.0231999999999999984 1.4184310844007859 0.119151000000000007 -8.1094831087042412 0.54508967549981047 0.11552416906846236  8.1277819264972813 
 2283721 2M19045380+3741230   9.2524722789618163  1.363849722077692839   1.561866842689729751  8.20351499999999945 4745.8329999999996  89.76376999999999 2.7337198000000003 0.062742060000000002 0.096975               0.0080437470000000004 -0.24296631            0.0086570885000000000  80.0570000000000022 0.72051299999999996  7.9927206986199995 0.0311960000000000015 1.0256520452652258 0.040911000000000003 -7.6895611093774807 1.54777086912769413 0.43159261154123491  7.8437838265833726 
 2284679 2M19060736+3740100  12.6378262218442057  1.815023967202372690   2.278638366666958959  9.01571199999999884 4879.1549999999997  91.05521000000000 3.1490257000000001 0.070583170000000001 0.21218499999999998    0.0089614540000000006 -0.48556632            0.0091282039999999991 198.9020000000000152 1.79011800000000010 16.4696079021999999 0.0645840000000000025 0.9085643243605108 0.038519999999999999 -8.0793404464112175 0.56179247636511997 0.17121056934418383  8.0988488586660665 
 2303101 2M19255446+3740212  12.2578158834082274  2.019213519553304081   2.382864970551745287  9.72747200000000056 4737.1729999999998  85.21724000000000 3.0637192999999998 0.055761915000000002 0.004883997            0.0061105806000000002 0.20220368             0.0069375169999999998 170.6200000000000045 1.53557999999999995 14.0585554651999995 0.0964040000000000036 1.0369724684774069 0.050760000000000000 -7.8231095394969214 1.33073104140509413 0.27388122880589305  7.9354828442588676 
 2305590 2M19280882+3736381   7.8503046900673521  1.493303108438968074   1.832730642928519060  7.97994700000000012 4583.7695000000003  94.47143000000000 2.5786379999999998 0.060279552000000000 0.207175               0.0095457200000000006 -0.37206632            0.0106603199999999992  48.9570000000000007 0.63644100000000003  5.4701388179900015 0.0318839999999999957 1.0593701445776031 0.054854999999999994 -7.9266163277146999 1.05043472398874904 0.21322789674481610  7.9959151768984258 
 2305987 2M19282828+3741077   5.9958349321286377  1.233347837008340164   1.645512733001663896  6.87068459999999881 4653.6587000000000 108.79320000000000 2.5971067000000003 0.051952949999999998 0.021293997999999998   0.0094163920000000009 0.06680968400000001    0.0115144905000000002  53.0539999999999949 1.00802600000000009  5.6211836671600004 0.0220079999999999998 1.2265025278880155 0.076245000000000007 -7.5649419768593118 2.07922779053328233 0.39449286194005267  7.8454786544973789 
 2305992 2M19282855+3739572   4.8881059017950497  0.663091447461023442   0.722123194748840014  5.35796640000000046 4769.0986000000003  90.10504000000000 2.9106576000000000 0.058309096999999997 0.004262000300000001   0.0071130226999999999 0.02580168             0.0079568050000000008 100.2090000000000032 0.90188100000000004  9.0498498161099992 0.0355759999999999965 1.2779024823477407 0.049480000000000003 -7.9498644790173598 0.98940159409098360 0.20170677444787252  8.0111959624722537 
 2307683 2M19295606+3740555   3.0108399516604316  0.373712857173297053   0.404465686660372636  3.30369539999999962 4764.1005999999998  85.41679000000001 2.5508660000000001 0.064149419999999999 0.029182999999999997   0.0074515800000000002 -0.23389632            0.0078714960000000004  39.7100000000000009 0.35738999999999999  4.4235606257400004 0.0172120000000000016 1.3831791375933202 0.053235000000000005 -7.8301394485672144 1.33880693633871517 0.25685619176668761  7.9437703766408774 
 2422635 2M19041758+3743261   3.6977927958072017  0.491793401609363912   0.634636177176458816  3.53997349999999988 4852.9470000000001  86.27098000000002 2.9408386000000002 0.062348474000000001 0.0067069978           0.0068077240000000002 -0.05082632            0.0073327664000000002 109.6490000000000009 0.98684099999999997  9.5319087558200000 0.0375040000000000026 1.3496969751473478 0.053274000000000002 -7.8673829685934500 1.09587289339159288 0.31617973881218991  7.9433401143967615 
 2424955 2M19072522+3746459   5.6845666343443586  0.751631160063796600   0.890640921269462815  5.90201099999999990 4685.9070000000002  81.76276400000000 2.5913222000000000 0.060071779999999998 0.005712996999999999   0.0065866755000000008 -0.06194332            0.0071605467000000001  51.4139999999999944 0.46272600000000003  5.5190388097700005 0.0215319999999999991 1.2033509675147347 0.045941999999999997 -8.0152235792654150 0.73300385317453309 0.21215333629050229  8.0486709259592040 
 2436209 2M19202870+3743169   6.7164720936077060  0.873969702035435780   1.086828067603671677  7.96159360000000049 4498.1320000000014 103.09900999999999 2.6513865000000001 0.045238572999999997 0.019858997            0.0077898568000000015 0.43919369999999996    0.0102752885000000002  57.0889999999999986 0.51380100000000006  5.8664875853199998 0.0229439999999999991 1.2475727089194499 0.049098000000000003 -5.9180710027818408 6.48877869685772879 1.35677826186523798  8.7822442103805081 
 2436540 2M19203784+3745249   7.4733226460537878  1.315700474950051380   1.744285445219802888  7.22769799999999751 4473.3800000000001 103.79966999999999 2.5635680000000001 0.045749150000000002 0.013653997            0.0081932289999999998 0.3427237              0.0107915210000000001  58.4230000000000018 0.75949899999999992  5.9442645666100002 0.0232120000000000000 1.2038569191257371 0.061098000000000000 -5.9817679278045954 6.33096644137454145 1.32266557363522153  8.7099186921533498 
 2437191 2M19205003+3747282   6.4286645476173536  1.505564123436026414   2.377046729035019013  6.16594999999999960 4741.5834999999997 111.09813999999999 2.9852666999999999 0.052699250000000003 0.012575999            0.0093383210000000001 0.110523686            0.0113439890000000005 132.0079999999999814 1.18807200000000002 11.3217125377999999 0.1654650000000000010 1.2059098547053044 0.089317999999999995 -7.8752761539202645 1.16289866873402881 0.26444895217136993  7.9606725729832997 
 2438333 2M19211300+3743005   8.3185529660356590  1.080751676766135816   1.194969548555757655  9.20449499999999965 4511.1620000000003  99.33171999999999 2.6604535999999999 0.046659745000000002 0.008540001            0.0075208964000000001 0.36087367             0.0096987440000000005  60.8380000000000010 0.54754199999999997  6.2271694969800011 0.0243680000000000008 1.1724543420137523 0.045961000000000002 -6.7158217882120725 4.32986950377574331 0.90289321237392439  7.9906215159242269 
 2442483 2M19250117+3742537  11.2882744844028657  1.634099086772321519   1.899001994324164500  9.20449499999999965 4676.8919999999998  96.75261999999999 2.8726099999999999 0.058400575000000003 0.098244995            0.0088082869999999997 -0.17190632            0.0099615690000000000  99.5229999999999961 0.89570699999999992  9.4859733696500008 0.0368959999999999982 0.9879760360412572 0.041574000000000000 -7.7698161319194421 1.47604322584603187 0.30587684126277531  7.9087765380241706 
 2443903 2M19261694+3745527  11.0852759160761245  1.726356711275258249   1.847025999895368864 10.00000000000000000 4783.5483000000004  94.19128400000000 2.7121317000000005 0.070202429999999996 0.20104499             0.0101869040000000001 -0.63063633            0.0104174609999999994  66.2760000000000105 0.59648400000000001  7.1895423984700004 0.0348849999999999993 0.9211226196119842 0.038088999999999998 -7.9019525117151721 1.11791201949589691 0.23372504602176791  7.9806378680363075 
 2446327 2M19282549+3746240   6.5103360733295927  0.962618203853582766   1.233286243994124121  7.14496330000000146 4589.5609999999997  99.15539600000000 2.6288947999999999 0.053001254999999997 0.012199998            0.0085671549999999999 0.03219768             0.0102779989999999995  53.8170000000000002 0.59198700000000004  5.7177225909000002 0.0222720000000000001 1.1856687539685655 0.051615000000000001 -7.7941218649684885 1.43689596415788889 0.28216826205412210  7.9254656429633918 
 2568912 2M19202341+3749231  11.7397899844316438  1.736424602778923187   2.261535300299226225 10.00000000000000000 4701.4840000000004  94.45872500000000 3.0130889999999999 0.058621711999999999 0.14541500000000002    0.0082882069999999988 -0.12575632            0.0093137380000000002 129.1380000000000052 1.16224200000000000 11.5409991008999988 0.0677880000000000010 0.9961641022003928 0.043559000000000000 -7.8786760262138831 1.15295713562382707 0.26449483347255048  7.9625904128382281 
 2569618 2M19204624+3749105   8.0243927172733276  1.126253852048829884   1.630080462349376091  7.99834250000000146 4486.0760000000000 102.77868000000001 2.6521143999999999 0.045726127999999998 0.038308999999999996   0.0079486969999999994 0.38771367             0.0104393109999999997  56.0960000000000036 0.50486399999999998  5.8029442187499995 0.0226319999999999993 1.1874848605697448 0.048888000000000001 -6.0227380283962777 6.24258896099721561 1.30434253280226531  8.6742890368407135 
 2570172 2M19205958+3748108   9.6226979064654046  2.500688432790232341   3.674983622371180036  7.58577599999999919 4506.0556999999999 104.41587000000000 2.7488942000000001 0.045466553000000000 0.009895001            0.0079948659999999998 0.4267037              0.0105293729999999999  74.4860000000000042 1.56420599999999999  7.2030577282300010 0.0421259999999999968 1.1357887172495091 0.087615999999999999 -6.5296601752487753 4.85414536077356651 1.01584631982007378  8.1362884159639641 
 2570518 2M19211007+3750008   9.1100834585777744  1.081420068017813207   1.676492581853006314  9.72747200000000056 4509.2665999999999  89.24467000000000 2.5974740000000001 0.048921149999999997 0.065705               0.0065811380000000003 0.32060367             0.0081576690000000011  45.9519999999999982 0.41356800000000010  5.0634623590499999 0.0197559999999999993 1.1415134948722987 0.043959999999999999 -6.7893510604040443 4.15185038284790853 0.87114929919819961  7.9582127027972707 
 2576417 2M19262042+3749476   7.8064937780364625  1.003249505555717125   1.200044353366780392  9.03649500000000039 4537.0986000000003 100.52350600000001 2.6775167000000000 0.048390873000000001 0.023697               0.0079735880000000002 0.25105370000000005    0.0100855070000000005  58.4010000000000034 0.52560899999999999  6.0716020466699989 0.0237200000000000015 1.1773989450884088 0.046577999999999994 -7.6097791098750385 1.94547843062947923 0.38733193945120986  7.8545289117257093 
 2578198 2M19274843+3753327   3.8843687626383971  0.580146376407313369   0.705606976527813679  4.28548529999999950 4800.6035000000002 102.05138000000001 2.8185956000000001 0.059697493999999997 5.9977174000000015e-06 0.0091644900000000008 -0.13788632            0.0103175220000000008  67.4500000000000028 0.74195000000000000  6.6934856246700001 0.0261559999999999987 1.3109322150294689 0.059294000000000013 -7.9069302622100981 1.11963075080659280 0.22923454691888720  7.9858073599108064 
 2578581 2M19280778+3750068   5.2197685622951564  0.868411193662732894   0.934400818421955992  4.56036900000000145 4957.3936000000003 123.03930000000000 3.2081852000000004 0.060431827000000000 0.035614               0.0120125539999999982 -0.20117632            0.0139686819999999996 208.6649999999999920 1.87798499999999979 16.1098083334999984 0.0794249999999999956 1.1978408972691552 0.059039999999999995 -7.8530200471860345 1.27163057120732192 0.25471888573966239  7.9553106897930030 
 2579661 2M19290451+3753345   2.8701220748682879  0.418838462654145316   0.395250346773224681  2.98538259999999989 4944.4799999999996  89.48163000000002 3.0560323999999999 0.064820840000000005 0.010957996999999999   0.0072792730000000002 -0.10394631            0.0077866893000000017 138.3880000000000052 1.24549200000000004 11.2848158758999997 0.0446600000000000052 1.4341188553732809 0.057040000000000000 -7.9147666177269009 1.10447878316896642 0.22168892760977879  7.9914581895643124 
 2696732 2M19081605+3757052   4.6123244316009488  0.570888470059411901   0.664087121734897146  5.24807450000000042 4855.8516000000000  87.14191000000000 2.8621154000000000 0.063881649999999998 0.025571998            0.0071883290000000002 -0.13405631            0.0076567726000000003  90.6189999999999998 0.90619000000000005  8.4763203752800003 0.0333120000000000013 1.2510721324852652 0.049610000000000001 -7.9638125695876276 0.87583820428810566 0.24648378936378665  8.0118289549648072 
 2696739 2M19081665+3755043   4.6553254436944886  0.661743048920479193   0.668996419187017466  4.95450199999999974 5001.8959999999997  93.44104000000000 3.1010002999999995 0.070028424000000006 0.041702002            0.0085743080000000010 -0.33147633            0.0089224400000000002 192.7930000000000064 1.73513699999999993 15.2182628989000008 0.0604679999999999940 1.2023884427308449 0.046679999999999999 -7.9718836441346737 0.85344696216981486 0.24065200075142151  8.0174372808808929 
 2710194 2M19230991+3755447   9.3094693213188240  1.269625445059528346   1.557418674696975813  9.07820500000000052 4547.2494999999999 100.97577000000000 2.5718477000000002 0.050229214000000001 0.055864               0.0084489980000000010 0.14483368             0.0104843019999999992  59.0150000000000006 0.53113500000000002  6.1568033345900002 0.0240199999999999997 1.1099575897642435 0.044771999999999999 -7.8484049219436827 1.25916810434173154 0.27506920953115555  7.9487712342085528 
 2712761 2M19252992+3759159   6.9858358301773178  0.964947479906770766   1.166277350232033605  7.34513849999999913 4632.8750000000000 109.88499499999999 2.6221212999999999 0.054456959999999999 0.020866               0.0105059574999999995 -0.115546316           0.0125779429999999994  58.6769999999999996 0.52809300000000003  6.1580370874200003 0.0300500000000000003 1.1266910384381141 0.047514999999999995 -7.5615286823560002 2.08923100737116618 0.42254793214722369  7.8448455826901782 
 2714785 2M19271735+3755229  12.0381349402125171  1.709289989479604088   1.931450215259039149 10.06931699999999985 4706.5519999999997  84.22600000000000 2.9256412999999997 0.061973019999999997 0.15388499             0.0071977030000000015 -0.18001632            0.0077290479999999996 115.7839999999999918 1.04205599999999987 10.6774482887999991 0.0415720000000000048 0.9807638451296660 0.039350999999999997 -7.9498025709859821 0.99641266395311323 0.20899009010884809  8.0120034394988533 
 2831788 2M19025800+3801446   4.6843802600037314  0.607151016045953007   0.707854088927842184  5.40754300000000043 4639.7230000000000  79.26317600000000 2.6450582000000002 0.057007849999999999 0.011352997            0.0059447544999999997 0.07952868             0.0066228053000000004  53.9910000000000068 0.48591899999999988  5.6005997406599999 0.0219160000000000015 1.3034155820432218 0.047500000000000001 -8.0911159932855057 0.53394345808043897 0.17157863020157391  8.1087146720813514 
 2831815 2M19025956+3802049   9.1073611699435109  1.238605680033507683   1.661764759472319497  9.97700000000000031 4601.6740000000000  97.57606500000000 2.6251892999999997 0.057828635000000003 0.18446500000000002    0.0094020219999999995 -0.24483632            0.0107564170000000008  52.2180000000000035 0.46996199999999999  5.7830267184200004 0.0224880000000000010 1.0424901139980354 0.040876999999999997 -7.5141862988801114 2.00975687688064353 0.57106700611141881  7.7783107702409655 
 2832426 2M19034933+3800119   2.6224091559311757  0.346303810657029698   0.410274313639733601  2.88403149999999986 4752.8969999999999  83.99158000000000 2.6723501999999999 0.061830440000000000 0.014516998            0.0068762230000000008 -0.11553632            0.0073851630000000001  47.1749999999999972 0.42457499999999998  4.9406327365800005 0.0192960000000000007 1.4709936234970531 0.056510999999999999 -7.6899392818374155 1.56330785992702137 0.44504954889519210  7.8472350304585481 
 2835067 2M19070896+3803201   3.6325787812298564  0.510014714402705405   0.550849559510487197  4.08319400000000154 4847.4470000000001  87.76353500000000 2.7624404000000000 0.065406069999999997 0.027829997000000002   0.0076005496000000001 -0.23703632            0.0080001069999999994  81.5519999999999783 0.73396800000000006  7.7589953987600007 0.0304360000000000012 1.3141388940078584 0.051200000000000002 -7.5935571004206919 1.84096262347999673 0.49718027763143119  7.8135301124651626 
 2835283 2M19072576+3804419  10.8831824244653195  1.671360323708526607   1.958173995518683208  9.12010899999999936 4655.2709999999997  86.51118500000000 2.4507337000000002 0.064890119999999996 0.169955               0.0084906500000000006 -0.42775630000000003   0.0089625734999999995  44.3689999999999998 0.39932099999999998  5.2230102537600001 0.0251449999999999972 0.9532826563123772 0.039933999999999997 -7.4010220656147165 2.34819355686878861 0.62465092696014179  7.7646082062288251 
 2835657 2M19075631+3804160   2.9209627505530205  0.370827896606634955   0.416325744438828915  3.12607929999999978 4899.6913999999997  89.79391000000000 2.9146292000000003 0.066475489999999998 0.022563               0.0078481719999999987 -0.24092631            0.0082486230000000001  85.7699999999999960 0.77193000000000001  7.9536914689999998 0.0312120000000000002 1.3899595207563848 0.055000000000000000 -7.4794419590177501 2.14734835634158028 0.56940871914248903  7.7815909030093691 
 2837276 2M19095805+3801201   6.2163154932501827  0.826902781637990358   0.922530129158062984  7.29457500000000003 4602.6854999999996  83.97824000000000 2.6003922999999998 0.053578960000000002 0.012936000000000001   0.0062374505000000009 0.18196368             0.0072521109999999986  56.4549999999999983 0.50809499999999996  5.8712692491300000 0.0229280000000000005 1.2377309864243615 0.045824999999999998 -7.6404386920379688 1.73730882200355174 0.45235301264833838  7.8354671430491125 
 2846659 2M19202786+3800415  10.8292406830437926  1.423218883037970173   1.947940262065783745  9.68277799999999900 4717.2007000000003  95.98659000000001 2.8775202999999996 0.061731807999999999 0.167515               0.0091405960000000008 -0.29808632            0.0100217380000000005  99.6189999999999998 0.89657099999999990  9.5620337330900007 0.0372719999999999996 0.9780907470461688 0.040672000000000000 -7.9831395425961649 0.87553579818466076 0.20832019662024867  8.0310074019680364 
 2850010 2M19234251+3802373   2.2261186619249438  0.292529895040936960   0.370753833235503816  2.06537999999999977 4788.9717000000001 113.70331000000002 2.6715819999999999 0.060922865000000000 0.13504499             0.0117599160000000005 -0.34445632            0.0133016699999999998  53.7860000000000014 0.48407400000000000  5.4299598397400004 0.0212120000000000017 1.4920625207269156 0.065919000000000005 -7.3982096328301621 2.53582713945748495 0.52393555767667488  7.8207368612241472 
 2970584 2M19040919+3810112   8.9080628328638589  1.263648355891805686   1.316782337977780770  9.44060900000000025 4606.0005000000001  79.78503000000001 2.6966127999999996 0.059194579999999997 0.130475               0.0065679423999999995 -0.08823632            0.0072040450000000001  62.4980000000000118 0.56248199999999993  6.5652486408400001 0.0320049999999999987 1.0811137517288800 0.041200000000000001 -8.1200610510619811 0.46543186969258388 0.15137832562708786  8.1333891028463263 
 2984382 2M19203953+3810181   2.6992359940042090  0.340913921372497430   0.472393841591614905  2.70395830000000004 5046.8257000000003 129.86465000000001 3.1946910000000002 0.062945514999999994 0.014350001000000001   0.0134077729999999996 -0.26750633            0.0155791939999999993 210.3070000000000164 1.89276300000000020 15.6027164368000051 0.0619760000000000033 1.4107935576326132 0.064491999999999994 -7.9159427379933707 1.07079104162009475 0.24927035017835625  7.9880374865171877 
 2988295 2M19243289+3807545   8.8030893620355624  1.727342238613013281   2.234849116862360319  8.59013599999999933 4915.1270000000004 104.73916000000000 3.1463090999999999 0.062223939999999998 0.010107998            0.0094599569999999997 -0.16931632            0.0105382879999999998 214.5329999999999870 2.14532999999999996 16.8808856779000003 0.1858559999999999934 1.0458212318860511 0.063013000000000000 -8.0508951426206394 0.70644845625219022 0.16384244382307719  8.0818303631549782 
 2995753 2M19310153+3809508   5.0329997336868919  0.679462194831339517   0.875032309855990675  6.09536899999999982 4713.6005999999998 104.67984000000000 2.6667072999999997 0.059697422999999999 0.053287               0.0103016529999999992 -0.27393633            0.0116382480000000003  47.2339999999999947 0.42510599999999998  5.2661053051000000 0.0256100000000000008 1.1925248221512770 0.049675999999999998 -7.7788328486253748 1.53050541588587152 0.28983226454496264  7.9279686751972687 
 2998532 2M19332416+3808373   5.9756206619184891  0.813995524486535338   1.020962669600288031  5.68852949999999957 4778.1440000000002  91.10993000000001 2.8939970000000002 0.058381277999999995 0.0087939985           0.0072313609999999987 0.02388968             0.0080982769999999992 104.5870000000000033 0.94128299999999998  9.4705152048300008 0.0372279999999999972 1.2061207502652258 0.047440000000000003 -7.8627656898624467 1.29895044771474710 0.23941978696412591  7.9693385270859505 
 3098179 2M19035980+3815152  10.6451723696181659  1.393955858161048056   1.926748391393152460  9.59400700000000128 4790.5879999999997  86.39221999999999 2.9012623000000000 0.065007060000000005 0.082525               0.0076176819999999998 -0.26852632            0.0080076820000000003 137.1399999999999864 1.23426000000000013 12.2327566764000011 0.0478039999999999993 0.9764223526660116 0.039116999999999999 -7.9168656030922531 0.99459660297389718 0.29389728371466550  7.9790966518818705 
 3099834 2M19062088+3816069   8.5154243115334562  1.169665334089121878   1.362617584204261822  8.55066700000000068 4574.0459999999985  78.33842500000000 2.5227370000000002 0.057503440000000003 0.069285               0.0062236567000000008 -0.01097232            0.0069281909999999993  45.8139999999999930 0.41232600000000003  5.1289402006499998 0.0249449999999999984 1.1013054863163063 0.043159999999999997 -7.4019246154808727 2.35678799428785668 0.63913993761122012  7.7680716824242175 
 3102411 2M19095722+3813515  11.8402970343740446  1.728266255400194851   2.307910031793545258  9.52796199999999871 4825.6130000000003  88.98584000000000 2.9534397000000001 0.068707180000000007 0.202425               0.0085519800000000007 -0.4394763             0.0087805380000000009 138.8110000000000070 1.24929899999999994 12.5122405751999999 0.0488880000000000009 0.9350771230933204 0.038320000000000000 -8.0436848690221971 0.68200713601181406 0.19496283072419660  8.0725460671158551 
 3103827 2M19114745+3817475   8.3429837397574911  1.224197229859688818   1.292009306691095816  8.53100099999999983 4663.5527000000002  86.11850000000000 2.5806131000000003 0.065814189999999995 0.161275               0.0085415680000000011 -0.47584632            0.0089409750000000003  50.8170000000000002 0.50817000000000001  5.7417334446200003 0.0222280000000000012 1.0151711066011788 0.040672000000000000 -7.6890920974266610 1.64444842350578835 0.42175244687158897  7.8629732226607372 
 3110626 2M19194889+3816529   7.8219027383604312  1.214374498282040804   1.354680764744139232  8.16582400000000064 4674.7100000000000  90.43294499999999 2.5782694999999998 0.059736619999999997 0.05318200000000002    0.0080143360000000004 -0.17043632            0.0088719839999999994  45.7310000000000016 0.41157899999999997  5.1831499079199999 0.0252199999999999994 1.0796619130058940 0.045494000000000000 -7.7122151807388475 1.64124918078687321 0.37385693780554841  7.8849199024119647 
 3111383 2M19203353+3817329   8.2319412466329496  1.141740224371454504   1.516353500941700849  6.83911659999999966 5007.2250000000004  93.97124000000001 3.3216681000000010 0.070833190000000004 0.041993998            0.0087901819999999988 -0.3800863             0.0091055059999999993 237.7319999999999993 2.61505199999999993 18.3501955864000017 0.0728800000000000003 1.0189443005697445 0.046288000000000003 -8.1132782948246209 0.52346079322417460 0.13630081935977356  8.1301473474541126 
 3114215 2M19233205+3816149   7.7699091586739577  1.086327978754386692   1.275165997007083440  7.44731950000000076 4571.5439999999999  95.25510400000000 2.5250925999999998 0.054618689999999998 0.12645499999999998    0.0084185639999999999 -0.04969832            0.0099044944999999995  48.2519999999999953 0.43426799999999999  5.2719228242199998 0.0205560000000000014 1.1297770481925342 0.044999999999999998 -7.3881180259465502 2.59157160585739899 0.54080474224586850  7.8294655854408530 
 3121427 2M19301247+3814040   7.0513434908408605  1.045222469678844135   1.185819109135025862  6.47142600000000012 5011.7759999999998  95.52911000000000 3.0579476000000003 0.073715829999999996 0.089715               0.0096107490000000000 -0.51902634            0.0097731299999999997 158.3170000000000073 1.42485300000000015 13.5992459628999995 0.0536679999999999935 1.0438184831041255 0.043090999999999997 -7.8670544802463338 1.27054870825428479 0.24941510571971839  7.9689924215806949 
 3123653 2M19321799+3813169   6.2313213645835805  0.823514886495813059   1.205598966814090289  6.23734859999999980 4915.3193000000001 101.10290999999999 2.8676136000000003 0.068731559999999997 0.092415005            0.0102756659999999993 -0.4665063             0.0108050779999999992  97.0150000000000006 0.87313499999999999  9.2858011194099994 0.0363920000000000007 1.0851969553929277 0.044402999999999998 -7.6973032342998255 1.78719563983412755 0.32700834800733308  7.9020595629117283 
 3129312 2M19371664+3815052   9.6279591970178977  1.422480200084013546   1.736187858065628475  9.57193999999999967 4770.7809999999999 105.33511999999999 2.9881310000000001 0.056256223000000001 0.076115               0.0091013529999999995 -0.00895362            0.0106087890000000004 149.9000000000000057 1.34909999999999997 12.7996135336999988 0.0631800000000000000 1.0683931365324164 0.046112000000000000 -7.8804915392168926 1.28009252214089120 0.22086040141142141  7.9837825474464204 
 3130335 2M19380803+3813394   6.1213324470512953  0.882196004350702445   0.963292262279950795  6.20868999999999982 4960.0796000000000  91.39960500000001 3.1539828999999999 0.067838510000000005 0.040942               0.0080429339999999998 -0.26099629999999996   0.0084382039999999995 176.0430000000000064 1.58438699999999999 14.4125463398000004 0.0712700000000000000 1.1294492197740669 0.047333999999999994 -7.9291423136462704 1.13562206169700497 0.19553567585972692  8.0100521407209762 
 3216716 2M19023660+3820586   9.1897128869166629  1.381697589935357406   1.606128012345960698  9.14113200000000070 4575.3919999999998  93.70992000000000 2.5357845000000001 0.055883176999999999 0.106985               0.0084218160000000004 -0.11108632            0.0097672550000000007  50.1349999999999980 0.45121499999999998  5.5353645977900001 0.0322800000000000031 1.0610211993222003 0.045760000000000002 -7.6022360689721369 1.80932749014992234 0.52295494957764199  7.8145799128931515 
 3218312 2M19050281+3823250   5.6857793555182505  0.820164740607310705   1.025598585536112495  5.63637640000000051 4741.3559999999998  92.65483000000000 2.8352608999999998 0.057927325000000002 0.020209998            0.0075943256000000018 -0.01916732            0.0085569900000000004  78.5450000000000017 0.70690500000000001  7.5692771795500002 0.0296839999999999986 1.2143889963752457 0.048599999999999997 -7.7018895672794168 1.57019039083373846 0.44359859514299771  7.8603181087048961 
 3218930 2M19060064+3822289   7.1400724457099818  0.954796728727432154   1.035597712441757245  7.29457500000000003 4609.1650000000000  78.37639000000000 2.5634886999999997 0.056411177000000000 0.022646997000000002   0.0058735659999999993 0.08268368             0.0065820193999999999  49.0330000000000013 0.44129700000000011  5.3387579090800008 0.0259350000000000032 1.1694416877406679 0.044850000000000001 -7.4636263931655407 2.20317196007267846 0.60348354824268646  7.7820103843677675 
 3219744 2M19071083+3822171   4.7416956658368044  0.525534412076187785   0.843544500701544742  4.86407200000000017 4764.9423999999999  86.78069000000001 2.5669236000000000 0.066807270000000002 0.082784995            0.0081719340000000005 -0.3953163             0.0084723449999999992  46.9919999999999973 0.42292800000000003  5.2154392368500000 0.0203200000000000013 1.1846034411100197 0.045474000000000001 -7.4853413090033367 2.15654169492095216 0.58196189966487222  7.7898014476753064 
 3220837 2M19084810+3820409   1.4246775967186185  0.198410545989636589   0.239124418184610388  1.29717919999999998 5059.0902999999998  95.05704500000000 3.1992477999999998 0.068290020000000007 0.010915000000000001   0.0082401474999999995 -0.19752632            0.0087974660000000003 182.5079999999999814 1.64257200000000014 13.3668166866000000 0.0528440000000000021 1.7207938033595285 0.073225999999999999 -7.8322729746934812 1.24529004882446248 0.33985553868357365  7.9306523852590525 
 3221086 2M19091282+3821391   5.2654119907092651  0.759412185719591903   0.840721328940309931  5.76766440000000014 4763.6016000000000  85.55395500000000 2.8108299999999997 0.061035289999999999 0.011847999            0.0069287196000000001 -0.08480731400000001   0.0075120789999999996  83.6079999999999757 0.75247200000000003  7.9945992934300003 0.0313639999999999960 1.2218951315717093 0.046098000000000000 -7.6984121120129272 1.60592930489450358 0.42821778397966231  7.8641311013173141 
 3222740 2M19113065+3823483   2.4590043667025880  0.285705318546260578   0.355009179730798097  2.77971319999999977 4844.3905999999997  97.04338000000000 2.9444907000000002 0.060557365000000002 0.0064480006999999995  0.0082280540000000003 -0.09105032            0.0091464030000000009  75.0540000000000020 0.67548599999999992  7.0177851095400001 0.0276719999999999987 1.5034834123280942 0.059941999999999995 -7.5118541961793959 2.12950018626128479 0.54178675842718260  7.8078629923907377 
 3222834 2M19113725+3823205  11.6785198498464471  1.560679139105706881   1.765902860248015571  9.81747899999999873 4763.2629999999999  92.80685000000000 3.0783477000000001 0.058972027000000003 0.068025               0.0076981074999999998 -0.04335132            0.0085968369999999995 169.9230000000000018 1.52930699999999997 14.1718932468999999 0.0555519999999999972 1.0067985355108056 0.041599999999999998 -8.0192754286180108 0.75850123761369248 0.21001942374658020  8.0550668853522307 
 3230719 2M19205771+3818582   2.1435917537956084  0.246304909351212631   0.350535081551543615  2.61818300000000015 4665.0720000000001  96.68514000000000 2.6684470000000000 0.052451060000000001 0.021543997999999998   0.0075284419999999998 0.18516368             0.0089985530000000011  55.6529999999999987 0.50087700000000002  5.4441742270500004 0.0213439999999999984 1.6507760450982318 0.063877999999999990 -7.5050411895189715 2.23605168337781723 0.49112417147950738  7.8310644478967930 
 3236379 2M19270639+3823310   3.5616201259070110  0.472177650004092953   0.511230657346875450  3.85478349999999992 4721.4920000000002  82.28364999999999 2.7239037000000001 0.059756219999999999 0.0056799985           0.0064274566000000000 -0.01779632            0.0070063127000000005  59.6560000000000130 0.53690400000000005  5.9810475628199997 0.0234159999999999993 1.3763692417878193 0.053039999999999997 -7.9919242622053979 0.89690174652457388 0.19458381313323619  8.0420946373283950 
 3238303 2M19290453+3819358   8.2869442892279750  1.131850615691660344   1.330739860943809916  7.79830099999999860 4875.6999999999998  95.74007399999999 3.0066907000000005 0.064833840000000004 0.039036               0.0086976090000000002 -0.2555763             0.0093289740000000003 126.6529999999999916 1.13987700000000003 11.3827972017000008 0.0446959999999999996 1.0448822340078587 0.043090999999999997 -7.7786126998285390 1.52834828924145349 0.30152332301694296  7.9273365027076474 
 3238956 2M19294188+3820283   6.7443399683818805  0.904026503851556806   1.022107168847672831  7.37904200000000010 4535.2920000000004  94.42422500000001 2.5375952999999996 0.050059659999999999 0.018470999            0.0074500204000000000 0.20709369             0.0091794784999999993  49.2280000000000015 0.44305200000000011  5.2771468367800001 0.0205840000000000016 1.2139500697249508 0.046879999999999998 -7.3244776782566205 2.87111881566954352 0.53695509355559001  7.8671021674420354 
 3247334 2M19374741+3822392   8.6366477942929762  1.203744047198417100   1.573147389432246745  8.03526100000000021 4724.4966000000004 105.88620000000000 2.7223299000000001 0.056506857000000001 0.012527999            0.0095968230000000009 -0.08491432            0.0111687769999999995  79.9330000000000069 0.71939700000000006  7.9243079755600014 0.0309279999999999972 1.0675280946168961 0.045234000000000003 -7.7075552506055525 1.82509862942704615 0.30217146160662339  7.9206939688561180 
 3247570 2M19375948+3821077   1.7207655443290444  0.223099871568978481   0.337090071990933771  1.88799130000000015 4781.4110000000001  87.93469000000000 2.5199270000000000 0.068445000000000006 0.152055               0.0085907309999999990 -0.4621863000000001    0.0088132400000000000  40.6390000000000029 0.52830699999999997  4.3853643645000000 0.0170639999999999993 1.5780886128487233 0.075754000000000002 -7.4521316180429471 2.61146305690808367 0.41845185690020659  7.8964552142230948 
 3248697 2M19385820+3823129   6.1153868879997626  1.002824073996030130   1.248921176564111946  7.53355549999999852 4643.0204999999996 102.50336999999999 2.5042762999999999 0.057544720000000001 0.055661               0.0099084059999999998 -0.22187632            0.0114089010000000008  45.6719999999999970 0.41104800000000002  5.1351627796499999 0.0400879999999999986 1.1444000978388995 0.053650000000000003 -7.7133073459489223 1.82032745637503601 0.29450091306955645  7.9251941466125881 
 3326233 2M19060077+3829386   9.0362680179686077  1.329033469650036103   1.633011878653213955  8.31763699999999950 4522.1405999999997  87.48338000000004 2.6761372000000003 0.049496434999999998 0.0010969974           0.0063803456999999997 0.3018837              0.0078276690000000006  65.0540000000000020 0.58548599999999995  6.5433818492799976 0.0255279999999999986 1.1449459433693516 0.045879999999999997 -7.4707753654278140 2.19732433638313429 0.60362012843950208  7.7872150862772926 
 3326392 2M19061556+3827459   7.6492637001886523  0.991338065470706020   1.164687126926204463  7.62078999999999862 4772.9165000000003  83.42880000000000 2.9461823000000003 0.060022130000000000 0.0063589998           0.0063862990000000007 0.01482768             0.0069600153000000005 122.7970000000000113 1.10517299999999996 10.8349472040000006 0.0426440000000000013 1.1274241787426325 0.043562999999999998 -7.9304146747616375 0.97880592348978723 0.28277359135820068  7.9905905882815365 
 3337536 2M19203924+3826210   9.9084724240343132  1.284801688440065703   1.625251039533504249  8.89201199999999936 4795.9404000000004  87.44131000000000 2.9156199000000003 0.066856525999999999 0.16500499999999999    0.0081070329999999996 -0.3745363             0.0084142330000000001 110.9549999999999983 0.99859500000000001 10.4120574477000005 0.0406680000000000028 0.9852869326326132 0.039077999999999995 -7.8548880803752539 1.25790331051679605 0.29057510865246000  7.9549725011360266 
 3338252 2M19212467+3826351   3.0221574723635380  0.477453755303181515   0.520279204555327723  3.19889519999999994 4763.1704000000000 105.03979500000000 2.6623280000000000 0.059567545000000000 0.106244996            0.0099387799999999995 -0.21472631            0.0112408309999999997  64.5949999999999989 0.71054499999999998  6.3648309865000003 0.0248880000000000004 1.4069612655009822 0.061920000000000003 -7.4559234596191217 2.39480480710634813 0.52252910758296400  7.8310845161981515 
 3339519 2M19225570+3829124  10.6755246422273835  1.513639941446374593   1.863974857836580012  9.95405399999999929 4622.7399999999998  93.75957500000000 2.5752462999999999 0.059796993000000000 0.164785               0.0089966360000000006 -0.27645633            0.0100414849999999993  59.5460000000000065 0.53591400000000000  6.4218405946800008 0.0249559999999999990 0.9937953473084480 0.039759999999999997 -7.7572339642897985 1.55489436603586473 0.34102761532743364  7.9115343180865558 
 3346227 2M19294709+3824185   8.7633788707204214  1.154401719580841146   1.711982602721254798  8.72971300000000028 4552.7320000000000  90.78403500000000 2.6504814999999997 0.051166250000000003 0.042595997000000003   0.0070413689999999996 0.20366368             0.0085156625000000000  68.9710000000000036 0.62073900000000004  6.8957903472800002 0.0269480000000000032 1.1327634818565817 0.044319999999999998 -7.6915732926102365 1.79739854715650882 0.34660543927998350  7.8987936580794020 
 3348070 2M19314045+3829592   3.7039039888791234  0.609430890390950442   0.679391167533385687  3.57272839999999992 4860.6274000000003  92.29831000000000 2.8895826000000002 0.063385349999999993 0.029312               0.0079125299999999992 -0.16571632            0.0085349194999999999  97.8349999999999937 0.88051499999999994  8.7728537088300005 0.0779490000000000044 1.3242797596954812 0.067778999999999992 -7.7411172877198675 1.67581936911000140 0.31551537001888824  7.9204335373841532 
 3356643 2M19395403+3828107   3.8995636052650231  0.657447650947258211   0.962607050857061441  5.84790100000000024 4665.7187999999996 106.35432400000001 2.6512427000000005 0.053520195000000000 0.020578               0.0093390020000000008 0.015344678999999996   0.0112036289999999997  59.9949999999999974 0.95992000000000000  6.1104853765099998 0.0300200000000000015 1.3504336756876230 0.072300000000000003 -7.6632281228114545 1.99496587057788077 0.31541920350717462  7.9186459756083893 
 3425044 2M19013539+3835288  10.0492757154254022  1.464847861607644575   1.877180818340740132  9.37561999999999962 4541.2340000000004  99.70518500000000 2.6103264999999998 0.054477777000000005 0.140655               0.0093827279999999999 -0.13723631            0.0111632550000000004  54.3619999999999948 0.48925800000000003  5.9122779701999999 0.0343559999999999977 1.0354951054223969 0.046485000000000005 -7.5278834295198882 2.01752754029133285 0.59071891272145494  7.7935515847573695 
 3426898 2M19042962+3835044   6.3711623943997155  0.861095397163857079   0.976352610257577247  6.80769350000000006 4819.4659999999985  94.17094399999999 2.7684834000000000 0.065310910000000000 0.063841               0.0088725380000000010 -0.3305163             0.0094280879999999994  63.7749999999999986 0.57397500000000001  6.6895762769200005 0.0261399999999999966 1.1115337602455797 0.043240000000000001 -7.8175361927250995 1.27580300528834201 0.36967204444413670  7.9209560933557537 
 3429176 2M19075845+3834270   6.9188503831494952  1.009966718945485509   1.196642329109133707  6.95024299999999950 4583.8999999999996  95.47920000000001 2.6410797000000001 0.053003515999999994 0.054292999999999994   0.0079997519999999989 0.062166683            0.0095482380000000006  46.4689999999999941 0.41822100000000001  5.0993233936199998 0.0198799999999999984 1.1770693563752457 0.047355000000000001 -7.3240604728987586 2.61879642522070988 0.69677092905316362  7.7781717985286720 
 3429364 2M19081563+3832550  12.0834472071945864  1.835233050321914305   2.740456491902955705 10.59253700000000009 4800.1199999999999  97.17739000000000 3.1663269999999999 0.058617755999999986 0.054757997            0.0081090889999999999 -0.03817232            0.0091520089999999991 209.4209999999999923 1.88478900000000005 16.6508064631999986 0.1315199999999999980 0.9897485455108056 0.049882000000000003 -7.8836975349424465 1.11700385407962965 0.31132681959931274  7.9624358353764055 
 3429738 2M19084683+3835523   8.2841258651868479  1.037508195232968333   1.124086488557169972  9.74989600000000145 4640.4449999999997  81.77286500000000 2.6500150000000002 0.061784063000000000 0.144655               0.0071457030000000015 -0.22433631            0.0076767663000000003  55.4919999999999973 0.49942799999999998  6.0612703115600004 0.0236120000000000010 1.0698608388113950 0.037999999999999999 -8.1142297341333034 0.50076552266080965 0.15368098376638309  8.1296672925144193 
 3437742 2M19190977+3834098   5.2359584153280361  0.771900775285144114   0.835995489571049077  5.44502640000000149 4801.3660000000000 111.67441599999999 2.4297006000000003 0.042721059999999998 0.071645               0.0118250249999999994 -0.41472632            0.0131202160000000005  43.9389999999999930 0.39545100000000000  4.9939892641599997 0.0292560000000000008 1.1533137942730849 0.052969000000000002 -7.4150470251325764 2.49957520899116670 0.56615370818083488  7.8250110933040045 
 3439353 2M19205281+3830283   2.9662659888160241  0.381154614148813575   0.470806581011464775  3.24339630000000012 4808.5326999999997  85.14839000000001 2.8666309999999999 0.061923010000000001 0.042213               0.0067841163999999999 -0.06617132            0.0073030780000000002  84.0349999999999966 0.84035000000000004  7.7267440902299995 0.0303320000000000013 1.4394743282809430 0.055879999999999992 -7.9003517577859617 1.13461450651033235 0.26441023996717783  7.9814101495371998 
 3440249 2M19215430+3831133   7.8908522483141788  1.766001453084309114   2.628171144239891177  7.83429600000000104 4742.1030000000001 104.16112000000000 2.6287529999999997 0.059255015000000001 0.03634                0.0098605050000000003 -0.20475632            0.0111692030000000008  51.4930000000000021 1.08135300000000001  5.6607983190100004 0.0332579999999999959 1.0693818406188604 0.076536000000000007 -7.4020216884556520 2.56401123053263147 0.55457683553690995  7.8335227494828477 
 3441184 2M19230440+3834096   8.6394551663053267  1.204176536605996883   1.539495319925551442  8.18464799999999926 4700.8622999999998 106.38688999999999 2.5152058999999998 0.063140795000000000 0.174595               0.0117081539999999984 -0.5038163             0.0128883450000000007  43.5389999999999944 0.39185100000000000  5.1146188922199984 0.0197559999999999993 0.9969875826129666 0.042084000000000003 -7.5198978842802182 2.24595490660890817 0.48083304061422522  7.8481321110518225 
 3441473 2M19232529+3833418   8.6601019519118481  1.194783463372662169   1.350770315865167603  9.24698200000000092 4640.0529999999999  91.00121000000000 2.5174703999999997 0.061838385000000003 0.241995               0.0088094969999999995 -0.32756633            0.0096111380000000000  55.3230000000000004 0.55323000000000000  6.0612663076200004 0.0235959999999999989 1.0488678718074655 0.040672000000000000 -7.7683829350772893 1.53256015844198057 0.33474560952019783  7.9181130369074513 
 3444029 2M19261056+3834019   2.8227066103004290  0.507824876558403915   0.531125859638316378  3.05492120000000034 4785.1005999999998 100.43075600000000 2.7756449999999999 0.058015852999999999 0.014320999            0.0086045010000000005 -0.04698432            0.0098055769999999993  64.2099999999999937 0.83472999999999997  6.2709959471400003 0.0245760000000000006 1.4657188827897838 0.072675000000000003 -7.5498325081963173 2.19352882266887939 0.44676044242575252  7.8620315184878917 
 3444374 2M19263222+3830564   7.1871803302288244  0.977205048630780837   1.043454956297791503  7.79830099999999860 4594.1714000000002  77.93970999999998 2.6180943999999999 0.056110925999999998 0.010729998000000001   0.0058377533999999995 0.09300368             0.0065625546999999998  56.0349999999999966 0.50431499999999996  5.8980974696399997 0.0229880000000000015 1.1679864086640472 0.043054000000000002 -7.9091975685623135 1.14172750557504910 0.24362766789652623  7.9911793795120527 
 3449907 2M19320483+3834476   3.7483356699802615  0.462595308267325811   0.615485390214097539  4.44631299999999996 4709.0470000000014  84.02759000000000 2.6243342999999997 0.057802125999999995 0.033502996            0.0064245150000000004 0.06457768400000001    0.0071473450000000003  52.6300000000000026 0.47366999999999998  5.4540979891900001 0.0213640000000000010 1.3795745167485265 0.051674999999999999 -7.8593778756021928 1.32962507391674811 0.25493176698546804  7.9710553522537637 
 3455760 2M19374569+3835356   3.0416364291121645  0.391989604838455907   0.416022524012423123  3.39625259999999995 4610.6940000000004  79.72673000000000 2.5399002999999998 0.058913145000000000 0.115425006            0.0064840795999999996 -0.07814331            0.0071255527000000001  47.9480000000000004 0.43153200000000003  4.9862209465100005 0.0194439999999999995 1.4434069111001966 0.053466000000000000 -8.0043980175272544 0.92090237331252278 0.16755062434347134  8.0571985704813613 
 3458097 2M19395332+3833258   0.7435143243115869  0.098122110745711325   0.116531756868232805  1.81970080000000012 4939.2025999999996  91.51011000000000 2.7956634000000000 0.068925429999999996 0.017269998999999998   0.0083732874999999998 -0.3329763             0.0086904949999999995  68.7860000000000014 1.10057600000000000  6.3762691481900005 0.0255879999999999996 2.0576995724263258 0.090401999999999996 -7.9480120332922475 1.10778912563852283 0.18800045668584456  8.0248421808931116 
 3527032 2M19022606+3837425   3.3017701470474821  0.443217132976397588   0.596756787505231312  3.32659550000000026 4787.4989999999998  85.90285500000000 2.5947130000000000 0.064176709999999998 0.036556996            0.0074048389999999999 -0.22074632            0.0078292369999999993  42.7189999999999941 0.42719000000000001  4.6842989612699997 0.0182359999999999987 1.3473512873870337 0.055965000000000001 -7.9494259886733385 0.92093658248495536 0.28163494921465032  8.0025931883580164 
 3529276 2M19060125+3839521   2.0514373553091767  0.266723746309176113   0.311513251775038746  2.28559879999999982 4860.4910000000000  87.78676600000000 2.5411174000000001 0.041580289999999999 0.007955               0.0074503580000000015 -0.18703632            0.0078787770000000000  58.0160000000000124 0.58016000000000001  5.7468062084000024 0.0225199999999999984 1.5527219364538312 0.063713999999999993 -7.9162663318970621 1.02549078260911286 0.29719926108679540  7.9824121656766902 
 3529399 2M19061183+3838086   9.4413096554784666  2.148922349016306299   2.994237867586798885  7.76247100000000145 4745.0995999999996  98.49074000000000 2.9841034000000000 0.055216264000000001 0.026650998999999998   0.0079201250000000001 0.086815685            0.0092293949999999996 124.2399999999999949 1.11816000000000004 10.9566839848999997 0.1601549999999999918 1.0955227106286836 0.079804000000000000 -7.8006551317074635 1.33358728286753969 0.37726970069124560  7.9138281207554675 
 3530942 2M19083517+3836144   4.3513273680710185  0.578186539252915743   0.760860407384805093  4.44631299999999996 4793.2812000000004  85.02731999999997 2.8171256000000002 0.062272500000000001 0.014672998000000001   0.0069021250000000003 -0.10199632            0.0074031269999999998  56.0610000000000070 0.50454900000000003  5.8231954976899996 0.0341279999999999986 1.2803024863555992 0.053634000000000001 -7.5271472241208635 2.08253655769201806 0.55538471893389507  7.8099234213732318 
 3531436 2M19091775+3836131   2.6428634072581585  0.366080862935191875   0.503331420720348088  2.95120929999999992 5051.2353999999996 103.94875000000000 3.1642416000000000 0.068397600000000031 0.024834000000000002   0.0098621739999999996 -0.31248632            0.0106342999999999993 175.8479999999999563 1.58263200000000004 13.7149782919999996 0.0957319999999999977 1.4123877735658152 0.065759999999999999 -7.7989578421419372 1.35430678370851987 0.36712211708946690  7.9156737102982060 
 3531478 2M19092089+3838265   3.3380497712418036  0.662398014399622093   1.089340277889148112  3.52370879999999964 5016.7714999999998  91.48214000000000 3.2632717999999996 0.065681994000000007 0.005650997            0.0074018069999999998 -0.07423431400000001   0.0079682969999999992 242.4479999999999791 2.90937599999999996 17.2871191292000006 0.2600550000000000361 1.3841868280746561 0.098768999999999996 -8.0563123063891631 0.66000228803859917 0.19278957459840507  8.0833019860879691 
 3532085 2M19101556+3836408   9.9146274025135739  1.512645238238182088   1.544588052735635708  9.07820500000000052 4697.5500000000002  82.72699000000000 2.8885709999999998 0.059358210000000002 0.056686997            0.0065531177000000005 -0.03268832            0.0071773039999999998 104.5429999999999922 0.94088700000000003  9.6939650303899985 0.0379160000000000053 1.0506792082318270 0.041495999999999998 -7.8619455017154527 1.18960521057628510 0.32166743152000205  7.9514368279559458 
 3532113 2M19101852+3837462   4.4527019047637717  0.661441347990031070   0.745143884405939261  5.22396200000000022 4686.6187000000000  82.58305000000000 2.5603576000000001 0.061621549999999997 0.009817999            0.0069798430000000003 -0.16729632            0.0075004469999999986  45.9289999999999949 0.55114799999999997  5.0429047768200004 0.0246250000000000011 1.2543162265717092 0.054924000000000001 -7.8121497588206505 1.32635094486215088 0.35546356703502069  7.9239441368032297 
 3532734 2M19111567+3838265   3.0991822515696876  0.468573883637110278   0.616083345104958546  2.66685870000000014 4947.5883999999996  90.11058000000000 3.0284846000000001 0.065884540000000005 0.0088129975           0.0075474669999999987 -0.15920632            0.0080146035000000001 148.4110000000000014 1.33569899999999997 11.9274022513000020 0.0938959999999999934 1.3879419254125738 0.072150000000000006 -8.0160945353943536 0.77558070926136879 0.21646096130303091  8.0535269936194780 
 3533464 2M19122505+3839187   5.6705913799765932  1.011394174944697077   1.024341330743447687  5.04661269999999984 4873.3446999999996  85.54580000000000 3.1472929999999999 0.060241765999999995 0.015825998            0.0062649095999999993 0.10825368             0.0068736690000000007 193.8829999999999814 1.74494700000000003 14.8939393719000002 0.1178400000000000003 1.2504391488113946 0.059924999999999999 -8.1597348286111213 0.38542081206733753 0.11958766408334308  8.1688323324465397 
 3539408 2M19194946+3840506   2.0744910148555640  0.283330713887125274   0.299667030220466479  2.07969669999999995 4983.5790000000015  91.47931000000000 3.0636860000000001 0.067022680000000001 0.008639999            0.0077911164000000000 -0.19198632            0.0082542099999999997 114.8190000000000026 1.03337099999999982  9.6374133470600007 0.0380599999999999966 1.5492711855893908 0.062039999999999998 -8.1562833436616327 0.40945161497485960 0.11469665134660988  8.1665542676882836 
 3539429 2M19195115+3841500   7.9273813120205201  1.074788248179489258   1.492958173608924355  7.21107500000000012 4700.9490000000014  95.85454600000000 2.9746366000000002 0.053187374000000003 0.026377998            0.0073464119999999983 0.18254368             0.0086971159999999995 113.2660000000000053 1.01939400000000013 10.0366899283000013 0.0393879999999999994 1.1623169828781927 0.048257000000000001 -7.8418120374933968 1.30694498485097821 0.30694898827208450  7.9499761776249027 
 3543887 2M19245554+3837135   7.3413928435382116  1.081702377942341364   1.270822817933567883  6.69884600000000052 4700.6959999999999  99.94318400000000 2.5568618999999999 0.058716909999999997 0.05753                0.0092762729999999998 -0.19030632            0.0105019560000000015  44.5880000000000010 0.40129199999999998  5.0514897082000001 0.0196559999999999999 1.0980580065717092 0.045633000000000000 -7.3346792243128229 2.81255815381329377 0.57841502817567569  7.8554441435317841 
 3547488 2M19284379+3837419   4.9457423524176880  0.607718203818288671   0.699020817583874354  5.64936970000000027 4653.6759999999995  79.09515999999998 2.7977192000000004 0.056213369999999999 9.899959e-05           0.0057263453000000004 0.14285368             0.0064180972999999999  72.4089999999999776 0.65168100000000007  7.0197250033700005 0.0274679999999999994 1.3028102425442043 0.047424000000000001 -7.8864288491159868 1.22917690818679914 0.25208364999918981  7.9816436818357506 
 3553319 2M19343241+3840480   0.9387786083815344  0.114137198908524806   0.121043390195091055  1.17760599999999993 4867.2879999999996 100.16073600000000 2.7473838000000002 0.063008610000000007 0.0077250004           0.0091419250000000004 -0.22745632            0.0100120369999999997  59.8489999999999966 0.53864100000000004  5.6160508009000001 0.0220839999999999995 1.9418635096856576 0.076013999999999998 -7.7810784524131700 1.59536639823602311 0.28862830605747247  7.9429450348865664 
 3556801 2M19375671+3837221   9.8643022948599022  1.437907670233965263   2.196911261482380695  8.79022499999999951 4527.7380000000003  76.00024999999999 2.6322530000000000 0.054527583999999997 0.059870995999999996   0.0056097986999999998 0.14578368             0.0064152394999999994  59.3819999999999979 0.77196599999999993  6.1865937934400002 0.0240840000000000012 1.0844826223280939 0.051840999999999998 -7.9312760116848136 1.15174383652423717 0.20236236999953972  8.0144652372131819 
 3633057 2M19102671+3846290   3.1379241913208933  0.369837885243603282   0.461457541730979026  3.60578629999999967 4809.3770000000004  87.26231999999996 2.6655063999999999 0.065958089999999997 0.05645299700000001    0.0078299200000000006 -0.2990063             0.0081846699999999998  50.4269999999999996 0.45384300000000011  5.3481563073600000 0.0209440000000000008 1.3524518871316311 0.050700000000000002 -7.8499457411432143 1.23334117925052111 0.33301521829349667  7.9462430496007075 
 3634488 2M19122853+3847306   5.2868895771834445  0.868340296582738702   1.035397437093465101  4.86407200000000017 5022.2466000000004  93.11541000000000 3.2634270000000001 0.068538989999999994 0.024142               0.0081405899999999996 -0.23921631            0.0085932090000000010 233.8259999999999934 2.10443399999999992 17.5430947107999984 0.1214989999999999959 1.1775071456286836 0.056728999999999995 -8.1569224410615977 0.39598803368472468 0.12241056590046090  8.1665286525129996 
 3641504 2M19210314+3845259   3.8172159155088110  0.503158666092577089   0.603637227852667380  4.04575870000000037 5032.0950000000003 109.41641000000001 3.0593223999999997 0.068641170000000001 0.013583001            0.0110747020000000005 -0.39570633            0.0119630520000000001  96.2689999999999912 0.86642099999999989  8.9731565373500004 0.0354439999999999963 1.2522143331827111 0.052761000000000002 -7.6290231483227311 1.93115903959466517 0.43341849159806362  7.8696486220067206 
 3644958 2M19250786+3845203   1.9101036890453720  0.234976600662936796   0.312008863280040183  2.20800470000000004 5004.0959999999995  92.28907000000000 3.0568056000000001 0.067718655000000003 0.018264               0.0079461949999999996 -0.20367631            0.0084077560000000006 110.7629999999999910 1.10762999999999989  9.3953877974599997 0.0372240000000000001 1.5847541678585455 0.065617999999999996 -8.0481178886733513 0.73972230566831276 0.17225229714538706  8.0820412421298169 
 3646127 2M19261742+3846367   3.8868222981333287  0.460079805227544603   0.558195521208691758  4.64515259999999941 4747.9643999999998 101.17829000000000 2.6418333000000001 0.059390653000000002 0.011159997            0.0093101940000000008 -0.18584631            0.0104887929999999997  49.5589999999999975 0.44603100000000012  5.3398306878400001 0.0208319999999999998 1.2943711183791748 0.050512000000000001 -7.3561159843492492 2.79187150546658280 0.56458249243423941  7.8680994451160036 
 3647215 2M19272686+3845036  10.5503403176864801  1.327222017773994622   1.706918823434993016  9.22571499999999922 4776.9049999999997  86.29179999999999 2.9975000000000001 0.065355360000000001 0.19814500000000002    0.0077434090000000014 -0.30469632            0.0081140510000000006 135.8410000000000082 1.22256900000000002 12.1154572884999983 0.0474040000000000017 0.9890224308939096 0.039000000000000000 -7.9637698830568304 0.99903315172135221 0.21522978867446460  8.0261882602217405 
 3660498 2M19402963+3843100  11.8186305484795593  1.588623846925964145   1.958320578919321653 10.56817500000000010 4632.0090000000000  81.63767000000000 2.6671290000000001 0.061837367999999997 0.17411500000000002    0.0071837716000000013 -0.22454631            0.0077171456000000018  57.9819999999999993 0.52183800000000002  6.3015778020500006 0.0306600000000000067 0.9756867741660116 0.038064000000000001 -8.0582362269455494 0.77019667094936284 0.13844513921896545  8.0949597899680228 
 3661266 2M19411010+3847127   3.5459684276736807  0.548194000733275733   0.671848114257774576  3.53997349999999988 4694.3450000000003 102.55445999999999 2.5323903999999997 0.057540180000000003 0.011489998999999999   0.0095023050000000008 -0.15632632            0.0109134910000000009  43.9919999999999973 0.48391200000000001  4.7371929276999998 0.0231699999999999996 1.3417623134479373 0.065615999999999994 -7.4638122676660847 2.68447962538696849 0.41103784709262048  7.9318928652674385 
 3661494 2M19412154+3843123   6.5414344805318025  0.928841910918787761   1.056537363522985551  6.56145300000000020 4867.8590000000004  89.43760999999998 2.8324180000000001 0.067841689999999996 0.081934996            0.0082144905000000011 -0.34255633            0.0085153869999999993  87.7210000000000036 0.78948900000000000  8.5338189631300008 0.0417399999999999993 1.1001129973772099 0.045864000000000002 -8.1192873140821700 0.57859136794872357 0.10909261560574436  8.1398768086304862 
 3663047 2M19423515+3846510   7.8660418877455580  1.084765282348173265   1.318589033512460595  6.50129700000000010 4642.4022999999997  84.37260000000001 2.5644727000000000 0.058029092999999997 0.021669999            0.0068819830000000004 -0.03680232            0.0076671046999999999  54.8780000000000001 0.49390200000000012  5.8218628660000000 0.0226079999999999996 1.1074108175736741 0.045435000000000003 -7.6302647325664257 2.16733698548872011 0.32697931748908088  7.9321049852932681 
 3730854 2M19043345+3852267   5.6841194231402836  0.724908312507230868   0.859821158257700446  6.90239799999999981 4545.8842999999997  83.82521000000000 2.5325210000000000 0.053490730000000000 0.0014999993           0.0064928880000000005 0.12285368             0.0075930260000000001  42.6460000000000008 0.42646000000000012  4.7204004030100002 0.0184759999999999994 1.2519796297838899 0.047120000000000002 -7.7129341384939494 1.57553765696262382 0.45269057195296591  7.8722088344538141 
 3734104 2M19093644+3849232   5.9151506890011953  0.780267592803094878   0.873704280718988535  5.94292159999999914 4643.6090000000004  79.50032000000000 2.6556563000000000 0.057315356999999997 0.0014469996           0.0060094482999999994 0.057562682999999996   0.0066779256000000006  58.4289999999999949 0.52586099999999991  5.9963881561099992 0.0234600000000000017 1.2200728063654225 0.046131999999999999 -7.7796109545210079 1.42423544380390998 0.38514241869909160  7.9089059422331349 
 3744043 2M19222743+3850529   4.3078589678633508  0.524757838091624240   0.662429517043162441  4.50816729999999843 4964.5790000000015  92.31393400000000 3.0362758999999997 0.069422639999999994 0.022044               0.0084662874999999992 -0.34296632            0.0087906600000000005 111.2070000000000078 1.00086299999999984 10.0307743887999994 0.0394159999999999996 1.2236395965324165 0.047919999999999997 -8.1711771722669955 0.37500830956484266 0.10434430884888272  8.1797779684304341 
 3750614 2M19294097+3848242  10.2632894506390180  1.389442594816403087   1.802473485792377650  9.93116099999999946 4597.0874000000003  79.23026000000000 2.5335290000000001 0.058449886999999999 0.038512997            0.0064034425000000002 -0.055635322           0.0070670037999999999  51.5610000000000070 0.46404899999999999  5.6813063847300009 0.0220799999999999989 1.0310780488113949 0.039292000000000001 -7.9072401937155945 1.18420019775323326 0.24165324148854689  7.9954222896273741 
 3750891 2M19295885+3848030   6.1153343071677231  0.742059748678622455   0.930020617914835590  6.98232400000000020 4614.0712999999996  79.25936000000000 2.6117559999999997 0.056087480000000002 0.0053379983           0.0059246169999999992 0.11123368             0.0066670760000000001  54.5930000000000035 0.49133700000000002  5.7516351826800003 0.0224280000000000000 1.2234356964145383 0.044460000000000000 -7.8430525490757788 1.37949556797249961 0.27560371729633210  7.9634465722838783 
 3754895 2M19340370+3851576   8.8570035715735695  1.524033957764524772   1.784229724292238473  8.85115599999999958 4612.3500000000004  80.37648000000000 2.6681314000000000 0.060106449999999999 0.151455               0.0067846470000000004 -0.14341632            0.0073885200000000000  65.8289999999999935 0.85577700000000001  6.8124627071499999 0.0265320000000000000 1.0711456885363455 0.051401000000000002 -8.0992545820387303 0.62159400978940749 0.13084574968159471  8.1230723188755025 
 3756180 2M19351358+3850244   6.1454765819977615  0.861088419006694750   1.215581858381433511  6.33869699999999980 4625.7570000000014 104.33833000000000 2.5715873000000000 0.051960791999999999 0.0054709986           0.0088909049999999993 0.080721684            0.0108231110000000016  54.8999999999999986 0.49409999999999998  5.7323752788600002 0.0224159999999999984 1.2112173084577604 0.050231999999999999 -7.7526718038749323 1.70356690302288416 0.30467017986854583  7.9376356865046658 
 3760664 2M19393895+3853201   5.6112840597811147  0.773722243150007150   0.862154551154764803  5.47015950000000029 4872.7399999999998 109.03755000000000 2.8349073000000002 0.064632990000000001 0.023084               0.0111579760000000017 -0.38852632            0.0122080499999999998  80.6689999999999969 0.72602100000000003  7.9607362929300001 0.0311800000000000063 1.1319179932809431 0.047250000000000000 -7.6973945778954080 1.92823306172547904 0.31401699904076008  7.9352357260603705 
 3765190 2M19431934+3853069   8.9191447348812165  1.181234195009416510   1.769293387876926360  9.61612299999999998 4597.0117000000000  79.63413000000000 2.5572270000000001 0.059228956999999999 0.110994995            0.0066011893000000009 -0.11302631            0.0072422726000000003  57.5900000000000034 0.63349000000000000  6.1884974416999992 0.0240479999999999999 1.0653519581434183 0.043091999999999998 -7.8406629514124369 1.50149442518495180 0.23256242760751303  7.9831372922249733 
 3835996 2M19070488+3855567   6.1315613553575119  0.829961930400656911   0.823355843893411432  6.33869699999999980 4719.1270000000004  84.14109999999999 2.5872547999999997 0.063411770000000006 0.030275002000000002   0.0073665474000000003 -0.24374631            0.0078140199999999996  45.7819999999999965 0.41203800000000002  5.1411542803600003 0.0199720000000000002 1.1364950584577604 0.043992000000000003 -7.8764104763275995 1.15272564918258036 0.32824574935680639  7.9603152207614603 
 3837488 2M19092632+3855459  10.4765046946114957  1.439231470033774940   1.621556607623768187  9.39723299999999995 4805.1340000000000  88.08372000000000 2.8540679999999998 0.067756884000000003 0.15895499999999999    0.0083347630000000002 -0.40859629999999997   0.0086015559999999998  97.3349999999999937 0.87601499999999999  9.5027831033499996 0.0369880000000000000 0.9649014400834970 0.037869000000000000 -7.8082156147171844 1.35220249035665607 0.36880135679636628  7.9244357944802628 
 3838180 2M19102983+3859037   3.5544285835866987  0.409311578712092727   0.687456415575136592  4.34510229999999975 4716.7609999999995  82.03981000000000 2.6910699999999999 0.059469334999999998 0.0025919974           0.0063674435999999997 -0.0019977195          0.0069556356999999997  58.9960000000000022 0.64895600000000009  5.9574146647099999 0.0233360000000000026 1.3746725818369352 0.057771999999999997 -7.8726692450327489 1.18389217116439394 0.32217660766798523  7.9611884611927675 
 3839294 2M19121270+3856165   7.0054972533485405  1.391030619277758618   1.636909013174830507  8.89201199999999936 4818.5010000000002  92.26795000000000 2.7148810000000001 0.039693597999999997 0.046757995999999996   0.0074950517000000015 -0.015892321           0.0083017109999999998 110.4000000000000057 0.99360000000000004 10.0440967639000007 0.1293369999999999798 1.1541927208939096 0.067409999999999998 -7.6946205577884879 1.68635602370774929 0.43657327667599077  7.8772445796126345 
 3847071 2M19220223+3854251   4.8202700439989821  0.639742512627290871   0.864401609022591444  5.28445240000000016 4761.4272000000001  84.43771000000000 2.7116959999999999 0.062360354000000014 0.024124998999999998   0.0069922483999999997 -0.14130631            0.0074826889999999998  61.2000000000000028 0.55079999999999996  6.2862520711499998 0.0245280000000000012 1.2326415575343812 0.047307000000000002 -7.9097182462969462 1.13749517064930949 0.26374627478418505  7.9910911644814382 
 3847697 2M19224762+3859230   5.2770849274831209  0.671023026238104059   0.743573451534699892  5.94292159999999914 4647.2489999999998  80.77136999999998 2.5259387000000002 0.059591140000000001 0.020872999            0.0065606650000000002 -0.076704316           0.0071625923999999999  45.3180000000000121 0.40786200000000000  5.0039196775499999 0.0195080000000000010 1.2222794732907662 0.044726000000000002 -7.8151193393749185 1.42471805700968890 0.32067004516280834  7.9439229496918786 
 3849527 2M19245740+3857182   1.6013564142708987  0.234621688047529309   0.236211761043263496  1.69824360000000008 4865.6679999999997 103.91005000000000 2.5023084000000000 0.044184269999999998 0.072715               0.0100120710000000009 -0.30454633            0.0109504135000000006  50.6580000000000013 0.45592200000000010  5.1102000947300015 0.0200439999999999993 1.6462083638310412 0.068208000000000005 -7.4898266227590131 2.40238312358617190 0.50374319858692684  7.8656816304425465 
 3855126 2M19305588+3855263   6.1970867709061874  0.942249602947929255   1.102862563041617783  6.53130529999999965 4672.8402999999998  80.87573000000000 2.6558370000000000 0.058863204000000002 0.0117799975           0.0063175786999999997 -0.01853832            0.0069324209999999994  56.4060000000000130 0.50765400000000005  5.9290036676900009 0.0231080000000000001 1.1877331314636539 0.045629999999999997 -7.8017052538519565 1.52185403920363438 0.29784645324221781  7.9487511336449348 
 3860179 2M19360107+3859431   8.6637682767010187  1.218928256362295848   1.708736689457859503  8.16582400000000064 4865.1809999999996  95.34026000000000 3.0799349999999999 0.061597770000000003 0.023128997999999998   0.0080396819999999994 -0.09026431            0.0088471180000000010 189.9929999999999950 1.70993699999999982 15.3258088568000002 0.0757549999999999890 1.0655939370333989 0.044940000000000001 -8.0407030203361387 0.81735949233384697 0.15910324265899611  8.0821396672509298 
 3861797 2M19373667+3857118   9.4518377967589053  1.426160501305286488   1.634335752432679811  8.77000800000000069 4835.1342999999997 110.53374500000000 2.9411012999999997 0.060555215999999995 0.063792               0.0106573009999999992 -0.23163632            0.0120627275000000003 147.5639999999999930 1.32807600000000003 12.8034928878999992 0.0503400000000000028 1.0187355916011789 0.044204000000000000 -7.9915151922337007 0.97899087960354536 0.17976491875029491  8.0512569335507465 
 3864625 2M19401745+3855170   5.1915537825335036  0.759369984371987106   0.899769782982561495  4.83058799999999966 4836.8056999999999 105.43432000000000 2.9703020000000002 0.058075997999999997 0.0023950003           0.0091136680000000001 -0.04261632            0.0104742840000000004 105.1210000000000093 0.94608899999999996  9.3912764037800009 0.0369919999999999971 1.2351996465815325 0.053423999999999999 -7.7103624062963441 1.89711033805762130 0.30592543211274542  7.9403221641941615 
 3866315 2M19415008+3854099   2.5017177284540155  0.307460425543609528   0.356329415860661136  2.95120929999999992 4893.8679999999995  92.96373000000000 2.7586265000000001 0.067251939999999996 0.049724995999999994   0.0085772555000000004 -0.3274663             0.0089991499999999992  65.1080000000000041 0.58597200000000005  6.4525444666000000 0.0252719999999999993 1.4368789239882125 0.055160000000000001 -7.6646360022731574 2.06069342670540800 0.31932814187195491  7.9368194162528827 
 3937022 2M19025174+3904151   8.1565690561121347  1.060130793194763221   1.202719264736670013  8.47227400000000053 4645.3339999999998  80.12954000000001 2.6296808999999999 0.058438390000000000 0.005546               0.0062783104000000006 -0.0024988201999999998 0.0069154574999999996  56.7449999999999974 0.51070499999999996  6.0380293891000001 0.0235439999999999990 1.1073066787426329 0.041267999999999999 -7.7317409332483580 1.52915161392194365 0.45157504167790458  7.8815050921272825 
 3942500 2M19113755+3900297   6.3047416397502349  1.518044323764991432   2.274595032988122156  5.82103199999999976 4712.2847000000002  81.95750400000000 2.6081185000000002 0.059477205999999998 0.0102229975           0.0063791256000000005 -0.01256832            0.0069674830000000009  50.1160000000000068 1.05243600000000015  5.3971135069400002 0.0420400000000000010 1.1730120124754422 0.090450000000000003 -7.5849709467187072 1.99365230637082802 0.51632642459470823  7.8426037628624723 
 3942701 2M19115665+3901274  10.0175626403186069  1.327051819818032996   1.668671326083089212  9.09913300000000014 4752.2856000000002  83.14480600000000 3.0324863999999998 0.060248160000000002 0.095965               0.0064828735999999994 -0.01547632            0.0070463940000000001 146.6989999999999554 1.32029099999999988 12.6180465053999988 0.0493720000000000062 1.0551007197642437 0.041418000000000003 -7.9112819715943923 1.08624384448632849 0.29249125467378190  7.9855061282149729 
 3954348 2M19260772+3902588  10.9902303969885367  1.582176431710356823   1.909590130424522414 10.37528399999999884 4605.7040000000015  96.18897000000000 2.5225396000000000 0.058377829999999999 0.182745               0.0092461160000000004 -0.24110632            0.0105013599999999995  52.1910000000000025 0.46971899999999994  5.8095584317400002 0.0225839999999999999 0.9932724070628682 0.040343999999999998 -7.6486206991680135 1.95282893812622227 0.40810722988116832  7.8939812174418424 
 3958725 2M19303946+3903509   6.0358114579964459  0.823161366443938114   1.038750744204829601  6.36795500000000025 4715.3114999999998  93.11284000000001 2.7455804000000001 0.056599203000000001 0.0060210004000000004  0.0075529540000000015 0.02754268             0.0086211630000000011  70.1009999999999991 0.63090900000000005  6.9740390027600005 0.0272959999999999973 1.2007520953143418 0.047320000000000001 -7.1123758907375194 3.64918918443637663 0.68376962509253192  7.9939022082429645 
 3962670 2M19344238+3900339   5.4330595681920801  0.779596015308201551   0.823767818807178642  5.30884460000000047 4572.0635000000002 100.09050000000001 2.7265736999999999 0.047808062000000005 0.018470999            0.0075527197000000001 0.3346437              0.0095737184999999999  58.5549999999999997 0.52699499999999999  5.8603863716699998 0.0229159999999999989 1.3119390956286838 0.053587000000000003 -7.5674534260317863 2.29432048272863609 0.40800780994853347  7.9076075922258795 
 3962731 2M19344628+3905555   5.3944690147853160  0.736274235390191656   0.948084117179011199  5.28445240000000016 4804.3154000000004 118.89426000000000 2.6923965999999999 0.063169249999999996 0.074485               0.0133962260000000007 -0.48818633            0.0149706160000000008  61.2369999999999948 0.55113299999999998  6.4658038086599996 0.0251560000000000013 1.1282682446758350 0.049147999999999997 -7.7238672440935003 1.81378641260573237 0.32910747663056794  7.9339741841610305 
 3965225 2M19371567+3902334   6.5098729352336120  0.915020652819995561   0.991145294633365204  6.79203650000000092 4677.5400000000000  81.86787000000000 2.5754982999999996 0.060581410000000002 0.028037               0.0067356439999999998 -0.11287632            0.0072948053000000002  46.5469999999999970 0.41892299999999988  5.1609621964199999 0.0201600000000000008 1.1519305952455796 0.044069999999999998 -7.7250142954726169 1.83009534439618071 0.31599934183183226  7.9388346018062927 
 3968764 2M19404277+3901305   3.5481770924397456  0.452843323274707998   0.569542967866363270  3.58921929999999989 4845.2065000000002  91.48637400000000 2.7144189999999999 0.065728694000000004 0.022987               0.0083127510000000002 -0.29368633            0.0087778839999999997  59.7339999999999947 0.53760600000000003  6.1160863032800004 0.0239280000000000014 1.3000750164734771 0.052040000000000003 -7.8431656218881285 1.48180536557271259 0.24410168379834160  7.9819166942412938 
 3970635 2M19421432+3900208   5.5341798854298210  0.706944611603154804   0.914491997355732833  5.83445100000000050 4786.7349999999997 100.90082600000000 2.7247930000000000 0.060575200000000003 0.037498996            0.0092641740000000000 -0.20183632            0.0103302080000000004  66.8610000000000042 0.60174899999999998  6.8262871984099993 0.0266879999999999999 1.1770049292043219 0.047273000000000003 -7.7698570128812126 1.73329193727092967 0.27210690572107582  7.9608403413476250 
 4042863 2M19084656+3908428   7.4264662643731185  0.984650167742173177   1.186756484186228811  7.79830099999999860 4694.7295000000004  82.00179000000000 2.6409272999999995 0.060203115999999994 0.036899               0.0065987380000000007 -0.06832032            0.0071664659999999998  63.9510000000000005 0.57555900000000004  6.6251552686600004 0.0258720000000000026 1.1228374784479371 0.042393000000000000 -7.7342998560599296 1.56803893390242921 0.42932860186449168  7.8916500404973950 
 4044855 2M19114610+3909376   2.3391467109391533  0.282355839736421643   0.345899965437407086  2.78612109999999991 4714.8247000000001  83.05331400000000 2.5755925000000000 0.061467554000000001 0.021414               0.0068710768000000005 -0.12884632            0.0073927455000000015  43.5429999999999993 0.43542999999999998  4.6162407678400008 0.0180759999999999983 1.5205196898428290 0.058720000000000001 -7.5949474617453925 1.98256722177693523 0.51462311456518617  7.8494458234665903 
 4048951 2M19170362+3910511   6.9434920328846275  1.028179641739103367   1.296622430912664825  6.74528030000000012 4833.9899999999998  86.71902000000000 2.9704945000000000 0.063928609999999997 0.025314998            0.0072423005000000016 -0.15483631            0.0076961512999999997 118.5229999999999961 1.30375300000000016 10.6556688336000001 0.0417920000000000028 1.1159063370825149 0.049860000000000002 -8.0859168653725977 0.61768029345443654 0.16746066318192884  8.1094747362969812 
 4054771 2M19233148+3910310   6.6936946417289125  0.847831179350730935   1.010201901574972361  7.17794280000000029 4654.2245999999996  98.81315600000001 2.6915442999999999 0.052992450000000003 0.009034999            0.0080505619999999990 0.10723368             0.0096080499999999999  70.8149999999999977 0.63733499999999998  7.0288332058500007 0.0274879999999999985 1.1936159575147347 0.047641999999999997 -7.6028849617616316 2.07607980837382033 0.45255245668510580  7.8812414702582645 
 4056365 2M19252402+3910201   4.5108058930907733  0.556602105571893269   0.690918987902237269  4.95450199999999974 4872.8842999999997  87.43191999999998 2.9903998000000001 0.063767599999999994 0.010311               0.0071284077000000013 -0.11243632            0.0076128746999999984 112.4879999999999995 1.01239199999999996  9.9360359462899996 0.0391600000000000004 1.2659875894204322 0.048126000000000002 -8.0776441406459547 0.66836402488883495 0.15970529850160045  8.1052480117931935 
 4059499 2M19283977+3907463   5.2182251065325316  0.744779250155886530   1.009380396918849954  5.28445240000000016 4709.3002999999999 101.58330500000001 2.5966144000000000 0.057044352999999999 0.029874995            0.0090944159999999993 -0.09197532            0.0104722719999999995  50.8919999999999959 0.50891999999999993  5.4616306198099993 0.0212919999999999984 1.2227638013359530 0.053460000000000001 -7.5710862322064232 2.22378001548700377 0.44325208305075697  7.8909153013313373 
 4065977 2M19351719+3907332   5.4744312137890745  0.831625353210013074   1.067321285664806219  6.29506200000000149 4569.0439999999999 106.07743000000001 2.6367292000000000 0.047314650000000000 0.008524999            0.0083390410000000002 0.32043368             0.0107209620000000005  65.5039999999999907 0.72054399999999996  6.4519264442699988 0.0252960000000000025 1.3008477806777996 0.058045000000000013 -7.6799514205736301 1.96055151773286562 0.35064376346659548  7.9262485499797180 
 4065994 2M19351832+3910203   4.4670402164125766  0.598724202892313873   0.689471927325197242  4.85288499999999967 4735.7100000000000 101.45090999999999 2.7727857000000005 0.058148902000000002 0.024460997            0.0091480599999999995 -0.12521632            0.0104239999999999992  53.3889999999999958 0.48050100000000001  5.6206736586000003 0.0219799999999999995 1.2630779167485264 0.051004000000000001 -7.4456926992442778 2.70842163799147251 0.47493596012695888  7.9229973836118335 
 4066278 2M19353433+3907055   3.5685133101675137  0.543800872647895783   0.752383646699443798  3.60578629999999967 4852.1229999999996 109.69061000000001 2.8809549999999997 0.055867015999999999 0.0064309983999999995  0.0091730279999999997 0.07543369             0.0108306319999999998 121.7650000000000006 1.46117999999999992 10.2363342647000000 0.0404359999999999997 1.4071746908251472 0.068354999999999999 -7.9687403715428600 1.04859306456293178 0.19904788671507509  8.0374355688930113 
 4066846 2M19360568+3906061   2.3055841912667194  0.393441043104025390   0.464605533723528197  2.47742200000000024 4683.0920000000015 101.90379000000000 2.5826500000000001 0.055666475999999999 0.014247998999999999   0.0090020680000000002 -0.05594032            0.0105103220000000008  49.1689999999999969 0.73753500000000005  5.0285090277500002 0.0196160000000000015 1.5422098870333991 0.083489999999999995 -7.6297318923749415 2.12618752980918835 0.37191607005214877  7.9204470935319948 
 4070891 2M19395992+3909377   1.8844886803308136  0.219310551825519590   0.302479433236084894  2.09894000000000025 4822.0050000000001  87.33426000000000 2.4027853000000001 0.040287577000000005 0.023739997000000002   0.0077031560000000001 -0.26499632            0.0080803335000000000  43.9549999999999983 0.39559499999999997  4.6738525499199994 0.0227699999999999986 1.5672172721807465 0.062688999999999995 -7.7681666103516758 1.73074644339542139 0.28651584452143330  7.9586365501578573 
 4136835 2M18595244+3917513   1.7999841296468544  0.242503965193853893   0.245252198763141693  1.79473360000000004 4993.3940000000002  95.95250000000000 2.9037763999999999 0.075409039999999997 0.199175               0.0101500970000000003 -0.63963634            0.0101757280000000002  78.0529999999999973 0.70247700000000002  7.2801471214699998 0.0285920000000000063 1.5314065934282906 0.060639999999999999 -7.7017120787954072 1.60820750909467058 0.49351687932289728  7.8678269132570255 
 4137210 2M19002049+3914595   2.9923167003343214  0.416296707126779797   0.405147004796227339  2.79898139999999973 4904.9076999999997  90.78936000000000 2.9797861999999999 0.068955705000000006 0.166705               0.0084462959999999990 -0.38257632            0.0087244130000000003 117.0760000000000076 1.05368400000000007 10.0221723830999991 0.0393839999999999954 1.3725907243811395 0.055800000000000002 -7.8229282939409348 1.28174439454901412 0.39622524828897221  7.9272363270625057 
 4139784 2M19041566+3913194   2.9971711604847746  0.349712793271219624   0.415328226552580393  3.84591770000000022 4639.8409999999985  78.78680000000000 2.5897322000000003 0.056118939999999999 0.00086300075          0.0057343812999999999 0.13263369             0.0064339419999999998  47.3900000000000006 0.42651000000000011  4.9277755135400003 0.0241850000000000016 1.4907949128487232 0.055960000000000003 -7.9128383155847022 1.05616150989879287 0.31582181898837047  7.9830124228625037 
 4140796 2M19055291+3915495   8.7264563384652174  1.083047512016683811   1.308205481048585028  8.62978599999999929 4484.1570000000002  75.39360000000001 2.5012777000000002 0.054669655999999997 0.046692997            0.0057439459999999998 0.09611368             0.0065871059999999997  41.3139999999999930 0.37182600000000010  4.7132934498100001 0.0182679999999999995 1.1128869630157170 0.041533999999999995 -7.3643681530069856 2.57610005115726004 0.71692858255142256  7.8019362831668877 
 4141488 2M19065715+3913361  12.9440345858912451  2.803729199986966236   3.867862167764497983  9.26829799999999970 4785.4853999999996  82.83278000000000 3.2226075999999999 0.058464784000000013 0.033180997000000004   0.0059926225999999997 0.1251337              0.0066160409999999996 241.6320000000000050 2.41632000000000025 18.2616220875000010 0.2343510000000000870 1.0082100228880158 0.068165999999999990 -8.0179594121366335 0.77864939387975884 0.23232806312962401  8.0556792397202415 
 4141698 2M19071570+3915180   9.1702053918163760  1.258463463946179139   1.383685671039692755  8.83079900000000073 4536.7372999999998  75.79656999999997 2.6748260999999998 0.053894930000000001 0.050347               0.0054425806999999996 0.18639368             0.0062520030000000008  64.3820000000000050 0.57943800000000001  6.5680883842699993 0.0255760000000000015 1.1217929502554027 0.042141999999999999 -7.6775263329489913 1.72350948665290837 0.47987150441361093  7.8686018798581845 
 4143467 2M19101186+3917181   6.4385044477232425  0.739477133801152320   0.958888478040903602  6.87068459999999881 5067.9880000000003 108.02431499999999 2.6280646000000001 0.093288369999999995 0.28739499999999996    0.0167998039999999980 -1.3457663             0.0154424550000000008  48.8130000000000024 0.43931700000000001  5.7357878640699997 0.0225479999999999986 0.9882114914341844 0.038417000000000000 -7.5097431030118695 2.22092566480505615 0.58760136278388486  7.8312676037678672 
 4157786 2M19264071+3912353   4.5414161160208586  0.602128161252804439   0.670371813754984558  5.23600440000000145 4630.2924999999996  91.95316000000000 2.5399674999999999 0.054616270000000001 0.032213002000000004   0.0074836310000000001 0.052834682            0.0087151790000000000  49.0900000000000034 0.44180999999999998  5.2049986750399997 0.0203480000000000015 1.3104189402848725 0.050680000000000003 -7.6150873085483779 2.07679654879629894 0.43092545472112670  7.8932020512531409 
 4164464 2M19325677+3912058   7.5829972442355986  1.301113903600506383   1.478846101774858646  7.55092240000000015 4748.1674999999996 112.31193000000000 3.1085596000000000 0.051315627999999995 0.012532998            0.0091093809999999997 0.19876368             0.0112373409999999996 180.5949999999999989 1.62535499999999988 14.3907221188000012 0.0848759999999999931 1.1773434511984284 0.055584000000000001 -7.8964112547602925 1.26481604264535141 0.24634330440779639  7.9970663574862275 
 4171788 2M19393367+3912426   3.4516964817337783  0.479510779863571379   0.557466828405931203  3.57272839999999992 4928.8374000000003 116.36523999999999 2.8326009999999999 0.066554434999999995 0.047436               0.0127253820000000004 -0.50015634            0.0139016030000000002  91.0079999999999956 0.81907200000000002  8.5667664333500007 0.0335200000000000012 1.2711703995481336 0.055000000000000000 -7.5306408775662623 2.50449947829153619 0.40714877201983452  7.9361873505880975 
 4172283 2M19395925+3912392   4.3596942954071665  0.551034221591091722   0.876473733541723199  5.42000899999999941 4556.6579999999985  84.70165000000000 2.6880573999999999 0.050113890000000001 0.00091600046          0.0059442530000000000 0.33470368             0.0071871740000000002  59.2220000000000013 0.71066400000000007  5.9101250590199985 0.0231239999999999987 1.3865996274263259 0.061194000000000012 -7.8670288583291246 1.41282456877612939 0.23948198742328111  7.9928853563604116 
 4174996 2M19421503+3916378   8.4364550125715141  1.254014851277738707   1.295402398949548228  6.93425799999999981 4903.7046000000000 111.81098000000000 2.9976954000000000 0.067223989999999997 0.063621               0.0121684605000000005 -0.50840634            0.0131180270000000009 124.2860000000000014 1.11857399999999996 11.3695708957999990 0.0444639999999999966 0.9959759016011788 0.044332999999999997 -7.8539814682670954 1.48044053608590431 0.23964256627063105  7.9922918543287240 
 4244274 2M19030367+3920086   3.6432783929202337  0.442666742725792928   0.590969595366848566  3.84591770000000022 4865.4639999999999  89.21280000000000 2.7587667000000002 0.067498770000000000 0.029307998999999998   0.0081255549999999996 -0.32958633            0.0084413149999999996  57.2480000000000118 0.51523200000000002  5.9508574922699999 0.0232799999999999986 1.2854325408349705 0.051039999999999995 -7.8177224627600097 1.31652172774125487 0.39373705098211248  7.9278000709123120 
 4252461 2M19151317+3918184   4.5599910870899922  0.694808259626540359   0.683587385459887287  4.90907859999999907 4684.7353999999996  96.99027000000000 2.5619654999999999 0.056668280000000001 0.0006719976700000001  0.0083952090000000007 -0.06180232            0.0096420029999999997  44.8699999999999974 0.40383000000000002  4.9092090670799999 0.0192240000000000015 1.2758501810314340 0.050840000000000003 -7.4037153860321023 2.58049537215468527 0.63269959722381575  7.8405330101390573 
 4261881 2M19255330+3918050  10.6550357844939008  1.739059999429064973   1.876600401868344870  8.85115599999999958 4613.7440000000015  94.82788000000001 2.5776427000000002 0.057700170000000002 0.161025               0.0087713489999999995 -0.18954632            0.0099926919999999992  58.7680000000000007 0.52891199999999994  6.3116946787500003 0.0305549999999999988 1.0109804709135559 0.043175999999999999 -7.6298370313551427 2.03367085412083792 0.42938209586016562  7.8962161994172142 
 4262252 2M19261457+3918088   4.3606746188385186  0.606578758331674184   0.744942438635101567  4.34510229999999975 4952.2550000000001 116.73381999999999 3.0364689999999999 0.062086199999999994 0.043137               0.0113426089999999983 -0.21793632            0.0128974199999999997 148.2659999999999911 1.33439400000000008 12.2949222673000005 0.0486279999999999976 1.2499228490471512 0.055044000000000003 -7.8045170947268812 1.50640273944439418 0.32325907577154678  7.9485681915229032 
 4262505 2M19263055+3919247   2.8654226622913903  0.326576005131498481   0.475029301615614907  3.26587840000000007 4893.4020000000000  88.76775000000001 2.9418677999999998 0.065500370000000002 0.013819999999999999   0.0075376554999999996 -0.19130632            0.0079671005000000010  88.0039999999999765 0.79203599999999996  8.0842138635100014 0.0317759999999999987 1.4056444808153243 0.054640000000000001 -8.1064510146657067 0.58984040083221145 0.14256329597033912  8.1278816275600736 
 4270423 2M19341734+3920444  12.0054902107125283  1.629848113501441764   1.985060982192518253 10.42317400000000127 4652.6787000000004 101.03915400000001 2.5371622999999999 0.062976480000000001 0.23607501             0.0109835049999999993 -0.5046563000000001    0.0120469770000000004  51.8100000000000023 0.46628999999999998  5.8992241473099991 0.0228560000000000013 0.9291327768143420 0.038335000000000001 -7.9132686005001691 1.23062318715671992 0.23634644623386469  8.0083864400033562 
 4271039 2M19345154+3921379   7.0510799463813267  0.896810485656888368   1.087321290950513664  7.99834250000000146 4729.2939999999999  84.93080000000000 2.6241597999999997 0.064565449999999996 0.049583999999999996   0.0076494230000000015 -0.2955163             0.0080485049999999992  46.7819999999999965 0.42103800000000002  5.3042414779300007 0.0206999999999999997 1.0837572612082516 0.040326000000000001 -7.8883949620590004 1.31503300260953138 0.24839233455054605  7.9972549587586661 
 4276837 2M19400531+3918560   4.2781045020278032  0.621642082893179460   0.889969723150845660  4.21696500000000007 4799.7686000000003 115.34066000000001 2.8570286999999999 0.058072037999999999 0.089655               0.0111441089999999993 -0.18676631            0.0129534130000000004 104.1420000000000101 0.93727799999999994  9.3390748013499998 0.0366239999999999968 1.2688122763261296 0.055615999999999999 -7.7860323039485611 1.68790082217531001 0.28175108694761281  7.9668882396849652 
 4279009 2M19415577+3919361   9.7640705449549348  1.224806494564367298   1.612039375992191381  9.14113200000000070 4815.6650000000000  85.62971000000000 3.2132350000000001 0.059127695999999987 0.003543999000000001   0.0063577840000000000 0.09675568             0.0070192236000000000 229.6579999999999870 2.06692199999999993 17.5259482360999996 0.0696319999999999995 1.0773250828683694 0.041924999999999997 -8.0386196892113269 0.86825815974659215 0.15296633490931968  8.0853743722688893 
 4280424 2M19430400+3922395   3.5096579592694157  0.594491568558355166   0.732993466818851580  2.81838300000000030 4798.9949999999999  92.29711999999999 3.0359892999999998 0.053478140000000000 0.011866               0.0063839640000000007 0.31236368             0.0075028613000000001 121.4309999999999974 1.33574100000000007  9.9616307628000005 0.0587220000000000034 1.4758537770432218 0.074496000000000007 -7.7719988618981830 1.77114263640010305 0.27824271133698264  7.9712553934634993 
 4284581 2M19461579+3919057   3.0814224945836401  0.489334288410312512   0.627552133837855131  4.75335199999999958 4872.4053000000004  86.96731000000000 2.4978308999999999 0.041389625999999999 0.007077999399999998   0.0069136800000000002 -0.068931326           0.0074305856000000002  43.6349999999999980 0.69816000000000000  4.8374023384900005 0.0191279999999999992 1.4145154969351670 0.068655999999999995 -8.1068633661061842 0.65836701603361147 0.11335196437607936  8.1335527762789788 
 4348513 2M19050155+3926453  11.5640627691563225  1.695311272462429519   1.745062729234936327  9.52796199999999871 4781.9079999999985  88.35273000000002 2.7754362000000001 0.069271559999999996 0.23579499             0.0088275950000000006 -0.51661634            0.0090062540000000000  91.7520000000000095 0.82576800000000006  9.1225136616100002 0.0354720000000000035 0.9342949222937132 0.037440000000000001 -7.8742925252692721 1.17866920921678542 0.34769750525964732  7.9620188318206875 
 4350501 2M19081716+3924583   3.2550872994706901  0.767223574708131739   1.305860206146184144  2.46603940000000010 4828.7359999999999  86.17435999999999 3.0655885000000000 0.063094159999999996 0.139925               0.0070393719999999995 -0.12146632            0.0075234250000000003 138.4050000000000011 1.79926500000000011 11.2462800795000000 0.1857419999999999904 1.4086099244499015 0.121985999999999956 -8.0100349557670434 0.81320627383557031 0.23852445919194371  8.0512088804362456 
 4357170 2M19172843+3927028   7.2434513252807164  0.921681201775359615   1.053882412580254169  8.12830500000000100 4607.7250000000004  77.52557000000000 2.7260080000000002 0.054883952999999999 0.012555998            0.0055185700000000004 0.19314368             0.0062613019999999998  69.3880000000000052 0.62449200000000005  6.9168089226700005 0.0270480000000000026 1.1870301252652258 0.043243999999999998 -7.8181855438134207 1.41294703607805827 0.34894110450555732  7.9448376021322753 
 4357662 2M19180313+3928383   2.9034682480257499  0.667596469709617946   0.808277638247810071  3.14050870000000026 4779.3954999999996  84.59448000000000 2.4734854999999998 0.037593752000000001 0.016509               0.0068563228000000000 -0.088141315           0.0073644294999999985  47.2920000000000016 1.08771599999999991  4.9954275984500001 0.0195040000000000005 1.4446429512082517 0.104709999999999998 -7.9626107488470916 0.99354530318559620 0.25156824222925128  8.0243568095603397 
 4367337 2M19285461+3926493   2.8594337118867887  0.371271265399903516   0.404579613923967685  3.41192909999999960 4951.0712999999996  94.57973500000000 2.8724427000000001 0.068180969999999994 0.037759               0.0087100470000000003 -0.31915632            0.0091470490000000008  90.9699999999999989 0.81873000000000007  8.3897765204799999 0.0330079999999999957 1.3799508212573677 0.054120000000000001 -7.8161297475955962 1.50353837876936813 0.31083284323935251  7.9594291182019585 
 4370730 2M19322687+3926116  14.2178571935626223  2.156760875624749829   3.245147652214384504  9.93116099999999946 4752.9960000000001 122.23563999999999 2.9145639999999999 0.061204094000000001 0.186015               0.0140115029999999998 -0.4865463             0.0159738289999999984 148.3760000000000048 1.33538399999999990 13.2631033603000006 0.0514640000000000028 0.8768658440343812 0.042659999999999997 -7.8978258092320175 1.27310281596097941 0.25222830450148143  7.9997777027226915 
 4371406 2M19330806+3925557   6.4412371022440276  0.858438992479860552   0.964048007824542807  6.42687699999999751 4731.5000000000000  84.41923500000000 2.6127896000000002 0.063475439999999994 0.039981               0.0073523204999999996 -0.22747631            0.0077969027000000003  44.7889999999999944 0.40310099999999999  5.0559796353099999 0.0196719999999999985 1.1229300273182712 0.043797000000000003 -7.8927462814025287 1.29376013029166992 0.25290031644193089  7.9980784653143884 
 4383388 2M19434719+3928255   4.9554222032102029  0.737174168797917417   0.826468670952015927  5.28445240000000016 4628.9336000000003  79.29379000000000 2.5860216999999999 0.057442612999999997 0.048077999999999996   0.0060745710000000000 0.04634468             0.0067465759999999998  46.2369999999999948 0.50860699999999992  4.9818189377400000 0.0194439999999999995 1.2810787889194499 0.052584000000000006 -8.0397671579522925 0.88144780798154687 0.15071734779518478  8.0879420245377460 
 4445549 2M19000722+3930320   8.5405585378954516  1.449081964325469762   1.758041459785291138  7.19448999999999916 4974.6796999999997  93.10426000000000 3.1960109999999999 0.070538890000000007 0.06804500000000001    0.0087598380000000007 -0.38905632            0.0090407279999999996 198.0040000000000191 2.17804399999999987 16.1937367471999991 0.0954239999999999949 1.0123299200392928 0.049776000000000001 -8.0138105682463561 0.77839073567193506 0.25307813853172123  8.0515248221139366 
 4447974 2M19042774+3935531   4.5523231923519614  0.577548070818084902   0.762656889000540517  4.65586099999999981 4755.4315999999999  91.44951999999999 2.6915760000000000 0.062078309999999998 0.046246998            0.0081429190000000002 -0.21623632            0.0088357390000000004  56.9989999999999952 0.51299099999999997  5.9515015095800008 0.0231919999999999973 1.2382895857367386 0.049239999999999999 -7.7049435295266031 1.65656256036375460 0.48270091456248498  7.8810122642711828 
 4465237 2M19272885+3932227   3.8843510058819692  0.519203126626202938   0.617568118931591581  4.58141900000000035 4831.2150000000001 112.78963500000000 2.6761067000000001 0.061987960000000002 0.052275002            0.0115184339999999993 -0.3344263             0.0129135910000000003  47.0680000000000121 0.42361199999999999  5.1798107574199994 0.0202999999999999986 1.2668499157367388 0.052029999999999993 -7.5524311172696148 2.31706160496143676 0.47714771614394219  7.8998728003866514 
 4466582 2M19290068+3930252   9.8379675313554529  1.268040177163749505   1.592782790811560156  9.52796199999999871 4685.7870000000003  93.92949000000000 2.8855242999999997 0.054309357000000003 0.065170996            0.0073830574000000003 0.12801369             0.0086253290000000010 117.1089999999999947 1.05398100000000006 10.5075219422000004 0.0411880000000000024 1.0868351827603144 0.044157000000000002 -7.9551714939425793 1.07552693617508721 0.23016255854212936  8.0275470530215376 
 4471811 2M19343323+3932164   1.9577073028877552  0.243318621625995296   0.300224790398200492  2.41546079999999952 4835.6777000000002  86.49489600000000 2.7956471000000001 0.063435290000000005 0.010368001            0.0071126599999999998 -0.13047631            0.0075870104999999997  63.8739999999999952 0.57486599999999999  6.1374740289199998 0.0241759999999999996 1.5900090054223968 0.059318999999999997 -7.7506895145405235 1.76921426262030490 0.32912124620514760  7.9500507581944095 
 4478615 2M19411061+3930534   7.7381808028011276  1.233719909580259788   1.370097538513677549  7.44731950000000076 4891.6787000000004 102.62598000000000 2.5892257999999999 0.045516454000000005 0.10108499             0.0100863919999999996 -0.35350633            0.0108448489999999984  79.6419999999999959 0.87606200000000012  7.9719283941399990 0.0314680000000000029 1.0550164499901769 0.047430000000000000 -7.3999056976569655 3.00849110023953026 0.47544093041846208  7.9880925779835881 
 4548564 2M19102651+3938261   9.3721422906085294  1.293342635796285833   1.345723268304919173  9.54992599999999925 4627.6769999999997  81.76093000000000 2.5776843999999999 0.062244504999999999 0.186885               0.0073053003000000004 -0.25826633            0.0078260229999999997  56.9399999999999977 0.51246000000000003  6.1742903295599998 0.0240320000000000013 1.0310668480746559 0.038227999999999998 -7.9450025307678196 1.01723528279521380 0.28525325613515812  8.0098584778053681 
 4553631 2M19173156+3938251   2.8905855922001145  0.385834355774541726   0.454245598717499421  3.28851629999999995 4610.4462999999996  80.17631999999998 2.6814467999999998 0.055466563000000003 0.050585000000000005   0.0059737815000000007 0.11368368599999999    0.0067738793000000005  55.7849999999999966 0.50206499999999998  5.5244953584599994 0.0216280000000000014 1.5093601474165030 0.055555999999999994 -7.7384160065252825 1.66395578148409617 0.40804524251812496  7.9152909695589235 
 4553643 2M19173237+3941053   4.5025958677321025  0.699908138359894849   0.833566118425424385  4.81947800000000015 4666.4956000000002 100.03815999999999 2.5162991999999997 0.059309334000000012 0.009994999000000001   0.0097077529999999995 -0.26705632            0.0109520380000000007  43.0880000000000010 0.51705600000000007  4.8141592740300005 0.0187399999999999997 1.2280571817583497 0.058560000000000001 -7.3978132094387021 2.67975975994500182 0.64137384825949784  7.8682115282169605 
 4553892 2M19174913+3940269   4.0946046126857683  0.495927360591714717   0.576035204287800973  4.50816729999999843 4699.0586000000003  82.73113000000002 2.5466518000000002 0.061439830000000001 0.014900997            0.0069019804000000004 -0.14687632            0.0074266289999999997  42.5519999999999996 0.38296799999999998  4.7016948721800009 0.0183479999999999997 1.2927236936051079 0.049686000000000001 -7.8498587923431264 1.33804333430346345 0.33237060655343964  7.9630799960945140 
 4555734 2M19194816+3938506   7.2734267341662573  1.007969755580249149   1.308119084406767385  7.16143399999999986 4933.2866000000004 101.00818000000001 3.0650402999999997 0.066335864000000008 0.044015995999999995   0.0096008410000000006 -0.32204629999999995   0.0103047139999999995 154.4270000000000493 1.38984299999999994 13.1940347566000007 0.0521000000000000005 1.0676666078781929 0.043624000000000003 -7.8047898589314411 1.48432515917431673 0.35530596693574057  7.9446816122634472 
 4571650 2M19372938+3939261   2.3186651720520541  0.291563106707530828   0.303901345920053689  2.46603940000000010 5035.3490000000002  92.33057400000000 3.2062292000000001 0.066515140000000000 0.0016269982           0.0075934132999999999 -0.105346315           0.0081553149999999998 175.5000000000000000 1.57949999999999990 13.3775329813000017 0.0530759999999999982 1.5247104390962671 0.059999999999999998 -8.1273620380987079 0.56908394010056973 0.11926771237145048  8.1472615171730176 
 4577048 2M19422273+3939054   4.6872790161892981  1.258299922618230315   1.977340608967982361  4.23642969999999952 4690.3480000000000  81.37067399999999 2.6294901000000004 0.059166219999999999 0.005872               0.0063517780000000006 -0.0063889204          0.0069531156000000004  49.5680000000000121 1.18963200000000002  5.2392625036700000 0.0255049999999999999 1.2755027413064832 0.103506000000000001 -7.9607271936736019 1.15098255319908849 0.19543129313015264  8.0435028619291913 
 4578488 2M19433628+3939040   9.6239811302933767  1.132423099533161448   1.418103517359890375 10.66596099999999936 4641.2590000000000  81.36721999999997 2.6044167999999996 0.060961485000000003 0.083245               0.0069274180000000003 -0.16704632            0.0074871466000000003  47.8810000000000002 0.43092900000000001  5.4422820757899997 0.0211560000000000012 1.0303918299312376 0.037468000000000001 -7.9451683556545856 1.21276025597270154 0.19972451776645800  8.0371940152121475 
 4579125 2M19440607+3938139   9.7988406690751226  1.605990933074817661   2.307692570713328450 10.51961900000000050 4596.3480000000000  98.31345999999999 2.6471550000000001 0.054430815999999993 0.069165               0.0087284455000000011 -0.04931832            0.0103121859999999992  60.8969999999999985 0.54807299999999992  6.4386639123099991 0.0564570000000000141 1.0514139525834971 0.053247999999999997 -7.6975387672786306 2.06386623639857802 0.31744043142551082  7.9694194842223887 
 4580189 2M19445427+3941586   1.6372894260579192  0.190812158179686636   0.219010306218154788  2.22843499999999972 4785.3315000000002  84.03372000000000 2.7624419999999996 0.060695767000000012 0.0023689978           0.0065261438000000001 -0.01437032            0.0070805059999999986  61.9200000000000017 0.55728000000000000  5.9240004430800006 0.0233079999999999989 1.7107191069155208 0.061892999999999997 -7.9901597524558134 1.07045648189020515 0.17547422238328503  8.0615463745726537 
 4634108 2M18571089+3944193   7.0281215026157904  0.926421522325986402   1.075229430132762509  7.11213500000000032 4645.0586000000003  92.98266000000000 2.5562532000000004 0.055810369999999998 0.049202003            0.0078084366000000004 -0.00453262            0.0090001279999999996  54.1160000000000068 0.48704399999999998  5.7647110432100002 0.0224719999999999989 1.1536112263359528 0.045640000000000000 -7.4878274436817671 2.20839256757118463 0.69546557012486909  7.8066995304582774 
 4637939 2M19040518+3944258   6.1320289989709895  0.755167593070181553   0.960864277336507588  6.77641499999999919 4627.1309999999985  86.06965000000000 2.6949877999999998 0.054291130000000000 0.00033399834999999997 0.0065391334000000001 0.12718369             0.0075656959999999985  65.3110000000000070 0.58779899999999996  6.5370600585499998 0.0256280000000000015 1.2251885372986249 0.046331999999999998 -7.7665191694353357 1.49374272916748008 0.44127976260787216  7.9088613181764185 
 4641634 2M19102230+3943330   6.2848782120111286  0.925117965523459596   0.969257929943711183  6.19441099999999967 4757.1890000000003  92.58249000000001 2.6495359999999999 0.061872080000000003 0.043195               0.0082858569999999989 -0.20943631            0.0090224329999999998  50.1180000000000021 0.45106200000000002  5.4881870392699996 0.0214559999999999994 1.1378898830157171 0.045439999999999994 -7.2805509082396815 2.93363776168166401 0.77416865718386318  7.8493727166082676 
 4644949 2M19151456+3947520   6.8977464440567466  0.852782974222687784   1.020945914346478078  6.22300300000000028 4736.7139999999999  86.57675999999999 2.6615311999999998 0.067556160000000004 0.201765               0.0084610610000000006 -0.46976632            0.0087206030000000004  60.9260000000000019 0.54833399999999999  6.4592701042499998 0.0250919999999999997 1.0769535955697445 0.042314999999999998 -7.9272262262112854 1.10159343647631736 0.28921837694380881  8.0034007609777813 
 4645474 2M19155363+3944549   5.7003925840613086  0.786513043097443187   0.959218058954039776  5.83445100000000050 4977.4330000000000  92.79971999999999 3.0525432000000001 0.069824029999999995 0.059956998            0.0085559859999999998 -0.3552663             0.0088778280000000008 152.9389999999999930 1.37645099999999987 12.9656624677999996 0.0512200000000000016 1.1359354846954814 0.044720000000000003 -8.0279034616382834 0.80444450659512379 0.21638758945191783  8.0681078917906781 
 4648485 2M19193317+3945381   9.7197604505489128  1.112174741016328738   1.407349159412159878  9.26829799999999970 4726.8687000000000  81.89019999999999 3.0042472000000000 0.058823809999999997 0.046830997            0.0061896867000000005 0.05387468             0.0067968740000000005 141.3129999999999882 1.27181699999999998 12.1694497215000013 0.0478239999999999985 1.0710528987328094 0.041612999999999997 -8.1572136635544030 0.42996300902440410 0.12281666722275368  8.1685373808294450 
 4664515 2M19373957+3947585  15.3944371268725924  2.268375971386918266   2.949506661946355024  8.97428799999999960 4860.2227000000003 120.14256999999999 2.9735430000000003 0.068240259999999997 0.245155               0.0147573939999999966 -0.70384634            0.0158977419999999994 187.4920000000000186 1.68742800000000015 16.0827810553999981 0.0623519999999999977 0.8368515831178782 0.040744000000000002 -8.0366437830500086 0.87604520330172142 0.16956015670835192  8.0842500266793031 
 4669400 2M19420788+3947570   7.2549826193519440  1.032179824729049678   1.118802296966249443  8.37529299999999921 4617.8310000000001  80.21850000000001 2.5484624000000000 0.059600304999999999 0.040898002999999995   0.0066395669999999999 -0.095186315           0.0072560784999999997  44.7220000000000013 0.44722000000000001  5.0494336860400004 0.0196999999999999988 1.1222878280844792 0.042599999999999999 -8.0199064757441505 0.95679590629948441 0.16894365852778806  8.0767789548801190 
 4672904 2M19450279+3942250   6.6759141399679782  0.839124318795863466   1.064375935923816741  6.41209550000000039 4770.0540000000001  86.61438000000004 2.6612433999999996 0.066268175999999998 0.07005499999999999    0.0080093049999999995 -0.35578632            0.0083365039999999998  58.3650000000000020 0.52528500000000000  6.2442531814300004 0.0242759999999999990 1.0891804278683694 0.042900000000000001 -7.9107431519390596 1.34662422188601916 0.21325719233610493  8.0245407352022866 
 4678118 2M19490499+3943012   6.8316539597068378  0.908991395777077993   1.198003227151003491  7.12853049999999921 4876.6147000000001  98.77679000000001 2.7855262999999999 0.069288470000000005 0.073255               0.0102173290000000007 -0.5173663             0.0106296310000000005  73.9239999999999782 0.66531600000000002  7.6307283241499997 0.0298159999999999988 1.0470138657956776 0.041943000000000001 -7.9436157203645941 1.26557576848399522 0.18608154338819730  8.0437996456026521 
 4726049 2M18560850+3952312   3.6917515475072302  0.671214246443340823   0.852222149983967725  3.89045139999999945 5046.6454999999996  93.34658000000000 3.2392316000000001 0.067960489999999998 0.012123               0.0079570890000000005 -0.17120631            0.0084768385000000002 248.2359999999999900 2.48235999999999990 18.0040248893000019 0.1978789999999999993 1.3186762360412574 0.077100000000000002 -8.0509336650006507 0.67906969120877958 0.23571388732786883  8.0795215528989832 
 4729920 2M19033348+3950010   9.7641517094501999  1.612076626675344571   2.107145405708397590  8.05378400000000028 4946.5693000000001 117.78970000000000 2.9542985000000002 0.070517874999999994 0.216775               0.0140555950000000006 -0.6773563             0.0149430020000000004 154.5109999999999957 1.39059899999999992 13.6078550130000000 0.0669099999999999973 0.9424579520284871 0.043838000000000002 -7.8560577880808795 1.24621882524905780 0.37574125447595591  7.9542884867266022 
 4731118 2M19053815+3951472   9.7669163404508765  1.347072029280681704   1.863555718872044409  8.72971300000000028 4780.3296000000000  94.95294000000000 2.7657072999999999 0.068347500000000005 0.190075               0.0099559369999999998 -0.5507463             0.0103352779999999998  72.1880000000000024 0.64969200000000005  7.5768306961500000 0.0294399999999999974 0.9566112648909628 0.038600000000000002 -7.9185086612089828 1.08236648687395087 0.32195799719933610  7.9921396778052847 
 4731138 2M19054040+3952348   6.2919137036088610  0.892976441166470458   1.076709528248309233  6.65273139999999952 5056.5893999999998  95.55025500000001 3.2930667000000002 0.071765474999999995 0.052365996            0.0089831189999999995 -0.37320632            0.0093381249999999992 227.3679999999999950 2.04631199999999991 17.6206003321000004 0.0880500000000000033 1.0970224891650298 0.045666000000000005 -8.1402892652856966 0.45344937178750577 0.15054719029257982  8.1529090302357741 
 4732137 2M19073198+3949000   6.4546514536838568  0.846894448453246795   1.125705128018871903  5.95662159999999918 4807.8813000000000  83.23496999999998 3.1337047000000000 0.058399501999999999 0.012300998            0.0059390086999999998 0.14215368             0.0065705360000000001 185.7240000000000180 1.67151600000000000 14.5484776004000000 0.0573559999999999973 1.2129255133497054 0.047813999999999995 -7.9342193978606330 1.04403660645299690 0.30409114050751568  8.0026151906112428 
 4735859 2M19133796+3953167   4.8104204963518615  0.560774932476106436   0.794363845823767178  5.71478649999999977 4615.1440000000002  90.22882000000000 2.6757457000000002 0.052386620000000002 0.0051259995           0.0068520511999999997 0.18863368             0.0081362480000000004  52.5700000000000003 0.47313000000000000  5.4502080145400003 0.0213360000000000008 1.3242153798919447 0.050400000000000000 -7.8677017374668123 1.27389534754013090 0.33818424115242368  7.9701656184939278 
 4736611 2M19144383+3952544   1.8511804252948727  0.257926265511639885   0.282222598692878579  1.99986180000000013 4911.3879999999999  88.95589000000000 2.8822092999999995 0.065141260000000006 0.033306999999999996   0.0074134245999999985 -0.15571631            0.0078741569999999997  91.8160000000000025 0.82634400000000008  8.0665021475300005 0.0317839999999999998 1.6116393531335951 0.063240000000000005 -7.8856844672214175 1.22687690421630835 0.32193926612036677  7.9805542698910665 
 4738539 2M19171521+3953162   6.2295389928210856  0.832478400687666209   1.109566183566383701  6.54636200000000024 4537.1920000000000  91.16660000000000 2.6913326000000000 0.047319083999999997 0.0026419982           0.0063741480000000005 0.43128368             0.0080356619999999990  73.0739999999999981 0.65766599999999997  7.0041188256699991 0.0273639999999999994 1.2768400760412577 0.049439999999999998 -7.9268722216775522 1.11879189998268180 0.28619685513634641  8.0054355618086213 
 4750456 2M19313737+3953227   9.2594528210886171  1.085912409123247491   1.496139903991661413  9.54992599999999925 4630.8800000000001  80.73470999999998 2.6412084000000000 0.060119480000000003 0.020183               0.0067376127000000003 -0.12926632            0.0073305219999999999  55.5050000000000026 0.49954500000000002  6.0361413753799997 0.0234439999999999996 1.0384921077308449 0.039101999999999998 -8.0026370192035881 0.96073563278275320 0.20297512225824771  8.0601000128550613 
 4753224 2M19343668+3952044   8.9254527140157975  1.333201881539654465   1.504699262827024597  8.59013599999999933 4573.2529999999997  86.31007400000000 2.5944088000000001 0.055872730000000002 0.06698499599999999    0.0071903380000000001 -0.01603332            0.0082399469999999992  56.7430000000000021 0.51068700000000000  6.0307304952199994 0.0234399999999999990 1.0897486463948918 0.042158999999999995 -7.6793128117229008 2.03685918673763533 0.37976307379165331  7.9448499423770738 
 4754348 2M19354364+3950102   5.2095835796892489  0.726511764455560538   0.901817271206556192  6.45654250000000030 4645.3570000000000  81.14126000000000 2.6099946000000003 0.060371660000000001 0.041704000000000005   0.0067640543000000008 -0.13091631            0.0073417685999999996  50.2000000000000028 0.60240000000000005  5.4646390974099992 0.0212080000000000012 1.2157828950294696 0.050467999999999999 -8.0015642987994440 0.98377037004684520 0.19355091262338184  8.0618134044893388 
 4755372 2M19364553+3952157   5.3955198284140291  0.742599524497302710   0.948493393825400766  4.54988050000000044 4835.8525000000000 102.22719599999999 3.0425722999999998 0.061255875999999994 0.13833499999999999    0.0093184510000000002 -0.19832632            0.0103680630000000003 144.5620000000000118 1.30105800000000005 12.0885209252999992 0.0474839999999999984 1.2029747429764244 0.051912000000000000 -7.8748823202423575 1.41254588221817978 0.26179975301694058  8.0005660691626819 
 4755560 2M19365831+3953181   5.7695893279682657  0.881350876029298291   0.979260779897736633  6.42687699999999751 4639.5586000000003  79.73212400000000 2.5955470000000003 0.057893183000000001 0.0046219975           0.0061586886000000000 0.02399768             0.0068135857999999999  49.0979999999999990 0.63827400000000001  5.3137427610200003 0.0206959999999999991 1.2188532311591356 0.056592000000000003 -7.5767120390414568 2.40870986729181258 0.42605928494624928  7.9503741136719270 
 4756219 2M19373722+3948079   8.4841979375663090  1.739806104456013358   2.085908793240875525  8.20351499999999945 4597.4629999999997  79.53008000000000 2.6131267999999999 0.059012125999999998 0.06941499599999999    0.0065446330000000002 -0.09893531            0.0071918190000000003  51.9069999999999965 0.93432599999999999  5.6706770015999997 0.0219920000000000011 1.0812966549214145 0.064320000000000002 -8.0621398231899590 0.79115507349334635 0.15586299828797923  8.1008656870102271 
 4757638 2M19390084+3952072   7.9100819294430877  1.493808431652717594   1.950342665813728837  7.78036550000000027 4593.8339999999998  78.67958000000000 2.6133696999999998 0.057515654999999999 0.056030996            0.0061793709999999995 0.004441279            0.0068703135000000000  54.9519999999999982 0.76932800000000001  5.8416388701699997 0.0455199999999999980 1.1200430582711198 0.064670000000000005 -7.7391116578920798 1.88819400308691354 0.32706658918924308  7.9661236399276696 
 4773539 2M19521590+3951127   2.4860103964879068  0.340406126536108911   0.365856258666179601  3.02691339999999975 4719.5375999999997  83.43711999999999 2.5472903000000002 0.062028527000000000 0.011611998            0.0070037506999999994 -0.15761632            0.0075046680000000017  42.4420000000000002 0.42442000000000002  4.5752862911600003 0.0223250000000000011 1.4818816630844796 0.058424999999999998 -7.8884949113187242 1.50431690398129536 0.20300473357581680  8.0306488725074558 
 4774298 2M19525060+3949149  10.4432089823067589  1.488859433711681390   1.555518016524803926  9.12010899999999936 4869.2094999999999  90.20593000000001 3.0255725000000000 0.069307339999999995 0.151015               0.0086199050000000006 -0.4218063             0.0088472399999999993 173.9830000000000041 1.56584699999999999 14.7307434675000000 0.0581919999999999937 0.9637244914548134 0.038800000000000001 -8.1223537840232414 0.65057731732149582 0.10176878793070508  8.1483668203297004 
 4818312 2M19032074+3958448   5.3794624635575570  0.698769532228176615   0.924738494532377220  5.82103199999999976 4770.4584999999997  86.52674000000000 2.6157946999999999 0.066077970000000000 0.047712997            0.0079559850000000005 -0.3462263             0.0082921530000000000  44.6030000000000015 0.40142699999999998  5.0337789516200004 0.0245499999999999989 1.1515875147151278 0.046452999999999994 -7.8295127739401353 1.32965986086515953 0.40131248398842528  7.9416160586424542 
 4818420 2M19033150+3959383   8.8512374096774558  1.167697468897964441   1.515696905596374933  9.03649500000000039 4711.0820000000003  88.60979499999998 2.5427499999999998 0.062351505999999994 0.049969003            0.0079875889999999998 -0.24894632            0.0086130024999999995  39.7460000000000022 0.35771399999999998  4.7340510071399997 0.0229549999999999997 1.0291504523182713 0.041697000000000005 -7.6633376188695799 1.80215435946724556 0.53331987887632992  7.8723886969666621 
 4826423 2M19160604+3959368   5.5709944593264069  0.722037144510408346   0.905950049423034365  6.12350370000000055 4661.2974000000004  96.48208600000000 2.8733632999999998 0.051368042999999995 0.012813999999999999   0.0072834400000000004 0.23951368             0.0087978050000000006  81.7150000000000034 0.73543500000000006  7.6645727132900001 0.0301520000000000017 1.2825045126227896 0.050963000000000001 -7.7455658400658320 1.66265208256161179 0.42005496758207822  7.9220074558435751 
 4828553 2M19184001+3959220   6.3662860365587104  0.849323629005687586   1.028032771813156998  6.68343929999999986 4652.0680000000002  93.25120000000000 2.5904032999999997 0.058774254999999997 0.018500999            0.0084543180000000006 -0.17895631            0.0094913459999999995  49.2119999999999962 0.44290800000000002  5.4155837206899999 0.0210720000000000005 1.1322376637033398 0.044440000000000000 -7.8318709395124415 1.42124025115147923 0.35035520216634769  7.9597817975540375 
 4829682 2M19195736+3955170   3.3951173969055337  0.446140743582520705   0.553455115856629654  3.34965440000000036 5058.4242999999997  99.19725000000000 3.1070603999999999 0.069700570000000003 0.02425                0.0092307929999999993 -0.3192763             0.0098021589999999995 183.4449999999999932 1.65100499999999983 14.3451920377000004 0.0568399999999999947 1.3154262625147346 0.054120000000000001 -7.9703549954299326 1.00348245725448093 0.25038578645466819  8.0332767782015555 
 4830268 2M19203712+3957177   7.9159360062019370  1.431890659919149655   1.607194309076860783  6.76083000000000034 4824.7173000000003  84.60534000000000 3.0968543999999998 0.060303889999999999 0.014677998000000001   0.0063586959999999996 0.04743068             0.0069393134000000000 182.3170000000000073 1.64085299999999989 14.5804067521000000 0.1147679999999999950 1.1286863212475442 0.057036000000000003 -8.1388227393204691 0.49310544857574040 0.13577063866545061  8.1537469034484396 
 4830883 2M19211631+3959082   8.4415475844123797  1.084192905829923781   1.479388426315090044  9.35405599999999993 4564.0370000000003 102.88537600000001 2.5900235000000000 0.051303149999999999 0.026288997            0.0089321969999999994 0.07344768             0.0109789599999999994  49.4910000000000068 0.44541899999999990  5.4361811018599999 0.0211520000000000007 1.1161530738408645 0.044982000000000001 -7.5335044004384519 2.35719799568810195 0.54222615584717493  7.8936728423656835 
 4831888 2M19223179+3959084   7.3649394273607580  0.888096023105901189   1.144376693214680607  8.07235050000000065 4599.8104999999996  84.09645000000000 2.6403669999999999 0.056810256000000003 0.021825               0.0068638893000000003 -0.028406318           0.0077512776000000002  52.7569999999999979 0.47481299999999999  5.6631499494500002 0.0221480000000000010 1.1303442292436150 0.042900000000000001 -7.7618206308149729 1.66564592052643512 0.38394686684500173  7.9385285687910265 
 4833377 2M19242285+3958258   2.8703751525584287  0.331729725992512492   0.469661755443563200  3.02691339999999975 4967.8135000000002  90.97036999999999 2.9961194999999998 0.066698889999999997 0.0042769983           0.0077290846999999996 -0.18345632            0.0081855790000000001 124.9370000000000118 1.12443300000000002 10.5203703680000000 0.0415439999999999976 1.4089042710216109 0.055720000000000006 -8.0204401247064929 0.87288865940895377 0.20851856920092096  8.0677998491364828 
 4850790 2M19425827+3956354  10.6328936987072797  1.486610148301137357   1.985737459957846340  8.55066700000000068 4677.7227000000003  97.11476000000000 2.5810237000000003 0.061274629999999997 0.168375               0.0095470269999999996 -0.33169633            0.0105407769999999994  51.6069999999999993 0.46446300000000001  5.7682180417999991 0.0223639999999999985 0.9763641719931238 0.041574000000000000 -7.6575577918069637 2.22440390870519300 0.35370966460812781  7.9740933079521010 
 4851832 2M19435129+3957072   8.2646146963819973  0.992543215129505607   1.207416747828373493  8.95364799999999939 4627.0234000000000  80.46618000000002 2.6415389000000000 0.059742513999999997 0.063952               0.0066513772999999997 -0.116906315           0.0072583140000000001  59.8739999999999952 0.53886599999999996  6.3571398568899999 0.0247199999999999989 1.0828117647740667 0.039747999999999999 -7.9452905658845534 1.23542899501861081 0.20508309152340648  8.0407665665698058 
 4857279 2M19482137+3958003  11.6080000945228363  1.687552869820715173   1.888470127146426369  8.87156000000000056 4845.3657000000003  93.12465000000000 3.0199050000000001 0.068320975000000006 0.174245               0.0091255269999999996 -0.4333263             0.0094666939999999995 152.6059999999999945 1.37345400000000017 13.4170483536999985 0.0523879999999999971 0.9375750609734774 0.039120000000000002 -8.0664173624560078 0.83773913983628168 0.13600659152700892  8.1098024594773790 
 4858315 2M19491686+3954461   2.5194227780706742  0.288568794182094523   0.390427422540558400  2.72897769999999973 4722.1120000000001  82.82508000000000 2.7632953999999996 0.060758907000000001 0.094064996            0.0066748919999999991 -0.081899315           0.0072207560000000000  68.2879999999999967 0.61459200000000003  6.4917221388000002 0.0254400000000000008 1.5096178720137523 0.057408000000000001 -7.9860414772248625 1.12924156873340475 0.17015598668716519  8.0654847961242417 
 4863282 2M19532481+3956001   8.5102285024128062  1.261630026242340774   1.508149760026089581  8.39460000000000051 4661.6005999999998  83.43143000000001 2.5872640000000002 0.064252876000000000 0.204005               0.0077526634999999997 -0.34981632            0.0081775700000000003  58.3560000000000016 0.52520400000000000  6.2998048244599998 0.0367019999999999985 1.0408774849312377 0.043817000000000002 -7.8704291454085480 1.59015075375373516 0.20853787825109241  8.0294604023284091 
 4863352 2M19533093+3959151   2.6856388052856888  0.288732291902337401   0.369587879056340274  3.04789500000000002 4795.4120000000003  84.21222000000000 2.7996485000000000 0.060656114999999997 0.010086998            0.0064970627000000003 7.628929000000001e-05  0.0070555154000000002  76.3739999999999952 0.68736600000000003  7.1019928266600001 0.0279359999999999990 1.4924745122200391 0.056666999999999995 -7.8528871408077778 1.66165083994563578 0.21697417357894719  8.0267627322698516 
 4904166 2M18582764+4000404   6.4790108180558805  0.876064665007219467   1.103910607681800826  6.51628399999999974 4892.0893999999998 101.41100000000000 2.9661447999999995 0.064777459999999995 0.038287997000000004   0.0095984290000000003 -0.2947863             0.0103975260000000007 107.9120000000000061 0.97120799999999996  9.9785445757799991 0.0391799999999999995 1.1055560097347743 0.044854000000000005 -7.8178180600814331 1.33688432192363771 0.42746820855122980  7.9313012117016877 
 4907665 2M19050709+4000366   2.4497774159497028  0.300274565677945304   0.398358007512879198  2.36047820000000019 5080.2714999999998  96.27023000000000 3.2231812000000000 0.072125759999999997 0.05811099700000001    0.0090559630000000002 -0.3772563             0.0094403869999999997 182.5009999999999764 1.64250900000000000 14.0467470322000008 0.0555279999999999940 1.4306903126129666 0.058712000000000000 -8.1084149099173164 0.54648913839472057 0.17744983197942532  8.1268101201980123 
 4912124 2M19123570+4000396   5.0261706976969514  0.707486783985200596   0.784817536001725102  5.63637640000000051 4805.3402999999998 112.94910400000001 2.8029146000000003 0.061995067000000001 0.051821000000000006   0.0117765030000000007 -0.36833632            0.0131924290000000003  61.4689999999999941 0.55322099999999996  6.4839314204699994 0.0252399999999999985 1.1712466777308448 0.049588000000000000 -7.7212927838111289 1.70827478182023351 0.45192337529709409  7.9080063848947910 
 4912918 2M19134676+4001306   6.9338449750564575  1.050904278759875687   1.467185567707775640  7.27779799999999977 4775.8076000000001  89.42438500000000 2.8985007000000000 0.060646110000000003 0.026969               0.0074058809999999996 -0.081329316           0.0081090544999999990 101.7939999999999969 1.11973400000000001  9.4442013967600005 0.0369960000000000011 1.1375041044106091 0.049770000000000002 -8.0603703007943022 0.71179322249322463 0.20117238657624489  8.0917376982644544 
 4913049 2M19135948+4005110  12.6900652666528160  3.039927573867721389   4.626023603325448263 11.09174799999999905 4788.9946000000000  84.30535000000000 3.1548152000000003 0.061069455000000002 0.091985               0.0066107498000000002 -0.02606732            0.0071534140000000003 218.2829999999999870 1.96454700000000004 17.2554488978999991 0.3059280000000000332 0.9870849880058939 0.080399999999999999 -8.1911057695216201 0.32478320631859409 0.10636760436405954  8.1975421840083857 
 4913771 2M19150789+4002054   4.1879071677335435  0.545270592467661075   0.630159853250161106  4.39541629999999994 4742.2820000000002 101.51846000000000 2.6681156000000001 0.058975838000000003 0.023215997999999998   0.0093121790000000003 -0.17284632            0.0105344549999999999  58.0050000000000026 0.52204499999999998  5.9814701409300008 0.0233319999999999986 1.2737427491650295 0.051291000000000003 -7.8506479212292852 1.34421433305349192 0.34967953880131858  7.9648970461825899 
 4915387 2M19170895+4000345   7.2424221343603925  0.892091775632790629   1.135389391048120089  8.79022499999999951 4614.0645000000004  79.11293000000001 2.5434391000000001 0.057624420000000003 0.022505               0.0061550390000000002 0.018975679            0.0068303319999999997  49.0039999999999978 0.44103599999999998  5.3807690525699998 0.0210240000000000010 1.1476189099410610 0.041001999999999997 -8.1355353275307323 0.49605902272058849 0.14252506418349675  8.1506447364317793 
 4918371 2M19203334+4003556   4.3974854951206863  0.659417847630170084   0.785861768403029792  5.11681840000000054 4670.9549999999999  88.27347600000000 2.4451222000000001 0.059103355000000003 0.024324000000000002   0.0075460453999999996 -0.11507632            0.0083708930000000008  44.9689999999999941 0.49465900000000002  4.9486257447000002 0.0240649999999999996 1.2758362265225931 0.055169999999999997 -7.6761746186877957 1.91985112538320801 0.45241892034595638  7.9126155675744716 
 4918748 2M19205892+4004498   3.4591802316711378  0.422340006752050190   0.629205306131226383  3.61409849999999988 4797.6530000000002 113.07633000000000 2.6474742999999998 0.059704239999999999 0.039613               0.0112063860000000005 -0.25270632            0.0128017870000000002  42.8329999999999984 0.38549699999999998  4.7370684059400014 0.0184279999999999999 1.3244988612180746 0.057319000000000016 -7.3944726366558848 2.79517031163600427 0.64262116953277382  7.9051377372759255 
 4920600 2M19230954+4002509   8.0519497651803356  1.092803501442504377   1.396665603887464968  7.56832899999999853 4752.5630000000001  87.07644000000001 2.9008608000000002 0.060232374999999998 0.040082               0.0070859369999999996 -0.05856532            0.0077546159999999998 100.9939999999999998 0.90894600000000003  9.4174134955800017 0.0368599999999999969 1.0986669186247544 0.042705000000000000 -7.9140967275687295 1.20224948129600051 0.28261972556412041  8.0048941797247135 
 4928958 2M19330287+4005282  10.5574671885442832  1.357997676902204631   1.594792888661812569  9.72747200000000056 4672.7349999999997  92.80972000000000 2.9152442999999999 0.054434787000000005 0.016426               0.0073165222999999986 0.11761368             0.0085266660000000005 107.2199999999999989 0.96497999999999995  9.8469792493099995 0.0386039999999999994 1.0619810667681728 0.042560000000000001 -7.9081874610900584 1.29054883320843761 0.25937058137443442  8.0127988375247305 
 4930464 2M19343935+4004385   3.0914017621301122  0.350098366049064913   0.470495793727343126  3.81944269999999975 4712.4516999999996  84.30202000000000 2.5197822999999997 0.061697979999999999 0.033813               0.0071272250000000001 -0.16116631            0.0076707030000000001  43.1689999999999969 0.38852100000000001  4.7004084798600001 0.0183919999999999986 1.3913193263654224 0.052103999999999998 -7.4430023396862399 2.84656269101948123 0.52429406527430356  7.9687642067311106 
 4932311 2M19363337+4004420   6.9031699979266978  0.838723697915706445   1.172721308873581947  6.82338699999999854 4540.8393999999998  75.39238000000000 2.6566540000000001 0.053044717999999998 0.0059949980000000005  0.0052396073000000000 0.24561368             0.0060597500000000000  49.2449999999999974 0.44320500000000002  5.2303884831499996 0.0204520000000000014 1.2091283356483302 0.045789999999999997 -7.8600191248904183 1.47751109511928469 0.27602114528825222  7.9976833945739392 
 4934147 2M19383019+4000369   6.8244789971828261  0.906333866037854818   1.041513316896500507  7.06317569999999950 4657.6166999999996  81.67770000000000 2.5508634999999997 0.060954567000000001 0.059239               0.0068820419999999997 -0.15141632            0.0074350474999999999  44.5339999999999989 0.40080600000000000  4.9911730199499997 0.0194679999999999992 1.1278901726129666 0.042484000000000001 -7.8622130488700304 1.48122806739796320 0.26653078939435138  8.0005268959906441 
 4936438 2M19404262+4003043   2.7122702482214853  0.520572867687165708   0.703876100555995698  2.74157429999999991 4862.3379999999997  85.99998500000000 3.0059297000000003 0.061487574000000003 0.0024239979999999997  0.0065804882999999995 0.01009658             0.0071415706000000018 117.8429999999999893 2.00333100000000019  9.8476923612200000 0.0387880000000000030 1.4890899151964638 0.089579999999999993 -8.1236193213867480 0.60601994873296994 0.12091399139000172  8.1461924269606101 
 4937784 2M19415538+4004348   5.7741823815026985  0.922461432485918387   1.054319786395247815  7.01455300000000026 4632.9193999999998  89.83476000000000 2.6636894000000000 0.054322639999999998 0.012141998999999999   0.0070775190000000000 0.09596168             0.0082349350000000005  58.5949999999999989 0.70313999999999999  6.0903570865699992 0.0237319999999999996 1.2356272720530448 0.054989999999999997 -7.8563948507705179 1.53789281500203656 0.25970043151297645  8.0055015059425454 
 4948479 2M19510579+4004300   9.4241076791658625  1.307094438042399887   1.395983575210985705  8.95364799999999939 4636.4745999999996  79.68519000000001 2.7451070000000000 0.057913846999999997 0.052667998            0.0061711025999999997 0.01835168             0.0068268640000000002  75.0439999999999969 0.67539600000000000  7.5027182143499997 0.0292040000000000008 1.0750034456385069 0.040736000000000001 -8.0216901827407678 1.02288496003174600 0.15235129394358934  8.0866437431940064 
 4950323 2M19523864+4000578   7.0900818934217682  0.977430445910854817   1.058479173232587556  7.51622899999999916 4655.5870000000004  80.42251999999998 2.6039870000000001 0.058626004000000002 0.0055949986           0.0062998749999999999 -0.00262162            0.0069274810000000001  57.0010000000000119 0.51300900000000005  6.0067152488300000 0.0234800000000000009 1.1487425742829078 0.043836000000000000 -7.5678296212857044 2.70974908348805332 0.34474257780948470  8.0383322444567860 
 4952516 2M19542848+4001357   4.1913572711622473  0.576596827986359806   0.611041250139143344  4.20726629999999968 4819.0712999999996  85.13531999999999 3.0389043999999998 0.057070665000000000 0.0021449998           0.0059412719999999992 0.21743368             0.0066777887000000003 129.7390000000000043 1.16765099999999999 10.7288083484000012 0.0424199999999999994 1.3771313401768173 0.053351999999999997 -7.9834437255833635 1.18695787050968327 0.15962465201962950  8.0711983438595549 
 4991033 2M18573038+4011144   9.0830982103734090  1.120012498913592225   1.420459511466182434  9.54992599999999925 4628.0360000000001  80.34816000000001 2.5489712000000004 0.059478580000000003 0.07750499999999999    0.0065815737000000001 -0.08000432            0.0071961690000000014  48.5300000000000011 0.43676999999999999  5.4076339140799998 0.0210919999999999996 1.0643348722298622 0.039482000000000003 -7.9059886381585365 1.09819914634783422 0.36096296446406029  7.9818981271205764 
 4995788 2M19061805+4008027  11.2853073247434850  1.501193474014737683   1.998936454397881590  9.31107899999999944 4700.7065000000002  79.49190500000000 3.0643406000000004 0.055334556999999999 0.03266                0.0054311790000000004 0.2519137              0.0061306367000000007 167.9850000000000136 1.51186500000000001 13.7494647942000014 0.0540119999999999975 1.0733882383005895 0.042938999999999998 -8.0735507667630895 0.65365566593454327 0.20469091843225609  8.0999683772906916 
 4996676 2M19075302+4010304   9.6927772518530801  2.008148463335832190   2.496660201964521875  9.74989600000000145 4831.9453000000003  83.93180000000000 3.2100727999999998 0.058805580000000003 0.0036889985           0.0059937256999999999 0.15160368             0.0066229855000000002 232.8220000000000027 2.09539799999999987 17.5820727161999990 0.2114520000000000011 1.0969785434086443 0.063071000000000002 -8.0450916186065804 0.74270947545779542 0.22490218158542927  8.0793017344761076 
 4997023 2M19083351+4011218   1.8587000599050847  0.244761255643219711   0.265080832466019878  2.05589060000000012 4830.5839999999998  86.73853000000004 2.6565206000000003 0.064099300000000012 0.007064               0.0072931290000000015 -0.16848631            0.0077382744999999996  52.4230000000000018 0.47180699999999998  5.2731487923999998 0.0206840000000000010 1.6045327212180749 0.061034999999999999 -7.9560643564484250 1.00599668588537194 0.29274033627902490  8.0194132812794621 
 5000089 2M19131774+4007193   4.4789471993994185  0.665373644483682192   0.831844493436172172  4.73151250000000001 4972.9354999999996 111.85663000000001 3.1185956000000004 0.063367699999999999 0.022825997            0.0106287440000000007 -0.22834632            0.0119152080000000000 163.0900000000000034 1.46781000000000006 13.2700436920999998 0.0792720000000000091 1.2381035158546168 0.057339999999999995 -8.0062939084963567 0.87500801442549681 0.24316207955880681  8.0539667974566864 
 5002732 2M19165642+4008317   9.7147180747742734  1.468564189129386577   1.654855710072535402  8.03526100000000021 4826.3056999999999 103.85932000000000 3.0973222000000002 0.058749400000000000 0.018923               0.0090781030000000006 -0.07159132            0.0103426290000000008 192.1859999999999786 1.72967400000000016 15.4603446603000005 0.0609359999999999971 1.0481387388212180 0.045107999999999995 -7.8924749590758534 1.23699091068544820 0.31711111517268981  7.9888239117380619 
 5005173 2M19195851+4006062   8.2306093215156810  1.202336998136702917   1.318960569364287849  8.66961900000000085 4597.8706000000002 101.02663000000001 2.6184256000000001 0.052105802999999999 0.015361000000000001   0.0085906160000000006 0.07919468             0.0104161589999999995  53.4119999999999990 0.53411999999999993  5.7456519584899999 0.0223959999999999992 1.1240480546267191 0.046955999999999998 -7.6003358421335818 2.15125528268480792 0.50851565025003742  7.8989242434966842 
 5005243 2M19200362+4011035   4.6980103117294885  1.574519320880018558   3.011907195321492203  3.67282300000000017 4959.9899999999998 104.37620000000000 3.1607046000000003 0.061460679999999997 0.0074649975           0.0089517290000000003 -0.05803232            0.0100855259999999992 194.7209999999999752 7.00995599999999985 14.9715658265000009 0.1625469999999999970 1.2700815316699410 0.159578999999999999 -7.9632385970371828 1.04051317414670952 0.26020786358106729  8.0309299971370436 
 5007332 2M19223055+4006421   2.8786944704783131  0.379450102593671179   0.541473907769929319  2.79254399999999992 4795.1103999999996 102.87560999999999 2.9067237000000001 0.059788155999999995 0.132425               0.0093686580000000002 -0.17535631            0.0105495360000000017  97.3320000000000078 0.87598799999999988  8.5945408414099997 0.0336800000000000016 1.4296665757072691 0.060521999999999999 -7.7082396147835768 1.84400740011423681 0.42398659658219850  7.9257378994384453 
 5016549 2M19333315+4010306   2.4894769505932492  0.320315277708921098   0.425505965922586604  2.18776150000000014 4938.2143999999998  93.61077000000000 2.4952070000000002 0.047552875999999994 0.049144               0.0095827889999999995 -0.56835634            0.0096656410000000009  99.2479999999999905 0.89323200000000003  8.8791963891999988 0.0347279999999999950 1.3758693801768174 0.057840000000000003 -7.9050345346167123 1.31087220583091102 0.26173069339143323  8.0129867673360664 
 5017766 2M19345356+4009298   5.3377388260084642  0.747052969978334147   0.984020598083676035  6.41209550000000039 4680.4994999999999  95.58589000000001 2.6037029999999999 0.057055656000000003 0.019706998            0.0082756300000000008 -0.07116532            0.0094529590000000004  56.0260000000000034 0.61628600000000000  5.9229980289300004 0.0346500000000000002 1.2139415210412574 0.055103999999999993 -7.7781241410151694 1.74373717011786766 0.33140312279984496  7.9711877704325627 
 5022741 2M19395308+4009226   9.1090694989833967  1.257637697483680483   1.408924090488266501 10.18591400000000036 4577.3119999999999  78.71358000000002 2.6136984999999999 0.058111775999999997 0.106645               0.0063675380000000007 -0.05728032            0.0070537259999999997  54.1560000000000130 0.48740400000000000  5.8623891969500015 0.0228720000000000000 1.0739110376522591 0.039216000000000001 -7.7255855978657806 1.97613401739172678 0.34015171311925552  7.9743199386934496 
 5024043 2M19410203+4006280   3.2736815551882841  0.373203809110491225   0.449868058913304780  3.47536160000000027 4776.3000000000002  85.19417000000000 2.6227784000000001 0.062920249999999997 0.021387               0.0071302466000000000 -0.14861631            0.0076061289999999997  55.9650000000000034 0.50368500000000005  5.7244319856300008 0.0223760000000000001 1.3761497542730845 0.052650000000000002 -7.6285792181265855 2.31943302026435250 0.38512325242354423  7.9733926544931570 
 5031925 2M19472726+4011199   3.5842369472962861  0.527457560582878404   0.561790694011527147  4.16869400000000034 4746.1796999999997  83.78477500000000 2.7136044999999998 0.061688830000000000 0.0070319994999999995  0.0068552344999999997 -0.12162632            0.0073687182999999986  50.1649999999999991 0.45148500000000003  5.2849054744300004 0.0310619999999999993 1.3466567298231829 0.054725999999999997 -7.8968124103870272 1.45678299880652284 0.22342526368375296  8.0300599593312061 
 5032140 2M19473707+4008381   1.4808132780031826  0.173079336629576197   0.217112085512577213  1.82389569999999979 4743.6234999999997  82.48349000000000 2.6183740000000002 0.059325694999999998 0.0038690008000000003  0.0062762180000000001 0.03175268             0.0068683713000000004  47.3980000000000032 0.42658200000000002  4.7585257008999999 0.0186960000000000008 1.7778740872986247 0.066261000000000000 -7.9204241310732506 1.36924351004586153 0.21039819447955044  8.0379068298836476 
 5034206 2M19492847+4011410   5.2743976520643967  0.717400834920741026   0.865026622472005791  5.28445240000000016 4816.9643999999998  97.00910000000000 3.0459459999999998 0.055300623000000000 0.0039809979999999995  0.0073023993000000016 0.19067368             0.0085003030000000007 147.3509999999999991 1.32615900000000009 12.0282542510999981 0.0475480000000000000 1.2915464849214144 0.052357000000000022 -7.9374454462371551 1.32780451107029540 0.19776072814068896  8.0477391254693114 
 5034571 2M19495106+4010119   3.6059324406083695  0.440365575759268157   0.521327763031122937  4.30526600000000048 4620.1890000000003  77.40715000000000 2.6169609999999999 0.054251819999999999 0.024985999            0.0053474222999999998 0.24791369             0.0060957850000000003  59.7869999999999990 0.53808299999999998  5.8873259605300001 0.0230799999999999998 1.4528656014931238 0.052212000000000001 -8.0360080881256586 0.96775755441469480 0.15012129744700661  8.0940707111161139 
 5040851 2M19544785+4010138  11.0918277418745923  1.443409102976945135   1.848845292965904719  9.28966400000000014 4772.2466000000004  90.63688000000000 2.8646655000000001 0.064527474000000001 0.175975               0.0083822440000000005 -0.31825632            0.0089042489999999995 107.5060000000000002 0.96755400000000003 10.1436962392999988 0.0396279999999999966 0.9690102223664044 0.039840000000000000 -7.9825392945269522 1.20351504491469075 0.16182576479474581  8.0727555426881885 
 5080831 2M19002644+4014454  11.6208248289464020  2.243010669507057742   2.711937227243202742  8.62978599999999929 4803.7100000000000  95.64114000000001 3.2374327000000003 0.055727306999999997 0.002629999            0.0072585080000000003 0.17485368             0.0083931830000000002 229.2570000000000050 2.52182700000000004 17.5221546860999986 0.1040100000000000052 1.0478892527799606 0.053088000000000003 -7.9437807665015372 1.00832391472345151 0.32313586489607377  8.0075195899381342 
 5094118 2M19205327+4014146   1.6053144811101323  0.200599085809238353   0.232156408923097829  1.72186860000000008 4836.7650000000003  93.46296000000000 2.8309817000000002 0.062164363000000000 0.0026119985           0.0080063419999999996 -0.14681631            0.0087277999999999991  57.4280000000000044 0.51685200000000009  5.5770987463299999 0.0218759999999999996 1.6784608793025535 0.067119999999999999 -7.8936413394130227 1.26452889181528416 0.30733350435228624  7.9942858914055481 
 5105399 2M19340789+4012154   2.7010289822272995  0.446595657282427894   0.433003117765061507  3.23593660000000005 4740.7665999999999  82.83601999999998 2.7347584000000000 0.060090777000000012 0.0022940002           0.0064683206999999994 -0.01293332            0.0070362374999999996  56.3880000000000123 0.62026800000000004  5.6501452081899997 0.0221520000000000016 1.4912306102750492 0.061490000000000003 -7.9578983753802035 1.14103300426696430 0.22942723128691050  8.0392849725398712 
 5107886 2M19364755+4016095   2.3525597543761703  0.292151141813395687   0.409515253232887844  2.51767680000000027 4988.1959999999999 110.81555000000000 3.0008430000000001 0.063231620000000002 0.012447998            0.0103034070000000005 -0.18925631            0.0115735769999999998 109.6829999999999927 0.98714700000000000  9.4537449369900006 0.0373399999999999982 1.4930699827111986 0.063210000000000002 -7.8344128289988975 1.58290907810338233 0.29499467921143263  7.9927232858847681 
 5107950 2M19365211+4012061   8.2358307654690197  1.069547479471925300   1.412506861815122861  7.09577749999999963 4724.5796000000000  93.46693000000000 2.5017147000000000 0.068655245000000004 0.24669501             0.0101608529999999992 -0.6144063             0.0105055810000000017  43.7980000000000018 0.39418199999999998  5.1538454425300007 0.0248349999999999994 0.9971938483595284 0.042293999999999998 -7.5535524384615185 2.52914133708208100 0.45320854643915831  7.9657209556652999 
 5109052 2M19375851+4014292  10.4776733225089611  1.429852892069135351   1.923650166445064258  9.12010899999999936 4683.0195000000003 101.38973000000000 2.7881079000000000 0.057860325999999997 0.106065005            0.0094610489999999992 -0.18204632            0.0108219289999999992  88.2620000000000005 0.79435800000000001  8.6622502499700005 0.0336520000000000014 1.0047752898133593 0.041737999999999997 -7.7628211142867700 1.83613329723691843 0.33046871644645248  7.9770155533030405 
 5113441 2M19415064+4016010   1.8389334009517155  0.276455960673223311   0.342881287143896873  1.94088590000000005 4944.7120000000004 104.59971000000000 2.8895482999999995 0.045839530000000003 0.0063610002           0.0083233530000000003 0.11737368             0.0096532240000000002 153.9270000000000493 1.69319700000000006 11.7876922326999996 0.0583950000000000025 1.7055904306974461 0.080015999999999990 -7.5655510464510680 2.57350953858994957 0.42109722915764497  7.9912773685857186 
 5165979 2M18560719+4022542   3.6752199748669598  0.453872232931970210   0.561474860481176119  4.21696500000000007 4723.8320000000003  84.48109400000000 2.7389779999999999 0.058926913999999997 0.0029140003000000005  0.0066086412000000002 0.0031215809999999996  0.0072835194999999985  69.1689999999999969 0.62252099999999999  6.6984488791899999 0.0262760000000000007 1.3710965088605109 0.053039999999999997 -7.7462477278153310 1.55053165733930109 0.50818876148067571  7.8999052070955598 
 5166068 2M18561913+4018482  11.1249873463650086  1.660375127886043245   1.896738528658573619  9.20449499999999965 4794.3173999999999 103.62420000000000 2.7674026000000000 0.064131980000000005 0.18826500000000002    0.0105838589999999993 -0.3997763             0.0115025830000000003 102.8479999999999990 0.92563200000000001  9.8782219571100001 0.0385759999999999992 0.9542405522907660 0.040950000000000000 -7.7465307691182979 1.54539689813295888 0.50485401749600989  7.8991765728875505 
 5168382 2M19005636+4021518   7.4040962498015261  1.313194773388156378   1.692857644936074379  7.04693099999999983 5009.7196999999996  93.06450000000000 3.2559494999999998 0.068967829999999994 0.050541997000000005   0.0082729080000000007 -0.2699463             0.0086853659999999999 216.2879999999999825 2.16287999999999991 17.0082541374000016 0.1689900000000000013 1.0747757196954812 0.057563999999999997 -8.1032710909809964 0.56153476350197740 0.19129859394468904  8.1227042088549286 
 5168713 2M19013001+4018434   8.4680598502520663  1.159937414170486569   1.289284434864404361  7.94328200000000084 4696.0500000000002  84.59335000000000 2.5044409999999999 0.065213380000000001 0.069435               0.0079179680000000009 -0.3664363             0.0082915009999999997  42.1300000000000026 0.37917000000000001  4.9245845225600000 0.0191120000000000005 1.0203782885658157 0.040443000000000000 -7.8830871973970629 1.18970178564211571 0.37229602061831762  7.9723556180419815 
 5172229 2M19075054+4018279   3.8274311437801409  0.499069176740679910   0.650360550053501907  3.96278020000000097 4655.6943000000001  83.21660000000000 2.2797339999999999 0.064055114999999996 0.025151               0.0077156624999999996 -0.34710630000000003   0.0081512019999999998  40.2269999999999968 0.36204300000000000  4.5349745506199994 0.0176360000000000024 1.2594044575049117 0.049334999999999997 -8.1034186593466373 0.57672805234007285 0.18125153201541183  8.1239158793652724 
 5175621 2M19131222+4019167   5.4416069524344337  0.764701412575594652   0.955770385757934382  6.50129700000000010 4666.3104999999996  81.16324000000000 2.5648162000000001 0.059645480000000001 0.021275997            0.0065270433999999999 -0.05523632            0.0071200469999999983  51.1410000000000124 0.56255100000000002  5.5182146397300009 0.0215240000000000015 1.2153875248035364 0.049579000000000005 -8.0811025314969953 0.65890649320227457 0.19087297304274511  8.1079205651850863 
 5176520 2M19142787+4022324   7.0290687743643048  1.038303969898279000   1.336902037507220697  6.57657799999999959 4901.1885000000002 117.00298000000001 2.9898702999999998 0.062077331999999999 0.041433997            0.0117898424999999998 -0.30068633            0.0133391060000000016 151.7560000000000002 1.36580400000000002 12.9804156289000012 0.0510760000000000033 1.0802549133497052 0.047960000000000003 -7.8446245845656790 1.38327526798159983 0.36547789728492402  7.9656503400401535 
 5183325 2M19223798+4018088   7.5577907033685188  0.970802942463356189   1.151805742789931308  7.83429600000000104 4641.4110000000001  79.51131400000000 2.6729419999999999 0.057412955999999994 0.024657997999999997   0.0060380049999999999 0.049465682000000004   0.0067048940000000003  61.4980000000000118 0.55348199999999992  6.3529302899199998 0.0248160000000000013 1.1417533383202356 0.042636000000000000 -8.0005477610312177 0.94356491112067675 0.23104645939825080  8.0559964757961389 
 5193912 2M19351305+4020438  10.3826673139760874  1.371559765508678197   1.947541624867108467  9.07820500000000052 4648.4209999999985 102.34952500000000 2.6028736000000001 0.059092365000000001 0.190815               0.0102453570000000001 -0.30563632            0.0116320899999999994  68.7689999999999912 0.61892100000000005  7.1682097508800009 0.0278200000000000010 0.9948112063261296 0.041163999999999999 -7.8837401614903353 1.40845076623503784 0.27347463836538971  8.0085636973681940 
 5196152 2M19372689+4021276   4.1141895032190021  0.539876781345492329   0.668820434181044199  4.21696500000000007 4791.9296999999997  84.71417000000000 2.8059639999999999 0.061730082999999998 0.011666998            0.0067687550000000004 -0.066678315           0.0072890994999999983  78.9470000000000027 0.71052299999999990  7.4928460618499990 0.0294440000000000014 1.3121968488605107 0.050465999999999997 -8.0065223972580633 1.00670252066642152 0.19602893089424619  8.0695632386710443 
 5201670 2M19424381+4021595   5.5387698967273735  0.826807429487661061   1.092735617326509256  6.33869699999999980 4590.7295000000004  76.94989000000000 2.6680983999999999 0.054394625000000002 0.013023999            0.0054439227000000001 0.21163368             0.0062066809999999995  63.6049999999999969 0.82686499999999996  6.3449809765600005 0.0248039999999999997 1.2815779444891946 0.057575000000000001 -7.9460583821036579 1.25426427144610120 0.21658835392893436  8.0444404823720337 
 5206349 2M19463874+4023341   8.0027983220476564  1.211089361183884883   1.333371805950754885  6.62216499999999986 4937.9404000000004 103.24132500000000 2.8310157999999999 0.072722029999999993 0.065137               0.0114800939999999997 -0.64160633            0.0117761050000000003 104.4529999999999887 0.94007700000000005 10.0363007704999987 0.0391999999999999987 0.9864314852554028 0.041410000000000002 -7.9714615164259950 1.19532892476514552 0.19326011520441169  8.0605837224261130 
 5207415 2M19473052+4023545   3.8499358383561408  0.657898987393976675   0.828113137247618702  3.93550089999999964 4788.5834999999997  93.13415000000001 2.6171189999999998 0.063017030000000002 0.048153996            0.0084150519999999993 -0.23256631            0.0090874540000000000  52.2860000000000014 0.73200399999999999  5.5327167004500000 0.0215199999999999975 1.2919068827504909 0.067391999999999994 -7.8212617818546279 1.75224774202762723 0.26609934827371251  8.0151424198039507 
 5211724 2M19510257+4018044   5.8647129999490764  0.883381071729844258   1.009265545405700237  4.88652369999999969 4983.0580000000000 108.75046499999999 2.9991149999999998 0.070321455999999991 0.047963               0.0117087130000000008 -0.5314363000000001    0.0123824020000000007 130.1409999999999911 1.17126900000000012 11.5692918256999988 0.0454999999999999988 1.0879019453732810 0.048977000000000000 -7.8565376923211154 1.65178326049184410 0.23294696782758875  8.0282982287969027 
 5214140 2M19530285+4019286  10.8471404742082882  1.677096849670885126   1.861345934140698821  9.14113200000000070 4761.2426999999998 100.15939000000000 2.7449026000000001 0.063802840000000000 0.201645               0.0100845160000000000 -0.3910863             0.0109317149999999998  88.7999999999999972 0.79920000000000002  8.8238389033600004 0.0342239999999999975 0.9680141431728880 0.040835999999999997 -7.8570229095410893 1.67498177738950105 0.22587666584415905  8.0335778427572624 
 5215820 2M19541241+4023379   3.6708120980685393  0.416815215923615978   0.644678837945532823  4.32513799999999993 4797.6920000000000  84.73788499999998 2.8525220000000000 0.061557762000000002 0.0032080002           0.0067144376000000004 -0.05751232            0.0072426699999999997  83.4909999999999997 0.75141899999999995  7.8219544442199993 0.0307520000000000016 1.3477365487131632 0.050076000000000002 -7.9865130743278225 1.19994919830170521 0.16596108180026686  8.0761543549460573 
 5219666 2M19571782+4022206   1.6775747906382543  0.350657533146170097   0.422771533074175476  1.78237880000000004 4638.8022000000001  81.32145000000000 2.6613182999999996 0.052324530000000001 0.013940997            0.0054789649999999997 0.32421368             0.0064006340000000005  54.8870000000000005 1.15262700000000007  5.1954353981799999 0.0204520000000000014 1.7986883943320229 0.121039999999999995 -7.8499050424756946 1.75864076704564565 0.21385432050119371  8.0444904452302186 
 5220010 2M19573585+4020004   6.1990180704346551  0.893568464329848489   1.154491312816691817  7.21107500000000012 4757.7227000000003  99.83696999999999 2.6027770000000001 0.060911911999999999 0.063414               0.0093595899999999992 -0.24247631            0.0103872930000000006  43.7610000000000028 0.39384900000000000  5.0048636860900002 0.0244000000000000015 1.1354711028388995 0.047872000000000005 -7.7826906911866525 2.02073609430558099 0.23916183913620709  8.0407492659274471 
 5254812 2M18571871+4026389   5.0340101960926686  0.639059461751776858   0.803944948130730808  5.64936970000000027 4900.5000000000000  89.55184000000000 2.8429276999999997 0.066722445000000005 0.028457999999999997   0.0078470650000000003 -0.25325632            0.0082287490000000005  90.0379999999999967 0.81034200000000001  8.5793058435699994 0.0337480000000000002 1.1978367818369351 0.045999999999999999 -7.9432921575297915 1.00704851765939729 0.33546608558145530  8.0068743599980525 
 5255835 2M18592005+4026190   9.4462531703943462  1.306715341916733664   1.623022603176539125  8.27942200000000028 4842.5165999999999 107.61923000000000 2.7704987999999999 0.070145899999999997 0.255065               0.0125984884999999994 -0.6808263000000001    0.0131578454999999993  77.1629999999999967 0.69446700000000006  8.0103627194899989 0.0390399999999999983 0.9564341648055008 0.042416000000000002 -7.6709637366671561 1.79061366748415551 0.56216579708849423  7.8771810919543803 
 5262610 2M19111362+4025194   2.8563602833717687  0.377320653197084521   0.508195602730437290  2.95120929999999992 4895.1720000000014  96.88802000000000 2.8534820000000001 0.063792520000000005 0.012853               0.0085665150000000002 -0.19114631            0.0092975820000000004  89.0479999999999876 0.80143199999999992  8.1186705685600007 0.0318760000000000016 1.4133556135658154 0.057646000000000003 -7.7444130420669506 1.66617161674165182 0.45400382954409141  7.9216198610241433 
 5265226 2M19150599+4029344   8.8591268018452318  1.232137322012262004   1.621339180263017710  8.97428799999999960 4548.5420000000004  96.64979000000000 2.6766667000000002 0.050557020000000001 0.032464996            0.0078311639999999998 0.15830368             0.0096215239999999994  64.7750000000000057 0.58297500000000002  6.6082730734400004 0.0257760000000000003 1.1236842105108056 0.045100000000000001 -7.6879503825952185 1.87701865671966961 0.48367113597164840  7.9137715485677012 
 5265256 2M19150827+4029347   5.9558133304367935  0.978807932179616813   1.309631860865266617  6.74528030000000012 4639.6350000000002  80.75057000000000 2.5777959999999998 0.059829067000000000 0.045221               0.0066403840000000000 -0.09060632            0.0072382506999999997  51.9420000000000002 0.77912999999999999  5.5905609413999997 0.0218199999999999991 1.1852746986542242 0.060048999999999998 -8.0743901262600914 0.69193990821228268 0.19525603438982508  8.1039840046500178 
 5266369 2M19163732+4024135   4.8324563235464151  0.756664187869093396   0.837454142050202854  5.10505000000000031 4902.4759999999997 111.87620500000000 2.8766322000000000 0.064707180000000003 0.055046000000000005   0.0115048700000000004 -0.3908463             0.0126551939999999998  84.0729999999999933 0.75665700000000002  8.1906485697300013 0.0321160000000000057 1.1827641736836936 0.049320999999999997 -7.8031107561034503 1.52766006328578463 0.38972833954233488  7.9512441002006522 
 5267939 2M19183667+4029195   5.0648512747922334  0.695387773637628825   0.762819674107365064  5.61047999999999991 4618.0385999999999  84.91169000000002 2.6803562999999997 0.053024979999999999 0.00894                0.0061893356000000009 0.21146369             0.0072373980000000017  62.3919999999999959 0.56152800000000003  6.2076004320700005 0.0243440000000000011 1.3115449599312377 0.049491000000000000 -7.6040720661325620 2.17103161912742015 0.52899337339363706  7.9079257886116103 
 5284948 2M19382400+4026574   5.0405623020915309  0.870439811051242351   0.960581137883005809  4.46683599999999981 4927.5879999999997 115.24055000000000 3.0766735000000001 0.060310546000000000 0.004275999999999999   0.0107619989999999995 -0.15343632            0.0123701799999999997 154.2489999999999952 1.38824100000000006 12.7304754256999999 0.0501759999999999984 1.2169045913064829 0.054648000000000002 -7.9604693102671877 1.17757511610872978 0.22199503935735049  8.0470960472573108 
 5285490 2M19385840+4029213   1.6168706958228638  0.209980721028386885   0.314531864196502475  1.96336029999999995 4910.5282999999999 116.01613999999999 2.8854547000000004 0.059258054999999997 0.006723999999999999   0.0107378809999999995 -0.13095632            0.0124480189999999994  87.4329999999999785 0.78689700000000007  7.7236213915000000 0.0304679999999999986 1.6765114170825146 0.070927999999999991 -7.6254249147031130 2.35330468237415191 0.41313681022724863  7.9802974918143930 
 5287610 2M19410914+4029018   8.5488431246209196  1.001242006608317858   1.435250708847460643  8.87156000000000056 4599.6796999999997  78.83633399999999 2.6598082000000001 0.057607274999999999 0.05105699599999999    0.0061869956999999996 0.0011475096           0.0068716340000000006  60.5319999999999965 0.54478800000000005  6.3367608485300009 0.0246840000000000011 1.0946532973084480 0.040925999999999997 -8.0440445363923558 0.90444123354142603 0.16909904639898141  8.0947307829472397 
 5295898 2M19481571+4028595   2.5524561657791920  0.313645803798138001   0.410758777106660311  2.82487999999999984 4931.4385000000002 102.35914000000000 3.0393943999999999 0.061576507999999995 0.013118997            0.0088087990000000008 -0.087989315           0.0098530839999999998 141.7560000000000002 1.27580400000000016 11.4789192284999988 0.0453440000000000024 1.4885587072888018 0.060858000000000002 -7.9827540633364462 1.17284017872766255 0.18514460441696551  8.0684519283783587 
 5300767 2M19521467+4025587   4.2308118794957625  0.531415993101013839   0.717918909124343863  4.57088200000000011 4620.3739999999998  78.35296000000000 2.5711173999999999 0.055982522999999999 0.0028729997999999996  0.0057459488000000001 0.121813685            0.0064580644999999992  53.3079999999999998 0.47977199999999998  5.4789125615699996 0.0214079999999999999 1.3496810850196463 0.050501999999999998 -8.0291795352522985 1.02513916129305072 0.15221179889062586  8.0943581777266917 
 5302674 2M19534216+4024011   5.2247916928436267  0.691389521368955151   0.878823625456400803  5.33334879999999956 4769.7397000000001  97.19124599999999 2.9224117000000001 0.055428105999999998 0.009824999000000001   0.0076184636000000000 0.11331368             0.0088456160000000006  95.3410000000000082 0.85806900000000008  8.6498673329799995 0.0340680000000000011 1.2772600904715126 0.051700999999999997 -7.8112672545125532 1.86504168048021968 0.24595377014971140  8.0308328703409426 
 5305259 2M19553610+4026057   1.7757655105037546  0.217687203305454491   0.227952343971405291  2.07969669999999995 4810.5165999999999  85.77391999999998 2.6768974999999999 0.063034090000000001 0.007731999999999998   0.0070601529999999996 -0.119566314           0.0075384284999999987  56.3210000000000122 0.50688900000000003  5.5498352265299999 0.0217560000000000010 1.6444013289096266 0.061971000000000012 -7.9053045188366102 1.52959483336302671 0.19821350950252539  8.0519252287753762 
 5306751 2M19564547+4024350   9.2719669636053972  1.346482926718049145   1.655687099757051195  8.14704300000000003 4835.1309999999985 103.17789000000000 2.8010151000000003 0.068636976000000002 0.158145               0.0112929910000000005 -0.5803063             0.0118538680000000000  89.8040000000000020 0.80823599999999995  8.9614053865300001 0.0348759999999999973 0.9645065063487230 0.040425999999999997 -7.9297892608622309 1.44427139789920123 0.18328774962308700  8.0602405418495842 
 5307203 2M19570675+4028151   7.9112225659829374  1.061370888436725224   1.333380040945255196  8.31763699999999950 4646.1480000000001  82.32085400000000 2.5828898000000002 0.062645640000000002 0.11386500000000001    0.0073595709999999996 -0.2673763             0.0078557990000000001  49.4039999999999964 0.44463599999999998  5.5136732251400007 0.0267800000000000017 1.0658580005500982 0.042886000000000001 -8.1067897538404967 0.75849548192433913 0.10868270171733874  8.1421959881270940 
 5340189 2M18531202+4030087   6.1494368632305774  1.102930547735527789   1.372837580546971914  6.50129700000000010 4868.0349999999999  95.85641500000000 3.2282069999999998 0.058534507000000000 0.017070998            0.0075017772999999999 0.06502568             0.0084885930000000009 188.0300000000000011 1.69227000000000016 14.7490141406999999 0.1321920000000000039 1.2059033284184677 0.062487000000000001 -7.9178031125224875 1.06427878632242368 0.36952998270160775  7.9890109189865752 
 5342486 2M18571985+4035243   9.5647343230909758  1.324068058742788878   1.599810716024428814  9.14113200000000070 4579.0054000000000  83.40990400000000 2.7702831999999997 0.052162892999999995 0.033920996            0.0060289456000000002 0.25038368             0.0071129790000000002  85.7909999999999968 0.77211900000000000  8.1594005064600008 0.0318799999999999986 1.1193034672003930 0.043250999999999998 -7.8354490889985069 1.32194732657828418 0.43294679241578787  7.9461819234482052 
 5345094 2M19023304+4031192   6.2204438448069954  0.789344140091277069   1.200836090634368247  5.66239299999999979 4797.2559999999985  97.45442000000000 3.0372254999999999 0.055197692999999999 0.004494               0.0074539714999999999 0.16434368             0.0086834619999999994 149.2340000000000089 1.34310600000000013 12.2426672722000003 0.0483000000000000027 1.2282168999017682 0.051085999999999999 -7.8475275693000315 1.31178553094852912 0.40442400667009248  7.9564106373496069 
 5358184 2M19214727+4034230   7.1656951468995773  1.040629496111614039   1.162206204641807794  7.72680569999999989 4631.8389999999999  98.29452499999999 2.6700096000000002 0.052899363999999997 0.008648999000000001   0.0080980340000000005 0.08721268             0.0096788559999999996  62.2650000000000006 0.56038500000000002  6.3837229467599999 0.0249240000000000017 1.1672593807170923 0.046616999999999999 -7.7564060663558720 1.73150004634192256 0.40975837178111119  7.9473220317717246 
 5359241 2M19231287+4034475   0.9949422925516872  0.127772538339589681   0.142232993966024707  1.09900580000000003 4901.9594999999999 100.25864399999999 2.5272825000000001 0.044766887999999998 0.021031998            0.0089176680000000001 -0.17323631            0.0098039019999999998  56.8719999999999999 0.51184799999999997  5.3992083279100003 0.0212479999999999995 1.9283574539194501 0.079715999999999995 -7.5020878401942355 2.56151295760476838 0.58108106983651520  7.9273369168950625 
 5359600 2M19234174+4034149   3.5764236670810141  0.585706910622156851   0.969006251044051248  4.16869400000000034 4709.6293999999998  83.21128000000000 2.6021084999999999 0.061967906000000003 0.030064999999999998   0.0070121219999999991 -0.16749632            0.0075161387000000001  47.1139999999999972 0.75382399999999994  5.0902233736300007 0.0346780000000000005 1.3298604837328092 0.075284000000000004 -7.9557031174780031 1.10742515859922763 0.26468874045207386  8.0324095124282451 
 5371124 2M19370384+4030256   9.1748842187688915  1.803702544163777288   2.557260007856076101  7.07945779999999925 4995.5740000000014 110.00751499999998 3.2343034999999998 0.068151600000000007 0.21289499999999997    0.0113254659999999993 -0.4287863             0.0122206769999999992 223.1409999999999911 2.67769199999999996 17.5700283189000004 0.1741900000000000115 1.0056868292337915 0.063501000000000002 -7.9716919732246900 1.13346320946955648 0.22006732280255356  8.0518700786336570 
 5371173 2M19370719+4035219   9.2050328372319097  1.348772238030950810   1.597259411738899848  8.95364799999999939 4635.1923999999999  83.91595500000003 2.5097608999999999 0.066286966000000003 0.21635500000000002    0.0084134060000000000 -0.48570633            0.0087590230000000012  45.2929999999999993 0.40763700000000003  5.2702745282499999 0.0254400000000000008 0.9913812241159136 0.040261999999999999 -7.7997397024350432 1.73611691296562887 0.32355187338965002  7.9906220885001682 
 5371202 2M19370889+4031392   4.5159894534290714  0.674645511256923847   0.954416956274966033  4.60256600000000038 4709.2734000000000  82.88461000000000 2.6708205000000000 0.061351888000000000 0.025091               0.0068547605000000003 -0.12692632            0.0073811000000000015  47.7400000000000020 0.52513999999999994  5.1675148552800003 0.0300720000000000015 1.2605812322200394 0.058236000000000003 -7.7513987813272847 1.89732355296799837 0.34997646272069394  7.9802267970158098 
 5372374 2M19382415+4032132   7.6626193497677395  1.294641562731558615   1.816887825830884040  7.09577749999999963 4563.2236000000003  76.24337000000000 2.6847634000000000 0.053948999999999997 0.009914998000000001   0.0054000769999999997 0.20345369             0.0061892350000000004  64.1970000000000027 0.96295500000000001  6.4526353614100005 0.0313949999999999993 1.1702927285658151 0.062910999999999995 -7.8279951847231999 1.64555356366384076 0.30063920572293540  7.9990846440662420 
 5384777 2M19494652+4031154   8.6062618908576507  1.744568232220190751   2.938905052512676530  6.91830970000000089 4892.9750000000004  90.86601000000000 3.2266654999999997 0.062116949999999997 0.0048590004           0.0072771009999999985 -0.04397232            0.0079364710000000005 209.6370000000000005 1.88673300000000022 16.4026556353000004 0.2094689999999999885 1.0732747762082515 0.072703999999999991 -8.0765228401840261 0.83639260425175588 0.13613924837763733  8.1197151290215395 
 5390372 2M19542929+4033240  10.7670538795894437  1.624458344815165489   2.129763415616150013  6.10942030000000003 4915.7494999999999 106.99748000000001 3.0308207999999999 0.064268135000000004 0.05861                0.0103504679999999998 -0.29869629999999997   0.0113689414999999985 169.3970000000000482 1.52457299999999996 14.0678101660999992 0.0553039999999999990 0.9612723520943026 0.046662000000000002 -7.9578753211612856 1.32550277284433671 0.18127680279363992  8.0675112164759870 
 5393453 2M19564015+4035334   3.7151942229909287  0.499767026053782926   0.634487577415048243  3.78442570000000034 4858.9486999999999  85.44285600000001 3.0165223999999999 0.060584514999999999 0.009407997            0.0063686430000000002 0.06277768             0.0069576459999999996 127.5079999999999956 1.14757200000000004 10.6602719706000002 0.0420200000000000018 1.3851313398624754 0.053664000000000003 -8.0318464833375316 1.05750008172226906 0.14344933855362227  8.1011643826516764 
 5394451 2M19572548+4032141   3.8440720919770026  0.453767571795183677   0.635440503348532637  3.85478349999999992 4622.6490000000003  92.79269000000001 2.6318647999999998 0.050733868000000001 0.012940001000000001   0.0068421450000000000 0.27911368             0.0082876069999999989  56.3479999999999990 0.50713199999999992  5.5945276360899996 0.0218959999999999988 1.4255720748722986 0.057200000000000001 -7.5562838366451883 2.93899324229757042 0.34249183949786799  8.1077189577720397 
 5395887 2M19582620+4034116   7.8447125508997679  1.358558144147274716   1.845877686620900349  8.81048900000000046 4660.6670000000004  96.92509000000000 2.4809728000000000 0.057468749999999999 0.043658999999999996   0.0087395319999999995 -0.12971632            0.0099760769999999999  46.0480000000000018 0.73676799999999998  5.2037996899000003 0.0202999999999999986 1.0921058614047152 0.058911999999999999 -7.6630307908504722 2.54099964531702582 0.29279372240647861  8.0733338899752969 
 5428360 2M18570660+4040280   6.0090389067887404  0.795748436348868715   0.961147597031945189  6.57657799999999959 4722.3959999999997  80.87817000000000 2.8326728000000001 0.056903385000000001 0.012220996999999999   0.0057624830000000005 0.16803369             0.0064256884999999994  95.8160000000000025 0.86234400000000000  8.7564421959500010 0.0344679999999999986 1.2433107999999999 0.046838999999999999 -7.9153103192681655 1.09863912473727199 0.36579675775950149  7.9911917369511665 
 5436490 2M19113355+4040127   8.6070671989306700  1.054685196763709421   1.241690427966293697  9.48418399999999906 4626.2114000000001  80.69595000000000 2.5573847000000001 0.060032765999999994 0.057229996            0.0067432182999999993 -0.12672631            0.0073440303000000002  49.2150000000000034 0.44293500000000002  5.4833539428100000 0.0213719999999999986 1.0683233103143417 0.039177999999999998 -7.8370885237797774 1.40946308782232888 0.38889666438770870  7.9628225350998720 
 5443651 2M19211245+4041159   6.2909900323023695  0.890813579316495741   1.078535991787270554  6.71428870000000000 4740.3660000000000  88.15237399999999 2.7475683999999996 0.062326495000000003 0.035334997            0.0077204765000000002 -0.20358631            0.0083161285000000005  59.4110000000000014 0.53469899999999992  6.2869722624099991 0.0245359999999999988 1.1353027169941061 0.043250999999999998 -7.7016793013018345 1.91246215652758500 0.45507588425606937  7.9355765739013115 
 5443741 2M19211884+4037011   4.3799204242114333  0.557865885908938708   0.629798178156244504  4.80839350000000021 4683.5155999999997  80.71666000000000 2.6151409999999999 0.058182492999999995 0.0006590000999999999  0.0061279506999999999 0.04481568             0.0067596009999999996  54.7910000000000039 0.49311899999999997  5.6451974604800004 0.0220919999999999971 1.3155759663555993 0.050310000000000001 -7.8682525029415658 1.37525136764977063 0.33363772045305617  7.9875348997214877 
 5450049 2M19291825+4041286   5.0913456740605190  0.619047237056964406   0.807496464702642136  6.08134999999999959 4689.8125000000000  83.25695999999998 2.5989412999999999 0.060674224000000013 0.020071000000000002   0.0069056936000000003 -0.11376632            0.0074878465000000000  45.3329999999999984 0.40799700000000000  5.0297723405600001 0.0196519999999999993 1.2242067302259334 0.045474000000000001 -7.7488964974301107 1.83967896288214638 0.38931154045590977  7.9642837477299722 
 5450937 2M19302151+4041470   6.8809496103971277  0.969683784235852997   1.059103093820007224  6.26613859999999967 4793.4929999999995  87.25375000000000 2.7882462000000001 0.064111940000000006 0.029101               0.0075858383999999985 -0.22012632            0.0080439499999999994  84.1470000000000056 0.75732299999999997  8.1992480943399997 0.0320519999999999972 1.1072939804027504 0.044031000000000001 -7.8772296213743447 1.41996618154478993 0.30180437614025091  8.0041895570125199 
 5456086 2M19361271+4038134   2.7815879567507817  0.431859712177554922   0.529302783862792059  3.32659550000000026 4675.2114000000001  79.86515000000000 2.6337650000000004 0.056890929999999999 0.0022449978           0.0058388750000000003 0.11731368             0.0065071144999999993  55.5949999999999989 0.83392500000000003  5.5389371540199992 0.0217040000000000011 1.5187631101571708 0.078462000000000004 -7.7900278550608002 1.76527713149862331 0.33434381649022604  7.9875363744783785 
 5457518 2M19374102+4036318   4.2474113507984530  0.603233456318759576   0.770783859593414111  4.09260650000000048 4940.3936000000003 103.24566000000000 3.1315236000000000 0.061774284000000013 0.009914998000000001   0.0089472530000000005 -0.102686316           0.0100132970000000009 162.0049999999999955 1.45804500000000004 13.0170605086999984 0.0515200000000000033 1.2811949731728878 0.054684000000000003 -8.0877207565172302 0.73993026621005697 0.15216993244154686  8.1214976349349097 
 5459855 2M19401013+4041589   2.2724785907775664  0.291395687987336283   0.337286343939222633  2.34963269999999991 4907.9755999999998  89.69266000000000 2.8655748000000001 0.066689600000000002 0.00908                0.0078247170000000001 -0.24429631            0.0082149330000000007  76.3539999999999992 0.68718599999999996  7.1298620546100011 0.0280279999999999974 1.4894378095088407 0.059159999999999997 -8.0638245313962109 0.84021478517449077 0.16310833739492736  8.1074796921344880 
 5461146 2M19412794+4037568   2.9947732850589026  0.625222528479279394   0.743767028185155166  3.41979429999999995 4808.8750000000000  92.27476500000000 2.6487637000000004 0.062682940000000006 0.015391998            0.0080741509999999999 -0.18951632            0.0087367940000000009  55.8539999999999992 1.11707999999999985  5.7425822480899997 0.0224640000000000013 1.3963544996954815 0.089099999999999999 -7.5800459266174149 2.57182090017371667 0.43165521293959869  8.0044586945151774 
 5461921 2M19420831+4036157  10.1679775474370526  1.314972564715381154   1.920889287790348732  9.74989600000000145 4701.9319999999998  89.80971000000000 2.7119997000000002 0.062357068000000002 0.170295               0.0082609229999999999 -0.2660163             0.0089273510000000000  83.6610000000000014 0.75294899999999998  8.3451699087300000 0.0324920000000000000 1.0027886574066796 0.039960000000000002 -7.7938501444727564 1.81255113539388879 0.30792426905664505  8.0018398942315585 
 5468123 2M19473472+4039461   4.5621842444239045  0.508833429193025211   0.840534364157425884  4.73151250000000001 4796.6990000000014 107.55434000000000 2.8828405999999998 0.057302445000000000 0.015579998500000001   0.0095582185000000000 -0.062316317           0.0110748300000000008  95.1820000000000022 0.85663799999999990  8.7251038267399998 0.0342519999999999977 1.2695443077210218 0.053707000000000005 -7.8088598989832052 1.82753605750673920 0.28009008791862883  8.0198616548812911 
 5468161 2M19473609+4039198   2.3907595590746888  0.305422767843887222   0.353771899960789504  2.49459479999999978 4833.1566999999995  86.82415000000000 3.0012175999999999 0.057871930000000002 0.0042569973           0.0062402886999999999 0.16414368             0.0069877454000000002 109.3260000000000076 0.98393399999999998  9.1431254677200009 0.0361080000000000012 1.5981079535265226 0.062920000000000004 -7.8797958968072477 1.56309540129414515 0.24326048387304050  8.0333337170123365 
 5470218 2M19492563+4037258   6.3817130881372020  0.894012780374394467   1.083317570818254971  6.05340859999999914 4897.7539999999999 100.57370999999999 3.1129672999999998 0.060933134999999999 0.016468998000000002   0.0085725500000000000 -0.072002314           0.0095853529999999996 168.1329999999999529 1.51319699999999990 13.7416874631999999 0.0543719999999999967 1.1622819019842829 0.048804000000000000 -7.9392069239891576 1.35579389590095656 0.20657037849266779  8.0541407778905683 
 5472964 2M19520777+4038131  10.1164661456598513  1.526981790499469582   1.687751201926995126  9.66050899999999935 4806.4520000000002  97.23427000000000 3.0473180000000002 0.059347990000000003 0.029693998            0.0082344369999999990 -0.06563333            0.0092364474999999998 142.2369999999999948 1.28013299999999997 12.4107052304999996 0.0487280000000000005 1.0355797693614932 0.042394000000000001 -7.9102045701772861 1.49310534370111903 0.21255632184355663  8.0498881923566152 
 5472976 2M19520847+4041231   2.5996080330411573  0.400430950126914986   0.373163031238823883  3.09029529999999975 4692.9043000000001  78.69455000000001 2.8295397999999996 0.054163235999999997 0.010180999            0.0051861405000000003 0.3188437              0.0059111000000000007  85.0160000000000053 0.93517600000000001  7.5296393434199995 0.0296839999999999986 1.5996864461591354 0.065273999999999999 -8.0548222210748275 0.94225179735608844 0.14449972563536986  8.1097471885837216 
 5514024 2M18574575+4042531   9.6103051325136928  1.358590205128555439   1.525882632863968302  8.03526100000000021 4887.1279999999997  89.61844000000001 3.0222955000000002 0.067399829999999994 0.063799               0.0080546009999999998 -0.2965663             0.0083927389999999998 143.3379999999999939 1.29004200000000013 12.6007447526999989 0.0494599999999999970 0.9995638083398820 0.041200000000000001 -8.1186234023911332 0.52048021932477639 0.18638496159765380  8.1352901367167814 
 5521718 2M19114178+4043134   9.2947554531374728  1.434026513557656202   1.854733855669254083  8.99497599999999942 4603.9135999999999  81.02848000000000 2.5366244000000000 0.061697290000000002 0.180455               0.0072287446999999986 -0.2515363             0.0077842018000000004  56.6250000000000000 0.73612500000000003  6.1271213754499998 0.0238080000000000028 1.0368931569548132 0.049008000000000003 -7.8520919390918795 1.36845753848276819 0.37816996427929672  7.9704469043198589 
 5522479 2M19125548+4044568   1.1497713176549325  0.136865260816268819   0.193778821786244587  1.26765189999999994 4919.3755000000001 104.92911500000000 2.8207624000000000 0.062788600000000000 0.034809               0.0095966769999999996 -0.19726631            0.0106467560000000003  57.9420000000000002 0.52147800000000000  5.5364356632300007 0.0217879999999999983 1.8334807237033401 0.077915999999999999 -7.2169605356726505 3.33384751941355573 0.86895381117628290  7.9497835603339775 
 5522575 2M19130385+4045596   3.6532092667551281  0.500038751994518638   0.635078195142031010  3.01995179999999985 4854.8370000000004  90.06492000000000 2.7138397999999997 0.069635440000000007 0.061332002000000004   0.0087458810000000005 -0.4691663             0.0089444680000000006 115.0859999999999985 1.03577399999999997 10.1393898050000004 0.0394919999999999993 1.2580120155500980 0.053520000000000005 -7.9793229525904517 0.98864275055091999 0.27631732456682256  8.0403363903479619 
 5522686 2M19131397+4045463   9.2764115684718043  1.094571503947397773   1.530615076052242784  8.85115599999999958 4590.0969999999998  78.69289400000000 2.6848755000000000 0.057672467000000012 0.164725               0.0062277980000000005 -0.01845032            0.0069172649999999997  61.1310000000000002 0.55017899999999997  6.3627230957599998 0.0248160000000000013 1.0841736924263259 0.041078000000000003 -7.8069774069717948 1.52097342973169880 0.40963577377771748  7.9537573766690812 
 5524229 2M19152927+4046014   6.1761896300319776  0.832043549306340502   1.130800883733045659  6.20868999999999982 4957.7230000000000  92.44225000000000 3.1170616000000000 0.069965940000000004 0.04295999599999999    0.0086286969999999994 -0.3793663             0.0089161799999999992 151.4910000000000139 1.36341900000000016 12.9748978039000011 0.0511240000000000028 1.1028220302357563 0.043679999999999997 -8.0796707389623386 0.68728128069533634 0.19458372996706841  8.1088491667337390 
 5525400 2M19170296+4043070   2.8440727714757728  0.351678013229359987   0.431792217402538425  2.98538259999999989 4777.8643000000002  85.92231000000000 2.5885065000000003 0.063946249999999996 0.041589997999999996   0.0074217080000000017 -0.20964631            0.0078606560000000006  44.7319999999999993 0.44732000000000000  4.8095882007900004 0.0187399999999999997 1.4169113480353632 0.059010000000000000 -7.6326171658374511 2.09248875292479442 0.52534209925252506  7.9142500580505581 
 5530664 2M19232229+4047361   8.5349018782639021  1.082145959439975158   1.499664509938671841  7.97994700000000012 4666.6350000000002  93.15267000000000 2.5668563999999998 0.059246453999999997 0.048158995999999996   0.0084380990000000010 -0.17536631            0.0094252510000000008  49.5519999999999996 0.44596799999999998  5.5279730672800005 0.0214680000000000010 1.0561043981925344 0.042279999999999998 -7.6851279558832157 1.99957035323164956 0.46158177980549359  7.9409995149112476 
 5530982 2M19234890+4044497   7.5432556954164349  1.069360712860058626   1.129512221661975069  7.72680569999999989 4726.6986999999999  92.96918000000001 2.5272128999999999 0.063213420000000006 0.061580002            0.0088426939999999999 -0.32925633            0.0095310975000000003  42.8350000000000009 0.38551500000000000  4.9902176295400000 0.0193720000000000003 1.0620426004125736 0.041720000000000000 -7.7537333762255658 1.77591764504425020 0.40974602842534480  7.9545122258736773 
 5534335 2M19281647+4047513   3.7282229230722623  0.459873229533575179   0.561562990711104160  4.35511879999999962 4739.6689999999999  88.31300999999998 2.6076515000000002 0.061743908000000000 0.012525998            0.0076411435999999998 -0.17304632            0.0082728990000000002  45.4430000000000121 0.40898699999999999  4.9683113519799997 0.0193879999999999990 1.3133228235363461 0.049062000000000001 -7.7410254339911333 1.86680838688982087 0.40246543971935828  7.9629421901116286 
 5543289 2M19382194+4044252   6.6350205742434021  0.899143798998154331   0.972080640513574790  6.87068459999999881 4814.9529999999995 104.12312000000000 2.6709645000000002 0.065418909999999997 0.065583               0.0108424090000000008 -0.45662633            0.0116765870000000004  54.4489999999999981 0.49004100000000000  5.9988913986599997 0.0233480000000000007 1.0707225042730846 0.044310000000000002 -7.8287244284339490 1.66249637085796831 0.30637678358163889  8.0033005915980926 
 5544447 2M19393524+4045378   6.9765317106513880  1.141360399103492851   1.080750070930055706  6.82338699999999854 4638.4966000000004  95.49250000000001 2.6251929999999999 0.055371415000000000 0.03391                0.0081684310000000003 -0.02529932            0.0094941609999999992  58.0869999999999962 0.52278300000000000  6.0482558376100002 0.0236199999999999986 1.1545160348919452 0.047396000000000001 -7.8265503254132867 1.68461390010713119 0.30383020546492129  8.0057987726810236 
 5546141 2M19412186+4044586   5.6257849235683164  0.706995652452579115   0.865221179652140293  5.79428669999999979 4665.6742999999997  79.37634000000000 2.7656622000000004 0.056319002000000000 0.008506998            0.0057254169999999991 0.15058368             0.0064105274999999998  80.7060000000000031 0.72635399999999994  7.6341431983300003 0.0298800000000000003 1.2623937806679766 0.048398999999999998 -8.1477618616680338 0.54718420395441969 0.11379598113430110  8.1661149825060253 
 5556743 2M19502947+4043097   1.1344759181470900  0.158478409388735059   0.196918197180127291  1.10917479999999991 5104.8840000000000 109.20551999999999 2.8509159999999998 0.056694634000000001 0.020631998999999998   0.0104504820000000005 -0.28656632            0.0114912780000000006 126.5720000000000027 1.13914800000000005 10.0494155891000005 0.0598559999999999856 1.8139497819548127 0.084961999999999996 -7.8176598260926662 1.83643580791981553 0.26574158374196938  8.0304608605679242 
 5564915 2M19570428+4043126   2.8863538845687637  0.349482797109590404   0.435104960999203316  3.41979429999999995 4830.7676000000001  86.19639599999999 2.8359312999999999 0.063057645999999995 0.017428               0.0070261993000000009 -0.11671632            0.0075126630000000002  82.0679999999999978 0.82067999999999997  7.6430307970600007 0.0299519999999999995 1.4314506708447936 0.056415999999999994 -7.9700700939042726 1.31556054000520239 0.17177779243406469  8.0779153768881518 
 5565067 2M19571127+4044440   7.2645951512372982  0.958254067528626408   1.113407474400358588  7.49894199999999866 4896.4594999999999  90.34911000000000 2.9478080000000002 0.068443840000000006 0.052874000000000004   0.0083214989999999996 -0.35286632            0.0086172009999999997 120.9950000000000045 1.08895499999999990 11.0123171154000001 0.0431800000000000031 1.0620866551178785 0.042040000000000001 -8.0574436561148950 0.96951169844011043 0.13357647045529833  8.1155622851949314 
 5597397 2M18523609+4052091   9.8739759895446273  1.338179899396866324   1.740942717825266328  9.41889600000000016 4638.3170000000000  82.68732000000000 2.5414665000000003 0.063675940000000000 0.188185               0.0076634496999999999 -0.33972633            0.0081225949999999998  45.2079999999999984 0.40687200000000001  5.2365175803000001 0.0253449999999999995 0.9989938515520628 0.039480000000000001 -7.8112705725353875 1.38468572381748123 0.47852843909823162  7.9330512736967238 
 5597965 2M18534504+4051534   3.0201714035859060  0.346921677148060326   0.415483639664564475  3.57272839999999992 4794.4949999999999  85.65311000000000 2.7307509999999997 0.063421845000000004 0.017745               0.0071929167000000004 -0.16306631            0.0076502035000000001  55.0780000000000030 0.49570199999999998  5.6756292601700000 0.0222359999999999988 1.3988462622200393 0.052103999999999998 -7.9997770433985504 0.85432528153720533 0.30193085069416409  8.0452659639542112 
 5602062 2M19015687+4048241   9.3206606625445954  1.191010461666346387   1.719462651374342954  8.68960500000000025 4779.0186000000003  85.77433000000001 2.9231259999999999 0.061992156999999999 0.10495499999999999    0.0070474994999999985 -0.109636314           0.0075838784999999985 107.6929999999999978 0.96923700000000002  9.9730427118800016 0.0391320000000000001 1.0538750030157171 0.042119999999999998 -7.9350629317950903 1.07165255552815708 0.33951197650318349  8.0071007818884414 
 5610212 2M19150200+4051584   5.5592646850418745  0.721203658157046235   0.852359013034501345  5.97035260000000001 4793.3059999999996  84.70969000000002 2.9113321000000001 0.061669700000000001 0.0023279972           0.0067509459999999999 -0.070233315           0.0072738569999999999  93.1899999999999977 0.83871000000000007  8.6869422078199996 0.0340680000000000011 1.2055917602357562 0.046448999999999997 -7.8981615996947037 1.25776794096113509 0.33650160297481102  7.9976832175450436 
 5611769 2M19170497+4051285   3.0010945612429194  0.364041812016527189   0.470005921162737705  3.26587840000000007 4706.5806000000002  93.52466600000000 2.6281726000000001 0.058003447999999999 0.040211998            0.0079656880000000003 -0.07284832            0.0089858530000000002  45.1670000000000016 0.40650300000000000  4.8092935341700001 0.0234199999999999998 1.4314606100884084 0.060242999999999998 -7.4704800124148223 2.62176206582811089 0.65362384123865069  7.9171780291783671 
 5613241 2M19185877+4048238   5.4028939736026551  0.703662143767476600   0.735233499332792917  5.99791100000000021 4672.8755000000001  80.76374000000000 2.7390627999999997 0.058650679999999997 0.0044279993           0.0062654535000000004 -0.0097343195          0.0068865324999999996  68.2439999999999998 0.61419599999999996  6.8139796449900008 0.0265880000000000005 1.2279997947838899 0.046760999999999997 -7.8064816562879606 1.57011772106383107 0.39159134975585469  7.9628151747958533 
 5623391 2M19312356+4050563   1.9890778164206384  0.273725554718900421   0.356227776893330406  2.04173800000000005 5029.5760000000000  93.20492600000000 3.1084025000000000 0.068403060000000002 0.027709998            0.0080949030000000005 -0.22426632            0.0085658160000000004 134.6659999999999968 1.21199400000000002 10.9024608200999999 0.0431319999999999967 1.5628112211689589 0.063877999999999990 -7.2864655101921070 3.45477071687014270 0.68799543546125552  8.0639953086148655 
 5623444 2M19312747+4050082  10.6581814754857938  1.497808607502998157   1.635824391946716361  9.33254299999999937 4739.7206999999999  86.21284000000000 2.9314499999999999 0.059319332000000002 0.092205               0.0068577975000000003 -0.0085664205          0.0075535443999999998 132.2750000000000057 1.19047499999999995 11.6448482457999987 0.0456760000000000013 1.0434725173968566 0.041145000000000001 -7.9411093012538245 1.22272694486733191 0.26055776464924169  8.0346921606346946 
 5630175 2M19390826+4048250   8.6891089945415452  1.242218956234760086   1.462160987605635398  8.72971300000000028 4672.8220000000001 104.84719000000000 2.4962337000000003 0.058410432000000012 0.064198               0.0103321439999999997 -0.25360632            0.0118250760000000003  44.2719999999999985 0.39844800000000002  5.0994979180300000 0.0247500000000000012 1.0387309338998034 0.044375999999999999 -7.7416005935911913 1.98697143684279087 0.35709762347816632  7.9925237091622439 
 5637392 2M19455943+4049431   4.2452747887220097  0.544411927295508136   0.669005041988870452  4.54988050000000044 4829.4663000000000  87.88891600000002 2.8855455000000001 0.063077750000000002 0.020161998            0.0073063210000000002 -0.13465631            0.0078320819999999989  82.5900000000000034 0.74331000000000003  7.8234505393300005 0.0307119999999999997 1.2842028255402749 0.049374000000000001 -7.8997046006928651 1.48910301506022735 0.24264154756407810  8.0388283081348035 
 5645576 2M19525310+4048265   6.9026489561518529  0.924385726109787420   1.254301326905435054  7.19448999999999916 4671.3027000000002  86.31777000000000 2.9769494999999999 0.051472753000000003 0.0075879990000000015  0.0058387667000000002 0.35929367             0.0069285709999999997 125.4789999999999992 1.12931099999999995 10.7074155513000004 0.0421920000000000003 1.2314633546365423 0.046722000000000000 -7.9067297281478472 1.53054299917654335 0.21596897919079491  8.0535046325376420 
 5645845 2M19530799+4048499   8.2744359946688313  1.139542282572308496   1.441112452656943432  8.39460000000000051 4688.6440000000002  87.87555000000000 2.7223556000000002 0.062278765999999999 0.141245               0.0079902589999999996 -0.26645630000000003   0.0086171849999999994  69.4129999999999967 0.69413000000000002  7.1729983261300001 0.0278600000000000028 1.0548258851473478 0.043805999999999998 -7.8404599268029740 1.79232086025207038 0.24704092556408616  8.0427125977432521 
 5685237 2M18555805+4055455   5.2924323396358135  0.771657101245631694   0.935646853199735951  4.67735150000000033 4819.1469999999999  95.36194999999999 2.7362118000000000 0.064263219999999996 0.044993997            0.0088713830000000000 -0.2912163             0.0095238379999999997 105.4150000000000063 0.94873499999999999  9.6438262741600003 0.0376040000000000055 1.1689208514440081 0.049938000000000003 -7.9218782176388798 1.08970618951809128 0.36919092674972531  7.9964751031048298 
 5688694 2M19024668+4056040   6.6525458103574362  1.017873290287281129   1.331288121937689084  6.99841999999999942 4655.5400000000000  99.66582500000000 2.6115300000000001 0.055953488000000003 0.030548997            0.0088914870000000000 -0.08682632            0.0103339720000000003  47.6030000000000015 0.42842700000000011  5.2487330483600001 0.0307199999999999973 1.1489022687229864 0.050444999999999997 -7.4796983617246475 2.43480695408602532 0.73168031190162164  7.8660137608608363 
 5693454 2M19110535+4056375   9.1492782383353166  1.306253556130505755   1.598951001982621634  9.05732599999999977 4815.9975999999997  86.36951999999999 2.9920567999999998 0.063961599999999993 0.063769               0.0072872440000000000 -0.17566632            0.0077310456000000017 122.7960000000000065 1.10516400000000004 11.1025649615000006 0.0435759999999999967 1.0369708542534382 0.040443000000000000 -8.0346466086440937 0.81844053419037965 0.23996092244470449  8.0762238102842279 
 5696539 2M19154525+4054282   8.6744690555406070  1.136847525561903494   1.372057462321729204  7.88860129999999948 4801.8909999999996  93.95524600000000 2.6496880000000003 0.070841029999999999 0.212905               0.0101354960000000008 -0.6241663000000001    0.0103150719999999998  64.3199999999999932 0.57888000000000006  6.9684586773000001 0.0270199999999999989 0.9830123484479372 0.039079999999999997 -7.6903727110721318 1.91948408138974491 0.49513827712893538  7.9263012542996076 
 5707115 2M19291945+4054207   9.6563160075620260  1.307304515979664572   1.550200668536396487  9.18332599999999921 4704.0137000000004  86.82084000000000 2.8404973000000000 0.061980556999999999 0.14413499999999999    0.0076512503000000015 -0.22032632            0.0082526950000000009  89.4710000000000036 0.80523900000000004  8.7278854397399996 0.0340639999999999971 1.0279568759626718 0.039585000000000002 -7.8868143027924660 1.39665815190724341 0.30424225769856289  8.0095251944182539 
 5707416 2M19294032+4058261  11.0849938298149269  1.485573232983167680   2.014656270656792980 11.77606000000000108 4623.8490000000002  93.58850000000000 2.5130227000000001 0.061597209999999999 0.14105499999999999    0.0093760909999999996 -0.37966633            0.0103054359999999994  49.3489999999999966 0.44414100000000001  5.6690026548800025 0.0219639999999999974 0.9537653840913556 0.037080000000000002 -7.7572366664942196 1.84560724613515115 0.39221954449853069  7.9737686702705979 
 5709265 2M19315509+4054299   4.9027016351795032  0.668574574085359252   0.808153992272012900  5.47015950000000029 4755.7060000000001  93.74808500000000 2.6383603000000000 0.061299689999999997 0.048546               0.0083788319999999993 -0.20141631            0.0091842539999999993  46.3830000000000027 0.41744700000000001  5.1187822947199990 0.0200360000000000017 1.2219060035363458 0.047079999999999997 -7.6403511525689947 2.26303433074293014 0.45715809281119679  7.9684559430722501 
 5709667 2M19322573+4059389   3.5101252206773799  0.437225798867825866   0.493032930444777584  3.72391699999999970 4785.4830000000002  83.97955999999998 2.8295604999999999 0.060588690000000001 0.003915999            0.0064996749999999999 -0.014842318           0.0070576454000000014  91.4849999999999994 0.82336500000000001  8.2674883398599999 0.0324800000000000019 1.3824745644007859 0.053469000000000003 -7.9408292573447046 1.24199837294117788 0.26185034699046034  8.0373707922858824 
 5722272 2M19452881+4058196   2.4891820452295566  0.320641393276894782   0.486384772999394921  2.29614850000000015 4805.7440000000015 103.45347599999999 2.7077380000000000 0.060036885999999998 0.014544996999999999   0.0094554960000000007 -0.17324631            0.0106362669999999996  45.8030000000000044 0.41222700000000012  4.8205575750899996 0.0187839999999999986 1.4699522931532416 0.063755999999999993 -7.4477508361443485 3.18803656129460800 0.49756212469475131  8.1013930674569785 
 5768075 2M18512484+4100244   4.2127209499595608  0.548503216484955924   0.679963804910872160  4.42588399999999993 4678.7460000000001  81.19324000000000 3.0249839999999999 0.051538019999999997 0.0145419985           0.0051638553999999995 0.43474367             0.0060676723000000002 118.0189999999999912 1.06217099999999998  9.8791197115500005 0.0389040000000000011 1.4144265874165032 0.053820000000000021 -7.9492765843741537 0.99632342161901044 0.35702596946565568  8.0114704377751931 
 5769244 2M18534059+4102118   9.8843726761058921  1.504886241061482721   1.701920300772085781  9.57193999999999967 4696.8509999999997  79.91810600000002 2.9680439999999999 0.056240169999999999 0.0075379982999999985  0.0056438255000000005 0.18790369             0.0063231965000000003 138.5149999999999864 1.66217999999999999 11.9028777536999986 0.0468279999999999946 1.0944934941159137 0.049910000000000003 -8.1942949418292361 0.30344905225122315 0.12502506154219728  8.1999116410483595 
 5770637 2M18561776+4103062   3.2405777624917413  0.551919656138843084   0.804589537370337116  3.96278020000000097 4745.4916999999996  89.05476999999998 2.3864572000000002 0.037127487000000001 0.008850001            0.0077017276000000004 -0.16578631            0.0083588669999999990  42.1049999999999969 0.75788999999999995  4.6476456692300001 0.0181760000000000012 1.3663167256286837 0.081158000000000008 -7.5233770346344189 2.25639586693611038 0.73442057725466181  7.8544588810172629 
 5773063 2M19011386+4100430   4.6281379111768208  0.551617488879725393   0.755953467602830109  5.10505000000000031 4721.6274000000003  90.36664600000000 2.5574249999999998 0.060814254000000012 0.042277999999999996   0.0079180810000000004 -0.16625632            0.0086710239999999994  48.1780000000000044 0.43360199999999999  5.2317451425200003 0.0204240000000000012 1.2441628294891944 0.048919999999999998 -7.7206745540996078 1.71519889434471584 0.53371879288152246  7.9089014924629391 
 5774558 2M19040181+4105130   3.8871369389761519  0.813380733201328088   1.331024020230668459  5.28445240000000016 4767.3940000000002  98.96305000000000 2.4919624000000002 0.038939156000000003 0.019697               0.0088833580000000009 -0.15478632            0.0099394010000000005  49.6619999999999990 1.04290200000000000  5.4017720710699999 0.0367779999999999982 1.2985335461689589 0.091200000000000003 -7.6201852836859061 2.04623399316596410 0.61201051704995368  7.8901392454437183 
 5780614 2M19135189+4101101   3.7032048091365821  0.460691194181306274   0.534448793345407402  4.00866699999999998 5001.6854999999996  93.10124999999999 3.1464995999999998 0.066470269999999998 0.015800998            0.0078694799999999999 -0.15999632            0.0084174469999999998 170.7190000000000509 1.53647100000000014 13.5953131328999994 0.0540200000000000055 1.3193338723477408 0.051200000000000002 -7.9311577165121596 1.15786287368721563 0.31776419466339251  8.0152298256789614 
 5791045 2M19272495+4101267  10.4878036333104099  1.568138910027098376   1.816280058623762406  9.12010899999999936 4648.2437000000000  87.36691000000000 2.8896565000000001 0.053848457000000002 0.014134998999999999   0.0065302905000000008 0.17651369             0.0075938659999999986 109.4920000000000044 0.98542799999999997  9.9151740981599996 0.0388399999999999995 1.0785604736149312 0.042588000000000001 -7.9073685093983688 1.32233049128888136 0.29893314225529521  8.0171712387610441 
 5793427 2M19302545+4105344   2.4874469935223216  0.339450498160531688   0.398981958998549491  2.63633129999999971 4932.0366000000004  90.23269999999999 2.9525036999999998 0.066747929999999997 0.025723997999999998   0.0077984159999999999 -0.23059632            0.0082106060000000005 103.0320000000000107 0.92728800000000000  9.0093064241299992 0.0354399999999999993 1.4613781807662083 0.058039999999999994 -8.0586087802878357 0.83000977405699139 0.18996710214141091  8.1012401333846622 
 5802797 2M19410234+4101252   4.0982561382036771  0.587004269646221211   0.743213075803495826  4.18793599999999966 4886.9683000000005  96.03342400000000 3.0624618999999997 0.060719705999999998 0.0061299987           0.0078561180000000005 -0.029394321           0.0087349950000000006 131.6100000000000136 1.31610000000000005 11.0576479116000002 0.0436080000000000009 1.3149902357563852 0.056716999999999997 -7.8826802694127185 1.52220038155119841 0.27343031426166148  8.0283088026920790 
 5806522 2M19442871+4103173   7.3691007003234459  0.885661631448469322   1.104996621486769692  7.43019149999999851 4607.0400000000000  78.00559000000000 2.6635195999999999 0.055793554000000002 0.0074499994999999986  0.0057320880000000006 0.123333685            0.0064559337000000003  58.3789999999999978 0.52541099999999996  6.0614193860800007 0.0236640000000000010 1.1679140693320236 0.043927999999999995 -8.0531096161912945 0.92214386506626744 0.16661529614968107  8.1057340073723161 
 5808398 2M19460536+4102079   7.4155640366568267  1.748762290293467636   2.300885729116010747  4.57088200000000011 4697.9106000000002  78.62096000000000 3.0949673999999998 0.053866795999999995 0.00017799810000000002 0.0051127216000000000 0.33224368             0.0058424681999999992 128.3720000000000141 2.18232400000000037 10.5490621976999996 0.0522499999999999978 1.2041598514243614 0.081540000000000001 -8.0977467760761730 0.76245507735022944 0.13850873091160684  8.1335626016173990 
 5812955 2M19500072+4100405   9.1153318863919957  1.299055087116993690   1.583066965893568323  8.20351499999999945 4820.3919999999998  94.43004000000001 2.6488522999999997 0.071178060000000001 0.209565               0.0101664749999999995 -0.62444633            0.0103332579999999997  69.2980000000000018 0.69298000000000004  7.3806163372200002 0.0286720000000000065 0.9667858358457760 0.041494999999999997 -7.9043626501698636 1.52901378633350715 0.23186915529822491  8.0508901411085159 
 5820359 2M19560456+4103248   2.8787547549196137  0.384263717076277711   0.474387011612186105  3.20626929999999977 4859.2190000000001  91.10828400000000 2.9866041999999999 0.060631089999999999 0.03271                0.0072183869999999997 -0.0028436197999999998 0.0079550249999999992 124.1800000000000068 1.11762000000000006 10.3454722071000003 0.0408359999999999973 1.4697729633693517 0.057119999999999997 -7.9118801127458038 1.57005545513133082 0.20919290751324085  8.0661590023164180 
 5822936 2M19580014+4104422   2.7157834505250662  0.400602612276656167   0.505384795549127741  2.97851629999999989 4790.9079999999985  86.02979999999999 2.5876603000000000 0.064289130000000000 0.030345999            0.0074267596999999996 -0.21880631            0.0078475209999999997  42.6180000000000021 0.55403400000000003  4.6457019402300004 0.0180599999999999997 1.4287897939783891 0.069089999999999999 -8.0213837121862284 1.14473365490583912 0.15347190872501612  8.1026546143100884 
 5856737 2M18564252+4106147  10.0093564970154745  1.502165361809469246   1.583596796689782593  8.99497599999999942 4749.3909999999996  94.97939000000001 3.0025520000000001 0.056515290000000003 0.081424996            0.0076243359999999998 0.059089683            0.0087325330000000007 142.4759999999999991 1.28228399999999998 12.2301071315000005 0.0480839999999999948 1.0713902199410608 0.044157000000000002 -7.8346450645903758 1.35822889772315492 0.45119274171255891  7.9515060854356765 
 5858947 2M19011396+4109061  10.4287195941407695  1.602699732477978145   1.985238600809266396  7.88860129999999948 5009.4683000000005  98.26088000000000 3.1262872000000002 0.079423869999999994 0.23395500000000002    0.0113780310000000003 -0.8045263             0.0111556030000000000 169.0169999999999959 1.52115299999999998 14.7627012570999998 0.0579479999999999995 0.9090527783811396 0.038786000000000001 -8.0350151289898673 0.79056118112064411 0.26121295556851604  8.0738129222933388 
 5860093 2M19032151+4107103  10.3320915830584941  1.308315515735102963   1.664729709208957686  9.72747200000000056 4681.3193000000001  85.04184000000002 2.5876577000000003 0.066712439999999998 0.181445               0.0083858619999999991 -0.47112632            0.0086926669999999994  50.3519999999999968 0.45316800000000002  5.7417335220399996 0.0277800000000000026 0.9604456383654224 0.038199999999999998 -8.0050496029384846 0.88667285864332634 0.28278914292969132  8.0540057054710559 
 5866737 2M19144699+4111412   3.6709729757836831  0.490391501386003625   0.513435743696557978  3.75837399999999988 4868.1999999999998  89.02981000000000 2.8089955000000000 0.067027874000000001 0.039975002            0.0079918209999999996 -0.30693632            0.0083321330000000002  66.4770000000000039 0.59829300000000007  6.6502626590199991 0.0260680000000000009 1.2970476685559920 0.051320000000000011 -8.0565902322967062 0.77517472797713505 0.22014375535441277  8.0937965152351765 
 5867450 2M19154185+4109198   7.5919930675285476  0.938915646676900195   1.200148804537792380  7.31139100000000042 4712.2285000000002  85.93886600000000 3.1543036000000000 0.052418992000000011 0.002958998            0.0057610350000000003 0.34948367             0.0067619545999999999 165.8640000000000043 1.49277600000000010 13.2912687682000001 0.0525120000000000031 1.2022362779371316 0.046448999999999997 -7.9098144179149772 1.24552166364111350 0.33311924782724550  8.0072772114155590 
 5869293 2M19180929+4106270   6.6904073853247805  1.152529354541036888   1.349141828211489980  6.93425799999999981 4605.0680000000002  78.96146400000001 2.5679955000000003 0.057654786999999999 0.01782                0.0061850159999999998 0.00597048             0.0068649495999999997  51.5799999999999983 0.82527999999999990  5.5197964367699992 0.0215279999999999985 1.1730643519253441 0.062153999999999994 -7.8808414886339113 1.35088370831392446 0.34730077731428932  7.9957832238225137 
 5869538 2M19182613+4107271   4.6834790584475545  0.806379712791637893   1.048461718222286621  4.78630099999999992 5034.9004000000004 103.16839600000000 3.2111492000000004 0.065930344000000002 0.016282998            0.0092864030000000004 -0.19761632            0.0101744480000000009 201.3829999999999814 1.81244700000000014 15.6100143566000007 0.1398689999999999933 1.2326006863457759 0.063128000000000004 -7.9534557197103926 1.11949554784096339 0.29150630448255360  8.0318570808393801 
 5882005 2M19342102+4106113   3.0869362087334578  0.390829207599238782   0.444616870396179920  3.63078050000000019 4841.0806000000002  86.85599499999999 2.8055394000000002 0.063913540000000005 0.022999997999999997   0.0072245510000000001 -0.15776631            0.0076828743000000015  80.5789999999999935 0.72521099999999994  7.5862261892500005 0.0297679999999999993 1.3911937835363457 0.052026000000000003 -8.1462689467073428 0.54096966614532871 0.12640580273281796  8.1642112865712733 
 5891982 2M19444281+4111043   3.2054900359863980  0.414500998082378003   0.463082493629722425  3.78442570000000034 4829.9785000000002  89.35039499999998 2.6250982000000005 0.069255010000000006 0.037495999999999995   0.0086970409999999991 -0.46711633            0.0088992359999999996  40.0799999999999983 0.36071999999999999  4.5615324290699997 0.0178320000000000006 1.3077790655992141 0.048515999999999997 -7.9905342249214915 1.16701443528206017 0.20410149406717559  8.0753055602743853 
 5893765 2M19461798+4109158   4.5235636071533962  0.677051166305059127   0.825456682344116288  4.34510229999999975 4785.5360000000001  85.40779000000001 2.7956305000000001 0.063297174999999997 0.008989997            0.0071800356000000015 -0.17394632            0.0076395483000000000  65.0619999999999976 0.65061999999999998  6.5641679911800015 0.0256319999999999985 1.2530321061787817 0.051454999999999994 -8.1262388605502380 0.66080347945850515 0.12387464102601679  8.1530619559268231 
 5893926 2M19462689+4108529   3.3795120519084518  0.514017963038624348   0.629533353767803061  3.48337320000000039 4694.3149999999996  81.82252000000000 2.6379139999999999 0.059877314000000001 0.0074849986           0.0065183780000000009 -0.05576932            0.0070967375999999999  46.5010000000000119 0.51151099999999994  4.9203834551699996 0.0191839999999999997 1.3856127738113948 0.061600000000000002 -8.0236823623581390 1.05153177571336087 0.18061833036644392  8.0922924889892585 
 5894271 2M19464701+4110311  10.7804071912286599  1.666631476339261786   1.924871910074157588  9.20449499999999965 4860.3964999999998  90.67138000000000 3.1328490000000002 0.066562600000000013 0.135445               0.0082378650000000005 -0.31701630000000003   0.0086381449999999999 168.0890000000000271 1.51280100000000006 14.2971984516000017 0.0985739999999999950 0.9753460528870334 0.045586000000000002 -8.0637673386537152 0.90250541911992155 0.15812236216332615  8.1141148453469185 
 5905907 2M19564396+4107329   8.4087388966063514  1.089985958887815798   1.515663653774485198  7.90678640000000055 4937.7075000000004  93.14565000000000 2.9576547000000004 0.072234160000000006 0.116215006            0.0093139109999999994 -0.50791633            0.0094505379999999996 120.5679999999999978 1.08511200000000008 11.1518643055000002 0.0437880000000000005 0.9967184840962672 0.039759999999999997 -8.1554903698831289 0.58992427884813337 0.09465978474767170  8.1767985072417542 
 5937398 2M18502600+4114577   9.1087921766908675  1.310645242272053146   1.474383967049821109  9.28966400000000014 4761.1025000000000  92.93101999999999 2.8921450000000002 0.059138789999999997 0.103975               0.0077644649999999999 -0.06065732            0.0086597519999999997 118.3949999999999960 1.06555500000000003 10.6954976464999998 0.0420280000000000029 1.0729844378781928 0.042200000000000001 -7.9538448939459947 0.99257476443051640 0.36069027824360600  8.0155382389416037 
 5938430 2M18521894+4116496   6.4080962745059633  0.806613634740981134   1.100206205259827152  6.51628399999999974 4619.0859999999984  86.57424000000000 2.6107445000000000 0.057998385000000000 0.172005               0.0073741385999999999 -0.08566332            0.0082628860000000005  58.4460000000000122 0.52601399999999998  6.0901308825300005 0.0237360000000000002 1.1815296399508841 0.044616000000000003 -7.7379144587277011 1.62684287973193142 0.56286644446197054  7.9070815049499572 
 5940060 2M18552193+4113552  10.4272762138009103  1.502464905713090104   1.825873286098236292 10.56817500000000010 4625.4540000000015  81.93976600000001 2.5446972999999997 0.062683489999999994 0.165185               0.0074306101999999999 -0.2905063             0.0079359790000000010  52.4080000000000013 0.57648800000000000  5.8561161853100003 0.0227160000000000001 0.9934490468172888 0.042097000000000002 -8.1531283739548961 0.42920319582580990 0.16345891522803210  8.1644177787209991 
 5940068 2M18552281+4117593   8.1324712288419452  1.032529272645514418   1.225994070607729691  8.35603000000000051 4642.4525999999996  81.05784600000000 2.8225059999999997 0.057395490000000000 0.047372000000000004   0.0062596513999999999 0.04132868             0.0069714380000000008  90.1299999999999955 0.81116999999999995  8.5514074464299998 0.0334240000000000023 1.1215545522003931 0.041723999999999997 -7.8902632584730759 1.20217945148078220 0.40961082321370657  7.9813213017377507 
 5952890 2M19174327+4115540   5.5969238910396468  0.650533057060359354   0.750979228927689313  6.32411859999999937 4617.4639999999999  92.21802500000000 2.5242302000000003 0.058330066999999999 0.040444               0.0084219320000000000 -0.18139632            0.0094996409999999996  49.7210000000000036 0.44748900000000003  5.4088533256199991 0.0211000000000000007 1.1771041591355600 0.045199999999999997 -7.6146028580353224 2.22420432610406227 0.56006663951468094  7.9327965793823125 
 5956977 2M19225228+4114503   2.7580055730899447  0.332816889818894790   0.406293481973637682  2.63633129999999971 4802.1005999999998  88.13287000000000 2.6162257000000002 0.067573294000000006 0.22831500000000002    0.0083282479999999999 -0.4023663             0.0086069960000000004  58.4360000000000070 0.52592399999999995  5.9014299093400000 0.0230159999999999983 1.4067909566110015 0.054639000000000000 -7.7207184031466243 1.92868820001391317 0.45573514154427369  7.9579727841680796 
 5964042 2M19320418+4113013   5.6167806084346434  0.778542155672156788   0.901299923557324800  5.57185750000000013 4823.5550000000003  93.04271000000000 2.6726517999999997 0.067515640000000002 0.059901997            0.0090912509999999998 -0.4254963             0.0094795090000000005  50.6789999999999949 0.45611099999999999  5.6023552019500009 0.0218120000000000015 1.1221846065913557 0.044800000000000000 -7.7470500381183616 1.93364486385097845 0.39820435156874895  7.9847208312255349 
 5967194 2M19353995+4114311   5.3122721995854691  0.587832496643684088   0.849663894536633713  5.67544599999999999 4790.0709999999999  81.82497400000000 3.0969799000000000 0.056478087000000003 0.0072680004           0.0055318700000000004 0.2606637              0.0062084625999999999 166.6090000000000089 1.49948099999999984 13.1650988772000002 0.0521640000000000020 1.3028425890471511 0.049412999999999999 -8.0063441142426779 1.05031187728129183 0.21673080734550759  8.0749427933098392 
 6023638 2M18573152+4120076   7.4606029925388286  1.126751904980848096   1.149710475257132103  7.79830099999999860 4638.5913000000000  87.52711500000002 2.6360201999999999 0.056783159999999999 0.033533997999999995   0.0071700931999999998 -0.011729320500000001  0.0081226219999999995  58.8769999999999953 0.52989300000000006  6.1863544858999999 0.0240959999999999994 1.1350347789096271 0.043367999999999997 -7.6967529615837442 1.78958560144515966 0.58298865502893726  7.9020644629456154 
 6025031 2M19002449+4118553   8.5069164254675229  1.115897843716614490   1.448605201154960165  8.85115599999999958 4594.4989999999998  88.83566999999999 2.6178216999999999 0.052230840000000001 0.012132998999999998   0.0067362733999999994 0.20850368             0.0080057500000000007  58.1180000000000021 0.52306200000000003  6.0666968082200015 0.0237239999999999986 1.1460651586247539 0.044440000000000000 -7.5117421520143353 2.36498093975926871 0.73694484292067408  7.8752399965825575 
 6026188 2M19023579+4120528  10.0333307272827881  1.186533867854649094   1.492900107380460639  9.61612299999999998 4608.3329999999996  79.75274000000000 2.5775104000000000 0.059048212999999995 0.039443               0.0065245073999999998 -0.08062532            0.0071634769999999997  52.7130000000000010 0.47441699999999998  5.7923359325700003 0.0225039999999999997 1.0315890573280944 0.038988000000000002 -8.0589544724416839 0.73143392813479080 0.24100537907527689  8.0920790146979229 
 6026983 2M19040060+4119524   4.7558034734505483  0.775661827575065299   0.913655765240180773  5.12861399999999978 4700.5923000000003  85.93444000000002 2.8309151999999997 0.054610367999999999 0.008470997            0.0061914017000000007 0.21226369             0.0071166837999999998  84.7760000000000247 0.93253600000000003  7.8309288616899995 0.0308079999999999986 1.3346339323379175 0.058409999999999997 -7.8535326135900139 1.36217605584342438 0.41858886245951271  7.9707903071047577 
 6037102 2M19202505+4123008   3.0387889970532362  0.349485663894252507   0.351634750849720845  7.63835759999999997 4654.2860000000001  81.33346999999998 2.5596069999999997 0.060412954999999997 0.024400997999999997   0.0067514163000000002 -0.11841632            0.0073240160000000000  49.0579999999999998 0.53963800000000006  5.3840433623499999 0.0211079999999999983 1.4122472364734773 0.047042000000000000 -8.0261942034247191 0.90704982635945119 0.23692879532964231  8.0772849880753412 
 6038302 2M19214777+4118457   5.7085599317300693  0.657521044065858540   0.757023284999674750  6.38263459999999938 4630.5340000000015  80.47757000000000 2.6943002000000003 0.055033001999999998 0.010913998000000001   0.0058440393999999998 0.16841368             0.0066471669999999998  61.9269999999999996 0.55734300000000003  6.2476872494000002 0.0244839999999999988 1.2644348395481335 0.046131999999999999 -7.8101566498000530 1.62784831468621660 0.39544468020918638  7.9779970562819029 
 6041223 2M19254315+4123529   6.1921527505712497  0.851191346663400239   1.067602619967385147  6.39734840000000027 4618.8359999999984  78.95475999999999 2.5645986000000001 0.057159000000000001 0.030524000000000006   0.0060301269999999997 0.05708968             0.0067147574999999998  53.7229999999999990 0.48350700000000002  5.6590782261700001 0.0220640000000000003 1.2073071577603145 0.045258000000000000 -8.0090750874032803 0.99226051530663484 0.23933580585932290  8.0703075954947625 
 6043187 2M19281692+4123262   5.7449255176296221  0.726641912841414772   0.886789938409465961  6.32411859999999937 4679.6300000000001  80.66337000000000 2.6778952999999999 0.058220885999999999 0.036607996000000004   0.0061458069999999997 0.04811668             0.0067773460000000001  62.9280000000000044 0.56635200000000008  6.3961019033400000 0.0249879999999999998 1.2301472790864441 0.045067999999999997 -8.0077960763233786 1.01040783885991514 0.23470037069861130  8.0712899836896987 
 6044054 2M19292368+4122153   9.3629947183394009  1.127956377819429923   1.571818951394805097  9.03649500000000039 4722.1190000000015  93.75416600000000 2.6671890000000000 0.066209315999999990 0.211515               0.0096864039999999992 -0.5016263             0.0102085679999999995  71.4410000000000025 0.64296900000000001  7.5004441695100006 0.0290559999999999985 0.9829191295677800 0.038920000000000003 -8.0065510713152417 1.01988445037600783 0.23280978605975025  8.0712467655064302 
 6045509 2M19310524+4123342   6.8586740812232723  0.933743048856278790   1.101895809982569752  7.21107500000000012 4554.7809999999999  87.44009399999999 2.8038015000000001 0.048727788000000001 0.0019659995999999997  0.0060652195999999995 0.39968368             0.0074745654000000000  66.6940000000000026 0.60024600000000006  6.5900620499000002 0.0257279999999999974 1.2377068577406678 0.046995000000000002 -7.7302971041671125 2.00197534957826440 0.42036601887814690  7.9853239520393577 
 6058104 2M19444487+4119053   5.3272124907659144  0.836806438079574555   0.885664603893201452  4.69894100000000048 5030.1390000000001 112.66342000000000 3.1762912000000001 0.065731090000000006 0.054615               0.0109891950000000002 -0.2814463             0.0121966804999999994 175.4320000000000448 1.57888799999999985 14.2524720992000002 0.0561200000000000032 1.1753130096758349 0.051385000000000000 -7.9225212413174972 1.43578480089691141 0.24633783641745863  8.0515725677418786 
 6058700 2M19451847+4118574   2.6064900615442546  0.304434833930729454   0.400548218586294080  2.91071700000000000 4769.7236000000003  91.62878400000000 2.6782990000000000 0.059610635000000002 0.022673997999999997   0.0075969840000000002 -0.06031432            0.0084217549999999995  53.5360000000000014 0.48182399999999997  5.4256672460699997 0.0213160000000000016 1.4894377229076619 0.057920000000000013 -7.5775672192527335 2.75775446234869381 0.44346903798335308  8.0637915794555184 
 6058941 2M19453138+4119422   6.0440102649655625  0.925126841094517149   0.984482264476166158  6.09536899999999982 4917.3199999999997 109.31398999999999 2.9496571999999999 0.065293710000000005 0.049349002999999995   0.0110392719999999993 -0.3775463             0.0120622620000000007  99.1050000000000040 0.89194500000000010  9.3937734458700000 0.0368399999999999977 1.1109050083202356 0.046998999999999999 -7.8193798508307628 1.83866595089326479 0.30364206002228195  8.0326455001171535 
 6060867 2M19472001+4122451   2.7560969663044794  0.316509369705933796   0.429665681449800552  3.28095300000000023 4801.6419999999998  85.36707000000000 2.7471318000000000 0.062599680000000005 0.0022730007999999997  0.0069677920000000004 -0.11343632            0.0074593119999999983  65.5739999999999981 0.59016599999999997  6.4023716249399998 0.0251200000000000000 1.4459867454911592 0.054365999999999998 -8.0616123257685572 0.92593940267086805 0.16155968534286688  8.1146137966265517 
 6061867 2M19480992+4123269   5.7585026720504597  0.704158939396989925   1.113242484188254888  6.16594999999999960 4876.5420000000004  88.55244000000000 2.9909040000000000 0.065763059999999998 0.024975999999999998   0.0076376069999999985 -0.22460632            0.0080418880000000005 111.9470000000000027 1.00752299999999995 10.1365107997999999 0.0398599999999999996 1.1542872911001965 0.045359999999999998 -8.1360719356778475 0.64073889424609909 0.11854666505251590  8.1612629459615107 
 6063745 2M19495293+4119301   9.6901150728342760  1.301549900635480483   1.414500624696607645  8.62978599999999929 4711.0775999999996  84.07295999999999 2.7431697999999995 0.063590649999999999 0.133295               0.0074348953000000001 -0.26249632            0.0078757530000000010  72.5199999999999960 0.65268000000000004  7.4577258244300006 0.0289440000000000010 1.0192306069155206 0.040326000000000001 -8.0149805449092337 1.12261651195723022 0.18089125360825459  8.0932182083638722 
 6070419 2M19560786+4119507   3.7920951368580162  0.539796567439807085   0.579000067337578805  3.74110579999999970 4908.1679999999997  89.53113600000000 2.9501765000000000 0.066370665999999995 0.027984               0.0077398430000000015 -0.23174632            0.0081445780000000013 112.7489999999999952 1.01474099999999989  9.8885714679299994 0.0388360000000000025 1.2944774455402748 0.052440000000000001 -8.0518002838674754 1.02249974178358261 0.14797555645617408  8.1164643492863231 
 6100524 2M18501911+4125493  10.0775665600384396  1.526464790131978333   1.450020075501511130  9.05732599999999977 4739.5609999999997  96.75308000000001 2.7979476000000001 0.061966519999999997 0.149265               0.0091718830000000005 -0.2865563             0.0100441035000000001  85.7370000000000232 0.77163300000000001  8.4991831801799993 0.0332319999999999977 1.0075110569941059 0.040918000000000003 -7.7467965623530057 1.60153610735426288 0.56763843655812340  7.9106115365149723 
 6101471 2M18515662+4127143   3.4133163959862327  0.415951680297517223   0.519418196722696734  3.89045139999999945 4897.5614999999998  88.62994999999999 2.9431883999999999 0.065071270000000000 0.00037599727999999995 0.0074189130000000001 -0.16487631            0.0078700919999999987 104.5160000000000053 0.94064400000000004  9.3229468407899994 0.0367559999999999970 1.3534013527701376 0.051799999999999999 -7.9675841157791218 0.96988386157982176 0.34871241811165504  8.0263984044507009 
 6104786 2M18583466+4128296   7.3180802215945002  0.996873989368991187   1.351611604727407157  6.69884600000000052 4958.2829999999985  91.97833000000000 3.2006464000000001 0.069034665999999995 0.07373500000000001    0.0083701825000000001 -0.3264763             0.0087056300000000007 167.9270000000000493 1.51134300000000010 14.0699054949000004 0.0553840000000000027 1.0663369822102160 0.043319999999999997 -8.0854818820944843 0.64417339985356170 0.22520894865284841  8.1111020604327901 
 6116517 2M19182208+4124417   9.0698390713217272  1.140443153372387997   1.216286732901439294  9.35405599999999993 4620.7929999999997  81.94703000000000 2.9289839999999998 0.051007631999999997 0.012993000000000001   0.0054284190000000003 0.39236370000000004    0.0064387205000000008 116.3229999999999933 1.04690700000000003 10.2410000721000003 0.0402879999999999974 1.1520783040766207 0.043485000000000003 -7.9265492151603087 1.22619139953829448 0.31945425382000170  8.0208308677256248 
 6117196 2M19191124+4128296   9.8423995424724442  1.347535979474036694   1.626279809143420740  9.12010899999999936 4698.8535000000002  80.98768600000000 2.9242430000000001 0.058143232000000003 0.062334               0.0060853096999999995 0.069151685            0.0067149466000000005 115.8770000000000095 1.04289300000000007 10.4374803540999999 0.0409279999999999991 1.0775881801277014 0.041964000000000001 -8.0462945253302465 0.83957770756156214 0.22530799341390129  8.0899781406004916 
 6118670 2M19205970+4125135   5.5120775434733442  0.753682504671382425   1.072555782785914902  5.76766440000000014 4832.9510000000000  85.29208000000000 3.0258775000000000 0.061273344000000000 0.006809               0.0065786466000000007 -0.0037691202          0.0071308724999999996 131.8729999999999905 1.18685700000000005 11.2816091914000012 0.0444239999999999982 1.2207164039390963 0.047033999999999999 -8.0317545826331287 0.89323257984015214 0.23224359846474951  8.0812713181365314 
 6118789 2M19210781+4126134   7.1880368845906677  1.034755690687289231   1.392198128245780708  7.65596630000000022 4573.9040000000005  86.46396999999996 2.5306467999999995 0.052898859999999999 0.0066640005           0.0066316600000000002 0.16320369             0.0078140869999999991  47.0120000000000005 0.56414399999999998  5.1244468471399998 0.0199959999999999999 1.1839952125147346 0.051975000000000000 -7.6385152685353290 2.20661375220876632 0.53329442308879027  7.9508527692999200 
 6122692 2M19261186+4126347   4.9947664129436768  0.627681731441532942   0.894349178374397868  5.64936970000000027 4652.7669999999998  94.43391000000000 2.5225932999999996 0.056357431999999999 0.025406997999999997   0.0081159435000000002 -0.04440832            0.0093252165000000005  44.5539999999999949 0.44553999999999994  4.9168912397500000 0.0191479999999999984 1.2449398878388998 0.052201999999999998 -7.4362480003590079 2.96192817179644052 0.65716577743510607  8.0044239528978434 
 6123202 2M19265137+4127442   4.9333360068053613  0.720770577198727835   0.649563641614290255  5.48276949999999985 4600.6800000000003  78.18675999999998 2.5755088000000002 0.056349114000000013 0.013476998            0.0058790044999999999 0.08165868             0.0065941079999999996  53.8339999999999961 0.48450600000000010  5.5809706316699996 0.0217999999999999999 1.2922773201964637 0.048788999999999999 -8.1233239470003600 0.60863081884502157 0.15526572180577938  8.1460925247358613 
 6128337 2M19331465+4129493   5.3351888448095695  0.626908458235353905   0.953448153877987647  5.91561650000000050 4658.7695000000003  93.09348000000000 2.8078341000000000 0.053739875999999999 0.00038899854          0.0072995200000000003 0.13320369             0.0085721610000000000  67.5519999999999925 0.60796800000000006  6.6883573007899999 0.0262160000000000032 1.2710491560707269 0.049079999999999999 -7.7292779924839428 2.04371472746898064 0.41605461518488734  7.9949051384222329 
 6128903 2M19335553+4129531   9.0878559663453515  1.141528400809064481   1.476822363341186772  8.20351499999999945 4634.0127000000002  95.15137500000000 2.7691216000000001 0.058472690000000001 0.112265006            0.0088570630000000001 -0.21332632            0.0100115210000000007  74.7130000000000223 0.67241700000000004  7.5421309304899991 0.0293159999999999983 1.0405972273673871 0.041919999999999999 -7.8246342962121282 1.70919739141843197 0.34866821725505009  8.0091358829957837 
 6129632 2M19344780+4124079   0.5113888204653361  0.104385870052797800   0.138390495782201944  0.56754459999999995 5154.0320000000002  96.42184000000000 2.9655478000000000 0.056811689999999998 0.0031000003000000004  0.0081973130000000012 -0.14588632            0.0088865060000000006 154.4779999999999518 4.01642799999999944 11.0264704547000001 0.0443559999999999996 2.4352405710903731 0.219583000000000000 -7.9919707454007627 1.10673823893319501 0.23138340273411290  8.0682380929703950 
 6139561 2M19450143+4127597   1.4892953536221731  0.169702623112773399   0.223206917819558398  1.79473360000000004 4787.5684000000001  82.51567000000000 2.7505076000000002 0.036581162000000000 0.01385                0.0058378730000000004 0.15949368             0.0064798603000000001  96.4089999999999918 0.86768099999999992  8.1053970550100001 0.0319440000000000002 1.8208207863555992 0.067665000000000003 -8.0036464141442938 1.13984012925003464 0.20156861454684144  8.0844042107562579 
 6142932 2M19475672+4124105   2.3339282326964907  0.276681998877889690   0.322185103325110911  2.54097270000000020 4684.3325000000004  81.22275000000000 2.6027126000000003 0.059104397999999989 0.0040909983           0.0063503062999999997 -0.02105732            0.0069548659999999997  41.6150000000000020 0.37453500000000001  4.4108623366900002 0.0172320000000000008 1.5447362846954813 0.059903999999999999 -8.0154051954142975 1.11170874231800920 0.18669936082469399  8.0921330175931239 
 6181896 2M18503265+4135547   1.3574398570300654  0.170217827537100908   0.199840832439147409  1.55596570000000001 4993.8829999999998  93.94933000000000 2.8927130000000001 0.071369976000000002 0.013342001000000001   0.0089624580000000013 -0.41897629999999997   0.0092278540000000006  69.9549999999999983 0.62959500000000002  6.5757090033300010 0.0323100000000000054 1.6771093299115911 0.068670000000000009 -7.8894165900987385 1.20087324632660120 0.43245609333702978  7.9802876317754485 
 6185317 2M18570421+4135218   7.2609548760614420  0.989996420132511545   1.187772389000545381  7.12853049999999921 4778.6752999999999  86.01031999999999 2.9555150000000001 0.059503685999999986 0.028272997999999997   0.0066562253000000005 0.027988682            0.0073198684999999999 111.0400000000000063 0.99936000000000003  9.9982808845100006 0.0393360000000000029 1.1482036951375247 0.044538000000000001 -7.8832123580490920 1.25168771404023671 0.41975764522612841  7.9819646212932573 
 6188269 2M19024815+4135564   0.7169134573367253  0.093821682566771702   0.114645379389979638  0.98401110000000003 4860.9413999999997  86.71249000000000 2.6626240000000001 0.040927223999999998 0.010929998            0.0069239573000000002 -0.07477032            0.0074346400000000002  63.2460000000000022 1.07518199999999986  5.7060731079300000 0.0227000000000000014 2.1841600689096268 0.116522000000000001 -7.7770612400660015 1.61112807953587422 0.49966897494416040  7.9421920916335127 
 6191190 2M19080585+4131023   3.7311248412587519  0.529966704427323076   0.606739235348470629  3.63915040000000012 4979.5500000000002  97.15826000000000 2.9923607999999997 0.067606990000000006 0.035019999999999996   0.0088915760000000000 -0.28744632            0.0094497185000000008 121.7000000000000028 1.09529999999999994 10.5619549223000000 0.0416359999999999994 1.2916854496365422 0.052972000000000005 -7.8418471528498124 1.43938180342175981 0.42184427794434759  7.9728531119468391 
 6196950 2M19170496+4133454   7.4466133078252223  2.072342677270564870   3.350690985194080262  7.32824499999999990 5001.5396000000001 121.98776000000001 3.2553365000000003 0.061751309999999997 0.011471998            0.0118677020000000008 -0.20583631            0.0137096319999999994 214.8259999999999934 1.93343400000000010 16.8783562308999997 0.3185540000000000038 1.0856678985756387 0.094864000000000004 -7.9903659733754289 1.01892634591435849 0.27549438853813912  8.0550704085609510 
 6198123 2M19184109+4134029   8.9820327011845560  1.169251105934566048   1.457819066008264386  9.24698200000000092 4671.4193999999998  86.60302000000000 2.6335118000000000 0.061835065000000002 0.164485               0.0077923797000000001 -0.24462631            0.0084232290000000008  58.3250000000000028 0.52492499999999997  6.2988421523199998 0.0245119999999999991 1.0426776834282907 0.039545999999999998 -7.8663878815813373 1.43911129633785606 0.37027219574994208  7.9969431426475044 
 6200178 2M19210391+4130565   1.3567013046072005  0.157407265930680440   0.164321197305166589  1.71395730000000013 4934.3999999999996  90.05113000000000 2.8575463000000001 0.066304050000000003 0.016247               0.0076776593999999983 -0.19631632            0.0081120630000000010  78.1139999999999759 0.70302600000000004  7.0508145134100007 0.0278399999999999967 1.7467078468271118 0.065879999999999994 -8.0563827642814339 0.81606172528603982 0.21487392635181249  8.0976082878889493 
 6201050 2M19220622+4130431   4.8753124668291212  0.636188144046412773   0.685479353123580104  5.28445240000000016 4705.9350000000004  85.76214000000000 2.5969362000000000 0.060180930000000001 0.023899998999999998   0.0071293594999999998 -0.10157631            0.0077925469999999986  52.5869999999999962 0.47328300000000001  5.5741938671800009 0.0217919999999999989 1.2412135866306484 0.047307000000000002 -7.7777113043566883 1.75894954416742832 0.42583402748310051  7.9741267003255372 
 6209377 2M19324967+4135155   4.2862348607504179  0.570302409044148195   0.766323694128184130  4.68813369999999985 4698.3212999999996  93.65836999999999 2.5762483999999999 0.057114261999999999 0.010242999000000001   0.0078525450000000007 -0.03387632            0.0089326309999999999  50.3439999999999941 0.45309600000000000  5.3351711900800005 0.0208400000000000009 1.3039062060216109 0.052766999999999994 -7.5046501226206219 2.85692516083099246 0.57666929869212236  8.0300557182088657 
 6212708 2M19364204+4135524   1.6142178730586052  0.199345977523512907   0.232970974226883093  1.75388049999999995 4944.4486999999999 106.00528000000000 2.9452347999999997 0.065608606000000000 0.031495996            0.0102885900000000002 -0.3307163             0.0111972149999999999  72.9609999999999985 0.65664899999999993  6.7868882375800004 0.0267600000000000025 1.6235732769449898 0.067409999999999998 -7.6061248930805627 2.55252809769186539 0.48690559904717801  8.0230004099866683 
 6212838 2M19365123+4133350  10.5063683985367522  1.510592867726037625   1.751739301965879125  9.26829799999999970 4749.2763999999997  86.04790000000000 2.7836613999999997 0.065981810000000002 0.153115               0.0079840959999999996 -0.36713633            0.0083210039999999999  81.0510000000000019 0.72945899999999997  8.1865890269199966 0.0318480000000000013 0.9738616601434184 0.038688000000000000 -8.0207607375984988 1.02566530968842695 0.21099387686772245  8.0860739631356253 
 6225344 2M19485774+4133437   9.5198856277488400  1.364285257014783426   1.551131211874187121  9.33254299999999937 4676.2740000000003  95.06706000000000 2.9078320000000000 0.054528727999999999 0.028648000000000007   0.0076638480000000017 0.08225268             0.0089537790000000003 101.5160000000000053 0.91364400000000001  9.4480524851599998 0.0369840000000000030 1.0849879148919450 0.043951999999999998 -7.8584572603881480 1.75478778380550082 0.27602016357900155  8.0519954470640496 
 6228364 2M19515544+4134064   8.0443284328030380  1.071865593898603031   1.336525890864871613  7.99834250000000146 4670.4946000000000  84.36740999999998 2.6397265999999999 0.065781809999999996 0.19401500000000002    0.0081537599999999995 -0.43191633            0.0085078330000000011  65.0330000000000013 0.65032999999999996  6.8247264557800005 0.0266960000000000010 1.0343986615618859 0.040399999999999998 -8.0252134649556250 1.11534929493907997 0.17534892214840789  8.1023487463713977 
 6231096 2M19541358+4131579   3.5973642004914925  0.454970144890096684   0.599852217704739843  3.83707240000000027 4864.8729999999996  91.90406999999999 2.9200974000000000 0.062483832000000003 0.011202998            0.0076546769999999986 -0.102246314           0.0083167080000000008 108.1340000000000003 0.97320600000000002  9.5065822105300004 0.0374480000000000021 1.3430239888015718 0.053199999999999997 -7.8310838169913914 1.93071242240916363 0.26985906816407951  8.0655764956256846 
 6262706 2M18501318+4139450   2.0848562298564568  0.227618981055311087   0.307983935209162674  2.63026800000000005 4836.7754000000004  86.62594600000000 2.7631645000000002 0.063642350000000000 0.015115               0.0071634017000000013 -0.13685632            0.0076301772999999998  58.7439999999999998 0.52869600000000005  5.8059040368400003 0.0228439999999999997 1.5602093237917485 0.057953999999999999 -7.9377668139284774 1.06186050959573208 0.38715251679057472  8.0084761180978212 
 6266772 2M18580921+4141587   5.1750352928691834  0.677671681152140937   0.918343738267776044  5.99791100000000021 4597.5244000000002  85.58476000000000 2.5508057999999996 0.055590305000000000 0.025293               0.0068811853000000003 0.034488677999999995   0.0078785920000000002  43.4689999999999941 0.39122099999999999  4.8039946109099994 0.0186799999999999987 1.2551547812180746 0.048280000000000003 -7.4733299127627006 2.50989204207156469 0.80637709215830988  7.8835409587220315 
 6271877 2M19081014+4140429  10.3124267844274957  1.635849938525356873   1.490773108550811799  9.88553000000000104 4628.0576000000001  91.58249000000001 2.4891650000000003 0.062255044000000002 0.182005               0.0091052630000000006 -0.38062632            0.0099186924999999995  47.3079999999999998 0.42577199999999998  5.4387864933700003 0.0210479999999999973 0.9790571274371316 0.038064000000000001 -7.4939044973184314 2.55704575073808371 0.73043533798490701  7.9181492525903465 
 6271966 2M19082032+4141512   6.2345374650086951  0.837023129198877669   1.113069357629664857  6.42687699999999751 4878.9584999999997  87.54948399999998 3.0893340000000000 0.063753260000000006 0.026184               0.0071141419999999995 -0.10484631            0.0076035982999999984 155.6059999999999945 1.40045399999999987 12.9358319715000007 0.0512200000000000016 1.1606662758546171 0.045760000000000002 -8.0233116272105285 0.87926469843436883 0.26847297949058718  8.0713465962777562 
 6279068 2M19192037+4140276   4.3129062740233168  0.583933176369303641   0.683241312824105940  4.95450199999999974 4725.7780000000002  97.61874000000000 2.6023392999999997 0.058274854000000001 0.015222999999999999   0.0085853459999999989 -0.104896314           0.0097184609999999994  47.3610000000000042 0.42624899999999999  5.1393876165199996 0.0200880000000000017 1.2830617082416502 0.050757999999999998 -7.8233558765870352 1.59733004721462013 0.40571071251086899  7.9847580083220766 
 6280589 2M19211472+4138453   6.9578707525050145  0.986629671350387594   1.283723349924990487  7.34513849999999913 4639.3459999999995  93.48555999999999 2.6714244000000003 0.054425199999999993 0.030643001            0.0076273506999999987 0.058212683            0.0089147849999999997  67.0070000000000050 0.60306300000000002  6.7548489668199991 0.0264320000000000006 1.1682042617583497 0.045839999999999999 -7.7121188796055042 1.98656839385216277 0.48500058916984640  7.9638703904960684 
 6289002 2M19322353+4137150   5.6810001617582842  0.761938167054064586   0.978449192748610419  5.54625699999999977 4923.6509999999998  93.72024499999999 3.0041373000000000 0.067478650000000001 0.048851               0.0085801639999999995 -0.30878629999999996   0.0090214010000000001 128.1510000000000105 1.15335900000000002 11.2828120659999982 0.0443479999999999985 1.1450585463850689 0.046822000000000003 -7.9634603084202995 1.20813178348556383 0.26143623602525673  8.0545814596447869 
 6303699 2M19473553+4136306   2.9690666395135339  0.387408788949324290   0.479420627615135209  3.04789500000000002 4951.3729999999996  90.37440500000001 2.9792594999999999 0.066232920000000001 0.019230999            0.0076321749999999997 -0.17155632            0.0080888180000000011 104.3900000000000006 1.04390000000000005  9.1708291544999998 0.0362000000000000030 1.4007946627308447 0.058464000000000002 -7.8326163217468032 1.84565002505187303 0.29733845221654903  8.0471300759133033 
 6309549 2M19525998+4140144   2.5149241348440494  0.314112852636441620   0.406234157351015313  2.83139199999999969 4819.2934999999998  91.41037000000000 2.8828290000000001 0.059958970000000000 0.007319998            0.0073511219999999999 -0.02363132            0.0081337419999999994  73.0610000000000070 0.65754899999999994  6.8498524462299999 0.0269240000000000000 1.5124620474656192 0.059279999999999985 -7.8442304625396320 1.87700128746741290 0.27226060032366090  8.0656732752194387 
 6312478 2M19553002+4137168   7.6872116325466120  1.091297755032140770   1.507834779757160737  8.79022499999999951 4634.4043000000001  79.90968000000002 2.6764607000000002 0.058412064000000014 0.041312               0.0062984693999999994 -0.01712332            0.0069413649999999997  62.3980000000000032 0.74877600000000000  6.5060580028400015 0.0253400000000000014 1.1233656862475443 0.049404000000000003 -8.0944001590756116 0.85943644597139657 0.13251162780899647  8.1398983371972911 
 6341990 2M18504890+4143597  10.0194572688080044  1.283128594802168010   1.480478437076932607  9.52796199999999871 4695.2754000000004  80.89949000000000 3.0461054000000001 0.058105983000000000 0.056188999999999996   0.0060840417000000008 0.054014683            0.0067153500000000001 124.6870000000000118 1.12218299999999993 11.0655613265000010 0.0433559999999999987 1.0653189663555993 0.040203999999999997 -8.0321441443037873 0.79018044881989646 0.29357071808477142  8.0709184543378214 
 6345145 2M18570475+4144198   2.9141345836898624  0.382787542771917177   0.451422043887244495  3.45143749999999994 4705.6176999999998  89.52605400000000 2.5852152999999998 0.058613285000000001 0.001766               0.0074426880000000003 -0.05994032            0.0082979909999999994  46.8999999999999986 0.42209999999999998  4.9415902388099999 0.0241999999999999993 1.4397285471807464 0.058506000000000002 -6.2676550041005763 6.15605219408396032 1.96372841505897089  8.7852420494095060 
 6345456 2M18574234+4142021   7.6549071470865142  1.153340373028434174   1.317417835088529499  8.12830500000000100 4793.8622999999998  84.71292000000000 2.9650170000000000 0.061654805999999999 0.023573998            0.0067461287000000003 -0.05719332            0.0072697380000000004 129.5240000000000009 1.29523999999999995 11.3786196739000012 0.0673020000000000007 1.1133836703339881 0.047168000000000002 -8.1231865816573965 0.53572446916961236 0.19421812682255823  8.1408329394040422 
 6347518 2M19014745+4142142   3.0076401608222048  0.415513385864358098   0.476952235526176604  3.08318800000000026 4948.2837000000000 104.44899000000001 2.7118528000000000 0.047848580000000002 0.046856999999999996   0.0098090320000000005 -0.2510763             0.0107203330000000003 106.7520000000000095 0.96076799999999996  9.4126184444799996 0.0371160000000000032 1.3815134395776030 0.057077999999999997 -7.7728871492446121 1.62638286237328678 0.51099518570032543  7.9412150109358928 
 6352802 2M19113258+4142045   3.5830800797994944  0.424013814802873978   0.525856641520511925  3.71535230000000016 4817.4242999999997  86.24901600000000 2.7913187000000002 0.063674755000000000 0.014846001000000001   0.0072102169999999997 -0.16296631            0.0076662236999999996  76.5019999999999953 0.68851800000000007  7.3242816625899998 0.0287040000000000003 1.3305455190766209 0.051402000000000003 -7.7929170420339968 1.63673355585732416 0.45848145547858482  7.9629424685158483 
 6358695 2M19200557+4144031   6.0066775787801125  0.846173172093500625   1.060754960692231519  5.94292159999999914 4730.0540000000001  88.80746500000002 2.8923492000000004 0.055489152999999999 0.017272998            0.0066066469999999993 0.15907368             0.0075649744999999984 105.6210000000000093 0.95058900000000002  9.4106489783800011 0.0369799999999999990 1.2436760680058938 0.049360000000000001 -7.8464258480542126 1.53141930975851004 0.38688562186089442  7.9944758234242270 
 6359105 2M19203415+4143464   4.4488835372913309  0.743140821998486079   1.191385505052520832  5.04661269999999984 4700.0146000000004  99.95581000000000 2.5475979999999998 0.056440424000000003 0.017745               0.0087360980000000012 -0.05992532            0.0100934690000000007  48.5150000000000006 0.67921000000000009  5.2230563462599999 0.0355740000000000015 1.2796393407170925 0.070167999999999994 -7.5297738854774625 2.60644216253702865 0.63530699562626591  7.9681262234649015 
 6359454 2M19210192+4147556   5.3982149633907541  0.706868770053019624   0.966237877157108405  4.74241970000000013 4964.3879999999999  93.22434000000000 3.0547907000000003 0.069838285000000000 0.043371997999999995   0.0087079800000000006 -0.3785063             0.0090249289999999992 147.0660000000000025 1.32359400000000016 12.5518497768000010 0.0491680000000000034 1.1448790633889978 0.046920000000000003 -8.0034644952591485 1.00999730407122712 0.26166483232083482  8.0669410857588950 
 6359890 2M19213266+4145010   4.8387782260447478  0.654144400938302617   0.795586155003275231  4.81947800000000015 4798.6590000000015  84.71058000000002 2.8792427000000003 0.061469956999999999 0.012107998            0.0066907740000000000 -0.03993832            0.0072224083999999997  94.6279999999999859 0.85165200000000008  8.6865935226399991 0.0341359999999999997 1.2576613519548132 0.048476999999999999 -7.9988162849390116 1.02564843710617581 0.26320806863637752  8.0643050957130740 
 6360104 2M19214893+4142055  11.1456299506536727  1.447668772903577761   2.051239786476838134  9.57193999999999967 4701.7295000000004  99.17889400000000 2.7416347999999999 0.061845254000000002 0.18074500000000002    0.0098902940000000009 -0.35288632            0.0108905249999999999  81.9410000000000025 0.73746899999999993  8.2907975864699992 0.0321919999999999984 0.9622289669538308 0.040302999999999999 -7.7484101606941689 1.87575510758412412 0.45665316530605421  7.9722216001549135 
 6363109 2M19260335+4147158   4.0146246510692434  0.468860120559102977   0.553797483786963696  4.64515259999999941 4637.3495999999996  87.41571000000000 2.5973115000000000 0.055225915999999993 0.0093939975           0.0068593476999999998 0.08050168             0.0078803590000000000  54.7969999999999970 0.49317299999999997  5.6080162163100002 0.0219519999999999993 1.3616977994891946 0.052679999999999998 -7.7984989250877366 1.75420956534985306 0.40549288981996762  7.9933620388269375 
 6365511 2M19291040+4147169  10.1903345887254471  1.807921087120222481   2.232719176241218406  9.54992599999999925 4799.8433000000005  91.74399000000000 2.7062124999999999 0.068516530000000006 0.200225               0.0092108585000000003 -0.48581633            0.0095050059999999999  76.0739999999999981 0.68466600000000000  7.9044240838199986 0.0768799999999999900 0.9610950081640472 0.052854999999999992 -8.0629485224613031 0.84380460182106232 0.20053783392010591  8.1069812558014043 
 6368363 2M19324886+4147405   9.5525313497567321  1.165064241431647218   1.299486279520529308 10.32761400000000052 4620.4594999999999  82.33216000000000 2.4982424000000001 0.063659534000000004 0.166225               0.0077142314999999999 -0.35460633            0.0081839830000000006  47.8839999999999932 0.43095600000000012  5.4692326293699995 0.0212320000000000009 1.0009610566502951 0.037595999999999997 -7.6904433443276705 2.21735353382774392 0.45725668212279652  8.0037226042818439 
 6385953 2M19505726+4146269   3.9189568753397088  0.505397579986241574   0.590448377246018730  3.95366620000000024 4709.3009999999995  80.01263399999998 2.8671650000000000 0.055985312999999995 0.006251               0.0055617653000000003 0.20199369             0.0062453345999999993  88.6479999999999961 0.79783199999999999  7.9690636497399998 0.0312839999999999993 1.4059275598624752 0.054560999999999998 -8.1563817785398722 0.58674106399775150 0.10779659356730428  8.1774585779127289 
 6391933 2M19560561+4146000  11.3840078729464143  1.644114757542169514   1.987463664449865552  9.46237200000000023 4807.8260000000000  85.54371999999999 3.1281859999999999 0.062698989999999996 0.090904996            0.0069804555000000006 -0.111716315           0.0074704927000000003 172.2459999999999525 1.55021399999999998 14.3876209625999998 0.0566199999999999967 0.9968571619548136 0.040092000000000003 -8.1729148750617231 0.53875531185745662 0.09288698203700375  8.1906528946757238 
 6425301 2M18594626+4152101   9.3775082613430687  1.136819324740855564   1.593080173197000349  9.54992599999999925 4580.2812000000004  78.85384999999999 2.5807820000000001 0.058285802999999997 0.112075               0.0064041385999999995 -0.066972315           0.0070835350000000002  59.9939999999999998 0.53994600000000004  6.3324969014799999 0.0246360000000000016 1.0607741594204321 0.039938000000000001 -7.9873331489995394 0.96521208079179155 0.32210274533914823  8.0454412678244900 
 6428602 2M19060522+4149200   7.7754873338107897  1.185315015098433511   1.464462483961743500  7.44731950000000076 4815.2583000000004 101.72329000000001 2.7942386000000003 0.064601989999999998 0.15398499999999998    0.0101640169999999991 -0.38729632            0.0109812910000000007  88.4829999999999757 0.79634700000000003  8.6501655503699997 0.0338239999999999999 1.0538563566404715 0.043255000000000002 -7.7333922590385411 1.79479238688722775 0.53534757928924959  7.9389316374551058 
 6429995 2M19083481+4148585   7.9674057859161289  1.029842796804016025   1.304775177247867290  8.55066700000000068 4671.8059999999996  81.52275999999998 2.5815750000000000 0.060131203000000001 0.018757998999999997   0.0066357184999999994 -0.09016131599999999   0.0072114409999999999  55.3769999999999953 0.49839299999999997  5.9699965794600001 0.0233119999999999994 1.0902626309430254 0.041339999999999995 -7.7897969486364520 1.63450393919520076 0.47576186730913272  7.9594308608235558 
 6435542 2M19172949+4148048   8.5155246747474163  1.157845132617916883   1.498143579156828498  8.27942200000000028 4655.0385999999999 102.05279000000000 2.8866513000000000 0.049829545999999995 0.0029769987           0.0077904216000000016 0.28326368             0.0096394289999999997 107.5229999999999961 0.96770699999999998  9.6403436837100003 0.0378679999999999989 1.1600738070628684 0.047837999999999999 -7.8080917777998655 1.64515365157959170 0.42866806066501451  7.9795255340058606 
 6436353 2M19183634+4150142   3.0996218721177282  0.386909324393447829   0.565448837116286906  3.57272839999999992 4613.7646000000004  90.31426000000000 2.7252777000000004 0.049869753000000003 0.014159999999999999   0.0063698794999999999 0.35952368             0.0077568385999999996  67.4429999999999978 0.60698699999999994  6.3544970405999992 0.0249440000000000009 1.5266159244007858 0.058520000000000003 -7.6081847430645704 2.33209140227005163 0.58828111526881799  7.9575828863507541 
 6441442 2M19251701+4149215   5.0024844786735621  0.685722414755518095   0.996552429647167171  4.69894100000000048 4835.9700000000003 109.97278999999999 3.0809722000000002 0.055160552000000002 0.018181998            0.0091468869999999994 0.09102368             0.0108650729999999994 149.8539999999999566 1.34868600000000005 12.1906826925999994 0.0481559999999999974 1.2829121364145384 0.055641999999999997 -7.8637970266768269 1.52249053285831448 0.35972148539550980  8.0098240367322973 
 6443407 2M19275986+4151300   3.4852149518575533  0.489077494661014800   0.618312857886062606  3.81944269999999975 4859.5522000000001 101.71329500000000 2.7586633999999997 0.063241569999999997 0.037286997            0.0095237334999999992 -0.26370633            0.0104272914999999997  72.2460000000000235 0.79470600000000002  7.0706547404499993 0.0277080000000000000 1.3198866457662082 0.057645000000000002 -7.8968626242504643 1.43168024784304171 0.32763143641755488  8.0255932888695440 
 6447552 2M19332058+4151537  12.5677832178952862  1.870339771330545631   2.067186268225567503 11.24605000000000032 4604.1750000000002  97.70298000000001 2.7247592999999997 0.057441912999999997 0.144715               0.0093081750000000001 -0.21566632            0.0106847320000000006  59.2589999999999932 0.53333100000000000  6.4442572970500001 0.0249920000000000003 0.9609864771375246 0.039359999999999999 -7.7186574025843511 2.13063332389141014 0.43800485916585735  8.0073260492718035 
 6448697 2M19344865+4152000   5.5509719695930997  0.926070660644558008   0.970085905903234402  5.83445100000000050 4687.4853999999996  85.23756400000001 2.6455792999999996 0.058769000000000016 0.0006879978           0.0068949247000000000 -0.04046232            0.0076261940000000002  50.9139999999999944 0.61096800000000007  5.4731624207599996 0.0213279999999999997 1.2147145754125739 0.053594999999999997 -7.7019286407630405 2.21159855226896429 0.44336390683388482  8.0131687205377276 
 6451495 2M19380487+4151076   7.2709908946057888  0.856488085576915914   1.113841346233047425  7.63835759999999997 4640.6084000000001  80.19807400000001 2.5681373999999999 0.058737619999999997 0.044605               0.0063637740000000000 -0.02015732            0.0069943830000000007  58.1310000000000002 0.52317899999999995  6.1059426682800009 0.0238360000000000030 1.1425236600196464 0.042521999999999997 -7.9552913097180786 1.29931724618600342 0.25809668705082439  8.0607000396189150 
 6465075 2M19512404+4149284   2.8252648264351525  0.384567369704939710   0.411790943714479274  2.99226469999999978 4892.8379999999997  89.64990000000000 2.8709717000000001 0.067226245999999990 0.012238998000000001   0.0079965669999999996 -0.2993363             0.0083479530000000000  84.2520000000000238 0.75826800000000005  7.8399270863199995 0.0307520000000000016 1.3885853576227900 0.054879999999999998 -8.1695724871030624 0.53632035409294954 0.10036740911084936  8.1871578795236211 
 6467408 2M19532680+4151395   5.4854526496154117  0.789810206384407465   0.903839962077903958  5.58470200000000006 4920.4809999999998  90.69100999999999 2.9887028000000000 0.068110680000000007 0.036014996            0.0081842840000000000 -0.31937632            0.0085204919999999993 127.4989999999999952 1.40248899999999987 11.2405555751000001 0.0442000000000000032 1.1536826819548132 0.050203999999999999 -8.0509559842838847 1.04204421072038889 0.16349874392518263  8.1181123666756640 
 6467645 2M19533832+4150379   3.9582258618752100  0.559268062558119006   0.613661663959493175  3.66437580000000018 4827.3509999999997  86.89104000000000 2.7522476000000005 0.064519500000000007 0.011152998            0.0074088833999999999 -0.20222631            0.0078350180000000009  66.6949999999999932 0.60025499999999998  6.6100956118699994 0.0323300000000000046 1.2915995690078586 0.052880000000000003 -7.8180407381228623 2.01729429828259477 0.28979191643938923  8.0741090696641038 
 6469446 2M19551320+4149376  10.4082389930248596  1.442967300378253270   1.739537809259259049  8.62978599999999929 4820.4830000000002  86.65982000000000 2.9970840000000001 0.064344390000000001 0.085065               0.0073774195999999998 -0.19175632            0.0078075131999999986 143.5860000000000127 1.29227399999999992 12.5672674556999997 0.0492080000000000017 1.0055337803143420 0.040326000000000001 -8.0248587078998774 1.16378070849541482 0.17296064877773171  8.1088064978283079 
 6500038 2M18522431+4157010   8.6841438098268249  1.186941644187228917   1.248773202321672215  8.99497599999999942 4580.0370000000003  79.47515000000000 2.5542227999999998 0.059479262999999997 0.12335499999999999    0.0067087663000000002 -0.14163631            0.0073536950000000004  49.9230000000000018 0.44930700000000001  5.5107963029300002 0.0214440000000000013 1.0707879784282908 0.039710000000000002 -7.8737877194839925 1.28122060874441313 0.45326295809128392  7.9773466327951645 
 6501237 2M18543598+4155476   3.9078499131566486  0.541285407454690670   0.732743809200763430  4.41570429999999980 4763.0909999999985  84.03584000000002 2.9977974999999999 0.061530497000000003 0.010198999            0.0067784289999999999 -0.11511631            0.0072994749999999997  62.3369999999999962 0.68570699999999996  6.2870962368100001 0.0246040000000000009 1.3112806821807468 0.054954000000000003 -7.8011812403221823 1.51145014965212043 0.51765340575995644  7.9462513362741145 
 6501676 2M18552344+4159111   8.6716805222894937  1.126504793255584502   1.625894255075712502  8.77000800000000069 4604.2109999999984  80.30870999999998 2.5330949999999999 0.060274105999999994 0.069175               0.0068510124000000002 -0.16728632            0.0074547147000000001  43.0300000000000011 0.43030000000000002  4.9426684503199985 0.0192240000000000015 1.0542614493320237 0.043008999999999999 -7.9578265812195577 1.04358523645099144 0.36312372374052593  8.0259624994453489 
 6504840 2M19011531+4156051   6.0374862620667855  0.787778302232664984   0.974969572834317622  6.72976640000000081 4685.0092999999997  96.15522000000000 2.6267867000000003 0.057113553999999997 0.034397997            0.0083536630000000008 -0.076690316           0.0095437270000000001  50.2480000000000118 0.45223200000000002  5.4602472991599997 0.0213160000000000016 1.1820272429076621 0.046945000000000001 -7.5122141504625590 2.45730868672103764 0.76632056412299621  7.9039058334626286 
 6507794 2M19063897+4155119  12.6145551231569915  2.831000215482502469   3.789565839156107785 10.39920099999999969 4830.6700000000001 100.25906999999999 3.1939175000000000 0.062486096999999997 0.143565               0.0092858539999999996 -0.2537563             0.0101937999999999994 202.9579999999999984 1.82662200000000019 16.5552039883000006 0.2117439999999999878 0.9471625748585462 0.063570000000000002 -8.0707933698040595 0.73199436200203638 0.23334459682364919  8.1039201232536797 
 6508804 2M19082742+4157503   9.3047416422243341  1.227734105808535148   1.329923828774596473  9.35405599999999993 4636.4070000000002  84.68077000000000 2.6938573999999997 0.060913860000000000 0.177515               0.0075075780000000017 -0.22630632            0.0081682669999999999  53.1589999999999989 0.47843100000000011  5.8450930279100000 0.0227800000000000016 1.0426789257269151 0.039545999999999998 -7.6244989431963361 2.18156563453121999 0.62894789476786939  7.9304610680949477 
 6521522 2M19260540+4156109   9.6361809724651017  1.376202375054470295   1.498368610007192459  9.57193999999999967 4623.9263000000001  86.89883000000000 2.7814209999999999 0.056055969999999997 0.041077999999999996   0.0070182267000000005 0.021106679            0.0080024380000000006  88.2120000000000033 0.79390799999999995  8.5125335257899994 0.0331720000000000001 1.0695781415520629 0.041027999999999995 -7.9903576415184450 1.09307950849564084 0.26392124056827909  8.0647776194551870 
 6521571 2M19260898+4154494   3.1048570426606963  0.418975686953614479   0.411873410251032190  4.43608669999999972 4714.5630000000001 102.03415000000000 2.5611884999999996 0.058915634000000001 0.0077469980000000015  0.0095985849999999998 -0.20335631            0.0108766680000000008  42.3780000000000001 0.38140200000000002  4.7149421054500005 0.0183919999999999986 1.3761129448821219 0.051249999999999997 -7.4703016045555701 2.92614134840431550 0.66017643989852626  8.0229489125798974 
 6525916 2M19314657+4158179   6.4368661610528175  0.843214041736213282   1.052964950734653904  7.11213500000000032 4769.9730000000000  99.98250600000000 2.4029821999999998 0.039794210000000003 0.057311               0.0096654340000000005 -0.2999863             0.0105897649999999992  46.9560000000000031 0.42260399999999998  5.2970278986199997 0.0206639999999999983 1.1072819054813361 0.043788000000000001 -7.5215558501713486 2.84550128425745141 0.59243309774313291  8.0418082522500889 
 6526417 2M19322292+4155588   9.0851960027192344  1.250221695613177531   1.499561146323124206  9.14113200000000070 4608.2449999999999  85.47273000000000 2.7026927000000005 0.056014072000000005 0.06590399999999999    0.0068804636000000001 0.02860568             0.0078387700000000001  70.6659999999999968 0.77732600000000007  7.1463852188899990 0.0278720000000000044 1.0871210069941062 0.044687999999999999 -7.8426183217985033 1.67380103419184945 0.35587593759969888  8.0192438573391236 
 6546685 2M19524068+4157224   1.6491601981300072  0.254952982575471276   0.342740784137946619  2.32273670000000010 4985.9259999999995  96.57838400000000 3.1222430000000001 0.063254329999999998 0.006885998000000001   0.0079147899999999997 -0.05357332            0.0087181254999999999 160.0790000000000077 2.88142200000000015 12.4101314435999992 0.0491359999999999991 1.6891665328192529 0.093391000000000002 -8.0325886926992407 1.11979519847641917 0.17718159164367914  8.1102664809863398 
 6550823 2M19560536+4158316  11.1760745087264013  1.945472473510546862   3.053913555723656970 11.04078600000000066 4639.1367000000000  83.20652000000000 2.5696960000000000 0.064686300000000002 0.184775               0.0079423959999999991 -0.39712632            0.0083585719999999999  45.4910000000000068 0.40941899999999998  5.3106434577100003 0.0566940000000000152 0.9502431897819252 0.052920000000000002 -8.1151570787160310 0.79488409698270557 0.12569036730962505  8.1539938152951112 
 6551391 2M19563061+4155556   5.5947425283760044  0.680154254693881022   0.940287562038836455  5.83445100000000050 4705.1665000000003  96.53630000000000 2.6971669999999999 0.056483039999999998 0.025217               0.0081412380000000003 -0.015055319           0.0093535749999999994  55.2760000000000034 0.49748399999999998  5.7898665480300000 0.0226920000000000004 1.2182652598231831 0.049528000000000003 -7.7493395014212467 2.36892249476932504 0.31726550580137380  8.1033361336249552 
 6585816 2M18574335+4204449   2.8745311510300966  0.368979724806095977   0.424717161492227824  3.11171629999999988 4601.2619999999997  84.94202400000000 2.7255137000000000 0.050945184999999997 0.031388               0.0059068766000000003 0.32089368             0.0070579582999999984  63.1739999999999995 0.56856600000000002  6.0081933844900002 0.0235080000000000011 1.5587276227799605 0.059163000000000000 -7.6017370888582416 2.16256645263371849 0.70659167776353426  7.9033600721579038 
 6587665 2M19010658+4205592   6.6357761601007548  1.090385534246932409   1.279225459865106496  6.76083000000000034 4730.8734999999997  96.45578000000000 2.6522798999999999 0.059796170000000003 0.025123               0.0086913779999999996 -0.17531632            0.0096911159999999996  53.4450000000000003 0.58789499999999995  5.7796650158100000 0.0225520000000000026 1.1292608570628682 0.051658000000000003 -7.6963896339909885 1.89964532670066166 0.60138281502185642  7.9273618414614830 
 6592034 2M19083515+4202109  10.3741963345267756  1.350247270755778217   1.644831723595531869  9.14113200000000070 4799.3554999999997  91.36309000000000 3.0533440000000001 0.062519190000000002 0.148545               0.0079450774999999998 -0.17573632            0.0085939920000000000 147.1560000000000059 1.32440400000000014 12.7323940222999994 0.0629900000000000043 1.0207551727603144 0.041614999999999999 -7.8471559972660101 1.46956144270444744 0.43251704617419362  7.9835748934491431 
 6592627 2M19093494+4204093   4.3717248926137344  0.569132337650671172   0.707559211811129352  4.44631299999999996 4687.9946000000000  81.53686999999999 2.6053097000000003 0.059565970000000003 0.015400998            0.0064557273999999998 -0.04076232            0.0070452450000000003  45.7789999999999964 0.41201100000000002  4.9390684281800006 0.0192360000000000031 1.2987435264833005 0.050972999999999997 -6.1392580907915582 7.05968559936008155 1.95242408151172908  9.3557282275171794 
 6612102 2M19341288+4204052   8.9676986395075051  1.406937026136842128   1.445090509288213809  8.33681200000000011 4761.3076000000001  82.92569000000000 3.0110320000000002 0.059173047999999999 0.040322000000000004   0.0062307559999999996 0.051141683            0.0068337559999999999 139.0190000000000055 1.25117099999999981 11.9529652625999994 0.0704400000000000026 1.1003878118369352 0.047257000000000000 -7.9488235826234428 1.31032503255140087 0.27821429032195233  8.0561000514269558 
 6612293 2M19342645+4202297   1.8420322591506824  0.184937773771151032   0.283206765421356810  2.25423929999999961 4747.2627000000002  83.96174999999999 2.6211076000000002 0.061986525000000001 0.003998               0.0069284719999999998 -0.13157631            0.0074311914000000003  43.3079999999999998 0.38977200000000001  4.5436162223800007 0.0177879999999999983 1.6101213142927306 0.060722999999999999 -7.9862486192869451 1.17031171426256941 0.25029341632175955  8.0715423877721690 
 6620507 2M19425724+4205382   1.0157417940834843  0.151137228439853888   0.205890210236959081  1.41579379999999988 5238.3022000000001 114.31986000000001 3.1371552999999999 0.065818189999999999 0.183225               0.0114078559999999992 -0.32872632            0.0127302609999999997 179.3840000000000146 1.61445600000000011 13.1473665616000002 0.1465639999999999998 1.8931383969351669 0.100476999999999997 -7.9625771289699339 1.33283080921582031 0.24653655712968969  8.0733557149917488 
 6664533 2M18452413+4209269   7.0612993021666481  1.082006575524952829   0.968960341583766649  7.83429600000000104 4591.0360000000001  85.15509000000000 2.6846502000000001 0.052279119999999998 0.0042569973           0.0062323106000000007 0.24591368             0.0073591709999999986  62.8430000000000035 0.56558699999999995  6.3785732675800002 0.0249839999999999993 1.2097183148624755 0.046160000000000000 -7.6125914128627716 2.03344451571426665 0.75814439366949460  7.8794952006889654 
 6665058 2M18463498+4208233  11.4488206884086843  1.554075546530114593   1.688975248680439023 10.11579400000000106 4695.6977999999999  82.84759500000000 2.8314292000000001 0.061791382999999998 0.15753499999999998    0.0070009460000000001 -0.17260632            0.0075135017000000004 106.7379999999999995 0.96064200000000000  9.9867974969000013 0.0389399999999999955 0.9956933526620824 0.039428999999999999 -8.0639438432270119 0.70070804950134646 0.27581134982122024  8.0943302426670751 
 6665526 2M18473766+4206054   5.8254256246070675  1.178303193189445430   1.900712369995582129  3.15500470000000011 5101.3994000000002  96.03686000000000 3.2699750000000001 0.070753395999999996 0.028164997999999997   0.0086510839999999999 -0.2756763             0.0091499100000000007 222.5590000000000259 2.00303100000000001 16.2713922066000016 0.1966080000000000050 1.1416663255009825 0.080399999999999999 -8.0965682159868617 0.60500660598502454 0.23937261638475305  8.1191409563705808 
 6676597 2M19073005+4206225   4.8955658807845044  0.603643186964148093   0.730290819945249581  4.86407200000000017 4836.1714000000002  96.67214000000000 2.7014329999999998 0.065935715999999991 0.049884               0.0093553639999999997 -0.37287632            0.0099359319999999998  67.6910000000000025 0.60921899999999996  6.9014095830999995 0.0269279999999999971 1.1733807971611001 0.048461999999999998 -7.5459675125171746 2.44455546138168645 0.71178047529781607  7.9320537758978702 
 6678432 2M19103023+4207458   6.9615769871839905  1.011724762561076574   1.034334348742460108  7.32824499999999990 4580.7590000000000  77.22785999999998 2.5649187999999996 0.055237267000000000 0.0133030005           0.0056625143999999997 0.14394368             0.0064153680000000003  55.9170000000000016 0.50325299999999995  5.8413106052800003 0.0227760000000000011 1.1914913430058940 0.044193999999999997 -8.0970480400525755 0.66829424860095621 0.20742245046711727  8.1245802455039104 
 6678472 2M19103523+4211192   3.4854298263658534  0.442065211150565851   0.586243855411829440  3.74110579999999970 4983.3516000000000  92.55145999999999 3.0413318000000000 0.069089940000000002 0.02742                0.0083448240000000007 -0.3065063             0.0087117340000000005 123.0939999999999941 1.10784599999999989 10.6225557162000008 0.0419720000000000024 1.3054153805992139 0.051320000000000011 -8.0916650750156105 0.68872349787956555 0.21300729886017039  8.1209225918462522 
 6681414 2M19144957+4209355   9.1958161075144034  1.254959933220584745   1.297965628400726601  9.33254299999999937 4638.7959999999985  81.59536999999997 2.4812244999999997 0.061498585999999994 0.074774995            0.0070748664000000001 -0.20611632            0.0076169919999999986  40.0409999999999968 0.36036899999999999  4.7533573333499994 0.0184120000000000013 1.0323800718271121 0.038266000000000001 -7.9552936483882384 1.16184080515446997 0.32389940867445099  8.0396872506713990 
 6681565 2M19150115+4210347   3.3266905736464274  0.422200770861356711   0.509519616034794787  3.77572200000000002 4698.6904000000004  79.87966000000000 2.7613555999999999 0.056106817000000003 0.006976999300000001   0.0056097265000000004 0.19827369             0.0062919463999999998  72.9429999999999978 0.65648700000000004  6.8694023839699998 0.0268879999999999987 1.4620415570432219 0.055185000000000005 -7.8596735083261970 1.48708835269569994 0.40621504466312142  7.9991186655910935 
 6689517 2M19245403+4207450  11.6462528640668062  1.920349312651620011   2.329762492189744183  8.83079900000000073 4785.8203000000003 101.87644000000000 3.1110083999999998 0.054691650000000001 0.0445                 0.0080782570000000001 0.13383368             0.0095128409999999993 213.7870000000000061 2.13786999999999994 16.6544907155999979 0.0655440000000000050 1.0437003075442042 0.048312000000000001 -7.9645834290971145 1.19024562495148056 0.29126563692012314  8.0530288616622059 
 6690139 2M19253918+4211134   2.3319290575052576  0.297312523949682495   0.390701385443565918  2.29086759999999989 4971.8580000000002  91.72763000000000 2.7585370000000000 0.047319840000000002 0.041580997            0.0080626905000000006 -0.2530063             0.0084666180000000004 115.4229999999999876 1.03880700000000004  9.7746098878800005 0.0386000000000000024 1.4796674875736739 0.061417999999999986 -8.0065563484037821 1.04939588523889449 0.25787411756733725  8.0750341351675576 
 6696387 2M19325700+4211456   9.8334464896473008  1.336394151397547247   1.586783578360916991  9.22571499999999922 4689.6689999999999  83.53828000000000 2.7576939999999999 0.063370179999999998 0.14194500000000002    0.0074327650000000000 -0.27607632            0.0078859330000000012  78.4980000000000047 0.70648199999999994  7.9304863695499996 0.0307720000000000077 1.0073714366011788 0.039585000000000002 -7.9053488752980723 1.47321631677848575 0.31679276753419466  8.0414493193825987 
 6700106 2M19364798+4210415   3.0278646736368224  0.478299832123626312   0.578705408879201411  2.95801259999999999 4983.9584999999997  91.30315999999999 3.0915944999999998 0.066672734999999997 0.008850001            0.0076990139999999997 -0.17413631            0.0081778355000000011 139.8539999999999850 1.67824799999999996 11.4551308117000001 0.0453319999999999973 1.3955741593811395 0.064446000000000003 -8.0133969853069988 1.09410666672196366 0.22881942226941690  8.0877438536524373 
 6701023 2M19374323+4206079  10.1038154312264936  1.425879447042088799   1.728480604772217433  9.26829799999999970 4710.7885999999999 100.09666000000000 2.5688908000000001 0.064855659999999996 0.156475               0.0107525550000000004 -0.50532633            0.0115670510000000001  55.4860000000000042 0.49937399999999998  6.1957987628900000 0.0300249999999999996 0.9582863732740668 0.040571999999999997 -7.7244253147663517 2.19940530406215906 0.42505044394852948  8.0314463289584417 
 6707195 2M19433233+4209301   7.0580540551615290  0.962592511115626159   1.315485901337980934  7.19448999999999916 4703.0590000000002  98.42261500000001 2.9854970000000001 0.051022056000000003 0.0026890002           0.0072424799999999999 0.29708368             0.0087928269999999996 108.5409999999999968 0.97686899999999999  9.6243314475899986 0.0379359999999999975 1.2165849116404714 0.048830999999999999 -7.9212982955628384 1.50806964320101988 0.27349665659305183  8.0635749352276243 
 6708078 2M19442140+4210224   5.9795558813103344  0.816419886958764884   0.905310809606059586  6.90239799999999981 4672.0059999999985  94.46025000000000 2.6182479999999999 0.056843395999999997 0.0015149973           0.0080977680000000000 -0.06331332            0.0092547740000000003  47.9819999999999993 0.43183800000000000  5.2639045933300004 0.0205320000000000016 1.1802109302062869 0.045999999999999999 -7.7712067544903221 2.11943495773605406 0.36838092122738791  8.0550393519280608 
 6751420 2M18461319+4215352   8.0735608810842141  0.990796385440094407   1.395311192994368454  7.87045800000000018 4678.1665000000003  88.46777000000000 2.7849673999999998 0.056286114999999998 0.0068259984           0.0069878255000000002 0.060551684            0.0079476430000000008  83.8229999999999933 0.75440699999999994  8.0878168840199987 0.0315879999999999980 1.1204202067485265 0.044920000000000002 -7.7561527448411276 1.62334867998083343 0.60659141613132395  7.9242139255639783 
 6752116 2M18474873+4215142   8.2057725258924492  1.128568998439039683   1.164256425579265786  8.66961900000000085 4721.1494000000002  88.37607000000000 2.7652333000000002 0.060319692000000001 0.126475               0.0074916499999999999 -0.124236315           0.0082119719999999997  82.5820000000000221 0.74323800000000007  8.1237739370100002 0.0318120000000000000 1.0913978089783891 0.041105999999999997 -7.6939089017495723 1.81991627178101334 0.66601561246930530  7.9062209319443255 
 6755907 2M18545958+4214396  10.6688270475315470  1.549937328572397632   2.092268875319624133 10.83926899999999982 4537.9279999999999  78.22002400000000 2.4600837000000002 0.058391010000000000 0.086895               0.0065361250000000003 -0.10620632            0.0072450500000000003  43.0530000000000044 0.47358299999999998  4.9775739012900004 0.0242250000000000000 1.0134673815618860 0.043560000000000001 -7.9093990483038521 1.20712863656078095 0.41926540445653615  8.0009844925805815 
 6755958 2M18550412+4217557   8.7168289728580461  1.253430677912105828   1.557625832050836934  7.87045800000000018 4767.1943000000001  92.86878000000000 2.5574956000000002 0.066560380000000002 0.092895               0.0092509089999999999 -0.4426563             0.0097042210000000007  43.1030000000000015 0.38792700000000002  5.0824140624899998 0.0196920000000000012 0.9990678620726916 0.040680000000000001 -7.7324424410850430 1.76019123656783716 0.59904293636200856  7.9302546802724718 
 6757332 2M18573235+4213557   8.1020874079209690  1.128475028045760498   1.205476951254635054  7.46448759999999911 4645.7983000000004  86.89990999999998 2.6656377000000000 0.059487175000000003 0.091975               0.0075504654000000003 -0.15012632            0.0083408540000000000  64.3239999999999981 0.57891599999999999  6.6701042591900004 0.0259519999999999994 1.0838814808546169 0.042548999999999997 -7.7985813731058595 1.56549232926799187 0.52135715628824331  7.9541585140070366 
 6757558 2M18574915+4212172   8.0101444928675694  1.057794297962386887   1.427448065194660387  7.97994700000000012 4773.3590000000004  92.73411999999999 3.0033340000000002 0.057628937000000012 0.026719               0.0073628877000000001 0.044900678            0.0083217059999999999 131.1850000000000023 1.18066499999999985 11.3936307435999993 0.0449039999999999995 1.1233425356777995 0.044400000000000002 -7.8199577261931905 1.49817675594567357 0.49837183230863658  7.9621776186860131 
 6761651 2M19051267+4214135   2.1821098982452254  0.283263803253287316   0.363578928146898905  2.18776150000000014 4989.5293000000001  94.73979000000000 3.1178254999999999 0.064385935999999991 0.0020129979           0.0078157869999999994 -0.080733314           0.0085093140000000005 136.7060000000000173 1.23035400000000017 10.9773512551000003 0.0434839999999999949 1.5569454175049116 0.063877999999999990 -7.8397812516348973 1.48750200584145187 0.45667884525002189  7.9796511384187987 
 6764229 2M19093064+4213252   8.8403420066384655  1.138662025604659789   1.408713780712981034  9.01571199999999884 4598.0249999999996  79.39981000000000 2.5835080000000001 0.058741280000000000 0.08884500000000001    0.0064744093000000001 -0.069226325           0.0071290669999999985  59.0780000000000030 0.53170200000000001  6.2398408856699987 0.0243120000000000003 1.0800720030550099 0.040432000000000003 -7.9669613529141197 1.09762272181247411 0.32772155084944271  8.0422166619823301 
 6764262 2M19093404+4215361  10.2171780096763296  1.350214656056095919   1.472500581137033526  9.41889600000000016 4533.0502999999999  79.78471999999999 2.6375985000000002 0.053117829999999998 0.045659               0.0058962763000000003 0.17902368             0.0068779969999999994  61.3719999999999999 0.55234799999999995  6.3479978397800005 0.0247479999999999992 1.0893396973182712 0.041382000000000002 -7.6966790906227285 1.99338631842071612 0.57322029836475552  7.9506262670619865 
 6767829 2M19150447+4214485   8.6344454371147936  1.001470013191399389   1.411884015509816237  8.77000800000000069 4712.5254000000004  99.88173000000000 2.6040602000000002 0.062148000000000002 0.174895               0.0100140569999999998 -0.3664863             0.0110067199999999994  60.0850000000000009 0.54076499999999994  6.4881266680599996 0.0252439999999999991 1.0252640072200392 0.041327999999999997 -7.6877637473526876 2.07710356798276496 0.55727492877620877  7.9634207892862845 
 6768319 2M19154418+4214021   7.0768848618563736  0.894837468007629089   1.041719801127139355  7.51622899999999916 4627.6179999999995  79.47906000000000 2.5810939999999998 0.057838022999999995 0.0035270005           0.0061740019999999996 0.01102768             0.0068361740000000004  53.5670000000000002 0.48210299999999989  5.7320476016699997 0.0223240000000000001 1.1489863443320234 0.042788000000000000 -7.9877558009509837 1.06201097020467206 0.29567932210142200  8.0580462915312889 
 6768654 2M19161506+4217079   2.8679814639712404  0.325908872206530642   0.440602831350282109  3.33426400000000012 4866.2770000000000  90.07570000000000 2.6204681000000001 0.069171890000000000 0.052626               0.0085882279999999998 -0.41863632            0.0088203199999999995  50.5960000000000036 0.45536400000000010  5.3934134117800001 0.0210559999999999983 1.3514274406974462 0.052200000000000003 -7.8778548928074779 1.44415207869688089 0.39038158348117308  8.0091305981695182 
 6775098 2M19242503+4216089   6.5395581648710825  0.855187548366433070   0.946125469046001588  6.83911659999999966 4614.4700000000003  87.08607499999999 2.6136807999999996 0.054499692999999995 0.0068069993999999995  0.0068027199999999999 0.10305368             0.0078763380000000001  57.5130000000000123 0.51761699999999999  5.9788560151799999 0.0233679999999999999 1.1996790636345769 0.044650000000000002 -7.8588188458761445 1.57495451200561831 0.38075959604666909  8.0150804966129261 
 6776396 2M19260368+4216368   4.1679318752867385  0.603675628648420393   0.737733020371624804  4.64515259999999941 4925.5673999999999  88.93510400000002 3.1094140000000001 0.064540040000000007 0.010910999            0.0072367459999999996 -0.112966314           0.0077356253999999996 143.3179999999999552 1.57649799999999995 11.9378274447999999 0.0472160000000000010 1.2902830156090372 0.056474999999999997 -8.0515005612464918 0.89566026950704680 0.22345809234729927  8.1011646450449337 
 6777074 2M19265663+4214568   5.9502954025673915  0.746654224852977499   1.055260713853733989  6.79203650000000092 4647.4830000000002  96.58317599999999 2.6812303000000002 0.054834109999999998 0.013845999            0.0081638480000000013 0.0036639795           0.0095466119999999995  56.9879999999999995 0.51289200000000001  5.9777591824399998 0.0232920000000000002 1.1984262357465618 0.047764999999999995 -7.7907286082714835 1.84171957181466439 0.42534861929256551  8.0054595888646460 
 6777790 2M19274633+4217098   9.2854719464038293  1.256147950215922293   1.370286637075299296  9.07820500000000052 4642.9520000000002  85.49878000000002 2.5516615000000002 0.062203219999999997 0.127795               0.0078563880000000006 -0.28450632            0.0084654840000000006  47.7150000000000034 0.42943500000000001  5.4069330680800007 0.0209920000000000002 1.0192897783693515 0.039819000000000000 -7.7681107942710375 1.93709269120267757 0.44134301496176570  8.0059898455082372 
 6781023 2M19314358+4214390   7.1389946184752322  0.954543967985793995   1.036890271967563670  7.88860129999999948 4797.0225000000000  88.15729499999998 2.9139166000000003 0.062233200000000002 0.018865998999999998   0.0073749683999999984 -0.12786631            0.0079549369999999987 100.2510000000000048 0.90225900000000003  9.3843362765500000 0.0368319999999999967 1.1129557964047152 0.042236999999999997 -7.8970780133476524 1.49768456795014648 0.32796816605463075  8.0378417634322048 
 6805631 2M19544590+4215202   4.3283769001699000  0.538703570454358349   0.646675380628178864  4.32513799999999993 4740.5790000000015  84.88699000000000 2.5759183999999999 0.064035880000000003 0.037594996            0.0074785193000000017 -0.25600633            0.0079003790000000008  42.3410000000000011 0.38106899999999999  4.7439240275000003 0.0184439999999999986 1.2452997286444007 0.048438000000000002 -7.9891423508101855 1.34939129123284074 0.20314597449202401  8.1022992019774200 
 6837573 2M18472579+4218133   5.1374506640198980  0.735679838087666127   0.831033418818291736  5.34564349999999955 4933.8125000000000 100.48134000000000 3.0513124000000000 0.064838480000000004 0.043404995999999994   0.0091771630000000003 -0.23603632            0.0099636210000000006 134.5920000000000130 1.21132799999999996 11.5917514240000017 0.0458319999999999977 1.1974662819351671 0.048379999999999999 -7.8455336978077677 1.36644199396345911 0.50906202038342163  7.9636400424871079 
 6838375 2M18490561+4220324   4.9367099050663406  0.617545518937226312   0.738757689918400295  4.65586099999999981 4980.9507000000003  92.27837000000000 3.1724741000000001 0.068662790000000001 0.036528997            0.0082323989999999996 -0.28815633            0.0086165684999999995 181.1719999999999970 1.63054799999999989 14.5241501561999993 0.0573639999999999983 1.1917286340373281 0.047919999999999997 -8.0943059905923267 0.62388932461241864 0.24341148468156151  8.1183143175602765 
 6841449 2M18544891+4220482   6.2444608178235415  0.839674520642443412   1.139129835709474570  6.47142600000000012 4668.2139999999999  82.40153000000002 2.5301393999999999 0.061963740000000003 0.042532995            0.0071170330000000000 -0.20441632            0.0076303080000000014  44.4510000000000005 0.40005900000000000  5.0205318521600004 0.0195159999999999986 1.1379760966699410 0.044839999999999998 -7.7790972609506168 1.61826613600309743 0.55482166424158785  7.9456365057976175 
 6844373 2M19001533+4220333   7.6714770613457635  1.188633422083446689   1.555442807797543514  7.43019149999999851 4702.1379999999999  95.17248000000001 2.7475757999999999 0.055971875999999997 0.042331003            0.0078288149999999994 0.02712268             0.0090186650000000004  55.2180000000000035 0.49696200000000001  5.8891739951800002 0.0287250000000000005 1.1296453314047150 0.049720000000000000 -7.6263258344721612 2.14233846538155648 0.68428861660693319  7.9215187832757756 
 6851499 2M19122254+4223498  10.0286584514299353  1.360622655589169838   1.508965977816606241  9.66050899999999935 4671.2010000000000  82.83045000000000 2.5898986000000002 0.062689729999999999 0.11218499999999999    0.0073010969999999986 -0.25031632            0.0077860094999999997  51.9510000000000005 0.46755900000000000  5.7889982873400001 0.0224959999999999986 1.0056080581434184 0.039195000000000001 -8.1053777465953338 0.65723237702243564 0.20141405790848321  8.1319802515998170 
 6853465 2M19152052+4218256   1.7504619994049193  0.213865466502431267   0.237920190871538706  1.92309179999999991 4848.3975000000000  86.49609000000000 2.6035492000000002 0.040464945000000002 0.0021389984           0.0069650915000000002 -0.08352732            0.0074653080000000004  85.9939999999999998 0.77394600000000002  7.6058713189300002 0.0299400000000000013 1.6573010039292733 0.063258000000000009 -7.9185635225701905 1.30051719307674096 0.35838110887521507  8.0246491032609910 
 6859803 2M19231283+4219574   3.9540913445100041  0.491205940333235613   0.524911259824394349  4.13047499999999967 5007.2637000000004  92.65814000000000 3.1867874000000000 0.068291470000000007 0.017828997            0.0080943200000000003 -0.23928632            0.0085346499999999995 170.1809999999999548 1.53162900000000013 13.6539813195999997 0.0541039999999999993 1.2826823948526522 0.049880000000000001 -8.2063687007243438 0.33322096108472665 0.10330443030514810  8.2131311605948625 
 6860649 2M19241603+4222367   8.4078364720138836  1.198088240580472474   1.472605435305481825  8.01678099999999993 4714.1972999999998  87.14568000000000 2.9614882000000002 0.055485382999999999 0.004315               0.0064486019999999995 0.14930369             0.0073651350000000001 111.2420000000000044 1.00117800000000012  9.9725928911999997 0.0392119999999999969 1.1348411543123769 0.045280000000000001 -7.8416974752217836 1.64568127681278797 0.39873336543941462  8.0125205870407541 
 6863185 2M19272602+4221542   2.9259292816172211  0.385960121699920222   0.405801523482699711  3.26587840000000007 4722.6019999999999  86.00819000000000 2.7310842999999996 0.057675384000000003 0.00020599738          0.0066269217000000007 0.049615685            0.0074043167000000000  58.0539999999999949 0.52248600000000001  5.7620793308899998 0.0225999999999999986 1.4736874323182712 0.056238000000000003 -7.5682254728887042 2.67315322931162402 0.60326203704305881  8.0264428606862097 
 6863899 2M19281824+4219435   8.1653035682516553  1.095536363238421629   1.340682834919839195  8.14704300000000003 4774.7617000000000  84.90347000000000 2.8867060000000002 0.062743579999999993 0.039311998            0.0070610385999999997 -0.14699632            0.0075394096999999985 100.8410000000000082 0.90756899999999996  9.4851960404600000 0.0369880000000000000 1.0754036581925344 0.041847000000000002 -8.0323769376562097 0.98018385776815675 0.23529991365645991  8.0919614225242462 
 6865501 2M19300892+4223533   4.4972168978103353  0.558028386238822005   0.704608502477068299  4.73151250000000001 4685.3594000000003  84.03833000000000 2.6323322999999998 0.059716813000000001 0.024675999            0.0068870448000000004 -0.08465332            0.0075402656000000002  44.6180000000000021 0.40156199999999997  4.8975529447400001 0.0191039999999999995 1.2746221404125735 0.048867000000000001 -7.6993781501065888 2.23354519434854470 0.48965724730061339  8.0168041034776589 
 6870779 2M19361289+4223414   7.8583381732890318  1.059275010301299780   1.283350363355805435  8.60993799999999965 4627.8760000000002  80.00774399999997 2.5695580000000002 0.058832549999999997 0.022959999999999998   0.0064193093999999990 -0.04021532            0.0070533760000000001  52.1389999999999958 0.46925099999999997  5.6688382593100002 0.0221039999999999986 1.1092565066011788 0.040925999999999997 -7.9040685717476524 1.52716834452766737 0.31410127636850671  8.0502511227548901 
 6871105 2M19363453+4220105  10.7311099791410687  1.392198715492897421   1.794175768607786381  9.70509999999999984 4595.6445000000003  82.48451000000000 2.5654909999999997 0.061883689999999998 0.197495               0.0075693005000000016 -0.29515633            0.0081662499999999999  49.0160000000000124 0.44114399999999998  5.5302134900599995 0.0214120000000000005 0.9892794710609036 0.038075999999999999 -7.8748262735812533 1.63746479889466312 0.33223757151402489  8.0432692238109702 
 6871557 2M19370506+4221265   9.9063766810160931  1.384702541074464222   1.613829588625181444  9.28966400000000014 4604.7910000000002  84.07556000000000 2.6089964000000001 0.060772527000000000 0.158805               0.0075811665000000000 -0.23519632            0.0082707969999999999  57.4089999999999989 0.51668100000000006  6.2227396850199996 0.0241360000000000012 1.0207480211296658 0.039507000000000000 -7.8122084074709282 1.88723385534511312 0.37611841376735999  8.0369304978032652 
 6875474 2M19410413+4220151   9.0522475419626538  1.273376093254348085   1.505947692665554172  8.05378400000000028 4811.2772999999997 113.23885000000000 2.7608714000000001 0.063322260000000005 0.171155               0.0121703750000000006 -0.4379363000000001    0.0134912729999999998  92.1179999999999950 0.82906200000000008  9.0451352190699996 0.0353079999999999991 0.9958123985756384 0.043300999999999999 -7.8024940004348355 1.97217469940480328 0.36719420676943221  8.0478808186872417 
 6876162 2M19414029+4220365   2.0293340483193125  0.280967225346207439   0.324998703374794307  2.07014129999999996 4773.1196000000000 100.38584000000000 2.7494230000000002 0.054939557000000000 0.012824997            0.0079815010000000002 0.12483368             0.0093539639999999993  81.5930000000000035 0.73433700000000002  7.2391285090199986 0.0284480000000000011 1.6675266719351671 0.067567999999999989 -7.8637975480384723 1.73668016182614604 0.32343991044746440  8.0532831727821641 
 6887430 2M19514877+4218181   3.8317230463802279  0.507606040180156093   0.542060907193328667  4.38530700000000007 4775.8779999999997  84.49845000000001 2.7847499999999998 0.061927453000000000 0.0033480003000000004  0.0068512117000000001 -0.09000932            0.0073603289999999997  77.1400000000000006 0.69425999999999999  7.3975918473399966 0.0289319999999999994 1.3272407419548131 0.049919999999999999 -8.0458388084142669 1.08295364361577851 0.17830684597337976  8.1183933586151031 
 6890257 2M19541144+4221089   4.9976036861285955  0.622874104219836688   0.822554589986170370  5.74116470000000145 4648.4259999999995  80.02579500000000 2.6276903000000003 0.058132270000000000 0.011386               0.0061959233000000004 0.018727679            0.0068403967000000001  51.7999999999999972 0.46620000000000000  5.4781950556099996 0.0214279999999999991 1.2657972477308448 0.046170000000000003 -7.9590504182288875 1.48357675961735014 0.22443697564633591  8.0961400408828261 
 6924105 2M18490724+4229073   9.2161702717621523  1.288945765930081144   1.917477976929712113  6.47142600000000012 5049.5586000000003 115.91837000000000 2.8361000000000001 0.084809629999999997 0.270615               0.0168611169999999984 -1.1593664             0.0164264809999999997 103.1599999999999966 0.92844000000000004 10.2222144039000007 0.0399959999999999968 0.9036724241473476 0.042548000000000002 -7.8256342643926571 1.45113175119828641 0.53129454376459606  7.9590410854180300 
 6925109 2M18505779+4224043  10.8369060135807871  1.473242392713000726   1.724230968724700830  9.54992599999999925 4853.0586000000003  98.06031000000000 2.9986969999999999 0.068577360000000004 0.200205               0.0100865030000000001 -0.5050463             0.0105245094999999993 187.1509999999999820 1.68435900000000016 15.7953096257999999 0.0616919999999999968 0.9459694263182710 0.039319000000000000 -7.9161689278005971 1.17717811410667461 0.42767146662727917  8.0032167786339112 
 6935260 2M19090418+4226487   4.0414857191432301  0.483234303971907198   0.601862133014550160  4.61317600000000017 4709.7217000000001  82.88065999999998 2.5667659999999999 0.061327520000000003 0.020388998000000002   0.0068474817000000006 -0.12503631            0.0073746309999999987  42.6370000000000005 0.38373299999999999  4.7170497602599992 0.0184199999999999989 1.3011393292829077 0.049334999999999997 -8.0137195325901800 0.95414977120925681 0.29121745049178049  8.0703223314137862 
 6936091 2M19102014+4224247   9.6779903561792970  1.213821807251866502   1.778722601298207806  9.33254299999999937 4686.1970000000001  84.81655000000001 2.7205858000000003 0.063053090000000006 0.161005               0.0076178969999999985 -0.27945632            0.0081223739999999999  92.0310000000000059 0.82827900000000010  8.9471589818300004 0.0348320000000000018 1.0089661084086443 0.039428999999999999 -7.8736642065832125 1.42633634597287151 0.41545898634551626  8.0018137575097903 
 6937017 2M19115274+4224206   1.3979223511615648  0.174901456709665143   0.215607603037209355  1.45211160000000050 4949.8945000000003 101.65545999999999 2.9397047000000001 0.063632159999999993 0.027683999999999997   0.0090251529999999993 -0.16494632            0.0099318679999999999  95.1599999999999966 0.85643999999999998  8.1300264221699994 0.0321160000000000057 1.7466507000196465 0.072660000000000002 -7.5845091043814286 2.41188502970749408 0.67124063866582873  7.9587667229899335 
 6937257 2M19121457+4226044   8.0000354343402726  1.232668520058806116   1.240681059342415793  7.96159360000000049 4663.6530000000002  85.13589000000000 2.6789589999999999 0.058944545999999994 0.029450998            0.0070477043999999985 -0.07477032            0.0077901320000000000  60.4050000000000011 0.54364499999999993  6.3606290516400001 0.0247920000000000015 1.1008890236640472 0.042119999999999998 -7.7503522460412873 1.85938799522094111 0.52173041261116160  7.9702750049473812 
 6945941 2M19234447+4224106   2.6234171723295105  1.151419903408709811   2.731097807929597110  2.11836120000000028 4994.4970000000003  92.23403000000000 3.0699887000000001 0.068011779999999994 0.0050409995           0.0080373980000000012 -0.23826632            0.0084714839999999996 125.9820000000000135 6.55106400000000022 10.3262225040000004 0.1126619999999999566 1.4239536081532416 0.256138000000000032 -7.9643591229878865 1.20362448640611008 0.30116313823825192  8.0547953508575709 
 6946219 2M19240678+4224207   5.6485943796963021  0.758153640800356854   0.926183429587932427  5.63637640000000051 4881.6750000000002  89.21254000000000 3.0505226000000003 0.064174350000000005 0.020553000000000002   0.0074381400000000002 -0.14304632            0.0079451455000000004 124.8420000000000130 1.12357799999999997 10.8917005164000003 0.0429199999999999998 1.1823256779469546 0.047359999999999999 -7.9298792376487182 1.33026014073918031 0.32842870320810708  8.0406826057077776 
 6947706 2M19260423+4225025   3.9660127694327154  0.537758888625949449   0.668766848960616667  4.35511879999999962 4942.4350000000004  94.18073000000001 2.8948068999999998 0.068447899999999992 0.038064999999999995   0.0087404770000000000 -0.34369633            0.0091453039999999999  94.8649999999999949 0.85378500000000002  8.8255862176799997 0.0347000000000000017 1.2557129604518664 0.049079999999999999 -7.8136881509902318 1.76848898080931383 0.41668074302760721  8.0113217259182097 
 6948001 2M19262932+4224369   5.7169206213211297  0.668789465850266218   0.830830367986162943  6.63743070000000035 4685.1293999999998  82.52708000000000 2.6354034000000000 0.061569209999999999 0.034025               0.0069700683999999995 -0.17270632            0.0074929080000000004  47.5660000000000025 0.42809399999999997  5.2503472772900004 0.0205000000000000009 1.1752783275147347 0.044031000000000001 -8.0135535562844460 1.04361432203260551 0.25549685860250282  8.0812233883608648 
 6949816 2M19284844+4225519   9.5633397214006752  1.349885030564910826   1.442854231107418173  8.87156000000000056 4730.6445000000003  85.62419000000000 2.7266896000000003 0.065887899999999985 0.158155               0.0080081400000000004 -0.36860633            0.0083481400000000004  80.9530000000000030 0.72857700000000003  8.1680935502699992 0.0317519999999999955 0.9958994666110020 0.039156000000000003 -8.0817953890257730 0.80667637763352940 0.19774524399378207  8.1219544130898811 
 6950753 2M19295971+4226324   6.3517898063486076  1.025459119445080836   1.031930865943787801  6.26613859999999967 4727.3896000000004 102.98987600000000 2.8207974000000000 0.056287629999999998 0.055032000000000005   0.0090194744999999993 -0.04827632            0.0104751580000000000  87.9810000000000230 0.79182900000000001  8.3194265636499996 0.0325480000000000005 1.1780054336836934 0.049433999999999999 -7.6767117999314651 2.32225593909330774 0.50994283578251021  8.0202728573198261 
 6950976 2M19301584+4225243   5.1338583086614289  0.661446171796670868   0.924377363990751988  5.01187229999999939 4786.4949999999999 101.77748000000001 2.6885654999999997 0.061999015999999997 0.024923999            0.0097635850000000000 -0.29396632            0.0107697560000000001  54.7760000000000034 0.49298399999999998  5.8598774087000001 0.0228200000000000000 1.1745493046660118 0.049518000000000000 -7.7298206327118359 2.12517998629581051 0.46683751121693590  8.0166400061403458 
 6951680 2M19310854+4227571   8.7485226165240935  1.132643201348495277   1.593181661296062757  8.51137999999999906 4577.7910000000002  87.34563000000000 2.6276278000000000 0.054905184000000003 0.071775               0.0071389150000000000 0.02220768             0.0082647299999999996  58.6049999999999969 0.52744499999999994  6.1785109853800000 0.0239919999999999994 1.0976410622888018 0.042705000000000000 -7.7288686838391385 2.14563307674964854 0.46577884053674717  8.0211690190440130 
 6952355 2M19315849+4225524   3.3831722019956194  0.479959967486747185   0.597110095526034446  3.53183170000000013 4900.5169999999998 100.97037500000000 3.0481982000000003 0.060554650000000002 0.0031179971999999996  0.0085404150000000009 -0.05550532            0.0095888090000000002 113.8170000000000073 1.02435300000000007  9.8203720312399998 0.0387359999999999996 1.3858730937229862 0.057203999999999998 -7.7944619333648575 1.90445160472157848 0.41093602693125830  8.0237505410749410 
 6952984 2M19324244+4226165   3.9986631561405681  0.488609970502519086   0.621939079601668166  4.32513799999999993 4788.6350000000002  86.24921999999999 2.7669969999999999 0.062401045000000002 0.012534               0.0071430182999999998 -0.12926632            0.0076680844999999984  66.7259999999999991 0.60053400000000001  6.6145100535000001 0.0259559999999999999 1.3017141831630650 0.050153999999999997 -7.8253270869290770 1.79684282521273442 0.38517750265248690  8.0289717994239087 
 6953271 2M19330378+4225125   2.2894777817927863  0.263109588570586972   0.349697814397004925  2.81190089999999993 4879.8699999999999  87.99081400000000 2.9117310000000001 0.064554619999999993 0.0007859989999999999  0.0073169440000000014 -0.14672631            0.0077750390000000001  78.8520000000000039 0.70966800000000008  7.3619447409100012 0.0289160000000000077 1.5133339220137525 0.057239999999999999 -7.8814767634767326 1.58587946972944560 0.34112860568952469  8.0394458556378758 
 6955215 2M19351839+4227223   3.5814306571461216  0.504831479266288685   0.609356256887184422  3.84591770000000022 4757.5649999999996  94.88225000000000 2.4798615000000002 0.037904559999999997 0.0029729977           0.0081533715000000010 -0.08802432            0.0091025719999999997  45.0889999999999986 0.49597900000000000  4.8894262091300007 0.0190640000000000011 1.3536590067779959 0.058740000000000001 -7.5744993452723062 2.79379074330177968 0.56149438541232610  8.0733083087969160 
 6962291 2M19422545+4224307   4.9704126931993100  0.665874631360725111   0.829748991638168398  4.96592330000000004 4740.5434999999998 101.38991999999999 2.9721606000000000 0.051276404000000005 0.019687998999999998   0.0075061210000000001 0.30480367             0.0091267369999999994 133.8799999999999955 1.20491999999999999 11.0167419247999998 0.0435279999999999972 1.3437419023280943 0.055608000000000005 -7.8855853962417539 1.66532183282506563 0.30830220939175035  8.0595132513263525 
 6965362 2M19451972+4227207   2.2638767149440651  0.291280857009835692   0.324948937008473493  2.31206500000000004 4882.6986999999999  89.62028000000002 2.9238272000000003 0.062451917999999995 0.017116997            0.0071945390000000015 -0.05331732            0.0078019010000000000  96.4029999999999916 0.86762700000000004  8.4207631260600007 0.0331399999999999958 1.5523213640078586 0.061760000000000002 -7.9155124802238834 1.58071028565537608 0.28064735520277928  8.0718017091450367 
 6974745 2M19531606+4225547   7.0612092084664155  1.075254414321241692   1.061313745325375146  8.91250900000000001 4627.8896000000004  92.17099000000000 2.6744650000000001 0.055572679999999999 0.012910999            0.0077379905000000016 -0.00401422            0.0089369900000000006  52.5789999999999935 0.47321099999999999  5.7083342614699992 0.0334199999999999983 1.1482325228290766 0.047123999999999999 -7.8490686122575219 1.95943360713415760 0.29446550526355725  8.0899479689731617 
 7009245 2M18483639+4233370   4.7482035873008499  0.669231245676535025   0.682634478868309635  4.60256600000000038 4900.8065999999999  89.84581999999996 2.9739107999999996 0.067050860000000004 0.031017996000000006   0.0079544899999999998 -0.28064632            0.0083238210000000003 106.5900000000000034 0.95931000000000000  9.6715197114100011 0.0379799999999999999 1.2107206230746559 0.048320000000000002 -7.9168051635589505 1.17491188845063776 0.43796457735555572  8.0035131000940005 
 7018515 2M19055785+4230512   9.3992434744041056  1.447545787499183945   1.628505012296633581  9.66050899999999935 4633.0956999999999  89.96854999999999 2.8599779999999999 0.052848055999999997 0.042419               0.0068020453000000002 0.18310368             0.0080275780000000005 102.2429999999999950 1.12467300000000003  9.3755150046600004 0.0368160000000000015 1.1161654679469548 0.046568999999999999 -7.9845917986073891 1.04000713873861916 0.32649929019039226  8.0520383157940589 
 7019217 2M19071654+4231492  10.1224286850357803  1.411873402990065918   1.906677528459339133  8.95364799999999939 4650.3687000000000 100.71144000000000 2.5212390000000000 0.064039239999999997 0.179225               0.0112219789999999982 -0.5708463             0.0122006070000000005  43.3539999999999992 0.39018599999999998  5.1411242526900001 0.0198360000000000029 0.9471260594950884 0.039319000000000000 -7.6352364639793757 2.20788784411890848 0.65310313099069062  7.9480566551257237 
 7024001 2M19145839+4232378   7.0205953549914657  0.952774893665838785   1.276720527265493121  7.36207100000000025 4653.9516999999996  86.84100000000002 2.7728592999999999 0.055981964000000002 0.0040249974           0.0068198232999999997 0.06349669             0.0077657019999999985  64.7489999999999952 0.58274099999999995  6.5873391230400005 0.0257760000000000003 1.1627036668762276 0.044538000000000001 -7.7855692693393923 1.77615021767925718 0.48460352046408861  7.9855994417103080 
 7032312 2M19253162+4234491   5.8102652746626307  0.788840276952851305   0.941473205530866442  6.06736330000000024 4555.8450000000003  77.38747400000000 2.5657847000000000 0.056271030000000000 0.061163               0.0059635894999999998 0.05073968             0.0067110606000000007  54.1210000000000022 0.48708900000000011  5.6566410908800009 0.0219920000000000011 1.2288308011493123 0.045941999999999997 -7.9022352522356964 1.45687569487130952 0.35230834332768929  8.0354096828962813 
 7040879 2M19354923+4232502   8.6620052525631639  1.193305552573292294   1.357103835707375694  8.24138100000000051 4688.6740000000000  84.91355000000000 2.5256259999999999 0.066153519999999993 0.13513499999999998    0.0082035419999999994 -0.4355463             0.0085353259999999993  56.0260000000000034 0.50423399999999996  6.1882809018199989 0.0239520000000000011 1.0080655767387037 0.039000000000000000 -7.9502091474438945 1.35924650286153037 0.28583282311639746  8.0655673417089453 
 7041245 2M19361531+4230491   6.0763154295226265  0.821502676545301291   0.951114054901656791  6.26613859999999967 4802.2816999999995  84.22318000000000 2.9512033000000000 0.060422320000000002 0.010035001            0.0064274140000000002 0.01841468             0.0069957169999999994 112.0720000000000027 1.00864799999999999  9.9869028770699995 0.0392720000000000014 1.2022723422495092 0.046214999999999999 -8.0272446009691230 1.06042255653505291 0.22721318958887865  8.0969841226345665 
 7045503 2M19404968+4230333   7.8390940372227966  1.104926581264289887   1.290557600773791114  7.69130399999999970 4626.2979999999998  96.16695400000000 2.8562237999999995 0.053267694999999997 0.08845499999999999    0.0078816890000000007 0.07610768             0.0093603934999999996  79.9920000000000044 0.71992800000000001  7.7275379040100001 0.0302040000000000017 1.1485928529371314 0.046575999999999999 -7.8055099016576044 1.97941613626620638 0.37266336581384207  8.0525817639677495 
 7049467 2M19442843+4230381   6.4142310933268014  0.847204333975597024   1.054033626949775204  6.28058340000000026 4792.0329999999985  86.60529000000000 2.7701707000000004 0.065366190000000005 0.064737               0.0077104843000000015 -0.2885163             0.0080851659999999995  72.0859999999999985 0.64877399999999996  7.3280272999600005 0.0285480000000000005 1.1151710714636542 0.043328999999999999 -8.0563314780715594 0.99953181666020763 0.19043463629379223  8.1180995766917459 
 7053383 2M19480449+4231110  10.0728042217139109  1.223451895811848322   1.613135376952376632 10.00000000000000000 4631.4970000000003  80.39308000000000 2.6832957000000004 0.059439044000000003 0.077835               0.0065625515000000004 -0.085394315           0.0071765682999999983  68.2360000000000042 0.61412400000000000  7.0545333990800003 0.0274840000000000015 1.0391913665913557 0.038608000000000003 -8.0879390387830252 0.89251033356461240 0.16330563323523736  8.1370346312763164 
 7092067 2M18464331+4237431   6.1689206795159723  0.901002445764734428   0.947537131406325561  7.07945779999999925 4660.7494999999999  81.32265500000003 2.5802230000000002 0.060154002000000012 0.038329996            0.0066689806999999995 -0.10187632            0.0072476380000000016  50.7480000000000118 0.45673200000000003  5.5302752289900008 0.0215720000000000009 1.1689363427603143 0.043562999999999998 -7.9338813744859680 1.11862111653659513 0.42638644904145068  8.0123521432084424 
 7092127 2M18465123+4237504   9.7082987018483635  1.380657179634798837   1.477439998405516874  8.68960500000000025 4655.3725999999997  78.26073000000002 2.9166027999999997 0.054630619999999998 0.029128999            0.0053607239999999999 0.2550937              0.0060864966000000005 112.1429999999999865 1.00928700000000005 10.0180793773999994 0.0392959999999999976 1.1173631168172888 0.042712000000000000 -8.0151622826130389 0.87080656745372687 0.33749519176399234  8.0623278582890201 
 7102068 2M19052284+4241132   8.6836835915888440  1.240751163779126642   1.251900971261550310  9.37561999999999962 4640.7700000000004  96.53354000000000 2.5775773999999996 0.057051180000000000 0.034732               0.0087189319999999987 -0.12971632            0.0099957950000000000  55.8580000000000041 0.50272200000000000  6.0413413466700003 0.0235239999999999998 1.0601841894106090 0.042435000000000000 -7.7998034661503528 1.66209820887663939 0.51076503771629900  7.9749297530775785 
 7104797 2M19094606+4239225   7.1697276574847102  1.053820216792144215   1.120976922292246769  7.44731950000000076 4700.7929999999997  97.40225000000000 2.7096473999999997 0.059349081999999997 0.056158997            0.0089700044999999999 -0.20587632            0.0100616000000000004  60.3360000000000127 0.54302399999999995  6.3730755469700000 0.0248680000000000012 1.1048424228094302 0.044484999999999997 -7.6354900623478379 2.25083227765298099 0.64797230398160910  7.9603363267098883 
 7106052 2M19114147+4241146  11.0106830133195093  1.491069202067873078   1.612773397733585412 10.61695600000000006 4631.8433000000005  94.53474000000000 2.5239077000000001 0.062169889999999998 0.15729500000000002    0.0096320729999999997 -0.41782632            0.0105461410000000002  47.7950000000000017 0.43015500000000001  5.5290500040000001 0.0213880000000000008 0.9505864145029468 0.037879999999999997 -7.7672371360353267 1.82522054329260031 0.51906256260103256  7.9788096078966335 
 7109120 2M19161676+4239169   6.8382858832736968  0.843466909438022938   0.934850970044128426  7.60326300000000010 4537.2890000000016  74.42952000000000 2.6610044999999998 0.051420647999999999 0.008067000999999999   0.0048861759999999999 0.3680637              0.0057311914999999998  60.4210000000000065 0.54378900000000008  6.1132908479900001 0.0239359999999999989 1.2362466605697446 0.044916000000000005 -8.0665738336511730 0.81685738421025222 0.23451634016366260  8.1078276621968595 
 7119181 2M19285659+4236131   1.6493796049389968  0.192222114011751488   0.283915684517203282  1.90985320000000014 4873.9629999999997  87.68970500000000 2.5881349999999999 0.041882355000000003 0.010798               0.0072402665000000001 -0.13683632            0.0077077565000000002  67.3919999999999959 0.60652799999999996  6.3263120122899998 0.0248839999999999999 1.6717157822200392 0.065000000000000002 -7.9323622845339647 1.37531298206372599 0.31928739364268943  8.0507053859727034 
 7121616 2M19314755+4240560   7.9411305016345759  1.090638591081410702   1.233195782931571394  8.26037999999999961 4620.8859999999995  93.78971999999999 2.5370479000000001 0.058910534000000001 0.155165               0.0088110380000000002 -0.23437631            0.0099109060000000006  52.8019999999999996 0.47521799999999997  5.7680172973000001 0.0224519999999999997 1.0769144652062868 0.041839999999999995 -7.6482377004753390 2.49260623012756044 0.53572190961310573  8.0441671875616212 
 7121674 2M19315108+4237154   1.1474806402110076  0.136856823070820921   0.161873638137889797  1.37720939999999992 4886.0834999999997  88.25461600000000 2.8443792000000001 0.064811475999999993 0.014537998            0.0073720043999999998 -0.16166632            0.0078244000000000005  63.8180000000000121 0.57436200000000004  5.9333390050199997 0.0234080000000000017 1.8428810915717089 0.070999999999999994 -8.0907620641202538 0.79721467789767209 0.18918484362441321  8.1299435435224812 
 7122640 2M19330273+4240375   7.4776570947341874  0.920280133699295178   1.151480837714059291  8.33681200000000011 4666.9030000000002  80.96841999999999 2.8131240000000002 0.059253137999999997 0.034069               0.0064278090000000005 -0.05014732            0.0070327623000000002  81.2560000000000002 0.73130399999999995  7.9283651511500004 0.0309760000000000001 1.1221710575736741 0.041382000000000002 -8.0280673864410055 1.04748799990181629 0.23661595444186520  8.0961161720405190 
 7122919 2M19332390+4239595   2.4554905604938493  0.325871797976742261   0.346693644714381577  2.54097270000000020 4978.5263999999997  90.68569000000001 3.0387842999999997 0.065726850000000003 0.0026709996           0.0074619130000000014 -0.12109631            0.0079732989999999997 134.8089999999999975 1.21328100000000005 10.9471352466000003 0.0433279999999999985 1.4956531240275048 0.061254000000000003 -7.9846575869710659 1.21652382909449419 0.26899614705195635  8.0767993046707147 
 7173885 2M18444591+4247598   6.7034617709107795  0.827377707966793885   1.142046958685753122  6.85488220000000048 4757.2539999999999  88.74811600000002 2.7111410000000000 0.061700686999999997 0.032844998            0.0076007632999999996 -0.16288632            0.0082377390000000009  68.9960000000000093 0.62096400000000007  7.0129263455500004 0.0273720000000000040 1.1247385944400785 0.043874999999999997 -7.7632165746292223 1.64404918773389697 0.62721874674175371  7.9353909365756117 
 7174636 2M18462545+4243415   5.8267169147760836  0.796769207628896581   0.939688691445350166  6.22300300000000028 4729.5825000000004  82.81385999999998 2.7295272000000002 0.060460910000000000 0.025131999999999998   0.0065838340000000002 -0.05999432            0.0071394769999999982  76.9000000000000057 0.69210000000000005  7.5208372130699992 0.0293920000000000015 1.1963420681335952 0.045981000000000001 -7.8185730518182606 1.47785209122583661 0.55699836761114019  7.9570177434865190 
 7175826 2M18485526+4242570   3.5311028308558230  0.445463253406051030   0.450061908712927394  3.98107170000000021 4792.5454000000000  84.87465000000000 2.7705054000000002 0.062010694000000012 0.012242001            0.0068377424000000001 -0.081109315           0.0073481359999999999  73.1159999999999997 0.65804399999999996  7.0534815654799985 0.0275999999999999995 1.3626315639783892 0.051362999999999999 -8.0576868982321201 0.75067121154337257 0.28931468551100220  8.0925784159179805 
 7178170 2M18531782+4247031  11.7708303855154046  1.602686284572754749   1.895187397390715844  9.46237200000000023 4736.8173999999999  86.72964499999998 2.7244679999999999 0.067861840000000007 0.172735               0.0085484130000000012 -0.48451632            0.0087924249999999995  85.6710000000000065 0.77103900000000003  8.6534793178600005 0.0335279999999999953 0.9240638526817287 0.037518000000000003 -7.9992520490008259 0.95254099809796655 0.34515953393436616  8.0557661148087814 
 7185001 2M19054010+4245098   8.9458209961104327  2.051107796903715474   2.845203180531456155  7.56832899999999853 4742.3299999999999 100.78792000000000 3.1478367000000000 0.050069094000000001 0.0108550005           0.0071440943999999985 0.38230368             0.0087869969999999995 188.2229999999999848 1.69400700000000004 14.7077716014000011 0.2032660000000000022 1.1628575385166997 0.078992999999999994 -7.9501045331130147 1.16883998296467051 0.36651971251739823  8.0355677455423749 
 7187059 2M19090889+4246493   6.9033765871518336  0.811295817392796437   1.167182638636614200  7.01455300000000026 4618.3299999999999  83.77509999999999 2.6245715999999999 0.056721902999999997 0.016341               0.0066888155000000005 0.01838568             0.0075435019999999997  54.3269999999999982 0.48894300000000002  5.7560188478400001 0.0224640000000000013 1.1595297273280945 0.044888999999999998 -7.9147929183711101 1.31067609082108416 0.39239313623903466  8.0225818011253409 
 7188323 2M19111646+4243315   4.4274478787134752  0.731992963403149677   0.842699585565348741  4.27562900000000035 4884.1084000000001  94.48404000000001 3.0367264999999999 0.063446630000000004 0.0128419995           0.0081552220000000002 -0.16557632            0.0088369109999999994 134.6279999999999859 1.61553600000000008 11.4246908432999987 0.0449039999999999995 1.2618967204420433 0.059079000000000000 -7.9253325878939425 1.28388348198736990 0.37524391371499388  8.0286520303257465 
 7189418 2M19130263+4243262   9.6701623129563483  1.256018522611080712   1.688035928528540452  9.39723299999999995 4737.5043999999998  83.07569000000002 2.9579673000000000 0.058507885999999995 0.0064429976           0.0062596900000000000 0.061980682999999995   0.0069068265000000002 113.9399999999999977 1.02546000000000004 10.3437413800000009 0.0406359999999999985 1.0705336775736738 0.041574000000000000 -7.9110987939392903 1.34440271052126570 0.38365674320618998  8.0245188500946654 
 7204026 2M19314653+4246022   8.1337408558782887  1.092487216974202369   1.332113709199484575  8.01678099999999993 4700.6054999999997  80.91230000000000 2.8467495000000000 0.057940832999999997 0.014488998999999999   0.0060333430000000000 0.08602768             0.0066683319999999999  79.7669999999999959 0.71790299999999996  7.7773021175499997 0.0380599999999999966 1.1307539916110019 0.044600000000000001 -7.9919402620641522 1.18446779885127595 0.26957298379594946  8.0792371619428032 
 7212057 2M19405011+4246167   3.0491914494928056  0.391964217675808690   0.461698387289608603  3.30369539999999962 4757.3125000000000  84.68585999999998 2.6462289999999999 0.061123950000000003 0.020050999            0.0068413559999999998 -0.08164932            0.0074005049999999999  50.9650000000000034 0.45868500000000001  5.2840673656800003 0.0206439999999999992 1.4203203243713165 0.054327000000000000 -7.8764414829583753 1.72549067782836385 0.33194215738740751  8.0632281695199541 
 7215938 2M19443015+4242042   2.2660605933301050  0.276460606356396077   0.317044454890865524  2.78612109999999991 4894.1665000000003  97.44546000000000 2.7459544999999999 0.064706520000000003 0.033252               0.0088578149999999998 -0.2505963             0.0095485610000000005  67.3520000000000039 0.60616800000000004  6.5444265353900004 0.0257560000000000011 1.4936754154420433 0.057933000000000012 -7.8312179865270188 1.94846260814207839 0.34849905273369386  8.0699740822280290 
 7218915 2M19471364+4244589   4.2217999040029826  0.591316602625366450   0.709551503398182071  4.34510229999999975 4971.3620000000001 111.02521499999999 2.9934855000000002 0.064593570000000003 0.021095999            0.0107961169999999992 -0.28147632            0.0119643700000000002 115.3979999999999961 1.03858199999999989 10.2353752457000002 0.0505250000000000005 1.2453114289194498 0.053900000000000003 -7.9044855594612731 1.68114335947920690 0.29127749494043009  8.0812830017796564 
 7259237 2M18514218+4248475   7.6158398256341062  1.140422720942737556   1.581473224105213404  6.44169299999999989 4741.6323000000002  80.60815400000000 3.1054560000000002 0.055956463999999997 0.0050719976           0.0054964577000000004 0.24358368             0.0061791855999999996 173.9370000000000118 1.56543300000000007 13.8558298175000001 0.0950249999999999984 1.1796508886149313 0.053591999999999994 -8.1324501809124250 0.52799707726905576 0.20645937267996040  8.1495721886874026 
 7259653 2M18522902+4249485   3.1482011699306938  0.344662071777380119   0.432772759238872873  3.78442570000000034 4744.0259999999998  84.55459999999999 2.5869985000000000 0.063253799999999999 0.030170999999999996   0.0072634798000000000 -0.20644632            0.0077174359999999985  40.1899999999999977 0.36170999999999998  4.4871205179900002 0.0174960000000000011 1.3716943566011788 0.051167999999999998 -7.8479532283969462 1.43084682753765335 0.50944457322071801  7.9773236438658177 
 7264736 2M19021042+4251452   8.5726513002764140  1.341734121692126358   1.632384042942982560  8.74983800000000045 4661.4220000000014  82.53054000000000 2.6944580000000000 0.062474641999999997 0.11819500000000001    0.0072707010000000001 -0.2549163             0.0077671943999999982  68.0789999999999935 0.88502700000000001  7.0719237959900001 0.0274879999999999985 1.0490200899901767 0.050470000000000001 -7.8926880475224968 1.34770870779043994 0.43562051079657349  8.0069247140558701 
 7265067 2M19024628+4252418   3.0690802417901994  0.440643497217020119   0.601274694886347660  3.37287300000000023 4772.2646000000004 100.59125999999999 2.4187626999999998 0.039601833000000003 0.0030739978000000005  0.0093934540000000007 -0.22493632            0.0104362550000000002  48.0460000000000065 0.43241400000000002  5.1350597931999999 0.0349230000000000027 1.3697733034872297 0.065087999999999993 -7.7645172883644165 1.77840925362752023 0.56269525966588929  7.9655802170775925 
 7265189 2M19025811+4251431   6.9890577864657013  0.853890818936777762   1.190096816507970168  6.32411859999999937 5027.3729999999996  99.93737000000000 2.8329360000000001 0.082085549999999993 0.163435               0.0122181019999999998 -0.9110463             0.0118276639999999999  85.3340000000000032 0.76800600000000008  8.6651308652100010 0.0340360000000000038 0.9923412024754420 0.040507999999999995 -7.9364938424344968 1.20710617558197342 0.38966543068427340  8.0277668021766075 
 7267119 2M19062674+4248099  12.6187024640848868  1.739220910818963128   2.287539712917435963 11.37627299999999941 4646.9209999999985 100.19001999999999 2.7904720000000003 0.058913792999999999 0.160645               0.0097964860000000001 -0.27721632            0.0111056439999999996  85.0709999999999980 0.76563900000000007  8.4992002088599996 0.0330760000000000012 0.9410885813988212 0.040194000000000001 -7.8652084797397377 1.46227794201079586 0.44831731991882479  7.9999850755774018 
 7267593 2M19071273+4248197   7.4807140639646557  1.127000907759927673   1.326458327706270701  7.60326300000000010 4590.1522999999997  87.93323000000002 2.5818507999999998 0.056048380000000002 0.0059060007           0.0073927840000000003 -0.032581322           0.0084692389999999999  47.3789999999999978 0.47378999999999999  5.2370087903500000 0.0202999999999999986 1.1220949104813360 0.045837999999999997 -7.7523685520861791 1.84887584087490842 0.55489700151723331  7.9697904641430615 
 7270142 2M19112283+4249489   5.5766841611858622  0.707586839055665884   0.869386904331871158  5.98411600000000021 4608.4395000000004  78.25439000000000 2.6333189999999997 0.056208536000000003 0.014038999            0.0058270099999999997 0.09401868             0.0065406269999999994  53.3580000000000041 0.53358000000000005  5.5797029463900003 0.0217999999999999999 1.2520151258742631 0.048839999999999995 -7.9844494900638487 1.08885788296773622 0.32270003446258211  8.0583525083407590 
 7270385 2M19114715+4248116   4.5328645359272084  0.571619423115828695   0.778691382646391261  4.40554859999999948 4947.6606000000002  99.44289999999999 2.9329352000000002 0.067000105999999990 0.042566               0.0093668624999999998 -0.32332632            0.0099947030000000006 111.7160000000000082 1.00544400000000000 10.0158491734999995 0.0394759999999999972 1.2115787768271120 0.050102000000000001 -7.8629580461989725 1.50867849371082952 0.43438940896398692  8.0063862031300204 
 7288241 2M19345080+4252450   9.2865947736628858  1.147690665535767707   1.555416981714634161  8.27942200000000028 4735.2543999999998  92.67789499999999 2.6501255000000001 0.066673465000000001 0.23769501             0.0094736569999999999 -0.49407629999999997   0.0099288429999999997  74.3329999999999984 0.66899700000000006  7.6743437450799998 0.0297519999999999972 0.9915223066404716 0.040999999999999995 -7.8077940358294633 1.94302727113610851 0.40792887745342105  8.0459308151582309 
 7302117 2M19485170+4250471   2.5168640422800683  0.327625007431613380   0.403550242218060407  2.48885729999999983 5036.9330000000000  92.10495000000000 3.2756696000000001 0.066030110000000003 0.016636997            0.0074674800000000003 -0.08636232            0.0080514680000000009 214.2140000000000271 1.92792599999999981 15.5299431832999986 0.0619080000000000116 1.5019050807465621 0.061295000000000002 -8.0830454754509731 0.93928135342237040 0.17083697158951969  8.1374365508491309 
 7305252 2M19513384+4251494   6.8252797173265254  0.816238159136689845   1.113526570249605108  7.39605300000000021 4610.3086000000003  78.85464000000000 2.6075257999999999 0.057268819999999998 0.033262               0.0060775117000000005 0.02684568             0.0067642409999999998  55.1180000000000021 0.49606200000000000  5.8250806547199998 0.0227440000000000003 1.1677803027799607 0.043319999999999997 -8.0689035870095225 1.02191686024509809 0.17545582751715197  8.1333584186182488 
 7345128 2M19013623+4257412   8.1302085161921642  1.120802278554299036   1.312834246602435195  7.81627799999999961 4742.1279999999997  86.40314000000002 2.8909560000000001 0.060185320000000000 0.026894               0.0070287156999999994 -0.06680632            0.0076864469999999999  99.1170000000000044 0.89205300000000010  9.2853525787899986 0.0363640000000000005 1.0924920113752454 0.042509999999999999 -7.8535603517717840 1.48223132281310210 0.48020979963807781  7.9922099505236996 
 7346365 2M19035276+4255340   4.0709549866188057  0.490096103804530225   0.584970840880084886  4.77529300000000045 4672.6454999999996  80.38924399999998 2.6698314999999999 0.057955699999999999 0.0017079972           0.0060974680000000009 0.04865668             0.0067383293000000009  51.8870000000000005 0.46698299999999998  5.4191491576100015 0.0211840000000000014 1.3452706126817289 0.050388000000000002 -7.9248192918286779 1.25604935271429086 0.40091104779758097  8.0237410716319815 
 7346442 2M19040211+4259540   6.1951866551661885  0.801300989992480339   0.988517481540031606  6.50129700000000010 4727.6679999999997  84.16193000000000 2.6191475000000000 0.063122129999999999 0.049138002            0.0072686630000000016 -0.21827632            0.0077273967000000016  48.4010000000000034 0.43560900000000002  5.3654880948899999 0.0208479999999999985 1.1422526674066800 0.043719000000000001 -7.9588157366941168 1.14811800978394096 0.36867113274686791  8.0412015827884922 
 7347189 2M19052086+4254372   0.9168352511083092  0.104994637318055806   0.118694087408544480  0.98401110000000003 4755.3393999999998  83.92948000000000 2.6391459999999998 0.061619743999999997 0.018831998            0.0068175830000000003 -0.10773632            0.0073343994999999999  41.3400000000000034 0.37206000000000000  4.1533589676100000 0.0162839999999999999 2.0011170386738701 0.078507000000000007 -7.9360077596432586 1.22582602372522609 0.38561482613232018  8.0301225769947013 
 7348314 2M19071839+4258365   6.5311928332763580  0.878798887156330366   0.938493692143589797  6.87068459999999881 4715.5073000000002  81.41410000000000 2.8769577000000002 0.058344140000000003 0.0148990005           0.0060983434999999997 0.058734685            0.0067201676000000002  83.7310000000000230 0.75357900000000000  7.9928301651000000 0.0313279999999999947 1.1900030488801572 0.045357000000000001 -7.9430640070053622 1.21830721902297312 0.37577562435002948  8.0359528557170883 
 7349134 2M19083818+4255262   6.6996821546568999  0.793122248609024361   1.114071662432990495  6.63743070000000035 4588.8879999999999  85.80038499999998 2.7454963000000001 0.051434025000000001 0.0010979995           0.0061785959999999997 0.26935370000000003    0.0073657109999999996  62.1489999999999938 0.55934099999999998  6.2305106830700003 0.0244119999999999997 1.2269365987229863 0.047579999999999997 -7.7190084246194255 1.98947719760424446 0.58690261781998188  7.9712678150425305 
 7350897 2M19112644+4254411   3.9984424435127996  0.504637405752212942   0.701974706560003270  4.13999649999999964 5038.8859999999995  94.87781500000000 3.1024574999999999 0.071141949999999995 0.037239               0.0088392580000000009 -0.3584563             0.0091941750000000006 129.8329999999999984 1.16849699999999990 11.2257880241000016 0.0444799999999999987 1.2399284999607072 0.050963000000000001 -7.8268465563546368 1.64148633885078121 0.47331404127450422  7.9971247593966028 
 7352442 2M19135062+4256096   9.3264645120551055  1.303328575414719026   1.694203226781303195  9.07820500000000052 4609.3696000000000  82.99013000000002 2.6638347999999996 0.057253680000000001 0.103985               0.0067145493999999995 -0.01662332            0.0075317809999999987  68.6670000000000016 0.61800299999999997  7.0109566474600005 0.0272879999999999998 1.0767134789882122 0.041535000000000002 -7.8692394006143127 1.51499554266851755 0.42700051867484895  8.0137469537343264 
 7364232 2M19290099+4254058   7.1947660025546751  0.948377138246362605   1.141270259106331508  7.81627799999999961 4674.8525000000000  83.83732600000000 2.5982742000000001 0.064542379999999996 0.072145               0.0077935833999999999 -0.35701632            0.0082016640000000009  52.2830000000000013 0.47054700000000010  5.7889811309699999 0.0224719999999999989 1.0654853139882121 0.040559999999999999 -8.0648703877711352 0.89700639426017315 0.21942656894018259  8.1146013360418010 
 7367035 2M19322522+4256343   7.3928079847533832  1.092650447939173652   1.242287651639938595  7.44731950000000076 4779.5556999999999  96.28400400000001 2.6205924000000000 0.063893974000000006 0.076025               0.0092306479999999993 -0.32639632            0.0099429759999999992  52.1810000000000045 0.46962900000000002  5.7917546998000002 0.0225719999999999983 1.0678930481728881 0.043213999999999989 -7.7351010026739049 2.20595321338014383 0.47726211469695318  8.0435077609951389 
 7368584 2M19341484+4256292   2.8092737562308963  1.110309535407108861   2.175895289852240122  2.33883710000000011 5026.3710000000001  92.82419600000000 2.6153068999999998 0.049781300000000021 0.0015259981           0.0079422829999999996 -0.19173631            0.0084344064999999999  51.8569999999999993 2.28170800000000007  5.3180236429300001 0.0366869999999999974 1.4297234503929273 0.209889999999999993 -7.9581996759854770 1.34974436709267631 0.29478555867651618  8.0718493506354410 
 7375177 2M19412604+4254039   0.2791072855701083  0.058390784500538750   0.073744529824042448  0.56623930000000000 5151.6679999999997  97.31344000000000 2.7762064999999998 0.057412860000000003 0.021442               0.0086780840000000008 -0.24580632            0.0092833610000000004  71.4099999999999966 2.99922000000000022  6.0498449252200004 0.0429239999999999969 3.0438831314047152 0.313367999999999980 -7.9633023992541085 1.38926049327410017 0.27144314201688563  8.0835777858655185 
 7375225 2M19413027+4256314   3.2085696938192116  0.386040731694108408   0.497467029027175711  3.48337320000000039 4868.5356000000002 101.42681999999999 2.9567340000000000 0.056443170000000001 0.016636               0.0079146349999999997 0.14538369             0.0092030659999999993 135.7539999999999907 1.22178600000000004 11.0257260899999991 0.0435520000000000004 1.4689888879862476 0.058302000000000000 -7.9942850063315927 1.26553388324645089 0.24982188757102969  8.0938352325768879 
 7376659 2M19425711+4259371   8.3137600993802145  1.147638183925900890   1.434375315353278779  8.81048900000000046 4768.7219999999998  83.86951400000000 2.9074534999999999 0.061004549999999998 0.032110997            0.0066354587000000001 -0.03958032            0.0071758119999999984 112.6560000000000059 1.23921600000000010 10.2528650599999995 0.0402879999999999974 1.0965947993320238 0.047211999999999997 -8.0964467472227604 0.85391750755689899 0.17395847862021260  8.1413527770467109 
 7378432 2M19444566+4254189   2.7498806893045891  0.415070593207017779   0.428859719379301119  2.64240880000000011 4952.2954000000000 101.49629000000000 2.9919213999999998 0.063256590000000001 0.035477996            0.0089033949999999997 -0.14377631            0.0098296719999999994 136.6380000000000052 1.22974200000000011 11.1451499849999998 0.0439999999999999974 1.4495439653831039 0.061949999999999998 -7.9750918009151075 1.37188780241209329 0.25460915269044532  8.0922287026152731 
 7382407 2M19482119+4257211   3.9238923575703670  0.470668437727517208   0.483271225008262473  4.51855950000000028 4707.0529999999999  82.48855999999998 2.5612852999999998 0.060676160000000000 0.009179998            0.0066887005000000003 -0.091324314           0.0072387269999999986  44.4430000000000121 0.39998699999999998  4.8757672993300005 0.0189919999999999985 1.3249968965324166 0.050799999999999998 -8.0813013351420935 0.95061937119482076 0.17489289051454954  8.1370208589053163 
 7382908 2M19484645+4258133   4.4191957742026604  0.605829873439785782   0.796318806086554254  5.04661269999999984 4835.2266000000000  96.83925000000001 2.7789935999999997 0.064206444000000001 0.06471                0.0090196889999999991 -0.29073632            0.0097156299999999994  80.5679999999999978 0.72511199999999998  7.8296864814900005 0.0461579999999999976 1.2297062358349704 0.051744000000000005 -7.8629325384342827 1.90777792397110280 0.32164795839189042  8.0910644980224991 
 7385745 2M19511062+4257540   7.1077724460979725  0.927554675493262759   1.011797990103140421  7.88860129999999948 4564.6216000000004  76.31164600000000 2.5928940000000003 0.054032865999999999 0.0043490008           0.0054164580000000007 0.21310368             0.0062031780000000002  58.2669999999999959 0.52440299999999995  6.0083070378699990 0.0235239999999999998 1.2016871860019651 0.043851999999999995 -7.9677540455608264 1.47563588496447884 0.24433809863253289  8.1032466206790108 
 7417186 2M18440675+4302134  11.2985202703118066  1.647131580387716454   2.075284246696633250  9.44060900000000025 4633.2133999999996 109.98878500000001 2.5235560000000001 0.062383313000000003 0.214885               0.0129783840000000008 -0.58600634            0.0145061730000000007  50.7569999999999979 0.45681300000000002  5.8144081516200004 0.0224479999999999992 0.9229749768880158 0.039648000000000003 -7.5974850111116625 2.17660933609533425 0.82939520080406115  7.9031263874522315 
 7428217 2M19034631+4304216   9.8573236237690907  1.284966264050790841   1.809420135322632461  9.77237200000000072 4562.6179999999995  79.17739000000000 2.5631029999999999 0.059457115999999997 0.158195               0.0067475219999999997 -0.15947631            0.0074057890000000003  53.3239999999999981 0.47991600000000001  5.8314160000699999 0.0226680000000000006 1.0338275987229864 0.038797999999999999 -7.7636240881900882 1.81107812321003214 0.56841992807902975  7.9720676710057674 
 7429055 2M19051309+4302119   9.9486081207172194  1.184036949716979592   1.759471095650507522  9.68277799999999900 4556.2770000000000  77.27158000000000 2.6110656000000003 0.056042164999999998 0.088785               0.0059072315000000004 0.060177684            0.0066595175000000000  60.0829999999999984 0.54074699999999998  6.2833621884399999 0.0245000000000000009 1.0722766392436149 0.040507999999999995 -8.0522176283745299 0.84040014811047625 0.27388582578445958  8.0959546159578775 
 7430868 2M19081804+4300143   9.1387989511801955  1.113413603673988561   1.298339254736633919  9.31107899999999944 4567.5747000000001  79.26623499999999 2.5806192999999999 0.059471547999999999 0.135615               0.0067384799999999998 -0.15034632            0.0073925656999999983  53.7929999999999993 0.48413699999999998  5.8477542224199999 0.0227559999999999985 1.0593821201571709 0.039368000000000000 -8.1344540843019466 0.56864791183487662 0.18797133612227537  8.1543058378534479 
 7431665 2M19093039+4300341   4.1702055684651915  0.489126689265087400   0.593670370341075504  4.63446900000000017 4721.9883000000000  82.55219000000000 2.7393893999999999 0.060245330000000000 0.005902               0.0065470769999999992 -0.04900132            0.0071101169999999983  53.6939999999999955 0.48324600000000001  5.5901554729600003 0.0219519999999999993 1.3092108066797641 0.049100999999999999 -8.0672433911119263 0.80458415057513100 0.25150920114692260  8.1072665915705375 
 7434436 2M19135492+4303577   2.4542034408568556  0.311770197709646979   0.366088159356222909  2.58821300000000010 4607.8270000000002  80.92260000000000 2.6215827000000003 0.054654420000000002 0.040283002000000005   0.0059586777000000006 0.14927368             0.0068181814000000006  51.7669999999999959 0.46590300000000001  5.1473190904399999 0.0201040000000000003 1.5862673060707269 0.059508000000000012 -7.4258689428832110 3.10081589472088126 0.84764565534551173  8.0472721322092173 
 7435143 2M19145847+4305450   7.5082103162710156  1.222425531027282908   1.508308173772531235  8.33681200000000011 4504.0874000000003  74.31185000000001 2.6362673999999999 0.052124202000000001 0.023676               0.0051070856999999997 0.27961367             0.0059700200000000004  62.5120000000000005 0.93767999999999996  6.3323890996800003 0.0247120000000000013 1.1947907172003929 0.058395000000000002 -7.9971229120079474 1.08223158892366778 0.30983597736510859  8.0700185924089869 
 7439931 2M19211020+4303292   3.2900307491163576  0.647485822387092291   1.165241282752953911  3.20626929999999977 5020.2344000000003  91.45627600000000 3.3263972000000002 0.065495155999999999 0.028292999            0.0073503995999999999 -0.066736326           0.0079294240000000009 245.3129999999999882 3.43438199999999982 17.4221889017000002 0.2428019999999999901 1.3866437127799605 0.104175000000000004 -8.1074482533818930 0.70946265250022456 0.19784040911922104  8.1384307109268779 
 7445517 2M19275408+4302092   1.9853777262019088  0.308144035254185766   0.401601684495918709  2.12324449999999976 4728.1559999999999  89.08888000000000 2.7258195999999999 0.055618450000000000 0.0073160008           0.0066810280000000003 0.15196368             0.0076445400000000000  64.0349999999999966 0.83245499999999995  6.0096952174700000 0.0236080000000000005 1.6808455568762275 0.080311000000000007 -7.6931552415178235 2.32038055844595359 0.53529411100385593  8.0354715795718619 
 7446296 2M19285267+4303230   3.8893828683335032  0.575064319271343383   0.529106796078381514  3.85478349999999992 4848.5749999999998  98.56450000000000 2.7237100000000001 0.066006325000000005 0.017825               0.0096414929999999992 -0.40083632            0.0102688580000000005  68.3110000000000070 0.61479899999999998  6.8518928557800010 0.0267839999999999988 1.2496425673870333 0.051085999999999999 -7.9514631994002807 1.34214702343877179 0.31705984282458449  8.0639398338493642 
 7450230 2M19333399+4302096  11.7125317276200054  2.356534984367849361   3.468844355024668147 10.28016299999999994 4804.0230000000001  85.43410000000000 3.1887547999999999 0.062636090000000005 0.074115               0.0069721860000000000 -0.11884632            0.0074631832999999996 214.9090000000000202 1.93418100000000015 17.0065276234000002 0.2018880000000000119 0.9894534444597248 0.059177000000000000 -8.2525724341774236 0.18752096620936232 0.06473825286323097  8.2547026532827452 
 7458106 2M19415922+4303503   3.3262997120857802  0.430667990428879044   0.548062570898550483  3.85478349999999992 4686.7826999999997  82.30601999999998 2.5092406000000005 0.061080389999999998 0.038202003            0.0068400770000000000 -0.13088632            0.0073798259999999999  44.0089999999999932 0.39608100000000002  4.7678603159400001 0.0279000000000000012 1.3783869009921412 0.057362000000000003 -7.8752977475142156 1.77874171947940818 0.33933776410418226  8.0736755394689368 
 7464220 2M19472597+4304310   1.4585534018972586  0.200426705982447828   0.233687485777970688  1.47910830000000004 4938.1819999999998  97.90002000000000 2.7507234000000000 0.045213762999999997 0.013425998            0.0078832820000000001 0.01450668             0.0088330730000000003 106.5649999999999977 0.95908499999999997  8.7525479219199998 0.0347079999999999958 1.7820182435166994 0.073348999999999998 -7.8131273458216715 2.12024303249316537 0.36480155735900088  8.0957019114380824 
 7465477 2M19482845+4302580   3.5451157409544449  0.473593434746162778   0.569943954011005172  3.25087299999999990 4929.2520000000004  89.73916000000000 2.9346277999999999 0.065916699999999995 0.023311999            0.0075848549999999997 -0.18242632            0.0080305489999999997 109.4350000000000023 0.98491499999999998  9.5560065760500006 0.0376519999999999980 1.3294553360216108 0.054640000000000001 -8.1070976803621537 0.84477158685064946 0.15878928976861584  8.1509920766053732 
 7499531 2M18414542+4308496   1.0733751481098324  0.127263994512390427   0.156916690322539659  1.24451460000000003 4807.2772999999997 105.87131000000001 2.6437817000000003 0.040423617000000002 0.057174996            0.0089420449999999992 0.015558678999999999   0.0104413814999999993  69.4159999999999968 0.62474399999999997  6.1971522510900003 0.0245040000000000015 1.9563499366699411 0.082044000000000006 -7.6141702768529633 2.11963314096604671 0.82793584649628260  7.9036974674637381 
 7500388 2M18433632+4308157   9.6686986855892378  1.317532519810834302   1.561825787417784994  9.77237200000000072 4656.5900000000001  89.38222500000001 2.5355280000000002 0.064132564000000003 0.21260500000000002    0.0088740069999999997 -0.42441629999999997   0.0094680570000000002  40.3069999999999951 0.36276300000000000  4.8280051221699996 0.0186920000000000003 0.9937983211689588 0.037985999999999999 -7.8748828648047420 1.32242970841379925 0.51761690821153949  7.9851487442683720 
 7501667 2M18462535+4311114  11.7480814708477670  1.584439207909715819   2.035059603681280027  9.81747899999999873 4696.6063999999997  95.47174000000000 3.0798736000000000 0.052676750000000001 0.028742998999999998   0.0072074634999999996 0.21698368             0.0085708780000000005 173.2390000000000043 1.55915099999999995 14.1333980580999992 0.0555440000000000031 1.0524901494400791 0.044198000000000001 -7.9628269664322495 1.06360611056588250 0.41088148653898671  8.0335466175141921 
 7502157 2M18472500+4308044   3.0861387292513323  0.385907250596318419   0.479774688451948705  3.30369539999999962 4805.2866000000004 102.13228599999999 2.7957501000000002 0.060264810000000002 0.031495996            0.0092797190000000005 -0.17165631            0.0103985770000000009  65.1749999999999972 0.58657499999999996  6.4464978554199996 0.0251679999999999994 1.3899518840962672 0.055883000000000002 -7.6622540813118114 2.01358614212350373 0.74594967873134477  7.9224154623657128 
 7513379 2M19073771+4309197   1.6098679222912846  0.224039500847867279   0.255128937297180558  1.62929610000000014 4973.0159999999996  90.60750000000000 3.0200640000000001 0.065800995000000001 5.5998564e-05          0.0074885823000000002 -0.13107632            0.0079898580000000007 110.3260000000000076 1.10326000000000013  9.1520798017300002 0.0361560000000000006 1.6829273202848722 0.070685999999999999 -7.9496288685915282 1.21111193050688848 0.37375386541621169  8.0413550634554074 
 7515137 2M19102313+4311562  11.6314979792394997  1.532672480659773129   1.760605792350000698 11.64126000000000083 4562.6733000000004  76.35153000000003 2.7341389999999999 0.054161366000000002 0.035315998            0.0054499743999999991 0.18711369             0.0062356903000000000  67.1460000000000008 0.60431400000000002  6.8922468505299985 0.0268720000000000035 1.0507232499410608 0.039216000000000001 -7.9496105092296636 1.23107534735077762 0.36837757935462612  8.0443678284442921 
 7516156 2M19115856+4307490   2.4348476676027970  0.303586656939074384   0.388958736147603457  2.63633129999999971 5057.2849999999999  96.52038000000000 3.1215069999999998 0.067772895000000000 0.012267999            0.0083990490000000004 -0.19041632            0.0090199479999999999 162.0790000000000077 1.45871100000000009 12.7330895404000000 0.0505160000000000053 1.4748170468958741 0.059245000000000013 -7.8826921449103180 1.47161022181265722 0.42659268400795841  8.0188822223782736 
 7518352 2M19151355+4306241   4.1804429037521418  0.539626519112441194   0.664151338355148724  4.73151250000000001 4940.3666999999996  93.44781000000000 2.8235316000000004 0.072725550000000000 0.061433002            0.0094524950000000000 -0.5465963             0.0095636939999999993  76.2650000000000006 0.68638500000000002  7.6147322638799997 0.0298239999999999998 1.1966466179076620 0.046120000000000001 -8.0858322394290436 0.76674092971575569 0.22680315174775600  8.1221040782232947 
 7529215 2M19290456+4307142   4.5562494444489836  0.598357993231333651   0.708782766872577241  4.96592330000000004 4871.0186000000003  88.51044000000000 2.8628162999999995 0.065904149999999995 0.020549               0.0076854609999999985 -0.23393631            0.0080792969999999992  90.0960000000000036 0.81086400000000003  8.4876533734499997 0.0333199999999999955 1.2322064006777995 0.048280000000000003 -8.0486147233648389 0.97323722259335077 0.23719000768822951  8.1072430367299635 
 7531119 2M19312198+4310412   5.8390467177073804  0.750968810571139400   0.812737750313072382  6.85488220000000048 4685.3364000000001  81.41119399999999 2.7070935000000000 0.059424449999999997 0.024425997999999997   0.0064268619999999993 -0.03685732            0.0070213930000000008  63.3449999999999989 0.57010499999999997  6.4999521182400004 0.0253759999999999993 1.2003759701080550 0.044888999999999998 -7.9303062998941449 1.45687009398106193 0.33178479994163457  8.0630160908234050 
 7531332 2M19313658+4309553   2.3439582438266098  0.288706039977041140   0.422286214192203690  2.54097270000000020 4905.0815000000002  89.02467000000000 2.9155278000000000 0.065524159999999998 0.010651               0.0075233066000000015 -0.18125632            0.0079620719999999989  89.1050000000000040 0.98015500000000000  8.0066526026999991 0.0315959999999999991 1.4961463268762281 0.064635999999999999 -8.0927828894909570 0.81703865674413523 0.19722756855947315  8.1339219976006571 
 7533995 2M19343332+4306202  10.1833730776997928  1.254036414091748597   1.585808620575669181  9.74989600000000145 4656.5119999999997  79.87867000000000 2.8582722999999999 0.057570133000000002 0.063322               0.0060411095999999996 0.058230683            0.0066977455000000003 106.3570000000000135 0.95721299999999998  9.8022426421100004 0.0383040000000000047 1.0638933789685658 0.040166000000000000 -8.1963748169077455 0.41439934432742892 0.10934651508260326  8.2068439095561256 
 7543102 2M19434962+4310036   3.1260075765189432  0.325340333400380821   0.455121767947958611  3.59749340000000029 4873.8640000000014  88.20569000000000 2.8718409999999999 0.065203460000000005 0.012144998            0.0074959453000000001 -0.19012631            0.0079223829999999999  84.9620000000000033 0.76465799999999995  7.9184476507200001 0.0310839999999999970 1.3760588389783892 0.051753000000000000 -8.1656129585569186 0.57401729479163022 0.12509145402556310  8.1857639132626208 
 7543694 2M19442121+4310595   8.9385041663624367  1.148843466747075048   1.510023746168375425  8.18464799999999926 4672.7399999999998  99.22819000000000 2.3580272000000000 0.063724099999999992 0.17799500000000001    0.0106180654999999992 -0.48389632            0.0115309020000000009  51.2800000000000011 0.46151999999999999  5.7696377187199985 0.0223520000000000003 0.9957158944204322 0.041163999999999999 -7.8801077758312070 1.80249875597768083 0.33239875868044244  8.0836316296585746 
 7546098 2M19463186+4309352   5.6752294049248846  0.781011930683137123   0.871031973003311144  6.03948640000000037 4924.7770000000000  89.40324000000000 3.1763942000000003 0.065456970000000003 0.04648                0.0074728549999999996 -0.16180632            0.0079334590000000003 159.1329999999999529 1.43219699999999994 13.2174979357999991 0.0523040000000000033 1.1795480067485271 0.045879999999999997 -8.1300289404780575 0.73968172406170563 0.14735988456945268  8.1636082479453673 
 7547964 2M19480954+4307589   2.7891224273335093  0.451122154090465521   0.610435275138247913  3.32659550000000026 4784.9910000000000  84.66926600000002 2.7101836000000001 0.061907213000000003 0.035135               0.0068271830000000006 -0.08214231599999999   0.0073392169999999986  56.3250000000000028 0.90120000000000000  5.6954255798700002 0.0223679999999999990 1.4561516199115914 0.077784000000000006 -8.0395802899563211 1.14466900655323944 0.20745428113699824  8.1206599715305003 
 7581214 2M18403209+4317133   9.0496613082759563  1.553256218132976763   1.552698571409676376  7.97994700000000012 4709.2606999999998 109.70468000000001 2.6937889999999998 0.059927515999999986 0.17701499             0.0113893759999999997 -0.35129629999999995   0.0129316220000000003  74.3269999999999982 0.74326999999999999  7.6197189637800005 0.0369550000000000017 1.0200152088801571 0.046530000000000002 -7.8387712784829091 1.43080730856440930 0.57506372897055558  7.9682836740800038 
 7581822 2M18420846+4315092   9.9087274554685418  1.396728060719755860   1.853185459352500786  8.79022499999999951 4725.4929999999995  94.62823000000000 3.0398765000000001 0.054576788000000001 0.059685998            0.0073105794999999999 0.14157368             0.0085213900000000002 160.1790000000000020 1.44161099999999998 13.2690285646000010 0.0522360000000000047 1.0911499485265226 0.045182000000000000 -8.0509420880316114 0.77567254901051808 0.31938229447891031  8.0882220795504427 
 7591451 2M19022506+4315255   8.9731280152853863  1.304674941857310699   1.468534012786999909  8.20351499999999945 4738.9359999999997  88.50524000000000 2.9199321000000000 0.059472100000000000 0.100645006            0.0072487400000000000 -0.05951732            0.0080039940000000004 127.4420000000000073 1.14697800000000005 11.2262525328000002 0.0439680000000000001 1.0776471298624752 0.042626999999999998 -7.9300389241474116 1.25551885142721575 0.40957534769370929  8.0288134194775100 
 7594337 2M19074946+4314241   9.1019575726742215  1.153954074623314341   1.431408208990118780  8.05378400000000028 4853.4070000000002  91.41978500000000 2.8653077999999996 0.072450070000000005 0.191275               0.0095734989999999992 -0.6132763000000001    0.0096092090000000005  97.0460000000000065 0.87341399999999991  9.5100551131000000 0.0370839999999999989 0.9693137710510804 0.038840000000000000 -8.0496008589523420 0.87091764678054540 0.27623962811303748  8.0965777669284478 
 7596701 2M19115069+4314293   8.4081253686680668  1.274221609302383706   1.422273780080893113  8.41395200000000010 4652.1199999999999  82.07799999999997 2.5628042000000000 0.061940580000000002 0.049179003            0.0071546356000000014 -0.21889631            0.0076747565000000002  45.7130000000000010 0.41141699999999998  5.2215188043900005 0.0303180000000000012 1.0529857880255402 0.045803999999999997 -7.8329278187141025 1.65761321546886320 0.47902989674325641  8.0063999266388315 
 7601617 2M19192830+4316363   5.1346298878757484  0.711051551189854081   0.873795405310595186  4.92039540000000031 4781.8019999999997 100.10344000000001 2.4679780000000000 0.063375109999999998 0.054233               0.0098130890000000005 -0.3395763             0.0106752749999999997  42.2819999999999965 0.38053799999999999  4.8082575597400004 0.0187280000000000016 1.1719036938703340 0.048667000000000002 -7.6784116397441133 2.30155290733499696 0.59742804721618048  8.0159310809549815 
 7602732 2M19205861+4316421   8.0564637282941085  1.187968943773734409   1.327042696862241300  8.26037999999999961 4689.8590000000004  91.89976999999999 2.5631680000000001 0.064523549999999999 0.226785               0.0091946179999999999 -0.42229632            0.0098018270000000008  55.7419999999999973 0.50167799999999996  6.1066698571100000 0.0237599999999999999 1.0466557249312378 0.040520000000000000 -7.8740650478356962 1.59034125297200157 0.41342089972822671  8.0330620362631535 
 7610113 2M19302702+4312202   3.5960235109962384  0.830689818040674322   1.064780793484028987  3.92644929999999936 4787.9795000000004  99.86262499999999 2.7200750000000000 0.061255700000000003 0.055372000000000005   0.0092282019999999996 -0.21785632            0.0102155400000000004  56.9319999999999951 1.25250400000000006  5.8752633636899994 0.0229280000000000005 1.3317840061493122 0.093240000000000003 -7.5716764759386166 2.85954796894850904 0.63403537495060658  8.0936579642952413 
 7610274 2M19303856+4317005   6.0405508093193765  1.106113178895876459   1.455513278027034119  5.01187229999999939 4892.3095999999996 109.59184999999999 3.0132195999999998 0.062264528000000000 0.0073329993           0.0104998169999999998 -0.25064632            0.0117425619999999998 180.2529999999999859 1.62227699999999997 14.5422633382999997 0.1145359999999999989 1.1289021563261297 0.063547000000000006 -8.0308803319128383 1.06326609077523582 0.25269750132954355  8.1009612815576943 
 7616655 2M19380185+4313523   9.2143621255912205  1.387898284503486401   1.413412761286839237  9.12010899999999936 4591.0825000000004  91.88486999999999 2.4489500000000000 0.056991935000000001 0.069885               0.0082535999999999998 -0.12787631            0.0094367099999999992  44.2360000000000042 0.39812399999999998  5.0564398871699998 0.0196479999999999988 1.0535946152161100 0.041520000000000001 -7.7777913082715342 2.15463644012521449 0.43420313472739591  8.0707184205707279 
 7617227 2M19383784+4312178   4.8993347874135855  0.656188666974950152   0.735852255606892491  5.32108259999999955 4857.9750000000004  88.28130000000000 2.8088898999999996 0.065986300000000012 0.025498997000000002   0.0077330474999999996 -0.25397632            0.0081138389999999994  74.1800000000000068 0.66761999999999999  7.3675220841800000 0.0289319999999999994 1.2032599302946954 0.046600000000000003 -8.1983318196385540 0.42024158965905500 0.10556228675838812  8.2090954202382846 
 7618122 2M19393687+4313142   8.2882703222121545  1.295734804938425633   1.429425397631359118  8.79022499999999951 4580.1733000000004  77.53715000000000 2.6793315000000000 0.055824130000000000 0.07055499999999999    0.0058023333999999999 0.10930368             0.0065429700000000004  71.6599999999999966 0.85992000000000002  7.1434123821200002 0.0279040000000000017 1.1407233607367386 0.049364999999999999 -8.0829199963029232 0.90436297932511600 0.19346463246929499  8.1333552771908000 
 7619745 2M19411845+4314072   2.7562731618885072  0.377361573122759086   0.423787371190599116  3.13328579999999945 4994.6616000000004  90.72651999999999 3.2041642999999995 0.065157880000000001 0.0041489974           0.0072959009999999996 -0.077187315           0.0078515110000000003 169.0049999999999955 1.52104499999999998 13.1672121008999987 0.0523159999999999945 1.4589315996070729 0.056200000000000000 -8.0983232931726796 0.85070093994953466 0.17931313146570646  8.1428823060372313 
 7619946 2M19413187+4314230  10.0231058964010185  1.382730364934598555   1.649126641554939710  8.95364799999999939 4809.4652999999998  97.99969000000000 3.2123970000000002 0.059269540000000002 0.072465               0.0083249290000000000 -0.07516332            0.0093559669999999998 166.1100000000000136 1.49499000000000004 13.9538814183000000 0.0547799999999999954 1.0398866132711200 0.042886000000000001 -8.0344809628201990 1.12210798489146768 0.22718679126465330  8.1124602107916335 
 7621561 2M19431003+4316019   8.4401574115652807  1.204730763379852299   1.308819984615530174  8.10961099999999924 4670.5400000000000  78.50378400000000 2.9206984000000000 0.054563827999999995 0.00039000064          0.0053161234000000000 0.27832368             0.0060384109999999996 115.2099999999999937 1.03688999999999987 10.1659057511000004 0.0399600000000000025 1.1607913580943026 0.043548000000000003 -8.0970345401375194 0.86910124017555379 0.17795200198213393  8.1435437808029683 
 7622649 2M19441594+4317144   2.5295717340348745  0.313163307859416873   0.424872165105340205  2.97851629999999989 4872.1323000000002 103.83278000000000 2.7921196999999998 0.063366279999999997 0.043177               0.0098527735000000002 -0.26614629999999995   0.0108172140000000003  59.7830000000000013 0.53804700000000005  6.0069370485899976 0.0235479999999999995 1.4373116626620823 0.058967999999999986 -7.6750500856442940 2.70092904192546035 0.48765060865042209  8.1364249831645878 
 7625723 2M19471189+4316374   8.2135119735827065  1.164637861457795687   1.440282178663265356  7.37904200000000010 4687.9120000000003  98.62124000000000 2.5155080000000001 0.063208100000000003 0.144785               0.0102318280000000001 -0.43577632            0.0111387959999999994  46.8960000000000008 0.46895999999999999  5.3448384338399997 0.0207239999999999994 1.0249295294007861 0.043427999999999994 -7.7472072258694027 2.43796727567374472 0.42125058099220242  8.1217549974016787 
 7626457 2M19475330+4313360   3.9193932277811765  0.515348924986427370   0.705839682586757888  4.16869400000000034 4852.8657000000003  85.52989000000002 3.1133934999999999 0.058675785000000001 0.007528998            0.0061036902000000002 0.16121368             0.0067796343999999998 172.7570000000000050 1.90032699999999988 13.4375944730999990 0.0530840000000000062 1.3881032476031436 0.058479999999999997 -8.1111329851818255 0.83401898287616627 0.15980901195537561  8.1538988200187053 
 7629559 2M19504238+4317202   5.4124069012503364  0.671246016531710232   0.867408436254194726  6.03948640000000037 4668.4717000000001  91.56501999999999 2.9024048000000002 0.050747924000000021 0.004287999            0.0064206440000000005 0.3452037              0.0077420169999999986  93.4379999999999882 0.84094199999999997  8.4385106858100034 0.0332440000000000027 1.3135491761394893 0.050400000000000000 -7.9866493588314640 1.41953878479714812 0.24198278811563120  8.1118221345432868 
 7630302 2M19512185+4312524   5.9233921617075485  0.872319926807794133   0.972794547788175978  5.87489370000000033 4902.7812000000004  90.77724000000001 3.0604932000000002 0.063325030000000004 0.011921998            0.0074290265000000015 -0.09147932            0.0080261190000000000 143.1860000000000070 1.28867399999999988 12.1381508847999999 0.0479279999999999984 1.1812078493123772 0.046920000000000003 -8.0811657580634098 0.99088205193119738 0.17451820105630214  8.1416882309589802 
 7630743 2M19514503+4317052  12.4036952142533270  1.637117890346923232   2.526642629499942672 10.23292999999999964 4769.9897000000001  98.18992000000000 3.0364925999999999 0.057435013000000000 0.10942499             0.0082042109999999994 -0.0025480198999999998 0.0093651610000000003 171.8809999999999718 1.54692900000000000 14.3025789494000009 0.0562559999999999935 0.9996212144990180 0.042148000000000005 -8.0733941417424013 1.03439011711314621 0.18044731449708565  8.1393891590402454 
 7667757 2M19031310+4320188   4.1244453763983886  0.585820855100781301   0.651710278350896566  4.22668599999999994 4813.4766000000000  90.44826000000000 2.6578927000000010 0.065811980000000006 0.031019002            0.0083392000000000015 -0.32530633            0.0087733020000000002  52.4780000000000015 0.47230200000000011  5.6199829281099998 0.0273599999999999989 1.2405472689685659 0.050840000000000003 -7.5614731924913752 2.52860380841122723 0.79179186724792794  7.9730617745429182 
 7672292 2M19115495+4318009   8.6601841133488175  1.176113808403659533   1.289780414810103082  9.66050899999999935 4585.9780000000001  79.17896999999998 2.5769567000000002 0.058726337000000003 0.078055               0.0065016060000000001 -0.08445932            0.0071648094000000004  52.5799999999999983 0.57838000000000001  5.7554475701900003 0.0224199999999999990 1.0801390248624754 0.044290000000000003 -7.8841261937052369 1.48194069582904664 0.43134295688573282  8.0221938435956091 
 7676643 2M19190888+4323104   5.5599950449236131  0.969333856933431548   1.363097534709449832  2.11348920000000051 4686.8545000000004 101.59028000000001 2.4751387000000000 0.057315647999999997 0.060632995999999995   0.0093307319999999996 -0.12696631            0.0107260550000000000  40.0919999999999987 0.36082799999999998  4.2611551807900003 0.0166599999999999977 1.1954626920726914 0.065189999999999998 -7.2610899209364117 3.86744591498487456 0.99252941884608137  8.2268198439772320 
 7677194 2M19195612+4320225   2.9718891811027328  0.385642703126355180   0.452595136569514889  3.15500470000000011 4702.5129999999999  81.24878000000002 2.6722490000000003 0.058499950000000002 0.0018029995000000002  0.0061630570000000004 0.03920968             0.0067819556999999999  53.3910000000000124 0.53391000000000000  5.3916082910800007 0.0211240000000000004 1.4662297060510805 0.057920000000000013 -8.0570056363069931 0.90560655094916198 0.25048448915103338  8.1077409337376292 
 7679756 2M19232513+4322548   3.9721241014638684  0.686850204307297041   0.999737207034493203  3.53997349999999988 5008.7456000000002  93.60639999999999 3.0756413999999999 0.070056549999999995 0.029786997000000006   0.0085719370000000000 -0.3321363             0.0089295429999999999 192.9929999999999950 1.73693699999999995 15.0690132256999991 0.1630199999999999982 1.2540850521905695 0.075284000000000004 -7.9873641666680886 1.19143770287214323 0.30801450503916572  8.0757358878803487 
 7691871 2M19392032+4322233   6.9913207559235619  1.036414413050207983   0.972737005013008194  8.33681200000000011 4566.7089999999998  82.95013399999998 2.6744237000000002 0.051487959999999999 0.014555998            0.0059036780000000007 0.28162370000000003    0.0070130380000000001  58.7319999999999993 0.52858800000000006  6.0682488812400006 0.0296300000000000001 1.2208037232318272 0.045679999999999998 -7.8061064093527923 2.07583684067201002 0.41337129205955936  8.0774003158955718 
 7691952 2M19392624+4318300   4.3011517171763165  0.588028395017876182   0.677900596931278798  4.49779840000000153 4913.4300000000003  97.01821000000000 2.8989900000000000 0.065655409999999997 0.032789               0.0088611650000000007 -0.26908633            0.0094896760000000007  81.2989999999999782 0.73169099999999998  7.8503432984000003 0.0308359999999999988 1.2423360517387032 0.049979000000000003 -7.9514981285295345 1.45908522263252238 0.29738323051198495  8.0842595316400665 
 7696229 2M19443011+4322149   2.1720504826395670  0.277656927820005839   0.425194667651182523  1.81551560000000034 4864.6206000000002 105.01035000000000 2.8123727000000001 0.061738885999999986 0.015860996999999998   0.0097305589999999997 -0.20213632            0.0108420624999999993  78.0420000000000016 0.70237799999999995  7.1221307793699991 0.0279240000000000009 1.5189475356974462 0.068040000000000003 -7.7673661396928795 2.31945638278903443 0.42254329361865539  8.1062848864142634 
 7698511 2M19470516+4323576   3.0751786033629966  0.391701982009708516   0.487969699163757709  2.97166599999999992 4873.7770000000000  88.03555000000000 2.8597238000000003 0.064881019999999998 0.030441001000000002   0.0074122789999999999 -0.17528632            0.0078522560000000002  72.4180000000000064 0.72418000000000005  6.9174751761100008 0.0271680000000000012 1.3899764833791746 0.057605000000000003 -8.0823181695513693 0.96759315168717919 0.18478580068213152  8.1400309275243004 
 7698688 2M19471592+4322405   4.1285718258224495  0.561282799004086286   0.640855504101602413  4.15910629999999948 4806.8203000000003  86.38097399999999 2.7469900000000003 0.064343504999999995 0.030681               0.0074061180000000015 -0.21079631            0.0078303239999999996  82.6060000000000230 0.74345399999999995  7.8542468714699991 0.0306799999999999989 1.2735812024754418 0.049569000000000002 -8.0794450375613351 0.98013889161569157 0.18613394138515241  8.1386795220006114 
 7728958 2M18401164+4324434  11.0272269087742156  1.447764482418279153   2.106655019722387223  9.22571499999999922 4695.6099999999997 107.10529000000000 2.8464982999999995 0.058930675999999994 0.155315               0.0107131789999999998 -0.2920463             0.0122316019999999994  95.3129999999999882 0.85781700000000005  9.2492227068300004 0.0359000000000000014 0.9706701278781924 0.041957999999999995 -7.9496027830795191 1.09378337962120664 0.44797747496551854  8.0244966502754060 
 7730215 2M18434512+4329358   5.4772953994093765  0.710533963090906440   0.735140185945653890  5.23600440000000145 4855.0270000000000  87.37008000000000 2.9900907999999999 0.064349039999999996 0.016893000000000002   0.0073098544999999999 -0.16476631            0.0077588954000000002 110.1570000000000107 0.99141299999999999  9.9308875474600011 0.0390160000000000021 1.1863705463359528 0.047560000000000005 -7.8330366263410118 1.48502953730818721 0.57968028022987417  7.9725639236244152 
 7732255 2M18485612+4329190   3.2604080847565680  0.425295064703957060   0.437921667997292818  3.79314999999999980 4795.2680000000000  85.38119499999998 2.7620187000000000 0.062870969999999998 0.020992998            0.0070498823000000000 -0.12729631            0.0075289336999999996  61.2639999999999958 0.55137599999999998  6.1579792549299999 0.0240959999999999994 1.3848537514047152 0.051948000000000001 -8.0983454445050782 0.65447003537068316 0.25827210999868522  8.1247479939832132 
 7732335 2M18490829+4326418   3.9111296893941785  0.452761409190226394   0.519145915222583021  4.80839350000000021 4842.4929999999995  87.02563499999999 2.8698162999999997 0.064182550000000005 0.008568000000000001   0.0072910529999999996 -0.16777632            0.0077392889999999999  80.6430000000000007 0.72578699999999996  7.7614434492899989 0.0304480000000000063 1.2980983927603138 0.047657999999999999 -8.0313476709244878 0.87034871040063133 0.33372828221038064  8.0783694078050328 
 7733106 2M18505985+4329350   3.5579320552676488  0.450015077073248726   0.596314300957077936  3.46736860000000036 4881.6920000000000  96.33741999999999 3.0865366000000001 0.060478860000000002 0.029913               0.0078854900000000002 -0.01927132            0.0087860409999999996 169.1529999999999916 1.52237700000000009 13.1945647959999999 0.0520840000000000053 1.3784242977013754 0.057112999999999997 -7.8952039410728467 1.32554044914629321 0.48566644460176978  8.0057043883380530 
 7733619 2M18521361+4325121   8.8082083192233576  1.761809241138498239   2.326356174004830191  9.97700000000000031 4806.5005000000001  90.45701000000000 2.9206367000000002 0.062526620000000005 0.09449500000000001    0.0077529850000000004 -0.16240631            0.0083755879999999998 130.4230000000000018 1.17380700000000004 11.6081444671000007 0.1374720000000000109 1.0558628816011788 0.061853999999999999 -7.8679382481780467 1.41578509503688177 0.51015158589082121  7.9943042043990076 
 7739067 2M19035832+4328396   7.8030826067940176  1.086184791277508888   1.134556384684487496  8.01678099999999993 4637.4062000000004  95.04671500000001 2.6982310000000003 0.053015056999999997 0.0019240007000000002  0.0075765009999999985 0.12733369             0.0089974340000000003  65.7819999999999965 0.59203800000000006  6.6663623255699989 0.0261160000000000038 1.1528455958939094 0.046206999999999998 -7.7310186293057717 1.97212617294168679 0.62006299383625574  7.9785920242029222 
 7741472 2M19085178+4326277   7.9405665434660753  1.035607245027724055   1.549648722156800495  7.22769799999999751 4982.5225000000000  92.45953000000000 3.2513966999999999 0.068946930000000003 0.040868998            0.0083071320000000001 -0.2979963             0.0086798229999999997 205.1430000000000007 2.05142999999999986 16.3975372167000017 0.0648679999999999951 1.0444925990471512 0.044519999999999997 -8.1977319024891759 0.36199417627313157 0.12979036144271883  8.2057204515352868 
 7746983 2M19184514+4329193   9.6458840422994570  1.485370520996280419   1.778389768573129359  7.58577599999999919 4732.4277000000002  97.66558000000001 3.0811912999999995 0.054420270000000000 0.059128               0.0076961879999999996 0.12588368             0.0090250885000000003 188.9290000000000020 1.88929000000000014 14.9037525403999993 0.0587679999999999939 1.0945185924459726 0.049363999999999998 -7.9560199625840191 1.28619072512469401 0.35066844411896519  8.0593138806248401 
 7747495 2M19193406+4326403   6.4913931274402641  0.865539993643234418   1.172355042501039613  6.20868999999999982 4921.7939999999999 101.32240999999999 2.8929958000000000 0.066974950000000005 0.043751               0.0098768339999999993 -0.3731163             0.0105390729999999995 101.5489999999999924 0.91394100000000000  9.5810480239600011 0.0375559999999999991 1.0903877477013753 0.046452000000000000 -7.8067530719533718 1.84731293995710955 0.48642748935031210  8.0223412184091512 
 7761336 2M19381730+4329082   7.0753659895565573  1.069678618681018989   1.345053380682021071  7.48169499999999754 5001.3877000000002 101.81801600000000 3.1743220999999999 0.067688970000000001 0.071614996            0.0096174599999999996 -0.30984629999999996   0.0103134930000000000 193.1290000000000191 1.73816099999999985 15.6004023152000002 0.1087520000000000014 1.0782239920432219 0.050400000000000000 -8.0804742513005312 0.92331757938523162 0.20263397411301717  8.1330547445798427 
 7762794 2M19400325+4324402   2.9037949089089050  0.385470575106838798   0.431666399932035816  3.04789500000000002 4967.0684000000001  98.58889000000001 3.0118387000000002 0.065793950000000004 0.022765               0.0088483759999999998 -0.22735631            0.0095450559999999997  98.8359999999999985 0.88952399999999998  8.8567415856200000 0.0348959999999999965 1.3995319772200394 0.057030999999999984 -7.9807199449023791 1.35193899637283388 0.27610790516881872  8.0944196758554749 
 7769544 2M19474974+4325196   5.0988264459103689  1.101665140574565438   1.677949463559217591  5.03500600000000009 5037.9849999999997  98.08622000000000 3.2765490000000002 0.067937164999999994 0.011627998            0.0087968400000000002 -0.24056631            0.0094225009999999998 241.4490000000000123 2.89738800000000030 17.9124035784999975 0.2507539999999999769 1.1870725035265224 0.086039999999999991 -8.0892065363190717 0.94364226836151555 0.17898277879050686  8.1440606037692067 
 7771441 2M19493852+4324295   5.1904878572334798  0.601765858934823927   0.753508097056230675  6.02559570000000022 4639.9979999999996  78.78721999999998 2.6830810000000000 0.056114375999999994 0.022067               0.0057329649999999996 0.14036368             0.0064325650000000003  60.2330000000000041 0.54209700000000005  6.0904093164699997 0.0238879999999999995 1.2869077484872300 0.048048000000000000 -7.9772990147011580 1.46286987716539074 0.25461075728578025  8.1103198363239635 
 7798570 2M18421097+4331424   9.8979342279656422  1.339361110932344445   1.700513449248489906  9.35405599999999993 4650.3230000000003  80.32238000000002 2.7449327000000001 0.058624982999999999 0.073905               0.0063122339999999999 -0.00915532            0.0069419312999999998  81.3479999999999990 0.73213200000000001  7.9917243342699988 0.0311920000000000010 1.0553073522888017 0.040127999999999997 -7.9120101575557475 1.22901348168369551 0.49167006553102749  8.0068957075401954 
 7799904 2M18453956+4335021  11.2625291769377043  1.491171950442742755   2.099742218993476683  9.68277799999999900 4762.9994999999999  88.48562000000000 2.7416182000000000 0.070350600000000013 0.22770500000000002    0.0091998540000000004 -0.5984163             0.0093128140000000009  77.7469999999999999 0.69972299999999998  8.1266249143499998 0.0313960000000000003 0.9184831984106092 0.036582000000000003 -7.9523888157149925 1.11997934760585127 0.43654011196905601  8.0308680486839350 
 7808516 2M19045689+4335056  11.2439077200719044  1.491868364312521678   1.795550890198652993 10.44720200000000077 4629.2029999999995  89.59011000000000 2.5338647000000001 0.057851485999999994 0.091315               0.0077826019999999996 -0.10817631            0.0087693739999999999  51.7049999999999983 0.46534500000000001  5.7446777076400002 0.0223520000000000003 1.0060046631237720 0.040120000000000003 -7.6062121957294435 2.43240040809150004 0.75199596761243448  7.9856769100525860 
 7809050 2M19060244+4335391   2.4784879037660814  0.335350684860311221   0.398136669943197408  2.71019170000000020 4974.2970000000014 103.42916000000000 2.9978467999999996 0.065126580000000003 0.021203               0.0095139249999999995 -0.23662631            0.0103982550000000003 105.0020000000000095 0.94501800000000002  9.1722199955600008 0.0361720000000000028 1.4631895752946953 0.060353999999999998 -7.7373523320559601 1.98417947238331216 0.61117654199310589  7.9877148978289867 
 7812552 2M19125087+4330227   9.1538209893540365  1.512358136235622874   1.799850511371062112  8.29850800000000000 5014.3423000000003  95.51103000000001 3.2214412999999995 0.073564135000000003 0.171775               0.0095619339999999994 -0.5114063             0.0097378229999999996 210.0780000000000030 1.89070200000000010 17.0505439866000010 0.1353280000000000038 0.9815490854616896 0.048849999999999998 -8.2169788835110928 0.30107128948075368 0.10862218464562837  8.2224926812625867 
 7818152 2M19213401+4335566   3.2384607082591566  0.449333316398980998   0.556033778130581524  3.68977600000000017 4812.5117000000000  88.42438000000000 2.8393189999999997 0.060901169999999998 0.011588               0.0070946400000000001 -0.03603232            0.0077470205999999996  80.3029999999999973 0.72272700000000001  7.4968074796100010 0.0294239999999999988 1.4068478849607071 0.055000000000000000 -7.8217855887489449 1.82957599068194843 0.47220918996619687  8.0329121806503352 
 7831636 2M19392757+4333309   9.2901644337698315  1.510778528711575808   1.528391048405865149  8.83079900000000073 4574.8926000000001  89.14161999999996 2.6865282000000001 0.052293315999999999 0.051597998            0.0069072090000000001 0.16246368             0.0082227280000000003  75.8820000000000050 0.68293800000000005  7.4307137534700001 0.0290720000000000076 1.1130781874361493 0.044200000000000003 -7.8330460278964766 1.98987339234970895 0.39958968597815081  8.0818442321493738 
 7833657 2M19415408+4335055   2.8354962428150228  0.407913607940868506   0.505526122459386329  3.38844159999999972 4898.5454000000000  88.99996999999998 2.9199910000000000 0.065739019999999995 0.012274998999999998   0.0075908430000000016 -0.20349632            0.0080144850000000000  90.0390000000000015 1.08046799999999998  8.2556092235000005 0.0324320000000000025 1.4100904272298629 0.063496999999999998 -8.1086477325672419 0.83064273989214699 0.17658520456848856  8.1510818553246907 
 7836711 2M19452833+4332538  10.6710740122573835  1.566095991432897128   2.079534146419966589  8.68960500000000025 4784.2440000000015 106.76813500000002 2.7316439999999997 0.064835586000000001 0.22582501             0.0114920779999999993 -0.47969629999999996   0.0124707259999999997  87.7920000000000016 0.79012799999999994  8.7637660924500000 0.0340960000000000013 0.9575090222868368 0.041411999999999997 -7.8810732070717426 1.86049369546367838 0.34161908681606201  8.0977003949321436 
 7838475 2M19472906+4334019   1.6901608765790184  0.218061126397492089   0.247949177588854902  1.89234360000000024 5028.2440000000015 109.73878999999999 3.0040944000000001 0.065769165999999990 0.037438996            0.0104661565000000005 -0.26499632            0.0115668899999999998  98.8370000000000033 0.88953300000000002  8.5843793579399996 0.0339519999999999961 1.6225108284675831 0.068198000000000009 -7.8775430536925670 1.90658908952516670 0.33834008640909941  8.1049840542148157 
 7847454 2M19560637+4332110   8.6992749006713890  1.299919307989220840   1.478190284250065156  7.16143399999999986 4939.2790000000005  90.93064000000000 3.1515330000000001 0.067795359999999999 0.038793996000000004   0.0080656740000000001 -0.27643633            0.0084378019999999995 199.0329999999999870 1.79129700000000014 16.0874186445000014 0.0632199999999999984 1.0301461905599214 0.042479999999999997 -8.1725229919979228 0.61359135745834936 0.11160508352479412  8.1955247793342814 
 7868532 2M18441322+4336562   7.7296897721394560  1.112031843255647523   1.064161930758767305  8.64967899999999901 4550.5500000000002  74.86130500000000 2.7789702000000003 0.051823029999999999 0.00598                0.0049489992999999996 0.3397137              0.0057795549999999996  73.8530000000000229 0.66467700000000007  7.2113234684500016 0.0281919999999999983 1.1937654688113948 0.043282000000000001 -8.0008627300578219 0.96017829139664479 0.38327327592176025  8.0582719472910362 
 7871690 2M18515902+4338192   8.6493872855569354  1.103822873402894089   1.344743584547879678  8.51137999999999906 4685.1250000000000  83.85299999999999 2.6103038999999999 0.063721249999999993 0.184375               0.0075794136999999999 -0.29422632            0.0080248260000000005  71.0150000000000006 0.63913500000000001  7.2945443573399986 0.0283720000000000014 1.0444918854420433 0.040326000000000001 -7.8055466822162476 1.64062999135039922 0.59021497417787472  7.9761034206419037 
 7877673 2M19044759+4338297   6.7028165672955620  0.872636865683422691   1.169917378070002734  7.43019149999999851 4630.2330000000002  89.91996000000000 2.5015942999999998 0.058043398000000003 0.016101997            0.0078715820000000002 -0.12123632            0.0088589005000000009  44.2689999999999984 0.44268999999999997  4.9958898544099997 0.0194119999999999987 1.1319250483497054 0.046325999999999999 -7.8081026883314033 1.72948387853137708 0.54399442833973932  7.9973484404287420 
 7880893 2M19112795+4336547   3.9767377960117352  0.596863042152650181   0.751436153932040884  4.12097499999999961 4890.6997000000001  87.50233000000000 3.0233140000000001 0.063208900000000012 0.00471                0.0069575430000000001 -0.05928632            0.0074768680000000002 132.9560000000000173 1.46251599999999993 11.1608480845999996 0.0440759999999999971 1.3236272462573675 0.058500000000000003 -8.0854256609862478 0.77834158727152791 0.24212892271931871  8.1228027026274159 
 7888403 2M19234066+4336129  10.2920264563842832  1.361980316484299181   1.622341962449930008 10.78946700000000014 4561.2943999999998  78.91106400000000 2.5422685000000000 0.058986694000000013 0.135165               0.0066292759999999999 -0.12042632            0.0073024617000000003  47.5829999999999984 0.42824699999999999  5.3864618285199999 0.0209400000000000003 1.0332189837917485 0.037544000000000001 -8.0032529501978189 1.14932843316914113 0.29895905773732434  8.0853579779834828 
 7889420 2M19250277+4338586   3.7323407285320354  0.502449538831435838   0.571707157423968049  3.68977600000000017 4613.8750000000000  98.43392000000000 2.7531654999999997 0.049842104000000005 0.023008998            0.0075217606000000017 0.26204368             0.0092795289999999999  77.3359999999999985 0.69602399999999998  7.1082576271700004 0.0278200000000000010 1.4356220145776031 0.058958000000000003 -7.8273899476989559 1.85086451797562046 0.45752473901300772  8.0432414396958034 
 7901207 2M19404732+4340086   0.4189359503051323  0.141114761898092939   0.371526943361088824  0.39902490000000002 4899.7520000000004  84.15646000000000 3.0080388000000000 0.056811189999999998 0.0026849993           0.0054521732999999999 0.3361137              0.0061718090000000003  83.4839999999999947 3.50632799999999989  6.4255423077900007 0.0260160000000000009 3.1399777355402745 0.701226000000000016 -7.9709791166275350 1.42595649901875321 0.28953640434330852  8.0975218440462431 
 7905047 2M19451725+4338317   5.9119683269970835  0.715388636702903646   0.917646209446474015  6.62216499999999986 4701.8440000000001  83.59215000000000 2.6387632000000001 0.063005749999999999 0.042136997            0.0073033426999999998 -0.23313631            0.0077688019999999983  44.6839999999999975 0.40215600000000001  5.0438910804099999 0.0196400000000000012 1.1481552749508839 0.043445999999999999 -8.1127356803201049 0.83611106462272533 0.16949935922457310  8.1557073225517023 
 7905597 2M19455524+4341136   6.4046418975070498  0.820188938775570087   1.082056091164639078  5.90201099999999990 4609.6000000000004  85.31945999999998 2.9245182999999999 0.049613259999999999 0.009014998            0.0056785569999999999 0.41102368             0.0068770360000000004  85.7109999999999985 0.77139899999999995  7.8971738622899998 0.0308840000000000017 1.2619801330648330 0.049686000000000001 -7.8289272784456250 2.12022378481245877 0.38515918926865322  8.1109463830600248 
 7905696 2M19460178+4337388   2.6778675892709742  0.335272343998929134   0.361249712917056376  3.31131120000000001 4647.4755999999998  79.53198000000000 2.5213327000000003 0.057239129999999999 0.00361                0.0059823272999999996 0.07363268             0.0066511519999999996  44.5530000000000044 0.40097699999999997  4.6867811952900000 0.0183240000000000000 1.5226148892730842 0.054682000000000015 -7.9728958336338911 1.46695231570471396 0.27360349628567959  8.1067266557179565 
 7905712 2M19460339+4336037   0.7411126945029564  0.087170955306469122   0.099266753772183206  0.84527885999999997 5081.2269999999999  97.64062000000000 2.8873734000000000 0.052947540000000001 0.009489998000000001   0.0083144559999999996 -0.13284631            0.0090453029999999993 125.6340000000000003 1.13070599999999999  9.6392802807000013 0.0385080000000000006 2.1376905103929280 0.086017999999999997 -7.9165720033093345 1.71661433231426330 0.31505960790152204  8.1005479474840421 
 7908109 2M19483586+4339471  10.0956416821131931  1.411950274375472603   1.799276005907073372  9.44060900000000025 4774.3900000000003  99.25313000000000 2.5385884999999999 0.071427220000000000 0.276165               0.0116604570000000008 -0.7487363             0.0119076189999999995  52.2019999999999982 0.46981800000000001  6.0275444602199997 0.0233639999999999994 0.9303684337082514 0.037433000000000001 -7.8899919620547943 1.87902566200801102 0.32918714908980062  8.1106541412992019 
 7937449 2M18445478+4346201   7.0181805108033384  0.993046936321366758   1.136681480854246473  6.76083000000000034 4811.6590000000015  86.80179600000000 3.0590335999999998 0.058993935999999997 0.013356999            0.0065240469999999998 0.08009468             0.0072240513000000001 130.4960000000000093 1.17446399999999995 11.2550756206999996 0.0443440000000000015 1.1784527149508839 0.046879999999999998 -7.8041727913555885 1.61148976480578376 0.62211403601880833  7.9688149821293175 
 7937828 2M18460364+4342483   4.1048463169849576  0.527378941862283845   0.524669301792541454  4.31519100000000044 4907.2950000000001  92.12006000000000 3.0242019999999998 0.064197384000000010 0.030313997999999998   0.0077796633999999984 -0.14607632            0.0083650749999999996 125.9309999999999974 1.13337900000000014 10.8157765747000010 0.0426360000000000003 1.2967668946365420 0.050840000000000003 -7.8178790662433695 1.56839381471296524 0.59923687525415370  7.9736498701934613 
 7941728 2M18542890+4345219   7.7238898835146426  1.028756815699116700   1.075273934478819138  7.16143399999999986 4791.6629999999996  88.64915000000001 2.6756709999999999 0.069460990000000000 0.15629500000000002    0.0088557789999999994 -0.5152763             0.0090277010000000008  65.0769999999999982 0.58569300000000002  6.9190750699100008 0.0268920000000000027 1.0268495777897841 0.039897000000000002 -7.8519525696177066 1.51374953651235988 0.53429910074987863  7.9965365512087478 
 7946636 2M19045754+4344160   7.7369281214288250  0.953898674078427433   1.195101756337677124  8.12830500000000100 4620.1309999999985  95.84513000000001 2.4784229999999998 0.059452962000000012 0.14494500000000002    0.0093270620000000005 -0.29020630000000003   0.0104771510000000005  47.2169999999999987 0.42495300000000003  5.3043475996900007 0.0206360000000000016 1.0719039069253438 0.042119999999999998 -7.7250142235893655 2.03573364924556932 0.63559620579481424  7.9887455989866591 
 7950550 2M19125033+4344332   2.9890758377066891  0.384702434718059705   0.469396228200203824  3.23593660000000005 4794.8260000000000  85.89391999999999 2.7305229999999998 0.063872769999999995 0.02459                0.0073091400000000004 -0.19538632            0.0077483802999999997  61.9130000000000038 0.55721699999999996  6.1710017830000004 0.0241519999999999999 1.3903795500884086 0.053508000000000021 -8.0467760749202064 0.93277384311549560 0.28135724493757691  8.1006587536019996 
 7957671 2M19235736+4344517   9.9861109670355646  1.205409541651704330   1.693268862241490424 10.49542399999999986 4618.8900000000003  91.49480000000000 2.5684302000000003 0.060939453999999997 0.181425               0.0088633110000000005 -0.32944632            0.0097661050000000006  54.7239999999999966 0.49251600000000001  6.0666772418199990 0.0235759999999999997 0.9953522230648330 0.037323000000000002 -7.7412476037901738 2.18880781948817482 0.54525054684257912  8.0447370456615719 
 7970207 2M19410778+4343155  10.4326448365883273  1.413210361622058153   1.653173445479314552  9.39723299999999995 4624.7275000000000  88.54850999999999 2.5966112999999997 0.061744979999999998 0.196845               0.0084450830000000008 -0.3268063             0.0091943460000000008  49.3410000000000011 0.44406899999999994  5.5646519589999999 0.0216280000000000014 0.9885788885756388 0.038688000000000000 -7.7623911416931239 2.34428312331182864 0.45718646872534729  8.1086607771493657 
 7970619 2M19413614+4345004   5.2630264310143371  0.762961287937339527   0.841116410235548173  4.53941630000000007 4754.3446999999996  90.92422500000001 2.6402144000000001 0.062193744000000002 0.030287996            0.0080822949999999998 -0.21388632            0.0087542249999999992  49.2360000000000042 0.49236000000000002  5.3187974473599997 0.0207400000000000015 1.1929187350098232 0.050840000000000003 -7.7556053204732205 2.38670328848104685 0.46214309183168462  8.1145404351816968 
 7970844 2M19415356+4345457  11.2374590749351722  1.567056964650031858   1.633675836464869136 10.91440300000000008 4546.9994999999999  85.38554999999999 2.6273958999999998 0.051443036999999997 0.032875               0.0063325893000000001 0.23290369             0.0075724631999999998  65.9339999999999975 0.59340599999999999  6.7821829944700003 0.0263399999999999988 1.0750558088998037 0.042240000000000000 -7.8225102629139744 2.09951888826190070 0.40816954080264262  8.0993608621645539 
 7975276 2M19470705+4344271   3.7964680697275694  0.486374360270764416   0.500982978974536586  4.36515860000000000 4782.0893999999998  83.17001999999999 2.8649299999999998 0.059207282999999999 0.005755               0.0061734719999999993 0.07576768             0.0067743864000000004  87.0949999999999989 0.78385499999999997  7.9827352941100003 0.0314279999999999976 1.3828547626129666 0.051830999999999995 -8.0474385720829176 1.15125083943199802 0.21791625314906890  8.1293693523385233 
 7975647 2M19473031+4344275   2.4997735858267203  0.302804863619265952   0.352591221480147043  2.52348069999999991 4943.6830000000000  92.33379000000001 3.0028843999999997 0.065197400000000003 0.015457998999999997   0.0078069139999999999 -0.15619631            0.0083611190000000002 104.7529999999999859 0.94277699999999998  9.0759438941900008 0.0358160000000000006 1.4805525617583497 0.058960000000000012 -7.9876654268288672 1.42788433353055755 0.26216089853897689  8.1142869459305675 
 7976006 2M19475471+4342303   1.9202573513991230  0.262703157824558664   0.295149766942367719  2.00447200000000025 4998.6149999999998 105.27075000000001 2.8257785000000002 0.049783472000000002 0.0047159977           0.0093686099999999994 -0.15145631            0.0104257949999999999 113.8970000000000056 1.02507299999999990  9.5263097028199990 0.0377359999999999987 1.5941564033988211 0.066108000000000000 -7.9416714085588804 1.63921474288244151 0.29455417405102080  8.1090794628493281 
 7979468 2M19511127+4342062   5.2476013103763215  0.792590716737981538   0.895758896502609758  6.16594999999999960 4686.7484999999997  95.39934000000001 2.5905826000000003 0.057528942999999999 0.00022899732000000004 0.0083071280000000004 -0.088026315           0.0094438490000000007  58.0389999999999944 0.52235100000000001  6.0581737744000002 0.0355439999999999992 1.2139177032612964 0.051083999999999997 -7.8620190955395879 2.05326299865613660 0.34231326426113762  8.1257143193862955 
 7983015 2M19543671+4343229   9.0782434843208115  1.057380670919828347   1.607235450096165863  9.12010899999999936 4645.8019999999997  96.30981400000000 2.9702310000000001 0.050658192000000005 0.042939               0.0071962136000000001 0.27757367             0.0087587849999999998 135.9079999999999870 1.22317199999999993 11.5882954044000002 0.0456360000000000030 1.1343300786345776 0.045469000000000002 -8.0279465448903569 1.31250569688819008 0.21577101943604560  8.1345311439554386 
 7983470 2M19550512+4345587   8.3223509827034636  1.163128571853344617   1.328094086313804212  7.60326300000000010 4677.0834999999997  85.43230400000000 2.9931132999999996 0.052179299999999998 0.0025459975           0.0058169440000000001 0.33842367             0.0068429317000000007 122.3739999999999952 1.10136600000000007 10.5826745899999999 0.0416880000000000028 1.1749676453143418 0.046019999999999998 -8.0508696486900551 1.21054101498379429 0.19991279017434607  8.1413703790674408 
 8004637 2M18401969+4348380   7.0108482436373434  0.944357858498404035   1.094470979393830312  7.99834250000000146 4723.4099999999999  81.72375000000000 2.8711063999999999 0.058637942999999998 0.010795998999999999   0.0061522490000000003 0.04912268400000002    0.0067650443000000001  85.9839999999999947 0.77385599999999999  8.2570384549800000 0.0323360000000000036 1.1664992582121807 0.043407000000000001 -8.0128073098616035 0.91905815332809238 0.38194701718475549  8.0653424523804542 
 8004863 2M18405556+4353012   2.9463337825878773  0.383129092101312629   0.512191374223256002  2.91071700000000000 4952.7304999999997  90.42242399999999 3.0006759999999999 0.066269309999999998 0.017552               0.0076395845999999998 -0.17822632            0.0080962499999999993  96.9459999999999980 0.87251399999999990  8.6541400366100003 0.0341480000000000047 1.4066376853143421 0.056439999999999997 -7.7573695096502089 1.74849030140873141 0.69902794022724957  7.9519808880159601 
 8007458 2M18480300+4352031   1.6188377683448962  0.186808882080676808   0.233656065968762788  1.99067330000000009 4954.1962999999996  92.13970000000000 2.8665056000000000 0.069522835000000005 0.015432               0.0085116959999999992 -0.35553629999999997   0.0088173469999999997  66.1159999999999997 0.66116000000000008  6.3739797917199992 0.0250599999999999989 1.6122384561100196 0.063965999999999995 -7.8950901913096789 1.34067356656410808 0.50760527817313261  8.0081118087223295 
 8015956 2M19061258+4351182   9.0591125119807607  1.222977860503272396   1.512195374764246480  8.62978599999999929 4689.4883000000000 106.46944999999999 2.4889983999999998 0.063264189999999998 0.22257501             0.0118718220000000006 -0.5213663             0.0130634759999999992  49.4280000000000044 0.44485200000000003  5.6310943006400000 0.0218479999999999994 0.9928392896660118 0.041327999999999997 -7.6280707390181171 2.41161387111837300 0.73954015293302233  8.0002090386961111 
 8017898 2M19100575+4351550   5.0295928913198082  0.681639895212279967   0.780634995499267070  5.26017299999999999 4780.4240000000000  85.02963000000003 2.7565075999999999 0.061733514000000003 0.0065119973999999995  0.0068778526000000005 -0.08845931            0.0074083073999999987  75.2049999999999983 0.67684500000000003  7.3536733096899987 0.0287759999999999995 1.2346303417681728 0.047307000000000002 -7.7831353169900881 1.89256165498823159 0.56174610271478087  8.0099303979816323 
 8018464 2M19111413+4348334   6.9924787852870489  1.679727775593923056   1.563279856334195195  5.97035260000000001 4785.7740000000003  87.38341000000000 2.5897899000000000 0.067157620000000001 0.057494998            0.0082158649999999993 -0.3994063             0.0085048759999999998  44.1739999999999995 0.39756599999999997  5.0866723389899997 0.0588359999999999994 1.0728632420333988 0.068075999999999998 -7.6877013859039725 2.24687434272183495 0.65256555257839877  8.0093193787494510 
 8023581 2M19201437+4350329   9.8281121782653802  1.404146447679916809   1.549882820125301208  9.03649500000000039 4673.0244000000002 101.37097000000000 2.4677310000000001 0.063661720000000005 0.238015               0.0110483460000000006 -0.5078663             0.0120418139999999996  49.1180000000000021 0.44206200000000001  5.6143678554900003 0.0217280000000000008 0.9790820552259332 0.040016000000000003 -7.7463487349071585 2.13687652196348132 0.55973791805716155  8.0356804312339651 
 8026963 2M19243781+4350510   1.8992379515219819  0.232800675595773887   0.270610481428506022  2.27509739999999994 4917.9736000000003  88.80429000000002 2.9510542999999996 0.064593070000000002 0.009400997            0.0072622190000000003 -0.11548632            0.0077515769999999999  94.0570000000000022 0.84651299999999996  8.2463713922200004 0.0325560000000000016 1.6147527028781925 0.061760000000000002 -7.9504054860840476 1.38413054508163524 0.35276198632277223  8.0699916207505016 
 8028908 2M19272494+4350117  10.9803209791629097  1.525068473037942240   1.725558791082269394  9.07820500000000052 4776.3019999999997  86.13164000000000 2.9830990000000002 0.065065004000000010 0.180575               0.0076666840000000000 -0.27954632            0.0080500169999999996 140.7460000000000093 1.26671399999999990 12.4217537082999989 0.0485119999999999996 0.9849026096168958 0.039702000000000001 -8.1769632007899524 0.49479067003427563 0.13907182260063758  8.1919194938809081 
 8039063 2M19410522+4353322   7.9823425562392165  1.085238325441729934   1.259663833065881811  8.20351499999999945 4602.2334000000001  88.68529500000000 2.7862580000000001 0.052229755000000003 0.047521003            0.0066691619999999993 0.20103368             0.0079188860000000000  80.0450000000000017 0.72040500000000007  7.7048138288299999 0.0301240000000000015 1.1652715312671904 0.044343000000000000 -7.9520567987176172 1.53557851772215992 0.31110270794529826  8.0989634345464765 
 8040267 2M19423506+4352441   8.0879012069367491  1.488342381018592953   1.831404846252286722  8.09095899999999979 4863.7640000000001  98.78474399999999 3.1424965999999999 0.059321890000000002 0.039517000000000004   0.0081395619999999995 -0.00209232            0.0091816669999999993 196.6730000000000018 1.77005699999999999 15.5291110989000014 0.1546599999999999919 1.1119414472200393 0.060279999999999986 -8.0634004806193857 1.05417577501047677 0.21720021359579467  8.1320178231157296 
 8042126 2M19445186+4353554   9.8265967128249478  1.270992480564720140   1.577647278548644394  8.55066700000000068 4875.5360000000001  90.54267000000000 3.1071982000000005 0.069710754000000000 0.16208499999999998    0.0087200509999999995 -0.44795632            0.0089312680000000009 155.4749999999999943 1.39927500000000005 13.5615989580999994 0.0531559999999999949 0.9728102514872300 0.039560000000000005 -8.1744827719072806 0.56923303939072900 0.12593622947499847  8.1942781769563418 
 8043596 2M19462899+4352343  10.4827571256527765  1.337067337657837029   1.633964771446420494  8.97428799999999960 4795.3594000000003 100.52595500000001 2.8694950000000001 0.065731999999999999 0.190245               0.0103546249999999992 -0.4615763             0.0110619780000000001 111.1510000000000105 1.00035900000000000 10.5191389021999999 0.0409999999999999948 0.9576295843349704 0.040016000000000003 -8.0200544220351961 1.28289514268431581 0.24359619109583364  8.1220128588625933 
 8044218 2M19471280+4353358   7.8233710043398403  1.036330090653042157   1.493986846421821113  8.72971300000000028 4633.8050000000003  78.92284400000000 2.7005637000000005 0.056579060000000000 0.018866997            0.0058562494999999997 0.105613686            0.0065476199999999997  67.7079999999999984 0.67708000000000002  6.8594898809700000 0.0268200000000000001 1.1406567395677798 0.043920000000000001 -8.0150702726451062 1.31453454560979299 0.24629818908514625  8.1221519652762488 
 8053949 2M19564072+4351427   2.0876070283725170  0.246938085080488812   0.284066836259814881  2.43781099999999995 4816.5375999999997  86.11304000000000 2.6915944000000001 0.061411012000000001 0.003190998            0.0068059904000000006 -0.03074032            0.0073727710000000002  70.7450000000000045 0.63670499999999997  6.6016782532800011 0.0260160000000000009 1.5904542185854618 0.060137999999999997 -8.0876022459415893 1.05346423576513293 0.17354622795832891  8.1559240423507902 
 8055108 2M19574700+4349172   1.0689788603276229  0.112535147158129525   0.159252254134738314  1.18850219999999984 5036.0879999999997  93.08665000000001 2.8443513000000000 0.050279690000000002 0.016759               0.0079553430000000001 -0.19069631            0.0084593630000000010 114.7679999999999865 1.03291200000000005  9.2633233004900006 0.0367439999999999989 1.8725019379371322 0.073639999999999997 -8.0709129491592417 1.14322167701704425 0.18201910425477744  8.1514778804648671 
 8057047 2M19593990+4351454   9.4742762592727594  1.164031837331202857   1.373402718457382932  9.54992599999999925 4732.9462999999996  82.19213000000001 2.9119424999999999 0.059168153000000001 0.033178               0.0062600419999999995 0.02833568             0.0068567903000000003 102.2529999999999859 0.92027700000000001  9.5268610280699999 0.0373679999999999984 1.0711758767779960 0.041262000000000000 -8.0489993652752538 1.27706845342680042 0.19380877493662188  8.1496806450890649 
 8058062 2M20004295+4349593   4.6471762766589402  0.665169515843128778   0.634445516203443916  4.75335199999999958 4965.9224000000004  92.24221000000000 3.0125895000000003 0.069225910000000002 0.027711000000000003   0.0084099169999999994 -0.3240663             0.0087459394999999992 140.1479999999999961 1.26133199999999990 11.9808207347000000 0.0472160000000000010 1.2078203200589392 0.047359999999999999 -8.0502692886595604 1.27927560030530785 0.18995651523723664  8.1512809840829199 
 8077790 2M18511762+4356107   5.2929984652528690  0.652831039169323724   0.820788787681207666  5.57185750000000013 4856.5519999999997  85.64342499999999 2.9991286000000001 0.061043660000000000 0.018711000000000002   0.0064826262999999997 0.04192068             0.0070551922999999997 142.5979999999999563 1.28338200000000002 11.8831294431999996 0.0469800000000000009 1.2516773808153241 0.047774999999999998 -7.9519992569337106 1.17297639919745356 0.43438756291858288  8.0380449000580061 
 8086192 2M19090199+4356458   4.8837136586404277  0.630842426333315665   0.782546574513418136  5.21194700000000033 4708.4624000000003  81.39912400000000 2.7625806000000002 0.058567870000000001 0.011005998000000001   0.0061667049999999998 0.04196468             0.0067828259999999996  75.1080000000000041 0.67597200000000002  7.2376869068600014 0.0283120000000000004 1.2794767425736739 0.048984000000000000 -8.0367460211011537 0.96377267989498561 0.30321258973889020  8.0943279144223705 
 8094277 2M19222542+4358187   9.2241561382660961  1.488748836367061790   1.979392557004192810  8.07235050000000065 4935.1426000000001  98.45392000000000 2.6460267999999996 0.083539344000000001 0.297025               0.0129550310000000005 -1.0676663             0.0122614549999999992  62.5039999999999978 0.75004799999999994  7.0192777068499996 0.0340600000000000000 0.9128639935000000 0.043439999999999999 -8.0387679344987593 1.02972874711274320 0.27747256754996602  8.1044513199448485 
 8094602 2M19225331+4355231   4.1134915716833662  0.511773268820944427   0.562874888631085923  4.29536440000000042 4616.6913999999997  83.78305000000000 2.6029310000000003 0.054846909999999999 0.003934998            0.0063606612000000002 0.11223368             0.0072976722999999986  54.8919999999999959 0.49402800000000002  5.5598383144199985 0.0217399999999999989 1.3624496796168957 0.051679999999999997 -7.9068260160837820 1.54892402365455339 0.40093695788627226  8.0571125894872253 
 8097831 2M19273185+4359489   5.2112795093058963  0.644227169876590899   0.818039484624506485  5.17606829999999984 4745.8890000000001  86.85848000000000 2.5233437999999997 0.067747094000000008 0.056034997            0.0084894069999999992 -0.46336633            0.0087400980000000000  39.3530000000000015 0.35417700000000002  4.6067431925399998 0.0178600000000000009 1.1361695164734775 0.044655000000000000 -8.1461427754665046 0.62609613349462778 0.16932626209412710  8.1701675923240451 
 8098590 2M19284090+4355434   5.2810022394667122  0.682191775323059524   0.869025486036113293  5.39510629999999924 4883.7690000000002  97.67256000000000 3.0754210000000000 0.062396462999999999 0.008439999            0.0084800650000000002 -0.13882631            0.0093136269999999997 127.0090000000000003 1.14308100000000001 11.0349890501000001 0.0435480000000000034 1.2033915605206291 0.048912999999999998 -7.8495894041317431 1.83744037846388242 0.43716573178591939  8.0617765385718076 
 8107079 2M19401306+4356049   2.7305692818681644  0.380501755527595353   0.478332350312360377  2.63026800000000005 4902.7734000000000  87.09110000000000 3.0669699000000001 0.061981797000000012 0.0036880001           0.0066367182999999995 0.02941468             0.0072099419999999996 129.4020000000000152 1.29402000000000017 10.5484221597999994 0.0416759999999999978 1.4955517234086442 0.064887000000000000 -8.0749109435159223 0.99036309254849242 0.21315264606833800  8.1354167564295938 
 8107355 2M19403688+4356149  11.1400867697629469  3.575934842124568469   6.047146856794440417  6.96626499999999904 4808.6826000000001  83.61160000000000 3.2630837000000001 0.059058815000000001 0.0003670007           0.0060911854000000000 0.11545368             0.0067040049999999999 245.7740000000000009 2.45774000000000026 18.5072504836999983 0.4312079999999999802 1.0460839986836936 0.118830000000000005 -8.1559818992775064 0.63547197785022869 0.14570242426780514  8.1807007875838611 
 8108732 2M19422113+4356555   7.9295480814644357  0.954146348041693848   1.272185442537956845  7.85235639999999968 4824.9189999999999  99.67110400000000 2.9422007000000003 0.059647470000000001 0.033795               0.0085876839999999999 -0.07806732            0.0096489350000000008 115.0910000000000082 1.03581900000000005 10.4188557070000005 0.0410799999999999985 1.0946768009430254 0.044361999999999999 -7.9720438357559225 1.46635216522656409 0.29341528267361194  8.1057801346741840 
 8111302 2M19452195+4359419   2.3901750394077017  0.329440082086753794   0.395373612465397317  2.63633129999999971 4872.2150000000001 103.89091999999999 2.7739432000000002 0.063667639999999998 0.030543               0.0099344359999999996 -0.2931263             0.0108805589999999997  59.6760000000000019 0.53708400000000001  5.9512168607300007 0.0292749999999999989 1.4623824222986246 0.061360999999999999 -7.6256550354085322 3.09235709121273850 0.56234060898583016  8.2288083644368122 
 8115488 2M19494381+4359350   5.7685627085277176  0.748552339493785190   1.157768133759093709  5.78096060000000023 4865.9135999999999 106.45991000000001 3.0625589999999998 0.058782115999999995 0.009481999999999999   0.0092638519999999995 -0.06308232            0.0106139960000000005 158.9509999999999934 1.43055900000000014 13.0404032276000006 0.0516159999999999952 1.1904927694695482 0.049812000000000002 -7.9826436080827676 1.50375668214768887 0.26804749822518648  8.1230464194640977 
 8129047 2M20031082+4358573   8.0880862241545088  1.070487901866429503   1.370404464751081131  8.47227400000000053 4543.2124000000003  77.01688399999998 2.6279127999999998 0.055956690000000003 0.07419500000000001    0.0059163540000000004 0.05202268400000001    0.0066805375000000000  60.5880000000000010 0.54529200000000000  6.2889174395500005 0.0244680000000000002 1.1352157157956777 0.041799999999999997 -8.1716610125472560 0.68014211535316438 0.10984740654217520  8.1999168898874775 
 8142438 2M18421171+4401098   4.6737989178781989  0.684974640900989140   0.692182901902730907  4.87528469999999992 4844.4820000000000  90.35996999999999 2.9857416000000003 0.061752914999999999 0.032319               0.0073827514000000000 -0.07564232            0.0080408790000000008  97.1329999999999956 0.87419699999999989  8.8667973798600013 0.0349720000000000031 1.2689751616208251 0.049560000000000000 -7.7880894410215769 1.67169140686480966 0.66281452636105265  7.9654811092072428 
 8144467 2M18474887+4405004   5.9975575540558044  0.806796711977316505   0.954988643897387246  6.50129700000000010 4843.6274000000003  89.99945000000000 3.0206857000000005 0.060505528000000003 0.018696997            0.0071057243999999983 -0.0002934998          0.0078177280000000012 137.3020000000000209 1.23571800000000009 11.7001186490000002 0.0462839999999999988 1.1991389406581532 0.046640000000000001 -7.8573684834704558 1.48423704982471127 0.56194028215200942  7.9963240995539406 
 8154693 2M19095402+4400023   3.8569418565695965  0.475143217102914406   0.553428789263019638  4.18793599999999966 4996.7695000000003  92.12309000000000 3.0879569999999998 0.067705594000000008 0.011390998999999999   0.0079527759999999999 -0.21392632            0.0084040969999999993 142.3600000000000136 1.28123999999999993 11.8705306808000000 0.0470399999999999985 1.2926474268565815 0.050479999999999997 -7.9956018448237618 1.12335129047138871 0.34610628187360382  8.0741294876136873 
 8154817 2M19100837+4405180   7.0074049403026386  0.961212437987539192   1.171243265365450981  7.34513849999999913 4591.3450000000003  86.14080000000000 2.4536421000000002 0.056006300000000002 0.029872999            0.0070871874000000001 0.00026082993          0.0080964039999999998  43.8410000000000011 0.43841000000000002  4.9095103649900000 0.0239200000000000003 1.1538567881728881 0.046247999999999997 -7.7712661895103379 1.96509514411477837 0.58476573306916813  8.0158703278964065 
 8162345 2M19221941+4405320   7.1687907538101170  0.864641687481146448   1.221829367582986769  7.43019149999999851 4709.6320000000014 100.72460000000000 2.5322627999999998 0.063550850000000006 0.157625               0.0105588209999999995 -0.44679633            0.0114885330000000004  43.1269999999999953 0.38814300000000002  5.0344576659599998 0.0195120000000000016 1.0591615462082509 0.043344000000000001 -7.6573582777966385 2.55287727717046575 0.65095493409715377  8.0716985936563557 
 8163250 2M19233187+4405575   6.8409382267391621  1.149213230939782449   1.235623505291538082  5.90201099999999990 4643.5379999999996  92.24428000000000 2.2446989999999998 0.064425689999999994 0.054991               0.0096066985000000001 -0.50739634            0.0102833170000000002  54.3280000000000030 0.48895200000000011  5.9331079791899999 0.0401239999999999999 1.0522554822495087 0.051747000000000001 -7.7815360938573175 2.07508956306045977 0.52634434328287882  8.0534651346315940 
 8164254 2M19245826+4401029   5.2599179655527601  0.537428226221028815   0.751134782934183676  7.41310260000000021 4638.1120000000001  86.78860000000000 2.5850393999999999 0.054811550000000001 0.027505               0.0066817480000000004 0.11068369             0.0076972159999999998  51.5939999999999941 0.46434599999999998  5.5225756751600015 0.0215760000000000014 1.2691427534774065 0.044810999999999997 -7.6756826979301760 2.50591512430417707 0.61715763872063911  8.0743863847057167 
 8165094 2M19261156+4404471   2.4933041576320663  0.348468891349842380   0.399902209559681587  2.50610920000000004 4978.5282999999999  93.24630999999999 2.7774236000000001 0.047281644999999997 0.029587999            0.0078577100000000004 -0.13756631            0.0084350899999999993 121.9410000000000025 1.09746900000000003 10.1766072820000009 0.0402759999999999993 1.4857609069744595 0.058879999999999995 -7.8959170950405273 1.64078495070139563 0.40785657490344346  8.0645943497612720 
 8165159 2M19261849+4404465   4.9913848168893562  0.693232574580626704   0.932507663558761024  4.73151250000000001 4859.1499999999996  92.54434999999999 2.7958646000000003 0.064808649999999995 0.023644999            0.0082359200000000007 -0.25126633            0.0087830130000000010  75.7699999999999960 0.68193000000000004  7.4488675000099995 0.0363399999999999973 1.1932436441944991 0.051408000000000002 -7.8525577248214189 1.81810744417532244 0.44835684492769973  8.0602839590313593 
 8167335 2M19293622+4405135   2.2431302635635801  0.264304918339839823   0.307568579048321133  2.65460560000000001 4861.8716000000004  87.26465600000000 2.8048071999999999 0.063879930000000001 0.026356               0.0071767769999999996 -0.12510632            0.0076492040000000015  78.6989999999999981 0.70829100000000000  7.2788202416699992 0.0286160000000000095 1.5334553674852651 0.059240000000000001 -8.0843651454779284 0.89444435360083074 0.22515478635805253  8.1336947635811097 
 8168080 2M19304206+4405212   3.7613027799131102  0.518359265521190160   0.596013022910053980  3.56451129999999994 4803.6777000000002 101.80228400000000 2.5818458000000000 0.064710190000000001 0.051423               0.0102944639999999997 -0.39991632            0.0111099400000000004  43.1719999999999970 0.38854800000000000  4.8143011175900003 0.0187200000000000005 1.2683324503143418 0.052398000000000000 -7.7944014532290717 2.11224890525625542 0.48780689511453418  8.0755364807457681 
 8172679 2M19365126+4403421   4.1151020335382951  0.661945682289536208   0.735874805801271847  3.74973000000000134 5010.3687000000000 116.38217000000000 3.1698979999999999 0.063225270000000000 0.0052579977           0.0111684994999999999 -0.22134632            0.0126740299999999993 148.0250000000000057 1.33222499999999999 12.2947660332999984 0.0485920000000000032 1.2674189260609037 0.058814999999999999 -7.9652109103205522 1.45294038795611913 0.31631053063947512  8.0966425521226792 
 8172784 2M19370005+4402589   1.3886332282466605  0.208404689368393764   0.238363085916407452  1.39958729999999987 5019.2129999999997 108.28351599999999 3.0886562000000000 0.067924224000000005 0.233895               0.0107685950000000006 -0.38587633            0.0116570990000000006 120.7810000000000059 1.20781000000000005  9.8275999397299998 0.0388119999999999993 1.7224908601178783 0.078936000000000006 -7.8916926006181685 1.77225710500390887 0.37893924434675663  8.0882450104388131 
 8172877 2M19370771+4401414   8.1378057124227450  1.271515269472821119   1.412672028961534210  7.37904200000000010 4632.3516000000000  90.28296000000000 2.5969416999999999 0.054715008000000002 0.024255000000000002   0.0072294789999999996 0.076655686            0.0083875379999999999  56.6169999999999973 0.50955299999999992  5.9653830388699998 0.0290300000000000002 1.1295170909430254 0.048132000000000001 -7.6998554782891109 2.60321047557267571 0.54250532669636520  8.1280058542467923 
 8173921 2M19382817+4401598   4.8896417347242656  0.526128848630795787   0.803658337039054871  5.98411600000000021 4672.2866000000004  81.13042400000000 2.6610702999999996 0.059365622999999999 0.0047309995           0.0064429035000000004 -0.04501432            0.0070427293000000016  47.4720000000000013 0.47471999999999998  5.1610398483399997 0.0201360000000000011 1.2535908860805500 0.049077000000000003 -7.9665251962165629 1.46017491983338599 0.31029313519457397  8.0992366614677813 
 8175678 2M19403753+4402338   4.1571152528453359  0.606499136199212252   0.659836142331541531  4.65586099999999981 4858.4769999999999 100.29728000000000 2.7315272999999998 0.064955435999999991 0.038177997000000005   0.0096618529999999998 -0.34726632            0.0104093720000000001  67.2789999999999964 0.60551100000000002  6.8189880448000002 0.0267240000000000012 1.2353006126522592 0.049363999999999998 -7.9308513062202195 1.64182452509049259 0.33501812159079564  8.0990116812215778 
 8176259 2M19412163+4401389   7.5958701838192102  1.004672779281905015   1.165705930485946951  7.83429600000000104 4755.2309999999998  95.79336500000001 2.7493904000000002 0.059853892999999998 0.045979               0.0084260530000000011 -0.13917632            0.0093800529999999993  73.9119999999999777 0.66520800000000002  7.4323661220500004 0.0291280000000000011 1.0990986074263265 0.044484999999999997 -7.9535352513003890 1.54717893416211649 0.31366868842977280  8.1026221464408028 
 8192892 2M19585346+4404320   5.2075884091131153  0.780406304994178512   0.850541559208188080  4.68813369999999985 4898.4565000000002  89.69684599999999 2.9186994999999998 0.067086839999999995 0.047106996            0.0079483669999999996 -0.27100632            0.0083113760000000005 119.0979999999999990 1.07188200000000000 10.5346912978000002 0.0413720000000000060 1.1870071026817288 0.048200000000000000 -8.0337257097328241 1.36888059644649296 0.21140402836922620  8.1495142718170577 
 8195153 2M20012431+4402231   4.6035250819998357  0.553176437753918893   0.656806989867457780  5.16416360000000019 4823.0109999999995  86.74445000000000 2.7704869999999997 0.064408069999999998 0.043129995            0.0073887733999999997 -0.19571632            0.0078174190000000008  72.1599999999999966 0.64944000000000002  7.1726199419399990 0.0351399999999999976 1.2395119261591354 0.048953999999999998 -8.0744654462548215 1.18193285658355007 0.17746340316181292  8.1605120868873673 
 8195595 2M20015727+4403057   3.7987069419690735  0.451186445728166685   0.610458017815484588  4.32513799999999993 4796.6562000000004  85.57835400000000 2.6797936000000000 0.063194849999999997 0.011358999            0.0071298830000000001 -0.14291632            0.0075968284999999997  66.0420000000000016 0.59437799999999996  6.5934482411099991 0.0258040000000000005 1.3158108887229862 0.049841999999999997 -8.0844743261784888 1.13614962391873475 0.17000514887793544  8.1639182442360241 
 8210306 2M18425254+4409578   6.1834822732143575  0.905625593956634778   0.932951268401634448  5.66239299999999979 4719.8926000000001  98.15575000000000 2.7103891000000000 0.059037792999999998 0.0035739988           0.0088938480000000011 -0.16825631            0.0100094829999999996  72.2579999999999956 0.65032200000000007  7.2070126091299986 0.0281120000000000016 1.1436526166011789 0.047683000000000003 -7.7817939451093627 1.71250387238641588 0.67528828363746030  7.9679976479087387 
 8211573 2M18462085+4407070   7.3168264780479468  0.973881202376635224   1.155209885640707590  7.67361499999999985 4600.5654000000004  78.12113000000002 2.6989412000000002 0.053740209999999997 0.0028290003999999996  0.0054555022999999998 0.24046369             0.0062668130000000004  71.7600000000000051 0.64583999999999997  7.0235121482500009 0.0275279999999999969 1.1959918138212182 0.044308000000000000 -7.7061383090757420 1.98392681745033039 0.75278235134293658  7.9574200125168302 
 8213138 2M18495312+4406375   9.5280338999633596  1.230266271959466806   1.435889522982811695  9.33254299999999937 4627.3334999999997  81.04725999999999 2.6452689999999999 0.060857013000000001 0.11910499999999999    0.0069383406000000005 -0.18249631            0.0075087019999999999  58.8930000000000007 0.53003699999999998  6.3225739876500002 0.0245320000000000017 1.0365487542141454 0.038988000000000002 -7.7699137619312655 1.79595314470884770 0.66132910403796397  7.9747731983949519 
 8217125 2M18574847+4410284   4.2220651889642271  0.581302391630622584   0.721862623055683272  4.19758999999999993 4672.3869999999997  94.49661000000000 2.5606183999999996 0.059986009999999999 0.153225               0.0088011540000000003 -0.23671632            0.0097864619999999992  53.5110000000000028 0.48159900000000000  5.5891815073000002 0.0218080000000000010 1.2780703829273083 0.050840000000000003 -7.6873278444173323 2.15773823756746985 0.73024627360060024  7.9844125450414207 
 8219000 2M19020431+4408196   6.7753001617526829  0.989183124741675357   1.195899561916365705  7.83429600000000104 4590.1090000000004  78.66205600000001 2.4676792999999999 0.057613455000000001 0.028446997999999998   0.0062131510000000001 -0.00084831985         0.0069041459999999999  43.5130000000000123 0.52215600000000006  4.9032921661000000 0.0190799999999999997 1.1600430217976423 0.049950000000000001 -7.8888585419568082 1.47340712897801063 0.48545177199004980  8.0252736814845225 
 8219022 2M19020775+4409441  11.8577789527058393  1.736127319976212391   1.881522112762676002  8.70963599999999971 4833.5150000000003  91.98996000000000 2.9739304000000000 0.068751259999999995 0.246815               0.0090757830000000005 -0.47206629999999994   0.0093625940000000001 142.3919999999999959 1.28152800000000000 12.7241089509999998 0.0496079999999999993 0.9386540301777996 0.039359999999999999 -7.9899025544484275 1.11326366236885210 0.37333122954897491  8.0670873809282870 
 8219125 2M19022316+4409001   7.2319087034001530  1.029668465887550788   1.222667888370604139  7.55092240000000015 4600.8260000000000  77.52583000000000 2.6447086000000000 0.055116329999999998 0.013604               0.0055878640000000005 0.17475368             0.0063299596999999994  63.4360000000000070 0.57092399999999999  6.4288238314199999 0.0251240000000000005 1.1833379913261295 0.044080000000000001 -7.9478398640376948 1.26482419356299181 0.41928861957035291  8.0478530519020399 
 8219268 2M19024148+4407002   7.1905594229118170  0.895758031813773670   1.079891895638249499  6.79203650000000092 4635.5980000000000  76.66967000000000 2.9283167999999997 0.052424590000000000 0.0021149999999999997  0.0049145617999999999 0.38537368             0.0056871740000000006 109.4449999999999932 0.98500500000000002  9.6260201433300008 0.0377479999999999968 1.2218280816994107 0.046322000000000002 -7.9537373959504709 1.24274021706695370 0.41090733868877832  8.0502386182557721 
 8222944 2M19103961+4409231   5.8275245436442491  0.724702442141391678   0.874221291448491478  6.02559570000000022 4660.2029999999995  77.60620000000000 2.8814797000000003 0.053295210000000003 0.0022769979999999997  0.0050566973999999999 0.34369367             0.0058059230000000002  91.7870000000000061 0.82608300000000001  8.3271501181699996 0.0327479999999999993 1.2896101521610999 0.047918000000000002 -7.9297651836795362 1.38590791096906329 0.41859644047622652  8.0499637642652022 
 8223014 2M19104678+4408470   5.2957573523934887  0.751597530864958507   0.806364015474843931  6.26613859999999967 4626.4099999999999  96.83625000000001 2.4890562999999997 0.054859202000000003 0.022744               0.0083590260000000003 -0.02029632            0.0097900799999999996  44.8380000000000010 0.40354200000000001  4.9163099366400003 0.0192879999999999996 1.2382608509823183 0.048298000000000001 -7.5949075374255814 2.63940152079351265 0.77156978249724806  8.0404639723097464 
 8223463 2M19114370+4406498   3.4107190906233016  0.403897109799276122   0.540496250863860439  3.86366990000000010 4954.5159999999996  94.25449999999999 3.0558099999999997 0.064336000000000004 0.019887000000000002   0.0079052430000000010 -0.12116632            0.0085626880000000006 131.7090000000000032 1.18538100000000002 11.0671238308000000 0.0437959999999999947 1.3638497902259334 0.053039999999999997 -7.8913789032818675 1.53374453640439912 0.45455742442911690  8.0390443025345046 
 8223927 2M19123880+4407406   8.8949548550988524  1.206403978300874869   1.393335647421276136  9.05732599999999977 4621.3535000000002  90.20413000000001 2.4799217999999996 0.060962967999999999 0.186925               0.0086088480000000005 -0.2974663             0.0094619010000000000  52.9319999999999951 0.47638799999999998  5.8141374157300003 0.0226319999999999993 1.0350859555206289 0.039857999999999998 -7.7029127240469988 2.25412883224257010 0.64879594431667342  8.0259554712590067 
 8228880 2M19205818+4411466   2.0447572117126165  0.274573316376216958   0.357639757885971576  2.14783049999999998 4994.6356999999998 117.57405000000000 2.9254396000000003 0.050475974000000021 0.033542               0.0105230689999999995 -0.04679932            0.0123133310000000003 157.7019999999999982 1.41931800000000008 12.1720146969999998 0.0603150000000000006 1.6022185022888016 0.071898000000000004 -7.8800189368646016 1.66722586604464418 0.44288491488528242  8.0544609089468562 
 8232017 2M19251639+4406170   3.5827213042957289  0.485247419878699626   0.541824202472389604  3.84591770000000022 4763.3480000000000  96.32212000000000 2.6003390000000000 0.062177907999999997 0.048957996            0.0089717879999999996 -0.26730633            0.0098006629999999994  48.3419999999999987 0.43507800000000002  5.2222953305999997 0.0203279999999999988 1.3071539124656186 0.052357000000000022 -7.7551166501033988 2.20423272579082852 0.54540511505947264  8.0622872788159974 
 8233775 2M19275130+4406355   3.1778313923623185  0.406740979963418958   0.494115008414328205  3.17687420000000031 4874.9135999999999  90.15966999999999 2.7921785999999997 0.068974240000000006 0.035568997000000005   0.0085136969999999989 -0.41304633            0.0087631800000000006  80.5469999999999970 0.72492299999999998  7.6757509350399991 0.0300360000000000002 1.3163354362082516 0.052839999999999998 -7.9206381475993117 1.55928585929211017 0.38118195891885182  8.0726625753956665 
 8234900 2M19293396+4410452   7.4825672756539596  1.117772179257270793   1.252179648534526457  6.59173900000000046 4914.9330000000000  88.91301000000000 3.1176652999999996 0.064919000000000004 0.030882               0.0073504172999999985 -0.13628632            0.0078236680000000006 170.1620000000000061 1.53145799999999999 14.0421703735999994 0.0551720000000000058 1.1041188841650296 0.045400000000000003 -8.1680097255957858 0.55085693718822748 0.14947969578614026  8.1865637628174461 
 8248041 2M19464339+4411446   5.5505435559344019  0.788075260166510638   0.960748843293710020  5.76766440000000014 4802.1724000000004  97.22150999999999 2.8180130000000001 0.059755664000000014 0.036455996000000004   0.0083455170000000002 -0.09123032            0.0093260970000000002  74.1719999999999970 0.66754799999999992  7.3047763546700004 0.0287320000000000006 1.2070809713064832 0.048461999999999998 -7.8485552233211884 2.12305558279797113 0.38959342032798211  8.1306324539467365 
 8249714 2M19483148+4406582   7.2030546401818212  0.989613393859350765   1.051280275182603141  7.27779799999999977 4612.3029999999999  89.22036999999996 2.4985892999999995 0.060211655000000003 0.147655               0.0083325699999999992 -0.25718632            0.0092079959999999995  52.0499999999999972 0.57255000000000000  5.6822268639699995 0.0220319999999999995 1.0976826904223969 0.047739999999999998 -7.9093023181019486 1.85148168477941089 0.33222164835912033  8.1231180951778903 
 8250333 2M19490790+4410028   3.8149052092514015  0.700616994349377187   0.894001191009105245  4.29536440000000042 4806.4970000000003  87.50008000000004 2.6751800000000001 0.066542454000000001 0.041282               0.0079954155000000002 -0.33383632            0.0083218219999999996  52.0360000000000014 0.93664800000000004  5.5615979175400003 0.0216800000000000014 1.2716592940766207 0.074039999999999995 -8.0259017485882982 1.31010182949578224 0.24122179988456871  8.1321255328260218 
 8250489 2M19491724+4408155   2.5177432469975751  0.290149260138510723   0.347300046159833897  2.78612109999999991 4780.9706999999999  85.22923000000000 2.6484612999999997 0.063130215000000003 0.026737               0.0071468954000000013 -0.16339631            0.0076117567000000014  45.7449999999999974 0.41170499999999999  4.8470493683499996 0.0189280000000000004 1.4745137344400787 0.056354999999999995 -7.9572862971544769 1.63634329855249128 0.29341369229433589  8.1237937323395926 
 8256020 2M19544115+4408522   5.0569087287707930  0.731330785277920725   0.867626597022114865  4.70977300000000021 4839.0990000000002  85.29758000000002 2.9305250000000003 0.061053745000000000 0.0012849978999999998  0.0065144969999999993 0.02843368             0.0070772017000000015 138.3789999999999907 1.52216899999999988 11.5391096002999998 0.0454399999999999943 1.2657036900000000 0.054996999999999997 -8.1923298825616211 0.53709539281651408 0.10612200153753291  8.2099171960316877 
 8259226 2M19580824+4407412   3.5997586587743893  0.498573082545470891   0.550580148227690636  3.53997349999999988 4892.3002999999999  87.44018000000000 2.9779629999999999 0.063030799999999998 0.012894998999999999   0.0069105853000000000 -0.04019932            0.0074378274999999999 141.1670000000000016 1.27050300000000016 11.5716797219000007 0.0456159999999999968 1.3667031324263264 0.054399999999999997 -8.1428811850733940 0.80578889144250865 0.13764461068780456  8.1826529763759641 
 8260689 2M19593804+4406272   8.4659380846797330  1.173877198349776885   1.341218398967708225  8.14704300000000003 4593.8573999999999  77.44573000000003 2.6865709999999998 0.055203273999999997 0.011262000000000001   0.0056241144999999992 0.15052368             0.0063688190000000004  53.5880000000000010 0.48229200000000000  5.7119502015499997 0.0277899999999999987 1.1333524130844794 0.045160000000000006 -7.4769716157504229 4.27010910597019056 0.59448876179168209  8.6103969896647055 
 8277879 2M18454090+4416503   1.9981504169858839  0.284678576122361138   0.320167626402431293  1.93642199999999987 4848.9242999999997 106.44731999999999 2.8909835999999998 0.060837213000000001 0.155995               0.0098787800000000002 -0.19612631            0.0111029595000000005  91.8599999999999994 0.82673999999999992  8.0381330831800000 0.0316160000000000052 1.5914648739783892 0.066696000000000005 -7.6061310393750929 2.33578942133029654 0.88893727428715763  7.9567041926254705 
 8283356 2M18575719+4417271   6.1803977850543559  0.737785774874923916   1.010255769366223078  5.92925300000000011 4777.8002999999999  82.79561600000002 2.9944014999999999 0.058671616000000003 0.024992999            0.0060548195999999997 0.11031368400000001    0.0066706630000000003 134.1009999999999991 1.20690900000000001 11.3541291609999995 0.0446959999999999996 1.2216168527701377 0.047619000000000002 -8.0868550650958166 0.75676566206647644 0.27376570372013626  8.1221868429105228 
 8301905 2M19303374+4414529   5.2295561181516348  0.776753784825154447   0.973007689449906787  5.33334879999999956 4972.0859999999984 119.26264999999999 3.0311227000000001 0.064230969999999998 0.039499               0.0122868790000000006 -0.34885633            0.0137955704999999998 138.8890000000000100 1.25000099999999992 11.9795149823999996 0.0473599999999999993 1.1558857600982315 0.051975000000000000 -7.9114174936845174 1.64029139662441237 0.38750577048306661  8.0796709478305786 
 8312324 2M19443589+4417532   8.8216853108641260  1.261422848373291217   1.583964166232236792  9.24698200000000092 4669.8193000000001  88.47790000000001 2.5646252999999999 0.064043499999999989 0.23737499             0.0085858689999999994 -0.38505632            0.0091459839999999994  54.5829999999999984 0.70957899999999996  6.0250980984300009 0.0234280000000000009 1.0294173750392928 0.048656999999999999 -7.9021225786286262 1.85597796323956565 0.35714232605696772  8.1171543934868708 
 8312512 2M19445130+4415594   6.3149892790531741  0.822585986082795095   1.090889421273379511  5.72795999999999950 4772.3563999999997 101.19821999999999 2.9272735000000001 0.060960192000000003 0.160755               0.0095119200000000001 -0.23961632            0.0105736944999999995 101.9150000000000063 0.91723500000000002  9.3869046740000002 0.0366839999999999944 1.1423172124361494 0.047477999999999999 -7.9145892884797160 1.79693036686759489 0.34481192546300338  8.1160139445844202 
 8314240 2M19465104+4412012   5.8438447355731764  0.823156767593815175   0.936412981089241647  5.88843629999999951 4764.0195000000003  85.37977600000001 2.6573915000000001 0.064080540000000005 0.026855               0.0074335443999999987 -0.23707631            0.0078563200000000000  57.8389999999999986 0.52055099999999999  6.1201313537499997 0.0238279999999999985 1.1486100174557958 0.044888999999999998 -8.0377539277550198 1.23482807079547685 0.23748017447973871  8.1320531581861726 
 8315796 2M19482992+4417353   5.1391295892127369  0.710311355039581649   0.892658811803133112  5.45757870000000000 4775.6579999999985  91.00586000000000 2.9066993999999999 0.057950728000000000 0.001428999            0.0071475530000000001 0.04410968             0.0080335509999999999  99.6779999999999973 0.89710200000000007  9.0491140268199999 0.0355199999999999960 1.2612729792337918 0.049480000000000003 -8.0100052116629570 1.39273772831666642 0.25877546412991426  8.1301846148008483 
 8316412 2M19490623+4413363   6.8805759620592255  1.017363390425926717   1.335208464873929302  7.06317569999999950 4714.2829999999985  80.74865000000000 2.9187545999999998 0.057157364000000002 0.0045810007           0.0058212890000000003 0.13830368             0.0064755019999999993 103.7879999999999967 0.93409200000000003  9.4078860827999993 0.0368840000000000001 1.1917855248624754 0.045551999999999995 -8.1713834916372861 0.61731386815442668 0.12829959378647005  8.1946680579031472 
 8328668 2M20015996+4415542   2.8963333380882927  0.379022976246482679   0.447523532859698092  3.03389120000000023 4847.3306000000002  86.20806999999998 2.8713972999999999 0.062444500000000014 0.0037939996000000004  0.0068415417000000003 -0.04848032            0.0073598237000000004 101.0289999999999964 0.90926099999999999  8.8469287347499996 0.0348600000000000021 1.4479134485658154 0.055574999999999999 -8.0564031431869658 1.30754679441464017 0.19394097960084511  8.1618202764540726 
 8332266 2M20055400+4415544   7.2429304032755724  1.035443161215354735   1.176076062003161837  6.93425799999999981 4671.6674999999996  88.25819399999996 2.7527119999999998 0.056872960000000000 0.0032339990000000004  0.0071055310000000000 0.008622880999999999   0.0080381689999999995  60.5000000000000000 0.54449999999999998  6.2830916144100000 0.0306300000000000010 1.1466751623673870 0.045960000000000001 -8.0020910531128671 1.65859970438907811 0.22079568451552731  8.1721731627339214 
 8349732 2M18581555+4422148   3.9736076717852833  0.726842868384978136   0.888470044804267278  4.38530700000000007 4902.4624000000003  98.03904000000000 3.0160142999999997 0.060342031999999997 0.007877               0.0080135840000000007 -0.01126232            0.0089784810000000000 138.6529999999999916 2.21844799999999998 11.5165934168000010 0.0455720000000000014 1.3432986426424365 0.075689999999999993 -7.8918776370004977 1.45881642400650913 0.50182426366888877  8.0255764899687865 
 8350645 2M19001149+4418421   2.4266489531939230  0.313391403307664795   0.395955858686663387  2.63026800000000005 4682.0234000000000  80.42256000000000 2.6627998000000002 0.057686455999999997 0.0062539987           0.0060124006000000004 0.086507685            0.0066580950000000002  53.8479999999999990 0.48463199999999990  5.3520892392499997 0.0209640000000000000 1.5616848930353633 0.059943000000000003 -8.0459391556608377 0.91267944252433841 0.31773703613570592  8.0975379382502908 
 8354896 2M19093153+4421452   1.8402747658594989  0.237595967610959191   0.283614118580331143  2.22330999999999968 4964.0909999999985  91.37515999999999 2.9393213000000000 0.067625500000000005 0.016532999            0.0079796509999999991 -0.23827632            0.0083898819999999995  95.9140000000000015 0.86322600000000005  8.4505470172199999 0.0333519999999999997 1.5831326426915522 0.060879999999999997 -8.0618088343876426 0.89870131054061497 0.28547821552146746  8.1117461577503800 
 8360297 2M19193806+4423261  11.9954895640432113  1.629961833828167173   1.992639562382722440 10.64142999999999972 4700.4269999999997 101.90228000000000 2.7793636000000004 0.061791252000000012 0.152375               0.0104211180000000000 -0.39601633            0.0115263450000000003  82.5360000000000014 0.74282399999999993  8.4044672441399992 0.0325519999999999976 0.9335939495166996 0.039155000000000002 -7.9804732698985497 1.27577433365136872 0.35238891630497560  8.0818038680710895 
 8362623 2M19225574+4418181  10.8764153633611631  1.499294630036285270   2.064213801453209651  9.05732599999999977 4733.6610000000001 105.06303999999999 2.8270360999999999 0.061944979999999997 0.137035               0.0108058410000000018 -0.3867663             0.0119792465000000004 105.5550000000000068 0.94999500000000003 10.0575611036999994 0.0390640000000000015 0.9567939965717092 0.041916000000000002 -7.8829846590615702 1.68701021582575650 0.43863991525513168  8.0614794301852886 
 8364786 2M19260635+4423122   1.1977481082142090  0.144806612892788955   0.173489721695463395  1.32739450000000003 4892.4053000000004  89.43048000000000 2.7871778000000003 0.066817749999999995 0.032302               0.0078876329999999998 -0.26943633            0.0082576469999999999  58.5010000000000119 0.52650900000000000  5.6043027254199993 0.0220279999999999990 1.7887322163163064 0.070320000000000008 -8.1358381743172075 0.68061392556693645 0.18668949144251731  8.1642573522858015 
 8366239 2M19281908+4419186   2.3036145782913722  0.327285882692120778   0.346340894651671949  2.21819640000000007 5005.6650000000000  91.32231999999999 2.9361458000000002 0.048083164000000005 0.0068029985           0.0074529339999999996 -0.09492131            0.0079972185000000001 184.6279999999999859 1.66165200000000013 13.8291771648000008 0.0546919999999999976 1.5316845241944990 0.061839999999999999 -8.0842280487993410 0.90273138837887035 0.23216341565857210  8.1344739906498216 
 8378481 2M19445982+4421035   4.5102564559190359  0.619595480210810123   0.741432546446971763  4.66659399999999991 4784.6045000000004  85.84225000000001 2.8218129000000003 0.064172670000000001 0.018638               0.0074102930000000001 -0.22186631            0.0078340140000000003  62.0389999999999944 0.55835100000000004  6.3384676275000000 0.0247719999999999989 1.2391723475638508 0.047969999999999999 -8.0718849379561863 1.07146152653827920 0.21680028978964719  8.1426872870358764 
 8379613 2M19461885+4418329   7.2110048121657417  1.032347971939864495   1.140750372928773793  7.12853049999999921 4756.2583000000004  96.25600400000000 2.6885995999999999 0.062636730000000002 0.070965               0.0091115310000000008 -0.29270630000000003   0.0099143900000000004  65.0090000000000003 0.58508100000000007  6.7993295633800006 0.0264920000000000017 1.0864463388506875 0.042639999999999997 -7.8538343825980972 2.10993841084465661 0.39187159843429009  8.1323154517540530 
 8385961 2M19524664+4421437   7.7423181766353943  1.062932421843476583   1.366710328477657832  8.20351499999999945 4594.1809999999996  91.66860000000000 2.5828385000000003 0.052816465000000000 0.024629999            0.0072862604000000003 0.13589369             0.0086512949999999998  53.0889999999999986 0.47780099999999998  5.6665426269300010 0.0221039999999999986 1.1558731822495087 0.044920000000000002 -8.0060586915327452 1.46854243333028123 0.25409544416329799  8.1396309898396915 
 8386283 2M19530716+4419480   2.4822615618191075  0.370424102280144718   0.499771974436316879  2.83139199999999969 5002.8739999999998 121.48778500000000 3.1180319999999999 0.061903540000000000 0.008848999            0.0118079699999999992 -0.19855632            0.0136176289999999992 137.2839999999999918 1.78469199999999950 11.2643371231999989 0.0445759999999999976 1.4657834647445969 0.075153999999999999 -7.9318395888393782 1.83985401747860489 0.30920087438927130  8.1424285117348010 
 8395153 2M20024021+4420024   2.6891204807503168  0.287276468392674289   0.465027184758491696  3.13328579999999945 4674.9799999999996  80.06843000000001 2.5824617999999999 0.057275619999999999 0.0010909997           0.0059300354000000003 0.09625168             0.0065884786000000002  46.6160000000000068 0.41954399999999997  4.8364382933800005 0.0189479999999999996 1.5155983830844793 0.055974000000000003 -8.1040246130951932 1.06451636180038278 0.16158555575342037  8.1736411723413340 
 8416447 2M19012891+4425373   3.6570960703950974  0.456002199457482826   0.591614066716138254  3.91741870000000070 4911.7269999999999  91.38614000000000 2.7774215000000000 0.069846459999999999 0.049448               0.0086817639999999998 -0.41106632            0.0089206440000000001  70.6329999999999956 0.63569700000000007  7.0301886162000002 0.0275679999999999988 1.2671130063457758 0.049639999999999997 -7.9972480633882022 1.10261304838244456 0.37416016808025943  8.0729010969929256 
 8418309 2M19052871+4426321   6.1506235506847142  0.919541325683085553   0.973940317376206788  6.51628399999999974 4849.5500000000002  95.99840000000000 2.9560979999999999 0.061915096000000003 0.04603                0.0083036080000000005 -0.13981631            0.0091122779999999997 114.9099999999999966 1.03418999999999994 10.3015479509999999 0.0406040000000000012 1.1680761512180744 0.046781000000000003 -7.9163184108039069 1.42614858209056328 0.45701871378467940  8.0437551528767859 
 8423426 2M19160005+4428551   4.5351347643773137  0.944064012306377154   1.217164239801029169  5.03500600000000009 4664.5214999999998  97.12755000000000 2.5113875999999999 0.056271030000000000 0.026188999999999997   0.0084676119999999994 -0.05194632            0.0097710425000000004  51.7010000000000005 0.87891700000000006  5.4729388058800010 0.0213040000000000000 1.2824157225245578 0.076066999999999996 -7.6764795090655529 2.45506602391623296 0.68326232876997073  8.0595090939145404 
 8424298 2M19173208+4429578   4.8526348589293029  0.574902742255925858   0.767675645993747935  4.84172340000000023 4845.6040000000003  84.86388400000000 3.1194223999999999 0.060012259999999998 0.0058849975           0.0062542004000000007 0.08375569             0.0068539333999999997 161.3700000000000045 1.45232999999999990 12.8909642524999999 0.0509839999999999946 1.2864645818762279 0.050076000000000002 -8.1572269732165292 0.56750960627374858 0.17597354108257146  8.1769443587310953 
 8425507 2M19192310+4426239   5.2636620405077004  0.930789580496311220   1.251354510258885000  6.02559570000000022 4643.3193000000001  90.64959000000000 2.6059482000000003 0.055718872999999995 0.022308               0.0074246530000000015 0.0048441794           0.0085337920000000001  49.8019999999999996 0.79683199999999998  5.3485250584899999 0.0208559999999999995 1.2436960778880155 0.067199999999999996 -7.6060953689451480 2.77633485016343640 0.73826444948065351  8.0969575744053923 
 8426672 2M19210818+4424568   3.6901281634109129  0.631909457804368913   0.912427015642084172  3.81944269999999975 4986.7816999999995 112.77419999999999 3.1276830000000002 0.061357179999999997 0.011608998999999998   0.0101928469999999997 -0.11074632            0.0116618079999999992 195.2409999999999854 1.75716899999999976 14.9380692392000007 0.1328759999999999941 1.3342512876719061 0.071604000000000001 -8.0517129631746691 1.00162771039949661 0.27786386626870430  8.1137746894768501 
 8428095 2M19231847+4424508   1.5103659825380744  0.158046463154207339   0.246649822897720750  1.79060589999999964 4819.2992999999997 100.01961000000000 2.7997049999999999 0.058891520000000003 0.013289001000000002   0.0085142050000000004 -0.05022832            0.0096327619999999996  56.7039999999999935 0.51033600000000001  5.5091416450900006 0.0216399999999999995 1.7396217192534382 0.066600000000000006 -7.7407381707073784 2.28494244072867847 0.58358510974480737  8.0709348519790041 
 8430504 2M19265081+4425148   4.4627209961039114  0.791828613740257037   0.981928350205727440  5.82103199999999976 4605.3840000000000  84.92452000000000 2.6698703999999998 0.053000182000000000 0.009399999000000001   0.0062540959999999998 0.20445368             0.0073220925000000003  56.8489999999999966 0.90958399999999995  5.8012172019500001 0.0283850000000000074 1.3558210379666011 0.071420999999999998 -8.0208902728705027 1.16537930714234328 0.29802752391410442  8.1051088641019629 
 8431063 2M19274170+4426119   1.5445516944199364  0.201766777193897268   0.215300369349805010  1.88799130000000015 4753.5459999999985  94.53509500000000 2.6709638000000000 0.059038077000000001 0.072225               0.0080523890000000001 -0.08186932            0.0090106709999999996  54.6030000000000015 0.49142700000000011  5.3266037489699993 0.0210000000000000013 1.7354106565618861 0.065400000000000000 -7.6346562500644861 2.79602742851241759 0.67022091873890777  8.1305439816559915 
 8431695 2M19283639+4426577   4.5681387369886455  0.628784114351898626   0.748435796818304411  5.10505000000000031 4823.6890000000003  88.14590500000000 2.7013259999999999 0.067115750000000002 0.059002995            0.0081125390000000002 -0.3574463             0.0084198880000000004  60.0910000000000011 0.54081899999999994  6.2903873484300004 0.0245159999999999996 1.2058587434577599 0.046920000000000003 -8.0525695523215166 1.04655581833441058 0.26490305015259841  8.1202928195887853 
 8432800 2M19302638+4424384   8.7792312495507367  1.228557882779482080   1.555724308167722114  7.76247100000000145 4793.3027000000002 109.19583000000000 3.0082355000000001 0.057012714000000013 0.0073000006           0.0097917930000000000 -0.07271132            0.0113991070000000003 134.7479999999999905 1.21273199999999992 11.7918289927999993 0.0461919999999999970 1.0705741978978391 0.047257000000000000 -7.9893647731314275 1.32555554594985159 0.32045141801805466  8.0985830231931200 
 8441683 2M19425080+4427495   8.4967489982386279  1.114478403327217038   1.323765790347461779  7.85235639999999968 4582.6009999999997  84.69680000000000 2.5538664000000000 0.055806340000000003 0.0067880005           0.0068695110000000000 0.01419568             0.0078483370000000004  44.5600000000000023 0.40104000000000001  4.9830452049499998 0.0194320000000000014 1.1012177777603145 0.043289999999999995 -7.8595588520558133 2.05390157951964669 0.40574242909708758  8.1234953712845890 
 8451486 2M19533024+4427008  11.5146609464889043  1.678063408876392160   2.153930829502608280  9.14113200000000070 4750.2890000000016 106.57241000000000 2.8901392999999995 0.059354372000000002 0.099095               0.0102682309999999992 -0.23377632            0.0116591720000000006 130.0840000000000032 1.17075599999999991 11.6951460925999999 0.0455879999999999966 0.9685653127730844 0.042672000000000002 -8.0445158317804353 1.29311639941298751 0.22525932239330371  8.1477840539742399 
 8453896 2M19555439+4426299  10.9666517298172561  1.650956908857271088   1.817766405362756021  8.99497599999999942 4730.1815999999999 106.50774399999999 2.7574103000000001 0.060756430000000000 0.17169500000000001    0.0108005299999999992 -0.3465563             0.0121181819999999999 107.9950000000000045 0.97195500000000001 10.1836641264000001 0.0396239999999999995 0.9660146004577604 0.042125999999999997 -8.0548098936303774 1.26547082812923284 0.21226722753024696  8.1536113985995122 
 8458459 2M20003730+4426278   8.2939622753240894  1.542964682334120319   1.949805871214014275  5.80764440000000004 4842.4966000000004  95.81698000000000 3.1262395000000001 0.060444754000000003 0.054778002            0.0080161019999999989 -0.06632532            0.0089023764999999998 211.9399999999999977 1.90745999999999993 16.3257873889000003 0.1441080000000000139 1.0953473390864441 0.063494000000000009 -8.1775743013182325 0.65846212654384906 0.11464938559194313  8.2040413105781624 
 8476554 2M18505286+4432362   9.6137553942680860  1.322212748186217368   1.390893005994048082 10.37528399999999884 4531.9853999999996  75.88306999999998 2.6120843999999996 0.054189584999999998 0.049318               0.0055212182999999993 0.17131369             0.0063292810000000000  58.0569999999999951 0.52251300000000001  6.1228060923700003 0.0238599999999999993 1.1080150885559918 0.040203999999999997 -8.0463185639126209 0.88751463380220985 0.33936282342419632  8.0951173343675489 
 8480205 2M18585843+4432026  10.4007384674547509  1.290941541783064750   1.718856110177935159  9.68277799999999900 4568.5900000000001  77.91615000000000 2.5567465000000000 0.056876134000000002 0.025332998            0.0060818605000000003 0.023492679            0.0068058832999999992  48.7139999999999986 0.43842599999999998  5.4020317166199998 0.0210079999999999989 1.0456424615029472 0.039899999999999998 -7.8750892403888937 1.54036792938849643 0.52604993835098468  8.0243232675396072 
 8493969 2M19251658+4431178  10.0215767682237882  1.292198335018737154   1.872024426279789600  9.48418399999999906 4745.9872999999998  85.04459000000000 2.8816755000000001 0.064132564000000003 0.146005               0.0074908854000000002 -0.25949633            0.0079090930000000007 108.5270000000000010 0.97674300000000003 10.1514957284000005 0.0396959999999999952 1.0049333040962671 0.039273000000000002 -8.1780667284319950 0.50778793544017886 0.14795075942531333  8.1938162050454242 
 8494160 2M19253609+4434321  10.9230684231975026  1.431500504506116878   1.722659917600791957  9.48418399999999906 4765.5977000000003  82.16027000000000 3.1077354000000001 0.057940850000000002 0.028020999999999997   0.0059062853000000004 0.14108369             0.0065406835999999996 203.3109999999999786 1.82979900000000018 15.9970127892000011 0.0631359999999999977 1.0570381152554025 0.041924999999999997 -8.1571005388851052 0.59861339397080038 0.16921149500491142  8.1790358354099961 
 8505072 2M19413382+4435283   8.9944752193790105  1.509443889249807214   2.376205531444872676  8.79022499999999951 4737.1899999999996  84.65885000000000 2.9302992999999997 0.063722020000000004 0.141915               0.0074035045999999985 -0.24804632            0.0078381790000000007 103.9720000000000084 1.76752399999999987  9.7878890991300000 0.0382079999999999989 1.0352558908447935 0.058596000000000002 -8.1749940431363051 0.58300297774152066 0.13731954025079052  8.1957562236421815 
 8506816 2M19435009+4430496   5.7803404238834730  0.820026401584238229   0.775055022577435970  5.64936970000000027 4994.2206999999999 100.87807500000000 3.0812907000000003 0.069610340000000007 0.079215               0.0099001509999999994 -0.40546632            0.0104337770000000000 139.2229999999999848 1.25300699999999998 12.1559799904999988 0.0479480000000000114 1.1227956562180743 0.045633000000000000 -8.1995418155182982 0.47353972474820705 0.11313472022378264  8.2132043597701685 
 8507295 2M19442448+4433004   6.2649086548959358  0.796306924921307058   0.815185864221272816  6.38263459999999938 4797.0977000000003  88.74494000000000 2.6370826000000003 0.069424910000000006 0.061977               0.0088305999999999992 -0.5101462999999999    0.0090067050000000003  49.0270000000000010 0.44124300000000011  5.5128781460200003 0.0268200000000000001 1.0775543729567780 0.042279999999999998 -8.0568167692879840 1.15474893504737497 0.23544242073001870  8.1391486997641920 
 8507484 2M19443878+4432362   2.2321817405004745  0.343083321855082390   0.442638143974679821  2.46603940000000010 4920.7554000000000 103.38093600000001 2.9479601000000004 0.061187010000000000 0.019518998            0.0089574510000000000 -0.08668832            0.0100554370000000004  94.8370000000000033 0.85353299999999999  8.3531904828199988 0.0576029999999999945 1.5540132214047149 0.071016999999999997 -7.9048004841345012 1.87910721640003597 0.36477703901869712  8.1250793611324017 
 8510560 2M19481006+4430404   2.2657060716379851  0.258955426537182287   0.369591084196021880  2.67300629999999995 4937.1650000000000  89.47501000000000 2.9652447999999998 0.065098669999999997 0.013397998999999999   0.0073611466000000000 -0.12551631            0.0078494450000000000  99.2789999999999964 0.89351100000000006  8.6926476975000000 0.0343919999999999990 1.5192016561296655 0.059039999999999995 -8.0968167839582748 0.98991132923296321 0.19450409957350143  8.1571052753248310 
 8518198 2M19555949+4435327   6.1889261759280716  0.761184401845783398   1.066251909703498590  6.38263459999999938 4817.3275999999996  85.33671000000000 2.9841126999999998 0.061945292999999998 0.0058109984           0.0067727780000000001 -0.05846432            0.0072944224999999998 136.6409999999999911 1.22976900000000011 11.6959106156999990 0.0459959999999999952 1.1700203968271121 0.045512999999999998 -8.1203466202896077 0.93937248449010879 0.16554018080688629  8.1744999784858994 
 8518881 2M19564452+4435306   6.4686679190574550  0.937255879371405420   1.077851092419825685  5.78096060000000023 4746.4022999999997  91.45065000000000 3.0858846000000000 0.051585239999999997 0.0070249996999999995  0.0061744230000000001 0.3868937              0.0073737971999999997 158.4789999999999566 1.42631100000000011 12.6576047522000010 0.0624899999999999969 1.2601414461689586 0.051080000000000000 -8.0719902485604038 1.19999542987306351 0.20142587615197879  8.1606994555963475 
 8524315 2M20022644+4431291   7.2089432217107001  1.056980167057182562   1.142890028209379905  7.21107500000000012 4729.0513000000001  95.32094599999999 2.8174357000000003 0.056688699999999995 0.009151000500000001   0.0078374849999999999 0.011606678999999998   0.0089675540000000008  83.8199999999999932 0.75438000000000005  8.0572552250499996 0.0315920000000000020 1.1491226476522594 0.046698999999999997 -7.9993973556159865 1.65606165981952369 0.24029603269474223  8.1690206435141413 
 8524633 2M20024774+4430121   9.8161985195160639  1.210585335654477124   1.558447556289541680 10.18591400000000036 4655.5029999999997  83.79132000000000 2.4897285000000000 0.065217300000000006 0.203805               0.0080406180000000011 -0.41296629999999995   0.0084258890000000006  50.9460000000000122 0.45851399999999998  5.7506568208899997 0.0223600000000000014 0.9876574617387036 0.037713000000000003 -8.1291344176542335 0.94261939158164276 0.14729472789867215  8.1836029777645223 
 8525359 2M20034275+4432408   5.3172110677119679  0.880472674610989436   1.249707521303973223  6.01173730000000006 4603.9224000000004  77.59044000000000 2.5935142000000004 0.055131192999999995 0.014929               0.0055842950000000004 0.16829368             0.0063242065000000004  55.6689999999999969 0.89070400000000005  5.7476838182599996 0.0224239999999999995 1.2848063277013753 0.069103999999999999 -8.1107080833375012 1.05710001084538519 0.15961625478472191  8.1793059635916308 
 8538793 2M18452695+4440119  10.5491193518328554  1.527826284033571236   1.759660529523390693  8.45278799999999997 4732.7390000000014 102.67209000000000 2.9274435000000003 0.056715116000000003 0.062725               0.0090320320000000006 -0.06356932            0.0104436219999999996 127.9229999999999876 1.15130700000000008 11.3643260324999993 0.0444400000000000003 1.0285499940078586 0.044687999999999999 -7.8776285793932379 1.45666291666886538 0.56851140097537434  8.0111733777063741 
 8540034 2M18484269+4439597   5.3333305817078189  0.744333260827191090   0.789725317564339946  5.44502640000000149 4926.9639999999999  89.04836000000000 3.1638377000000002 0.064698294000000003 0.016994998            0.0072747899999999997 -0.11715632            0.0077687353000000002 193.4250000000000114 1.74082500000000007 15.1224651641000012 0.0599799999999999986 1.2102253596267190 0.047879999999999999 -8.0322745404309863 0.93560145389476157 0.36400015480480907  8.0865805117729384 
 8542964 2M18550598+4437568  10.0562956166459099  1.321653117767814578   1.712891771375831595  9.57193999999999967 4575.5950000000003 106.52988400000001 2.5683772999999999 0.055659149999999998 0.13331500000000002    0.0107304700000000006 -0.23286632            0.0127101969999999995  51.1049999999999969 0.45994499999999999  5.7021939528400001 0.0220599999999999997 1.0089361140471511 0.043257999999999998 -7.6179224022349716 2.44534456520961063 0.85301879210537790  8.0007781977176204 
 8544483 2M18581506+4441494   8.5342085683398565  1.256146602717408634   1.402734875468038211  8.41395200000000010 4680.1103999999996  87.11930000000000 2.6665174999999999 0.059864580000000001 0.011871996999999999   0.0074455950000000002 -0.13554631            0.0081863519999999992  54.1799999999999997 0.48762000000000000  5.9043106217999997 0.0229759999999999999 1.0625544963457758 0.041574000000000000 -7.8393624194360312 1.68250012082050482 0.57780163273870866  8.0178806301807057 
 8545067 2M18592907+4436123   3.0263290824636915  0.392194839814286100   0.515601644985083762  3.35737600000000036 4768.6405999999997 107.23647000000000 2.6179862000000003 0.060660395999999998 0.044509               0.0105929670000000000 -0.29146633            0.0119044119999999996  45.2920000000000016 0.40762800000000010  4.9094361514199996 0.0191479999999999984 1.3666542354322202 0.057147000000000003 -7.6579552635977635 2.34394016898530166 0.78325997353845489  8.0086412290130422 
 8545291 2M18595998+4436118   9.4846968274862675  1.338038578441770099   1.420743780686008151  9.05732599999999977 4672.6350000000002  82.38451400000000 2.5502207000000001 0.061763413000000003 0.043312               0.0070528314000000000 -0.18361631            0.0075720369999999985  54.4260000000000019 0.48983399999999999  5.9685808341900000 0.0232359999999999997 1.0257875992829075 0.039819000000000000 -8.0550416628160235 0.89633303918489027 0.31463082308546092  8.1047584237185184 
 8545504 2M19003163+4440566   2.3379040740553041  0.267713985546718991   0.344668457598717615  2.73526879999999961 4929.6549999999997  89.00515000000000 2.9357812000000001 0.064510659999999997 0.0091079995           0.0072229630000000015 -0.09870131            0.0077271093999999986 109.3270000000000124 0.98394300000000001  9.3513110180999988 0.0369680000000000009 1.5213846074361492 0.058599999999999999 -8.0249311196562676 1.01440424206413571 0.35117671605523249  8.0887907280102933 
 8552581 2M19153805+4440107   6.2052019488413617  0.767237259457133725   0.996412243311627255  6.80769350000000006 4637.6790000000001  82.17927600000000 2.6016316000000002 0.058039467999999997 0.016868997            0.0065668680000000009 -0.02545532            0.0072892280000000018  52.9819999999999993 0.47683799999999998  5.6668545591199990 0.0220559999999999992 1.1846463930943023 0.045005999999999997 -7.8583562571546972 1.75812310752472167 0.50124963344185303  8.0526244123003021 
 8555265 2M19201241+4439147   5.4375032806931731  0.677297750268126997   0.923590195951593640  5.55904250000000033 4711.8379999999997  84.89764400000000 2.6180875000000001 0.060050790000000000 0.00043799727999999994 0.0069343913000000004 -0.082937315           0.0075755724999999998  48.5249999999999986 0.43672499999999997  5.2823107485900005 0.0206000000000000003 1.2038574528781925 0.046682999999999995 -7.7180828245840321 2.37460354244272498 0.63267204414090739  8.0751188518139188 
 8555599 2M19204027+4439140  10.1260613255014729  1.680724789100384697   1.810078827807034330 10.49542399999999986 4568.2754000000004  77.50912500000000 2.6186987999999998 0.056126244000000006 0.083125               0.0059005990000000003 0.07667668             0.0066424105000000002  62.4139999999999944 0.68655400000000000  6.5051233208500001 0.0254039999999999995 1.0772271593418468 0.044805999999999999 -7.9588511665100601 1.39576775473804271 0.38095601345862878  8.0803143203606265 
 8556078 2M19212139+4438032   2.0950879405745648  0.255557771492014085   0.333467293533664721  2.53512860000000018 4812.7489999999998  95.45725999999999 2.6445984999999999 0.065393800000000002 0.055789               0.0091722799999999997 -0.36232632            0.0097568090000000000  46.5630000000000024 0.41906700000000002  4.9552339227900006 0.0192720000000000009 1.4982500862180748 0.057759999999999999 -7.6555919017527350 2.64353889973702394 0.69129835927499672  8.0991595416194198 
 8558329 2M19244193+4439329   2.3255349008294965  0.449198076932778967   0.615284622981173701  2.70395830000000004 4605.6729999999998  77.50144000000000 2.6333416000000001 0.054908417000000001 0.0012919977           0.0055287819999999994 0.18233368             0.0062722180000000004  48.7800000000000011 0.92681999999999998  4.9275161010000001 0.0192240000000000015 1.6155359702554029 0.099711999999999995 -7.7737931105169666 2.20590267542669860 0.55858856390064682  8.0807094947520373 
 8560280 2M19273610+4441104   8.1097621591060260  2.283029787531968502   3.672269816062285752  6.65273139999999952 4840.7049999999999  93.50442000000000 3.1015104999999998 0.061315692999999998 0.040358               0.0078245229999999999 -0.086028315           0.0085937589999999994 164.8280000000000030 1.48345199999999999 13.6267288448000006 0.2676600000000000090 1.0871660699115917 0.099704000000000001 -7.9971416157511381 1.29495677264084263 0.32765212672124377  8.1013077379758336 
 8561202 2M19290646+4437267   1.3196960972567084  0.170194221647264943   0.217354172277590907  1.45545910000000012 4971.5424999999996 104.01568600000000 2.7676964000000002 0.068261550000000004 0.019858997            0.0103470730000000000 -0.4035263             0.0110324729999999992  61.0120000000000005 0.54910800000000004  5.9017512668099998 0.0231919999999999973 1.6928223195284873 0.070139999999999994 -7.7664333515080468 2.29293122937408889 0.54765565184873455  8.0978404915171964 
 8561216 2M19290790+4439524   9.0918814019061749  1.534839058843678217   1.758230410548501155  8.51137999999999906 4518.0850000000000  88.95914999999999 2.6074580000000003 0.051335722000000000 0.059270002            0.0069931786999999999 0.17421368             0.0084488530000000010  57.6869999999999976 0.51918299999999995  6.0479685861300005 0.0468960000000000002 1.1221972803339879 0.052498999999999997 -7.7932324572798821 2.18451191401590972 0.52353203171020568  8.0936125701492578 
 8564966 2M19350460+4438119   6.4326297130363610  0.841893310193842836   0.992707420151645148  6.42687699999999751 4747.9233000000004  91.02786000000000 2.7889222999999999 0.061506122000000003 0.08215499999999999    0.0080032880000000008 -0.19024631            0.0087201250000000004  79.6700000000000017 0.71703000000000006  7.8016722556100007 0.0305160000000000015 1.1408555275540275 0.044999999999999998 -7.9935956282286895 1.37043561130835378 0.31338521551841442  8.1102197770700979 
 8565016 2M19351037+4438205   6.5123829175562467  0.986087200255218010   0.951943518483609807  7.27779799999999977 4596.6133000000000  77.45470400000001 2.6446072999999997 0.055126987000000002 0.022930000000000002   0.0055999663000000002 0.16028368             0.0063444740000000001  60.9099999999999966 0.60909999999999997  6.2182610346200002 0.0242999999999999987 1.2152261337524559 0.048175000000000003 -8.1019913061889728 0.88628510892522638 0.21196982983363735  8.1503229641446886 
 8574234 2M19471461+4438144  10.2639169248598670  1.535105283033838308   1.500535461050240826  9.37561999999999962 4768.8793999999998  96.22797000000000 2.9481115000000000 0.059127649999999997 0.054573998            0.0082553239999999996 -0.08022831400000001   0.0092553559999999993 117.9590000000000032 1.06163099999999999 10.7528542811999994 0.0421880000000000033 1.0304773713654225 0.042312000000000002 -8.0608872897164776 1.16816893819178835 0.22903412540477069  8.1450919310753509 
 8579328 2M19522495+4437414   8.2760315557524073  1.262882236413814807   1.544418797637057139  8.26037999999999961 4939.6499999999996  90.27474000000001 3.2799209999999999 0.066518486000000002 0.026873               0.0077253999999999986 -0.19906631            0.0081561784999999998 220.1640000000000157 2.64196799999999987 17.2752874574999993 0.0685639999999999999 1.0589412218664049 0.048023999999999997 -8.1540437758846327 0.74261092138734930 0.14430524539506845  8.1877897432461388 
 8583313 2M19562835+4439582  11.4878381185554836  1.603519954524370794   1.976284031653372963  9.12010899999999936 4775.5699999999997  86.30604000000000 3.0003612000000000 0.065436720000000004 0.172825               0.0077686203000000001 -0.30122632            0.0081352899999999999 149.9569999999999936 1.34961299999999995 13.0682077995999997 0.0512000000000000025 0.9654715735186640 0.038843999999999997 -8.1017731731521874 1.04721619501191410 0.18069890331788083  8.1691731716437310 
 8587329 2M20003789+4439288   8.0852947259738528  1.286668098891932566   1.265740427440457117  9.03649500000000039 4533.0385999999999  75.23624000000002 2.6384550000000000 0.052982504999999999 0.033983               0.0052413763000000004 0.24638368             0.0060684249999999997  66.0480000000000018 0.72652799999999995  6.6613337801400005 0.0260160000000000009 1.1749941830550097 0.047988000000000003 -8.2018364845589780 0.53774229111082916 0.09961282628899187  8.2194457532787411 
 8590920 2M20045602+4439587   4.5221986988610681  0.597300010441687235   0.693967494298789234  5.27229899999999940 4608.7440000000015  76.08158000000000 2.8206632000000003 0.052237727000000005 0.041464999999999995   0.0049256140000000000 0.3612437              0.0057138503000000000  76.5270000000000010 0.84179699999999991  7.1728201877600002 0.0281519999999999965 1.3807109258153238 0.055272000000000002 -8.1692860826030866 0.74636849292338137 0.11895044944762025  8.2033103700055889 
 8590931 2M20045775+4438155   1.0050442880430122  0.118792836801371982   0.140062304781359392  1.19949919999999999 4893.6379999999999 101.76991000000000 2.7914956000000002 0.063224909999999995 0.0117029995           0.0093039730000000001 -0.22173631            0.0102151020000000002  63.0410000000000039 0.56736900000000001  5.8655594909700000 0.0231039999999999995 1.8972154326326127 0.077322000000000002 -7.9830418209116685 1.80612322341948484 0.24889092313828251  8.1848053008364161 
 8605197 2M18493210+4446058   8.0540988408888783  1.158519579683979117   1.336850396841144928  8.10961099999999924 4708.1176999999998  80.96193000000002 2.9128180000000001 0.057767242000000003 0.0077329986           0.0059766048000000002 0.093645684            0.0066152969999999992 109.5150000000000006 0.98563500000000004  9.8871439373599994 0.0388079999999999953 1.1344382279469547 0.043601999999999995 -8.0620192250836471 0.84015499020019746 0.32763094380062069  8.1056779107719699 
 8607720 2M18545673+4442479   4.0568712622718124  0.589474147167410756   0.696503230320740907  3.67282300000000017 5013.1869999999999  93.33514400000000 3.0876128999999999 0.069342479999999998 0.042366996            0.0083697870000000001 -0.28403629999999996   0.0087697799999999996 159.7620000000000005 1.75738200000000000 12.9769783229999991 0.0513320000000000026 1.2525286056876228 0.057825000000000001 -8.1505290493232625 0.53826679314148229 0.20934676554747095  8.1682834747859463 
 8611394 2M19030792+4445468   8.7383687679914779  1.074791362921398985   1.457431861575721133  8.85115599999999958 4817.2650000000003  93.79079000000000 2.9026535000000000 0.061669067000000001 0.035949998            0.0080775640000000006 -0.14586632            0.0088386674999999994 105.0329999999999870 0.94529700000000005  9.8198641973599994 0.0385240000000000027 1.0502555227504908 0.041839999999999995 -8.0250523808229346 1.03233679133978762 0.34836549598847882  8.0911794545483655 
 8612241 2M19050322+4442289   1.6949688479449556  0.239826381114509851   0.247036555638730393  1.84501539999999986 4897.7879999999996  89.06093000000000 2.6051264000000001 0.043403596000000003 0.040877               0.0076308357999999984 -0.21434632            0.0080473950000000006  79.4929999999999950 0.71543699999999999  7.2102765542399991 0.0284000000000000016 1.6377788879862478 0.064439999999999997 -8.1285048220144347 0.64753232672725192 0.22421408210363145  8.1542558676845989 
 8612393 2M19052141+4442370   9.0536540520446369  1.352018705685336997   1.513303464438392476  8.99497599999999942 4647.9834000000001 100.37976000000000 2.5035833999999997 0.062453019999999998 0.222565               0.0107488594999999992 -0.4671663             0.0118321380000000007  47.7019999999999982 0.42931799999999998  5.4738231777400008 0.0264899999999999962 1.0021676440078586 0.042011000000000000 -7.6573429096089365 2.43103751405439095 0.76498852928435512  8.0339805719255999 
 8612480 2M19053188+4447178   7.2209365484876695  0.966054637035684394   1.180375894125893055  7.51622899999999916 4649.0546999999997  88.40106000000000 2.9201907999999999 0.051435962000000002 0.0074619986           0.0062214790000000002 0.31007367             0.0074183819999999985  92.4759999999999991 0.83228400000000002  8.5254088176800007 0.0334519999999999956 1.2125392583398820 0.047199999999999999 -7.8875452662477255 1.56986591718908874 0.50340274859916367  8.0422539953087053 
 8612520 2M19053631+4442250   1.1517917400345283  0.176577962034797475   0.240763697138500099  1.44877180000000005 4707.6733000000004  81.46490000000000 2.5818643999999997 0.058719170000000001 0.010283999            0.0062048314000000002 0.03675868             0.0068166306999999995  42.6649999999999991 0.68263999999999991  4.3039145246099997 0.0169440000000000007 1.9104776103831043 0.100430000000000005 -7.8543162859297944 1.68758020880353321 0.53787214535509587  8.0335677802933478 
 8613105 2M19065492+4445073   2.4835008798231604  0.303993622315670731   0.359525717842075210  2.80543379999999987 4872.7060000000001  85.74084000000001 2.9933937000000004 0.060622502000000002 0.0034359992           0.0063560437000000003 0.07857368             0.0069523663000000003 127.5110000000000099 1.27510999999999997 10.4173861325000008 0.0411680000000000032 1.5498195534086443 0.061540999999999998 -8.1237237030025717 0.67384976266707186 0.22825658518600811  8.1516231699810735 
 8618560 2M19175337+4442006   5.8269810764184005  0.736415295469223352   0.873071051801200149  6.08134999999999959 4782.3495999999996  85.76803000000002 2.7561831000000003 0.064117185999999993 0.015260998000000001   0.0074008009999999985 -0.23111631            0.0078261990000000007  61.4939999999999998 0.55344599999999999  6.4369248190100015 0.0250879999999999992 1.1502456570333988 0.044460000000000000 -7.9668810842085565 1.34574186841201904 0.38057895975386624  8.0797410469839424 
 8618934 2M19182893+4443217   7.0680009253371274  1.024633504058424016   1.078004676965233166  6.88652299999999951 4842.8270000000002  87.08653000000002 2.9659869999999997 0.064286029999999994 0.024855997            0.0073171290000000003 -0.17382632            0.0077613259999999998 103.6289999999999907 0.93266099999999996  9.6397695305899997 0.0377960000000000032 1.1115482221905697 0.042861000000000003 -7.9614192992625785 1.37459728274594251 0.38577919819386530  8.0792149958026975 
 8620872 2M19213144+4442406   5.7082735468290320  0.699888185592293155   0.911245604191599945  5.79428669999999979 4819.5546999999997  90.71630999999999 2.8014720000000000 0.039001938000000000 0.020452999            0.0068834530000000003 0.12309369             0.0077417400000000004 118.1679999999999922 1.06351200000000001 10.2953907053999991 0.0406400000000000025 1.2524448096365424 0.048760000000000005 -7.8969862452628696 1.66391369322323524 0.44514793312358891  8.0703779673796383 
 8623850 2M19255036+4445066   9.1660895702510246  1.377729955413577789   1.408479636392470979  9.16220500000000015 4653.1356999999998  83.18129000000000 2.5689990000000003 0.064084800000000011 0.185835               0.0077315136000000000 -0.34698632            0.0081668690000000002  53.8210000000000122 0.48438900000000001  5.9624437498500003 0.0231400000000000008 1.0190708294499018 0.037810000000000003 -7.9711570640818943 1.39741523990595917 0.35973217323436490  8.0927198328487879 
 8630783 2M19362561+4445061   5.8851975822915481  0.970900411251252038   1.025129350804379946  6.59173900000000046 4589.9120000000003  93.70514000000000 2.6038088999999998 0.053533595000000003 0.039626002            0.0077931521999999986 0.05658268             0.0092241149999999997  50.4669999999999987 0.65607099999999996  5.3847312898800004 0.0210200000000000005 1.2284794480451866 0.057917999999999997 -7.7858975498281158 2.34097689704674972 0.50878343880442356  8.1302136188987113 
 8636389 2M19435133+4447587   4.9262008530087398  0.604047847505248647   0.787423053361144376  5.16416360000000019 4934.3599999999997 107.32916999999999 2.9634627999999998 0.065305999999999989 0.060080998            0.0105356210000000002 -0.3350163             0.0115013259999999992 107.6170000000000044 0.96855300000000000  9.8353376403400006 0.0387399999999999967 1.1832945854616896 0.049014000000000002 -8.0017117395635946 1.43825268377049964 0.29188393871796514  8.1299422842627180 
 8654220 2M20025246+4442141   7.6052708615204896  0.937195885445350041   1.246765164960327965  7.83429600000000104 4563.8266999999996  86.62411999999998 2.8674730999999998 0.048179362000000003 0.044407999999999996   0.0058126459999999994 0.4482737              0.0071884660000000001  76.8769999999999953 0.69189299999999998  7.3812794530899986 0.0288079999999999968 1.2118538191257369 0.045824999999999998 -7.9691133371710183 1.85884081510211674 0.26720001894778572  8.1830346789297277 
 8674172 2M18583554+4449543   8.7678464133222764  1.308439189350831144   1.731441659320337223  7.62078999999999862 4799.4404000000004 104.68883000000001 3.0108082000000000 0.060402195999999998 0.015671998            0.0098118479999999998 -0.21458632            0.0110188879999999993 125.4970000000000141 1.12947299999999995 11.2572534021999999 0.0440479999999999969 1.0342834031434185 0.044898000000000000 -7.9378932760336731 1.33673763923495703 0.46408572952629729  8.0496594448366618 
 8675789 2M19022257+4449268   9.5305206037961483  1.246924119623821881   1.728491394380816004  9.09913300000000014 4576.1409999999996 101.70971000000000 2.6696419999999996 0.054561592999999999 0.146315               0.0095101560000000005 -0.12473632400000001   0.0112996489999999984  49.8769999999999953 0.44889299999999999  5.5086763184200001 0.0214400000000000007 1.0494320688998031 0.042722000000000003 -7.6926138367477908 2.28183372154791098 0.74393145502198454  8.0239063288473620 
 8675885 2M19023659+4453513   7.2466576613386549  1.454194176008016370   1.625966374326881514  5.79428669999999979 4858.4170000000004  84.99453000000003 3.2432412999999998 0.059782382000000002 0.010298996999999999   0.0061797393000000006 0.11754368             0.0067935367000000000 228.8059999999999832 2.05925400000000014 17.1321329806999998 0.1518120000000000025 1.1747496984774068 0.062424000000000000 -8.2184691528329683 0.30804229475724565 0.12367775427245398  8.2242401029776815 
 8675975 2M19025122+4453269   3.2759279578934328  0.428154310567169905   0.474167207569247573  4.35511879999999962 4775.0670000000000 101.19136999999999 2.4284402999999997 0.039682507999999998 0.05755900000000001    0.0093778920000000005 -0.20852631            0.0104673240000000001  47.2199999999999989 0.42498000000000002  5.1279084652000000 0.0250350000000000017 1.3642094009626722 0.054051000000000002 -7.6422723646550859 2.48802389974402738 0.80573052686626179  8.0370759497013786 
 8677342 2M19055454+4450579   2.9769624149602603  0.335675845849527477   0.540579561290232213  3.20626929999999977 4763.0740000000014  84.26352000000000 2.6436380000000002 0.061964612000000002 0.035759002000000005   0.0068879416000000001 -0.11005632            0.0073933093999999982  51.7150000000000034 0.46543499999999999  5.3354165983599993 0.0208880000000000003 1.4185012239587431 0.054795000000000003 -8.0029265434271615 1.13756397340833360 0.37121767810621942  8.0833708966672777 
 8681963 2M19154828+4449513   6.9617806706587375  1.175545478146100109   1.423388277963231197  5.66239299999999979 4847.1714000000002  95.09921000000000 3.2778343999999997 0.055982299999999999 0.004733               0.0070049735000000000 0.20646368             0.0080933784999999998 247.5900000000000034 2.22831000000000001 18.0351924289000003 0.1248729999999999979 1.2065327870137523 0.058609000000000001 -8.0570769089995125 0.97889258933452761 0.29157631090947306  8.1163242307701822 
 8685978 2M19221914+4453434   8.1437253020591740  1.079976849297605845   1.431841861806288918  7.36207100000000025 4773.3687000000000  89.43585999999998 2.6634681000000002 0.067255599999999999 0.085434996            0.0086958139999999996 -0.42872632            0.0090239050000000005  49.6410000000000124 0.44676900000000003  5.6125887847399998 0.0218199999999999991 1.0200798938605111 0.040326000000000001 -7.8413229071917758 1.92799889086304299 0.50920012215892418  8.0748699468176941 
 8688421 2M19260281+4448306   2.1127000805942369  0.269802963050209677   0.352215225313856628  2.13304500000000008 5100.6367000000000 102.20643000000001 3.1069325999999999 0.070402750000000000 0.039601               0.0096869580000000007 -0.33364633            0.0103588469999999992 154.8179999999999552 1.39336199999999999 12.2713999275999992 0.0487080000000000013 1.4950940500589391 0.063252000000000003 -7.9070236131266283 1.67902443259150180 0.42639546708507481  8.0833251489582736 
 8689270 2M19271275+4450216   8.4703448062635296  1.438292148472346987   1.675791697873076691  8.10961099999999924 4745.5117000000000  91.62000000000000 3.0219578999999999 0.057900496000000003 0.09188500000000001    0.0074014190000000002 0.0039779795           0.0083280369999999999 163.1399999999999864 1.46826000000000012 13.4502276677000001 0.1194660000000000027 1.1121526164440081 0.057200000000000001 -8.0385454156077500 1.12770185894334318 0.29144055632431742  8.1172608607493135 
 8697068 2M19390578+4453443   9.7826204485262469  1.205370407818783685   1.672887789139256398 10.28016299999999994 4592.9120000000003  83.71301000000000 2.4058470000000001 0.061959118000000001 0.211515               0.0078204199999999998 -0.3092263             0.0084525769999999993  50.9010000000000034 0.45810899999999999  5.6884616895600004 0.0221319999999999989 1.0090581333202358 0.038297999999999999 -7.8804832393507231 1.96798624048906801 0.41857405016668919  8.1224987490575806 
 8701081 2M19442374+4448157   6.5312861201842072  0.908408068241186584   1.032671608269849273  7.07945779999999925 4678.7196999999996  89.79459000000000 2.5746636000000001 0.057688366999999997 0.011976               0.0074668139999999996 -0.04624232            0.0084043209999999993  54.8819999999999979 0.49393799999999999  5.8167324896699997 0.0227720000000000006 1.1634183218467582 0.045640000000000000 -7.9075561264844678 1.90075700915283674 0.37413292954627131  8.1327929459285766 
 8718745 2M20033949+4449045  11.4106640080307127  1.530738351950015286   1.753769199227451114  9.41889600000000016 4772.8859999999995  86.31303400000000 2.9525292000000003 0.065557980000000002 0.164045               0.0078080310000000000 -0.3157463             0.0081685830000000001 127.8820000000000050 1.15093800000000002 11.6243191504999999 0.0453280000000000002 0.9656976866561886 0.038454000000000002 -8.2142017208775826 0.49030726200025160 0.08980531899879753  8.2288219765916928 
 8737032 2M18552732+4459066   2.3842507903232617  0.288501015530985061   0.375662717177239980  2.70395830000000004 4697.9252999999999  82.37092000000000 2.5120795000000000 0.060790117999999997 0.017820999            0.0067390359999999995 -0.103756316           0.0072865556000000003  42.5369999999999990 0.38283299999999998  4.5460972291699999 0.0177080000000000015 1.5162126908251474 0.057720000000000014 -8.0944847842187411 0.75553368233564000 0.28275818644150075  8.1296688165688735 
 8738333 2M18580928+4459472   4.9461732890737311  0.640071767064510411   0.731051715615552489  5.52077440000000053 4656.0635000000002  88.85066999999999 2.7115184999999999 0.055004026999999997 0.0058849975           0.0069263446999999999 0.097902685            0.0079841419999999996  59.8780000000000001 0.53890199999999999  6.0539399620000003 0.0237479999999999983 1.2886135043025539 0.048710999999999997 -7.8081431897536202 1.83244993983551585 0.63060608180237632  8.0202850855626711 
 8738537 2M18583662+4455563   9.1039799847027272  1.199491486604550294   1.544683720476315969  9.46237200000000023 4672.4062000000004  92.70255999999999 2.7329075000000000 0.058240532999999997 0.043401999999999996   0.0081026459999999998 -0.123676315           0.0091208330000000001  64.0369999999999919 0.57633299999999998  6.7466146127300002 0.0262599999999999986 1.0449392661984285 0.041200000000000001 -7.8562366971371365 1.64955988926542818 0.56721743315165607  8.0275465037405791 
 8742229 2M19070435+4456483   1.6193609276508591  0.214985840678801887   0.290837179782587274  1.99526230000000004 4940.0459999999985 111.51398000000000 3.0134477999999998 0.059433202999999997 0.016009               0.0097955009999999999 -0.05659432            0.0113115200000000003 101.4309999999999974 0.91287900000000000  8.6904089842600012 0.0342639999999999958 1.7073814770825149 0.071499999999999994 -7.7455731218048349 2.15013405272741220 0.67065692504212571  8.0384687241988750 
 8742545 2M19074585+4454325   8.9133521072057977  1.390057315509448888   1.542263660305236428  7.48169499999999754 4892.8480000000000  93.86242000000000 3.0280320000000001 0.066098199999999996 0.059270002            0.0085173639999999995 -0.2797763             0.0090299179999999996 142.1790000000000020 1.27961100000000005 12.4917912198999996 0.0611899999999999944 1.0273843351473475 0.043090999999999997 -8.1244891529688807 0.68116520380445489 0.22920350970058204  8.1529939305498669 
 8746834 2M19163704+4456013  12.2483157211273959  1.822110733412623862   1.558107394838193827 10.91440300000000008 4610.1769999999997  84.16501600000002 2.6244823999999998 0.059350892999999995 0.153025               0.0072897043999999986 -0.15390632            0.0080458190000000009  54.9170000000000016 0.54916999999999994  6.0276111329499997 0.0234119999999999988 0.9798596923055010 0.039680000000000000 -7.7688799819653571 2.16590560991072678 0.60827838292776271  8.0651499232949657 
 8747415 2M19173951+4458049   2.9639277361656617  0.348499503369761765   0.407453363596700147  3.07609679999999974 5013.6549999999997  92.13869000000000 3.1624432000000002 0.067039974000000002 0.006630998000000001   0.0077552962999999997 -0.16671632            0.0082610810000000000 138.6879999999999882 1.24819199999999997 11.4452481498999994 0.0452520000000000006 1.4044329583988211 0.055399999999999998 -8.0641203179513532 0.96987893219291765 0.28430694758513353  8.1222350154072434 
 8752893 2M19261819+4459436   4.4521165823267914  0.563883300271318610   0.900735555859407566  5.12861399999999978 4786.9584999999997  85.59484000000000 2.8595500000000000 0.063602290000000006 0.010901000000000001   0.0072559714000000001 -0.19504632            0.0077037182999999997  67.4630000000000081 0.94448200000000004  6.7731930709500014 0.0265440000000000016 1.2427788338899806 0.059799999999999999 -8.1227666944976278 0.76881766721346922 0.21031607163399305  8.1590697618453714 
 8782196 2M20023887+4455347   9.1264443563081841  1.259945764297398796   1.471141490607816849  9.33254299999999937 4695.4155000000001  81.86053000000003 2.7065415000000002 0.059909213000000003 0.039070999999999995   0.0065237605000000006 -0.03747332            0.0071008940000000000  65.9869999999999948 0.59388299999999994  6.8479935376299998 0.0334050000000000041 1.0697735372593320 0.043296000000000001 -8.1847447115733036 0.65863872952622771 0.11384972569532488  8.2112027724115464 
 8805632 2M19031414+4505451   9.6275536919276341  1.233167144636398760   1.511018809247340888  9.70509999999999984 4528.6070000000000  84.73195000000000 2.5035814999999997 0.057999574000000012 0.155595               0.0076107619999999983 -0.18621631            0.0085758859999999996  41.7899999999999991 0.37611000000000000  4.8475874889000004 0.0188240000000000005 1.0350638121218074 0.039507000000000000 -7.7559755279808318 2.09109813258165422 0.68139430972548320  8.0329227427334349 
 8812397 2M19170513+4502281   5.9416969822009875  0.824140388111969102   1.013059658534582574  6.56145300000000020 4690.6419999999998  81.43597000000000 2.7425497000000001 0.059278839999999999 0.016055               0.0063787760000000001 -0.024918318           0.0069766156000000005  68.5660000000000025 0.61709399999999992  6.8670682546900004 0.0268639999999999990 1.1993437778781926 0.045435000000000003 -7.9901651880750553 1.27654902810759086 0.36862104626379599  8.0914965954320781 
 8815290 2M19215083+4503132   1.1018862665638771  0.120641528518828034   0.164484370311470451  1.31220000000000003 4820.9560000000001  91.69028500000000 2.4853730000000001 0.040115489999999997 0.016502998999999997   0.0077358649999999998 -0.12579632            0.0084289949999999999  45.1799999999999997 0.40661999999999998  4.5387501951099996 0.0222599999999999985 1.8793428584282907 0.074948000000000001 -7.6903924264045402 2.58482621425740788 0.68017087396922749  8.1131659806768788 
 8816007 2M19225418+4500004   6.4879078284794822  1.156568144403274490   1.557722171709634118  5.87489370000000033 4868.9097000000002  93.71129999999999 3.1784908999999999 0.058716352999999999 0.023346997999999997   0.0072098419999999984 0.087687686            0.0081194349999999995 205.2820000000000107 1.84753800000000012 15.7520999858999993 0.1402019999999999933 1.1952660780844797 0.064288999999999999 -8.0166174236858563 1.20440420592601560 0.32692002047687674  8.1065864831626815 
 8817343 2M19245701+4504470  10.1667574967360466  1.227978489838312370   1.541927411478281940 10.39920099999999969 4649.6566999999995  80.39714000000002 2.8453564999999998 0.058790750000000003 0.085135               0.0063547800000000000 -0.031130321000000002  0.0069799195000000000  90.4449999999999932 0.81400499999999998  8.7209462535999993 0.0340880000000000002 1.0426998690667977 0.038949999999999999 -8.1276750901292019 0.74588705503176722 0.20842073821929888  8.1618288311854883 
 8824452 2M19355948+4502311   9.8903319974394481  1.398575444959096359   1.602624700764421206  9.14113200000000070 4626.8306000000002  82.23085999999998 2.5457617999999997 0.063209870000000001 0.191075               0.0075702284999999998 -0.31953633            0.0080542949999999995  51.1850000000000023 0.46066499999999999  5.7134778710099994 0.0277449999999999988 1.0054437550491158 0.040835999999999997 -8.1320515120460435 0.77938165341915067 0.19017746847563247  8.1693143871598366 
 8824732 2M19362457+4500275   2.6252129064805843  0.326909039130938606   0.376541871793136806  2.78612109999999991 4778.1094000000003  89.25969000000001 2.6415522000000000 0.064553879999999994 0.020388998000000002   0.0081056330000000010 -0.29357633            0.0085901250000000005  52.6349999999999980 0.47371499999999994  5.4429789850600008 0.0212159999999999987 1.4191826620432215 0.054795000000000003 -7.7841973963171345 2.39471755206381065 0.52474449238052923  8.1442250250710142 
 8827659 2M19402793+4503349   6.1736266650554406  0.829773904588242850   1.138749271775633787  6.85488220000000048 4650.9799999999996  90.73201000000000 2.7462485000000001 0.055129985999999999 0.013301998            0.0072700669999999998 0.06187368             0.0083987560000000003  68.8889999999999958 0.62000100000000002  6.8614397193300007 0.0268560000000000014 1.2062229325049114 0.046800000000000001 -7.8839458883697464 1.99659818538150202 0.41879122989205703  8.1328351197236817 
 8827853 2M19404408+4505405   5.8432927347127706  0.787588378504096021   0.980882150627229166  6.09536899999999982 4954.6210000000001  95.69461000000000 3.1491572999999997 0.065434010000000001 0.043307997            0.0083514004999999999 -0.18839632            0.0089836299999999994 156.1039999999999566 1.40493599999999996 13.0340723665000002 0.0518399999999999972 1.1639466474263260 0.046535000000000000 -7.7614937551217329 2.59655072546202081 0.53518567940014050  8.1843057726780337 
 8836830 2M19513511+4501566   4.2893196804077913  0.645360261824433401   0.975691183845072807  4.33510879999999954 4989.9507000000003  91.56039399999999 3.2206280000000000 0.066915829999999996 0.010338999            0.0077541980000000003 -0.17517632            0.0082307380000000013 193.7949999999999875 2.32554000000000016 15.0407150071000011 0.0897299999999999903 1.2601531165324165 0.062449999999999999 -8.1864221281127776 0.59320499467079746 0.12416392612173616  8.2078864164507586 
 8869611 2M18592493+4510208  10.2591158725011233  1.391494755251244442   1.675728934151662131  9.77237200000000072 4691.8890000000001  82.37803000000002 2.8485049999999998 0.059863870000000000 0.044353               0.0066152619999999994 -0.06374732            0.0072107635999999996  95.1379999999999910 0.85624200000000006  9.0983997757400008 0.0354839999999999947 1.0292583455304518 0.040481999999999997 -8.0068282531260522 1.11203699185868232 0.38969249705044468  8.0836826351805584 
 8872046 2M19041710+4509014   5.7910019269488382  0.769045284140180030   0.827184686979305361  6.98232400000000020 4712.8570000000000  82.36393000000002 2.7222008999999998 0.060224593000000000 0.015026998            0.0065623512000000002 -0.05778432            0.0071267730000000003  65.3939999999999912 0.65393999999999997  6.6705169863300000 0.0261399999999999966 1.1965017353045186 0.046535000000000000 -7.9493321227208087 1.36001506834083674 0.44832318980585067  8.0648324336860888 
 8878424 2M19162838+4508524   9.8280738755962798  1.251160253201796024   1.497519309928405207 10.71519299999999930 4571.2056000000002  87.06431600000001 2.6069452999999996 0.054927114000000006 0.11580499999999999    0.0071351339999999996 0.02711168             0.0082596630000000004  55.7800000000000011 0.50202000000000002  6.0199867119300006 0.0234159999999999993 1.0715769292632609 0.039857999999999998 -7.8357286359721430 1.92100649366097231 0.54620761248309890  8.0677697788968601 
 8879369 2M19180192+4509535   6.3160603033343419  0.912955885343419205   1.159381834649138021  6.36795500000000025 4765.3984000000000  89.85995500000000 2.7191386000000004 0.061381409999999997 0.017855000000000003   0.0076762499999999999 -0.14316632            0.0083574119999999998  60.3250000000000028 0.54292499999999999  6.3099739787600004 0.0246199999999999995 1.1481613101473476 0.045839999999999999 -7.9638510642506590 1.40500105143907938 0.39996485635017820  8.0868381786772066 
 8896115 2M19414957+4509568   6.3367491709082024  0.905103162039120446   0.972555985674275369  6.63743070000000035 4760.7719999999999  86.14413000000000 2.6655896000000001 0.065710240000000003 0.062913               0.0078797460000000000 -0.3342663             0.0082308559999999999  52.1069999999999993 0.46896300000000002  5.7343611943699990 0.0334679999999999978 1.1079122976424365 0.046827000000000001 -8.0045271951130896 1.44436160643591882 0.30588284704813790  8.1337959199534389 
 8914107 2M20022283+4509211   4.1205390607096684  0.556238668149934501   0.740861868883201602  4.21696500000000007 4914.1016000000000  88.58018500000000 3.0900807000000001 0.064322904000000000 0.0046679974           0.0071997832999999983 -0.11067632            0.0076962580000000001 155.2279999999999518 1.39705199999999996 12.6590337952999992 0.0747899999999999954 1.2908769434872298 0.056760000000000012 -8.1365832643802314 0.95084166942784243 0.15505598609915336  8.1919525815591019 
 8914297 2M20023604+4511595  11.1603135672911833  1.644306057267234777   1.809133672820001593  9.50604799999999983 4824.5580000000000  90.16861000000000 2.6842432000000001 0.071148249999999996 0.12293499999999999    0.0092616339999999995 -0.5583263             0.0093547170000000002  72.2549999999999955 0.65029499999999996  7.6468598727499995 0.0297480000000000001 0.9186710637082516 0.036776999999999997 -8.0866695240840514 1.24895571815494710 0.19494672400432572  8.1825493813151962 
 8936347 2M18575188+4514236   6.2358701117069328  0.801477528325577282   1.145342620907224607  6.47142600000000012 4693.9830000000002  98.74429000000001 2.7865802999999998 0.054039522999999999 0.021384               0.0080193980000000005 0.090351686            0.0094592219999999998  73.4579999999999984 0.66112199999999999  7.1936592160200004 0.0281880000000000012 1.2089653813163064 0.048912999999999998 -7.8525411007674801 1.69285619607421411 0.58861482571527690  8.0329424148209476 
 8948617 2M19210586+4512568  10.5878254172217474  1.532947786327440554   2.043505113132578543 13.80384299999999875 4618.4759999999997  90.62150000000000 2.5288963000000000 0.060602314999999997 0.158255               0.0086285659999999990 -0.29797632            0.0095209089999999993  41.4650000000000034 0.62197499999999994  4.9713206058099999 0.0193679999999999998 0.9824866970530453 0.047858999999999999 -7.7776635648898580 2.23122418566901670 0.59857858373002393  8.0913788624269465 
 8949818 2M19224778+4512376   9.6135879897517604  1.655312604908614205   2.007730664569184142  9.70509999999999984 4563.5839999999998  79.13579600000000 2.5548928000000002 0.059346434000000003 0.149295               0.0067163077000000002 -0.15156631            0.0073771593000000017  45.1360000000000028 0.54163200000000000  5.1276626380100003 0.0399279999999999982 1.0444065194695482 0.053039999999999997 -7.9277094086733486 1.60594764070134843 0.42983642691775847  8.0887356424253465 
 8953164 2M19273246+4513196   9.6403103042311162  1.287219094355876337   1.630923875499964870  8.87156000000000056 4627.2680000000000  84.90809000000000 2.8751566000000004 0.051891103000000001 0.046065003            0.0059391814000000001 0.30268368             0.0070170755000000008 113.1129999999999995 1.01801699999999995 10.0480889728000005 0.0394359999999999988 1.1260654400982315 0.043914000000000002 -7.9517551315481558 1.54867674613953676 0.39293472515148709  8.1011609869287113 
 8957480 2M19340430+4516139   6.2662731315416478  0.838981468851375922   0.977035581627580640  6.60693450000000038 4710.3670000000002  84.84580000000000 2.6553912000000000 0.061998259999999999 0.033461995            0.0072829150000000000 -0.18434632            0.0078264819999999992  48.9710000000000036 0.44073900000000010  5.3931811928900002 0.0210599999999999989 1.1453867584479371 0.043524000000000000 -7.9277963995738565 1.73505625575433742 0.40329137266501203  8.1154405896247237 
 8957944 2M19344386+4513241   2.5663546722486958  0.316885806266736958   0.358548032405799688  2.54097270000000020 4916.9880000000003  88.22908000000002 2.9916457999999997 0.063551075999999998 0.005913000600000001   0.0070011730000000003 -0.05801332            0.0075301546999999996 113.3920000000000101 1.02052800000000010  9.6074802688900007 0.0378360000000000016 1.4954520539292733 0.059839999999999997 -8.0413699763579629 1.20664180651294339 0.28587202636052911  8.1313969000348312 
 8958065 2M19345244+4512543   4.0180254534056825  0.546081536139550128   0.534045809741357402  4.59197999999999951 4801.3119999999999  94.64090999999999 2.6832151000000000 0.063184859999999995 0.032031               0.0086328380000000003 -0.2510963             0.0093341945000000003  64.1659999999999968 0.57749399999999995  6.5223389680900015 0.0254639999999999971 1.2711806332220041 0.049480000000000003 -7.9042221437941480 1.84726321451847952 0.42240260625886661  8.1172106712933676 
 8962109 2M19395489+4517599   7.5126169099632065  1.010336823905900294   1.302052390474610633  7.21107500000000012 4923.8859999999995  98.74594000000000 2.9853212999999998 0.066651180000000004 0.048399               0.0093146219999999998 -0.3159863             0.0099308590000000002 137.3350000000000080 1.23601499999999986 12.0929367346000003 0.0475679999999999992 1.0570018549705305 0.043582999999999997 -8.0500168161726169 1.21768929895461575 0.27025345226569542  8.1415930854747636 
 8973228 2M19514537+4512351   7.7553043638545525  1.540100764330404992   1.893036971405737123  6.74528030000000012 4682.0980000000000  82.71895000000001 2.6501557999999998 0.059617303000000003 0.023006997999999997   0.0066795056000000007 -0.07020332            0.0073032625999999998  50.1700000000000017 0.80271999999999999  5.4632499300199999 0.0212679999999999987 1.1125543806876226 0.064568000000000000 -7.9355300937050135 1.93540897337578754 0.34600054260310720  8.1681360029275627 
 8973815 2M19521098+4517296   1.7196158720496291  0.222203222440270798   0.287540244605680118  1.94536010000000026 4961.7494999999999  91.75886500000000 2.9435853999999999 0.068462886000000001 0.026262               0.0082085630000000003 -0.29196632            0.0085764090000000001  87.3710000000000235 1.04845199999999994  7.8356308628099995 0.0309040000000000009 1.6053270739096266 0.073084999999999997 -8.1996929644016010 0.53814461129590629 0.11542429025096404  8.2173331643011736 
 8981783 2M20003770+4513552   6.1231393292527763  0.852712209078158700   1.014626316373393955  5.64936970000000027 4809.5169999999998  82.88517000000000 3.0921376000000000 0.057707004000000013 0.005849               0.0057774640000000004 0.20150368             0.0064284284999999997 181.2120000000000175 1.63090800000000002 14.1131033748999997 0.0559080000000000063 1.2503843469646363 0.050279999999999998 -8.0876072990831833 1.22360269662245513 0.19853493128709104  8.1796451868871021 
 9003765 2M18554201+4518569   8.1145304115559060  0.903484095178072377   1.305576985738019502  8.55066700000000068 4580.1499999999996  78.32856000000000 2.5995176000000000 0.057298634000000001 0.069735               0.0061589762999999997 -0.0013735201          0.0068646384999999999  59.1980000000000004 0.53278199999999998  6.2129641762699999 0.0241840000000000006 1.1147607958644399 0.041458000000000002 -8.0522833582630611 0.93262788497511240 0.34362829069101586  8.1061126351410540 
 9009805 2M19073187+4521011   3.1992994006150486  0.397270327175824001   0.434443647028518232  3.63078050000000019 4808.2665999999999  86.96146400000001 2.6559856000000002 0.065413899999999997 0.034851               0.0076861940000000004 -0.2742463             0.0080649280000000007  50.1139999999999972 0.45102599999999998  5.3380597219699997 0.0208400000000000009 1.3494178088703341 0.050583000000000003 -7.9472637250797700 1.41062776518184596 0.45069826731643031  8.0714850806943019 
 9009957 2M19074864+4521398   7.0152410432546928  1.395680136725658826   1.531707434989399097  6.38263459999999938 4908.7709999999997  88.26653000000000 3.1067986000000003 0.063941499999999998 0.024437997000000003   0.0071119344999999983 -0.08537332            0.0076185000000000003 179.7899999999999920 1.61811000000000016 14.4991533604999994 0.1431999999999999940 1.1306523608153245 0.061884000000000002 -8.1881081646918812 0.44834272565730449 0.16128662510462580  8.2003735595607878 
 9018909 2M19224796+4522593   7.1619848592465578  0.991981714305880224   1.277413476934233572  7.85235639999999968 4700.1559999999999  94.56576000000000 2.7360653999999998 0.057321794000000002 0.032106996            0.0080336039999999997 -0.05712032            0.0091339820000000006  72.2660000000000053 0.65039399999999992  7.2418173180899990 0.0283160000000000009 1.1343583792730845 0.044319999999999998 -7.9803743968476066 1.39661635534099049 0.37902076802143092  8.1016611110232670 
 9021671 2M19265167+4521313   6.4778186730412415  0.875082929668851150   1.037607723063171505  7.37904200000000010 4735.1606000000002  99.38171000000000 2.5779313999999998 0.061390439999999998 0.071465               0.0095570059999999998 -0.28512633            0.0105579799999999998  43.1489999999999938 0.38834099999999999  4.9808735188100002 0.0242600000000000003 1.1114216939489194 0.044394000000000003 -7.7586941361638786 2.42179626067141740 0.60669820750375958  8.1278799097148209 
 9025278 2M19320622+4522211   8.2760785247740376  1.451684177668452591   1.749025155837189871  7.29457500000000003 5011.6620000000003 106.93178600000002 3.2493865000000000 0.067988690000000004 0.069715               0.0105750659999999993 -0.37823632            0.0114083229999999997 227.8520000000000039 2.05066799999999994 17.8370115156000004 0.1411519999999999997 1.0211940858055011 0.052650000000000002 -8.0903818622360699 0.97166628837187796 0.24422595027168839  8.1485222005438978 
 9025498 2M19322514+4523332   7.2300756690089596  0.908583111231381579   1.108522965731880028  7.88860129999999948 4629.3670000000002  79.40458000000002 2.6928464999999999 0.057635765999999998 0.009783998            0.0061204249999999997 0.01233268             0.0067871255000000004  57.6839999999999975 0.51915600000000006  6.0845777939999985 0.0236719999999999986 1.1455705926719058 0.042408000000000001 -7.9986799985425758 1.40200644933283591 0.33931588514692190  8.1206221315276039 
 9027245 2M19345924+4518161   9.3577475417506690  1.187925434696970095   1.550345410289524883  9.70509999999999984 4614.3867000000000  81.42547600000000 2.5096639999999999 0.062086124000000013 0.147895               0.0073020300000000002 -0.26591632            0.0078364939999999994  49.4149999999999991 0.44473500000000010  5.5554708962599992 0.0216040000000000017 1.0235554075638509 0.038038000000000002 -8.0126240802200748 1.35168659485552833 0.31679905066179043  8.1258354217664746 
 9027635 2M19353078+4521083   8.3009254463793720  1.016545167549059769   1.315457207521046001  8.77000800000000069 4640.5375999999997  83.45454400000000 2.5609324000000000 0.065132099999999998 0.201165               0.0080639049999999997 -0.41575631            0.0084597909999999995  52.7869999999999990 0.47508299999999998  5.8569221310400001 0.0227479999999999974 1.0281235799607071 0.038038000000000002 -8.0176367302642735 1.33801826450855765 0.31226593996421609  8.1285171842496116 
 9028697 2M19365329+4520367   4.6101583598391223  0.558004573872125320   0.733498247119467983  5.52077440000000053 4696.4910000000000  81.27155999999999 2.6135892999999997 0.058758310000000001 0.023918000000000002   0.0062385512999999998 0.03273868             0.0068509076000000000  59.2950000000000017 0.53365499999999999  6.0549777972800003 0.0237279999999999991 1.2980231097445971 0.046663999999999997 -8.0367952967499559 1.25857071703196155 0.29009886792042522  8.1347451645169873 
 9028880 2M19370745+4519071   8.3449903838990132  1.008289536194988401   1.420304449225614718  9.12010899999999936 4546.5109999999995  78.20666999999997 2.4990174999999999 0.058099777000000012 0.09060499999999999    0.0064399549999999998 -0.07114932            0.0071495369999999983  43.3260000000000005 0.38993400000000000  4.9244845080699999 0.0240049999999999986 1.0921370880255403 0.040950000000000000 -7.9616200225865699 1.61764562520667554 0.36371540873608171  8.1242950926712201 
 9031798 2M19405908+4520142   5.9468540133824739  0.839467026272497030   0.872044459423907625  6.02559570000000022 4879.7719999999999  93.76839000000000 2.9915907000000002 0.063496344000000010 0.016440998999999998   0.0080701330000000002 -0.16223632            0.0087286450000000002 111.0039999999999907 0.99903600000000004 10.0418574799000009 0.0395360000000000017 1.1653423324066798 0.045640000000000000 -8.0381422476471265 1.28958663829276943 0.28095232631188372  8.1409314265059898 
 9045025 2M19540918+4522230   8.9558119125922442  1.433566525274944325   1.571755079748989203 11.50800399999999968 4554.5649999999996  76.20354000000000 2.7293460000000000 0.054125257000000003 0.064054               0.0054584009999999999 0.17727369             0.0062504409999999998  58.9710000000000036 0.53073900000000007  6.1731827198899998 0.0485839999999999952 1.1290775060805500 0.048645000000000001 -8.0609114277314511 1.31436305000788423 0.23658908421494543  8.1673645243100008 
 9071238 2M18521876+4525392   7.4079462913476073  0.945237459375092404   1.238576413214271144  7.70903500000000097 4570.4385000000002  78.19608000000002 2.5331962000000003 0.057345565000000001 0.06512499599999999    0.0061930288000000000 -0.00648092            0.0069041066000000003  51.6250000000000000 0.51624999999999999  5.5759636948200004 0.0216599999999999987 1.1385808749803534 0.045673999999999999 -7.8583351692612533 1.65039404793114608 0.60736557677617931  8.0297716123121994 
 9074137 2M18583457+4527361   6.1515548607024630  0.893210258593604145   1.186809634258220392  6.08134999999999959 4872.4499999999998  95.85655000000000 3.1031537000000000 0.061211143000000003 0.020234000000000002   0.0080054669999999988 -0.07500432            0.0088503369999999998 156.6929999999999552 1.41023700000000018 12.9701812204999989 0.0642599999999999977 1.1692414080844793 0.048804000000000000 -7.9793776420700624 1.23587875305346051 0.43559529933104912  8.0745194189509863 
 9075872 2M19023941+4527381   6.2216492886584325  0.825292723439693177   0.970589944553352346  6.12350370000000055 4986.2772999999997  93.27383399999999 3.0754610000000002 0.070372190000000001 0.059530995999999996   0.0086940519999999990 -0.3696663             0.0090006480000000000 156.9000000000000057 1.41210000000000013 13.2894645523000001 0.0658399999999999958 1.1094298285854616 0.044567000000000002 -8.0854313527133090 0.84362088438024785 0.29445434095206346  8.1293232409593514 
 9076584 2M19041176+4524471   3.8193583523791252  0.528445539509074358   0.645003116155524303  3.58921929999999989 4972.1566999999995  90.77858000000001 3.0834980000000001 0.066158709999999996 0.011266001000000001   0.0075820990000000001 -0.14799632            0.0080673240000000007 150.4290000000000020 1.35386099999999998 12.3041709125000001 0.0485360000000000028 1.3138204515127700 0.052960000000000000 -8.1001077869884277 0.78930667523904463 0.27300335442518658  8.1384735170919775 
 9077453 2M19060972+4527435   4.9167658647832644  0.594151268126965171   0.832689230379777712  5.10505000000000031 4938.6289999999999  90.15683000000000 3.1154137000000004 0.066334569999999995 0.020686998999999998   0.0076787980000000014 -0.19221632            0.0081165090000000009 164.6170000000000471 1.48155300000000012 13.4094922242000010 0.0531279999999999947 1.2131608769941060 0.047759999999999997 -8.0458014705614822 1.01744013379808207 0.33784802154761950  8.1098770477456910 
 9080175 2M19120815+4529360   9.9094117693609398  1.303918317643196323   1.622058788374237892 10.49542399999999986 4636.0146000000004  83.41324600000000 2.5393653000000000 0.065228573999999998 0.19280499             0.0081059380000000000 -0.43485633            0.0084998450000000007  48.0160000000000124 0.43214399999999997  5.5307620034800005 0.0214079999999999999 0.9788109112003928 0.036138000000000003 -8.1601785199193273 0.57892144045449179 0.19279907606208935  8.1806884497070715 
 9080407 2M19123815+4529123   2.4551598380731012  0.309924529430191276   0.332482020385702626  3.16227770000000019 4764.9785000000002  84.86425000000000 2.6238012000000004 0.063044175999999993 0.019896999            0.0071601850000000003 -0.17686632            0.0076249832999999998  45.3870000000000005 0.40848299999999998  4.8492319258499998 0.0189439999999999990 1.4855856640667977 0.054365999999999998 -8.1006982673532271 0.82714798426736325 0.26253055104574857  8.1428180752474848 
 9080606 2M19130613+4526287   2.9383911753539347  0.356174636059502614   0.410559880851009085  3.99024899999999993 4976.0240000000003  91.39315000000001 2.9932875999999999 0.067168380000000000 0.0030799992           0.0078403550000000002 -0.19969632            0.0082868330000000004 128.3470000000000084 1.15512300000000012 10.9294865844000011 0.0432159999999999975 1.3934413238998034 0.051440000000000000 -8.1381541360354639 0.67116550303501143 0.21691537958700849  8.1657832370407313 
 9084314 2M19202242+4526098   6.5967428536863375  0.827823657287700243   0.990900372720171174  7.11213500000000032 4807.5405000000001 100.02676400000000 2.5341608999999998 0.069591224000000007 0.075495               0.0110878960000000016 -0.6249663000000001    0.0114937660000000007  40.8350000000000009 0.36751499999999998  4.8731553981899998 0.0189479999999999996 1.0403932643320235 0.041286999999999997 -7.7180762908889768 2.51579050720193198 0.68102136623949605  8.1177523679963226 
 9086187 2M19232302+4527108   4.7034092800306464  0.645492159337877958   0.752450949238051336  4.96592330000000004 4944.1504000000004  91.66173600000000 3.0134609999999999 0.069013169999999999 0.042241               0.0083886380000000003 -0.34367633            0.0087074110000000000 109.8929999999999865 0.98903700000000005  9.9820117662799994 0.0392640000000000003 1.1992708571021609 0.048379999999999999 -8.0363460055926215 1.16225048973477585 0.31842147130246901  8.1199558694917311 
 9086216 2M19232598+4527252   4.0879101337336650  0.547849226037449899   0.734935688414069865  3.96278020000000097 4807.7637000000004  94.04879000000000 2.9333997000000003 0.060295910000000001 0.028136998            0.0079014220000000000 -0.08297132            0.0087484460000000000 112.7570000000000050 1.12757000000000018  9.8533384727900000 0.0386319999999999997 1.3124352558055010 0.055314000000000002 -7.9604509217900272 1.49777973113223384 0.40236641810387264  8.1001310483978131 
 9100548 2M19430735+4525349   9.3331873536419483  1.289172575568089840   1.776426036751313831  7.63835759999999997 4866.4043000000001 100.94712000000000 2.9585334999999997 0.066949469999999997 0.127385               0.0101869279999999996 -0.43474633            0.0108173009999999997 120.6650000000000063 1.08598499999999998 11.1044640996999995 0.0434040000000000051 0.9853232537131630 0.041901999999999995 -8.0486756424519736 1.26713561988052392 0.26954295913078707  8.1478102749493164 
 9119915 2M20040583+4524553   7.6820019845014986  1.057726887879734790   1.199100668370847833  6.69884600000000052 4896.2109999999984  89.73535000000000 3.0622012999999999 0.067253850000000004 0.044104002            0.0079975580000000001 -0.2894963             0.0083506954999999997 147.8060000000000116 1.33025400000000005 12.7352477467000007 0.0500560000000000033 1.0583780576326132 0.043319999999999997 -8.1598879630000667 0.84912311518572581 0.13936982938628234  8.2039491486390919 
 9140614 2M18593203+4533492   4.5748167614040369  0.616557414256481362   0.723121895461483533  5.06990699999999972 4636.7734000000000  83.35802000000000 2.5919417999999999 0.057466472999999997 0.016799998            0.0066535626999999998 -0.0024097198999999997 0.0074388669999999983  55.3750000000000000 0.49837500000000001  5.7275971623500004 0.0223320000000000012 1.2910650017190568 0.049022999999999997 -7.7630508285692725 2.09464961368926517 0.71404882016449689  8.0406787755188098 
 9145861 2M19112170+4535591   5.4681358123038484  0.717382665168815770   0.893188430571405512  5.59757600000000011 4724.4650000000001  79.66801500000000 3.0142848000000000 0.054850936000000003 0.0011340007           0.0052811782999999998 0.2943037              0.0059885319999999995 132.0989999999999895 1.18889099999999992 11.0332551278000004 0.0434360000000000024 1.3028960579862476 0.049998000000000001 -8.0579953065962560 1.00569519390521189 0.31820882684118712  8.1205117562978337 
 9145955 2M19113253+4531225   3.6140526270857087  0.484732425733357175   0.539733245352510771  3.92644929999999936 5002.9603999999999  93.35655000000000 3.0359492000000001 0.069818790000000006 0.038305998            0.0085148949999999998 -0.3320763             0.0088752209999999991 129.9149999999999920 1.16923500000000002 11.1291243643000008 0.0439080000000000026 1.2875806465422397 0.050560000000000001 -8.2050607312644619 0.39260285063352002 0.14026059895310730  8.2144481617491287 
 9146245 2M19120599+4531108   2.4607420506241948  0.350035669549448925   0.387279566684280319  2.99916239999999990 4630.8969999999999  78.23251999999999 2.6636014000000001 0.055402155999999994 0.0051489994           0.0055872940000000005 0.17094368             0.0063070226000000000  54.4020000000000010 0.59842200000000001  5.3755632778599995 0.0210919999999999996 1.5817924096660116 0.064930000000000002 -7.9667631583369873 1.38237869226115917 0.42329886429114738  8.0858076943403248 
 9146372 2M19122193+4533217   5.0299407604671318  0.654923728736832800   0.885355206498045888  5.71478649999999977 4680.6464999999998  88.87668599999998 2.8903984999999999 0.052960645000000001 0.0089839995           0.0064071840000000007 0.24546368             0.0075225606999999983 102.9929999999999950 1.13292299999999990  9.1146931337799995 0.0358359999999999998 1.3187439335756386 0.055703999999999997 -7.9216352204218241 1.57609641727442229 0.47786586117387042  8.0769043873239426 
 9152245 2M19232912+4533427   9.6143519611078663  1.268409898341458231   1.806606785982359131  8.60993799999999965 4699.5929999999998  80.63776000000000 3.0355129999999999 0.057467527999999997 0.015260998000000001   0.0059234505000000008 0.10958368             0.0065714230000000007 128.1270000000000095 1.15314300000000003 11.2396396538000012 0.0439920000000000033 1.0868255812868370 0.042822000000000006 -8.0401447567108075 1.15571877819599012 0.31731440247169401  8.1227836117392105 
 9157260 2M19313671+4532500  11.7002859939132122  2.521247245118328095   3.637919898034516208  9.97700000000000031 4875.6170000000002  91.27621500000001 3.1792799999999999 0.063667014000000008 0.094485               0.0077140330000000003 -0.13918632            0.0082972819999999996 234.8179999999999836 2.11336199999999996 18.2482989298999989 0.2529239999999999822 0.9858035154322200 0.068816000000000002 -8.1309177565551298 0.79183530825135251 0.20623789128372169  8.1693834968898980 
 9158119 2M19330039+4533287  12.8155217537629458  1.721085801741834231   2.150153993977195199 10.61695600000000006 4609.0712999999996 100.35234000000000 2.3183637000000004 0.063376434000000009 0.23563501             0.0113625029999999995 -0.5590663             0.0124554829999999998  40.8069999999999951 0.36726300000000001  4.9465137069699994 0.0190959999999999984 0.9000032617701375 0.037392000000000002 -7.8313160327903688 2.21823817560664827 0.52002037589989414  8.1394159132678663 
 9161068 2M19371264+4531216   3.8076442478446562  0.616716103651969938   0.865546133208898727  3.60578629999999967 5058.9480000000003  95.61953000000001 3.1393173000000001 0.071797050000000001 0.029092997000000002   0.0089890200000000003 -0.36458632            0.0093470089999999999 210.2859999999999729 1.89257400000000020 16.0148243609000005 0.1591899999999999982 1.2609505626129665 0.068148000000000000 -8.2226162785261980 0.37606716988013594 0.10578237257031275  8.2312116349991680 
 9161451 2M19374395+4530520   6.7277603965674695  0.945262675334989200   1.044263813178004874  6.77641499999999919 4807.4643999999998  97.32699599999999 3.0334976000000005 0.058101966999999997 0.015745997            0.0079804574999999996 0.0040704794           0.0090529100000000008 121.2860000000000014 1.09157400000000004 10.6546008690999994 0.0420480000000000020 1.1698979709332022 0.047314000000000002 -8.0030438274862270 1.44826821211265089 0.32807462801325837  8.1330308814661070 
 9163153 2M19401271+4532481   8.3313268349804144  1.104119353765004696   1.249550215286770793  8.35603000000000051 4675.2749999999996  78.25617000000000 3.0450290000000000 0.053961965999999993 0.038474               0.0051742172999999997 0.31966367             0.0059069613999999998 153.6979999999999507 1.38328199999999990 12.6232478334999989 0.0498719999999999997 1.1722044737328094 0.043510000000000000 -8.1667249530867814 0.66362258149994635 0.16029513311066226  8.1936433526268964 
 9163785 2M19412024+4535577   1.6605460930255391  0.213094801968487707   0.237028199167849091  1.94088590000000005 4814.4899999999998  86.45280000000000 2.6197965000000001 0.064180925000000000 0.020600999999999998   0.0073473546999999985 -0.19071631            0.0077815037000000002  46.8479999999999990 0.42163199999999990  4.8416597940599999 0.0189159999999999988 1.6489080011100197 0.062126999999999995 -8.0313623787830988 1.35514517243038801 0.29531427371555591  8.1448879733053374 
 9164696 2M19423989+4531172   5.9066384539565666  0.785616290282835195   0.919324475675883157  5.94292159999999914 4777.2550000000001  87.45164500000000 2.9119956000000000 0.057824954000000012 0.023444               0.0065866127000000002 0.09840468             0.0073693190000000000  99.3389999999999986 0.89405100000000004  9.0244874934600006 0.0355079999999999979 1.2342952325933201 0.048839999999999995 -8.0242750952567299 1.39614813848058006 0.29716829885950896  8.1448278329833474 
 9165879 2M19441730+4535437   6.2308871431075357  0.835042230465776747   0.925130126865374436  6.65273139999999952 4524.1640000000016  77.93744000000002 2.5129684999999999 0.052621294000000006 0.012692998999999998   0.0055930944999999996 0.23329368             0.0065385940000000000  44.2749999999999986 0.39847500000000002  4.8301560838699995 0.0188199999999999999 1.2444788238015718 0.046131999999999999 -7.9535913991874096 1.78745125800817783 0.36556630112626531  8.1519689735046814 
 9166070 2M19443153+4532175   7.0048459986310769  0.978880020425400232   1.200244490147616361  7.22769799999999751 4580.7690000000002  90.75473000000001 2.5174197999999999 0.052638496999999999 0.011255               0.0071913013000000003 0.13480368             0.0085509239999999997  46.9830000000000041 0.42284699999999997  5.1147164996599992 0.0199520000000000010 1.1828171494302553 0.046719999999999998 -7.8613365173968353 2.25696990899703742 0.45189782948057861  8.1789073237123251 
 9202597 2M18551601+4541369   7.0659971883551549  0.932816976190465996   1.076326620354942420  7.06317569999999950 4652.8716000000004  77.36733000000002 2.9320589999999997 0.053107987999999995 0.0024779998           0.0050297086000000001 0.35217370000000003    0.0057846173000000002 112.3270000000000124 1.01094299999999993  9.8332539543100008 0.0386239999999999986 1.2245262068369354 0.045752000000000001 -8.0014925389504619 1.15173993065653901 0.42209623110528249  8.0839586663186651 
 9205044 2M19004850+4539285   6.1423767487159022  0.776357892793310356   0.997688227589610399  5.78096060000000023 4951.5519999999997  92.72426600000000 2.9761043000000003 0.070787675999999994 0.060057998            0.0088708750000000003 -0.42493632            0.0091066840000000003 108.2639999999999958 0.97437600000000002 10.0275173551000005 0.0393719999999999973 1.0987487906679765 0.044280000000000000 -8.0006573154779375 1.18284681321914809 0.41060760856290346  8.0876228932396046 
 9205663 2M19021015+4540031   6.5599600053950571  0.832681135865486866   1.044960077594803138  7.11213500000000032 4649.6787000000004  80.41896000000000 2.6836672000000004 0.058831340000000003 0.006873000400000001   0.0063647814000000000 -0.02655232            0.0069887154000000005  60.8830000000000027 0.54794700000000007  6.3190576346400000 0.0246560000000000008 1.1638559043811396 0.044420999999999995 -7.8093289729553756 1.95340203200456242 0.65182532884711730  8.0499315839626746 
 9206941 2M19050068+4539045   7.8614061947853973  1.028869314957398196   1.476237456661258385  7.79830099999999860 4772.4795000000004  96.31900000000000 2.5421019999999999 0.068905614000000004 0.19111499             0.0104271220000000005 -0.5895863             0.0108008540000000004  42.9869999999999948 0.38688299999999998  5.0804056618800004 0.0295499999999999999 1.0121076692829076 0.043867999999999997 -7.7255532203116299 2.31726679089120058 0.74635959629451365  8.0655996640072960 
 9209366 2M19103872+4540098  10.0609876146168364  1.499570778314101682   1.809504582379574344  9.41889600000000016 4661.8114999999998  88.69450999999999 2.9922428000000001 0.051919765999999999 0.031247996            0.0062858830000000008 0.28680370000000005    0.0074586043999999982 129.6500000000000057 1.16684999999999994 11.2198474598000004 0.0440479999999999969 1.1103350595874264 0.044160000000000005 -7.9540299452003440 1.43956296253533012 0.44778810107075351  8.0832502059658715 
 9210256 2M19123310+4537542   2.8952254239642401  0.356308523117846665   0.416875824093002778  3.08318800000000026 4936.0595999999996  89.73548000000002 3.0182416000000001 0.065635990000000005 0.033486               0.0075010759999999998 -0.15894632            0.0079659309999999990 113.0260000000000105 1.01723399999999997  9.7344101455299992 0.0384999999999999995 1.4249676200294694 0.055440000000000003 -8.0861882959456555 0.89645698126619233 0.28335202348772331  8.1357283802219822 
 9210570 2M19131259+4540535   6.8966486071335042  0.931768994986229226   1.034463885399269145  7.44731950000000076 4556.9129999999996  84.59399999999999 2.5791430000000002 0.051080309999999997 0.020342               0.0061046130000000001 0.28903368             0.0073087430000000004  61.9289999999999949 0.55736100000000000  6.2574920434800001 0.0244839999999999988 1.2255009435461688 0.046019999999999998 -7.7988545756309362 2.11691942798566046 0.62860669455080898  8.0810568960020763 
 9215910 2M19233581+4536578   6.5757918831133235  0.921665861853824819   1.080675096014310554  6.41209550000000039 4864.3433000000005  95.65387000000000 2.9900371999999997 0.062182550000000003 0.011406999            0.0082131389999999995 -0.13369632            0.0089967689999999999 115.8010000000000019 1.04220899999999994 10.3842035675000002 0.0408999999999999989 1.1373936030058938 0.046945000000000001 -7.9736542433293076 1.45851370403205016 0.39343614604534211  8.1059499268754927 
 9225958 2M19390626+4536122   5.9775704141730568  1.048993203190728307   1.581008979018472482  5.40754300000000043 4822.8573999999999  87.45681999999999 3.0865897999999996 0.059449059999999998 0.013266999            0.0066431009999999993 0.052495684            0.0073380693999999984 171.1279999999999859 1.54015199999999997 13.6918003886999990 0.1614960000000000007 1.2128846497151278 0.073277999999999996 -8.0771029931864220 1.10598698486505875 0.25323299603031141  8.1524720160962190 
 9227589 2M19412695+4536244   7.0924364334019669  1.006919023669758495   1.433308471826599373  6.90239799999999981 4863.6720000000014 111.92038000000001 3.1998177000000005 0.055598380000000003 0.026480998999999998   0.0093905020000000002 0.082778685            0.0111566300000000007 197.3350000000000080 1.77601500000000012 15.3759391720000007 0.0611679999999999863 1.1669976599312375 0.050996000000000000 -7.6404617102149333 3.33224925837927177 0.68588896797556564  8.3354988012253788 
 9228469 2M19424029+4540062   3.1562758273435683  0.407989524408320925   0.538002097345110730  3.48337320000000039 4972.6179999999995  92.46442399999999 2.9741697000000000 0.069375019999999996 0.033252               0.0084399180000000011 -0.32523632            0.0087776290000000003 104.3960000000000008 0.93956399999999995  9.3639139017299993 0.0368479999999999988 1.3348507939980352 0.052479999999999999 -8.2035717324017998 0.49413583293604407 0.12319789031599120  8.2184402042025742 
 9229592 2M19441280+4539558   2.7082159858695602  0.348505498087046117   0.450540484067500024  2.92415239999999965 4887.0396000000001 102.22803000000000 2.7722715999999998 0.064967419999999998 0.024480000000000002   0.0098267800000000002 -0.3174163             0.0106361259999999992  72.0219999999999771 0.64819799999999994  6.9355610652899990 0.0272799999999999987 1.4014467144204323 0.058044000000000012 -7.9360916070383309 1.88770305931059212 0.38604265023086393  8.1575102105627053 
 9237288 2M19525860+4540454   3.4662614943976831  0.519671452811761636   0.797121894754538651  3.43557950000000023 4821.2600000000002  87.13833000000002 2.7296860000000001 0.065239555999999990 0.020868998            0.0076112159999999996 -0.2514663             0.0080035244999999994  52.7199999999999989 0.68536000000000008  5.4993102403299998 0.0269500000000000017 1.3166282723870333 0.067000000000000004 -8.0433292816995472 1.43446348256126321 0.26426238690810666  8.1702405972313397 
 9239173 2M19550357+4541194   5.0533962794331471  0.714303950305429147   0.812647972212118930  5.33334879999999956 4867.2600000000002  95.65857000000000 2.8959846000000002 0.063448190000000002 0.015438999999999996   0.0084525039999999996 -0.20030631            0.0091631569999999999  92.0750000000000028 0.82867500000000005  8.6633353167899987 0.0340200000000000016 1.2087130277504909 0.048461999999999998 -8.0133801557792328 1.63346740950603753 0.28780132769168737  8.1781707795175542 
 9265513 2M18553496+4542376   9.9225046169851563  1.192063915620735770   1.479993388892099304  9.59400700000000128 4654.2910000000002  83.39113600000000 2.6138083999999999 0.064459704000000007 0.194325               0.0078319810000000000 -0.37154633            0.0082509555000000005  48.3589999999999947 0.43523099999999998  5.5137994185099997 0.0213920000000000013 0.9918635923084480 0.038414999999999998 -7.8825318760475280 1.61508976062505516 0.57947487010859289  8.0462925445065228 
 9265822 2M18561609+4542163  11.6292338602194611  1.460240505262721200   1.744774825107009875 11.09174799999999905 4621.5159999999996  81.75278500000000 2.5390607999999997 0.062463190000000002 0.223865               0.0073826319999999983 -0.28155630000000004   0.0078986750000000008  46.9879999999999995 0.42289199999999999  5.3931019231099997 0.0209680000000000005 0.9789852993280944 0.036670000000000001 -7.8085096702265142 1.90678193887871306 0.67479177020514791  8.0379500267453210 
 9267654 2M19000746+4545325   6.6685203219360272  0.918638491253543243   1.057810335536136570  6.56145300000000020 4778.7250000000004  84.60078000000000 3.1849825000000003 0.062014359999999998 0.019444               0.0068671432999999997 -0.14240631            0.0073737306999999983 117.7329999999999899 1.05959699999999990 10.5290416970000003 0.0412000000000000005 1.1312588236051080 0.044381999999999998 -8.0243752416486434 1.09338485157157650 0.38471401066085775  8.0985238440366363 
 9268349 2M19014689+4542545   8.5869149814496915  1.180955118375217161   1.323430004610646193  8.41395200000000010 4730.3056999999999  92.92029599999999 2.6142967000000001 0.065764859999999994 0.185175               0.0093601569999999992 -0.45289633            0.0098841090000000003  58.4319999999999951 0.52588800000000002  6.3806784615299996 0.0247799999999999999 1.0146594962377209 0.039800000000000002 -7.7870141052316626 2.04532075788341317 0.68441660048171993  8.0511443706907695 
 9269772 2M19050624+4546141   6.9905362521586749  0.836754203507618755   1.050249767896096031  7.44731950000000076 4624.4287000000004  78.94031000000000 2.6390226000000001 0.056936957000000003 0.019029997            0.0059633250000000002 0.07074168             0.0066505399999999999  58.1219999999999999 0.52309799999999995  6.0661884848199996 0.0236680000000000015 1.1708433153634576 0.043586000000000000 -8.0574956703706615 0.98712512766107563 0.33385308351806831  8.1177369072729775 
 9273251 2M19131848+4545298   9.4140625087180965  1.476474458604844386   1.736239160002142290  8.66961900000000085 4794.2407000000003  96.82858000000000 3.1964897999999997 0.057114642000000000 0.062328999999999996   0.0077733300000000002 0.03973668             0.0088864510000000001 169.2109999999999559 1.52289900000000000 13.9368352427999991 0.0549279999999999977 1.0808408455500984 0.044484999999999997 -8.0607460034831000 1.01689540769616649 0.31618394390710591  8.1246355243089106 
 9273827 2M19143418+4547214   0.8590055419430099  0.084240363133666452   0.124434916194845702  0.99311600000000000 5080.5470000000014  95.40930000000000 3.0384335999999998 0.070451899999999970 0.07721499999999999    0.0085896569999999988 -0.2871263             0.0090588560000000005 106.4560000000000031 0.95810399999999996  8.6970108199700000 0.0345999999999999988 1.9880130660412569 0.078884000000000010 -8.0597341312546025 1.03089934514990755 0.31625618819803208  8.1253964657941999 
 9279889 2M19254724+4544081   5.3153266586356791  0.854871163759614028   1.265396230636176789  6.28058340000000026 4624.7905000000001  78.80134000000000 2.6045463000000000 0.056664609999999997 0.012453998999999999   0.0058973280000000003 0.08917268             0.0065910650000000001  51.6829999999999998 0.77524499999999996  5.4773910582000003 0.0213840000000000002 1.2583377795284871 0.063600000000000004 -7.9730963947882065 1.49512266951964623 0.39387548964673519  8.1120686583322410 
 9285761 2M19351582+4542099   4.0347366956871520  0.493967480778262913   0.745610272676088037  4.40554859999999948 4798.2245999999996  90.02280000000000 2.6673179999999999 0.064044580000000004 0.04553                0.0080176120000000003 -0.24521631            0.0085457810000000006  53.1230000000000118 0.47810699999999989  5.6179548136999999 0.0219559999999999998 1.2712235197445971 0.050040000000000001 -7.9231900592575286 1.83294054526049033 0.42410192184957618  8.1324419307842053 
 9289780 2M19410599+4542410   8.8181491273006429  1.802416998349868793   2.069392350603049380  8.01678099999999993 4970.4204000000000 101.65293000000000 3.2092607000000002 0.065842315999999998 0.034245               0.0093777129999999993 -0.25517629999999997   0.0101597670000000001 225.3090000000000259 2.02778100000000006 17.4653687740000017 0.1744900000000000062 1.0280886677504912 0.058855999999999985 -8.0945343916946033 1.04417407849433164 0.23540237116466750  8.1616044087254203 
 9292208 2M19442392+4545428   3.8584780088821677  0.502850024216992431   0.633630889105388562  4.31519100000000044 4863.7900000000000  98.91564000000000 2.7220963999999999 0.066142320000000004 0.019741997            0.0096323669999999993 -0.37289629999999996   0.0102624594999999996  60.7779999999999987 0.54700199999999999  6.3124589665300004 0.0246800000000000005 1.2522130952455797 0.049938000000000003 -7.9780024000231782 1.68640787304517970 0.34818415613997494  8.1542929680656151 
 9307073 2M20015507+4543192   6.8215706230830886  0.883569317922608732   0.914123355851715225  7.69130399999999970 4631.1655000000001  80.43947600000000 2.5758169000000000 0.059540070000000000 0.013854999            0.0065890066000000008 -0.08443131            0.0072000750000000002  43.2339999999999947 0.38910600000000001  4.8973939749299999 0.0191160000000000010 1.1391677482711196 0.041382000000000002 -8.1640794005430966 0.82939708930695111 0.14398862415286359  8.2061009005570344 
 9326421 2M18543641+4550541   9.1150754713650564  1.206324951388521249   1.217028650837521653  8.47227400000000053 4653.0155999999997  81.89664000000000 2.7366855000000001 0.061552360000000000 0.119234994            0.0070499363000000002 -0.20222631            0.0075837737000000001  67.5699999999999932 0.60813000000000006  6.9975587713399996 0.0272480000000000014 1.0449649854616894 0.039444000000000000 -7.9372175663575577 1.41098105664042439 0.51535961383678663  8.0616555519256163 
 9340325 2M19240335+4549289   9.3735558094778160  1.415216271649143209   1.675319767106650204  8.70963599999999971 4701.9926999999998  94.15581000000000 2.8717400000000000 0.057679769999999998 0.042287998            0.0080308500000000008 -0.06658932599999999   0.0090954694999999999  99.2770000000000010 1.09204699999999999  9.3757564543799994 0.0366279999999999939 1.0584370783595285 0.046420000000000003 -7.9350204638571382 1.66243350132135115 0.44479329690517039  8.1072951659691732 
 9340623 2M19243096+4549372   7.9721908446201644  1.036245118177189006   1.353889205690736119  8.60993799999999965 4576.7734000000000  88.87007000000000 2.6317337000000003 0.051711849999999997 0.027302998999999998   0.0067400453000000006 0.20390369             0.0080642170000000003  65.1809999999999974 0.58662899999999996  6.5773229066000001 0.0258159999999999987 1.1593897953241650 0.044999999999999998 -7.7942938792509189 2.31065522672792323 0.60448365786492275  8.1295845313849462 
 9344741 2M19310818+4552406   3.5275999367509772  0.481863498180322480   0.582121072223741098  3.76703799999999989 4823.4549999999999 101.42261500000001 2.6156964000000000 0.066218869999999999 0.050539999999999995   0.0104311600000000001 -0.44656629999999997   0.0111239180000000000  44.4029999999999987 0.39962700000000001  4.9247020915800004 0.0191999999999999983 1.2746246460609036 0.051577999999999999 -7.8118709708606913 2.33956548993585400 0.56572629281970677  8.1546854474636081 
 9346607 2M19340574+4549361   5.0545677720068332  0.637080561379273824   0.788147422608647119  5.99791100000000021 4659.1997000000001  93.35348499999999 2.5194535000000000 0.056409657000000002 0.024037               0.0079053900000000000 -0.03114232            0.0090603769999999997  42.8760000000000119 0.38588400000000000  4.7780333688100001 0.0186640000000000000 1.2478846656385070 0.047759999999999997 -7.7905493376621422 2.48246599469103923 0.57577960994621513  8.1765088147292690 
 9350031 2M19390816+4549434  11.5574760627245450  1.554535228560894211   1.898227747403524290 11.09174799999999905 4622.2875999999997  82.49918000000002 2.5589751999999999 0.063923835999999998 0.202495               0.0077820713999999999 -0.3740963             0.0082398730000000000  52.9439999999999955 0.47649599999999998  5.9472865671699999 0.0230920000000000014 0.9511057611316306 0.035833999999999998 -8.0885320854952685 1.06914889004838276 0.24750359294144131  8.1588866058536524 
 9391954 2M19024350+4557355   3.6624202192650150  0.456278187785336409   0.571569565679580727  4.04575870000000037 4973.5640000000003  94.21836999999999 2.9110047999999997 0.070391670000000003 0.0656                 0.0089417339999999998 -0.39396632            0.0092527259999999993  83.9599999999999937 0.75563999999999998  8.0484498470300014 0.0316680000000000017 1.2748987382809431 0.049119999999999997 -7.9156199418654092 1.56743506001235766 0.52821055544214912  8.0693179223161913 
 9392274 2M19032171+4559100   4.7720312137463532  0.601197656349241605   0.752422347544484893  5.67544599999999999 4677.6250000000000  81.88684000000001 2.5297099999999997 0.060614667999999997 0.0026469976           0.0067438934999999997 -0.10990631599999999   0.0073019117000000001  44.9789999999999992 0.40481099999999998  4.9737224523500005 0.0194080000000000016 1.2406373125540271 0.047560000000000005 -7.8537288764386775 1.82926801395747152 0.60841031967721870  8.0639493259503219 
 9402439 2M19244340+4554046   7.1931154119802185  1.020032573897848849   1.292912958934487655  7.39605300000000021 4788.0063000000000  96.96812400000000 3.0232321999999998 0.055451170000000001 0.013510998            0.0074854550000000002 0.14722368             0.0086903499999999995 135.4020000000000152 1.21861799999999998 11.5511853248000005 0.0456400000000000000 1.1793347792043221 0.047355000000000001 -7.9589232211688135 1.56951451858071356 0.41909565751917388  8.1122028244180271 
 9405221 2M19291515+4559150   9.6781667776690394  1.358006358462214180   1.731983928963458874  9.41889600000000016 4676.1329999999998  98.15940000000001 2.6300255999999997 0.057033325999999995 0.05572100000000002    0.0087395900000000002 -0.09654332            0.0100258099999999996  73.7890000000000015 0.66410100000000005  7.5057597007499997 0.0292320000000000010 1.0413822613359531 0.042229999999999997 -7.9437605076975633 1.70047916685695633 0.42955736304631248  8.1237282328109686 
 9408278 2M19340625+4554304  10.5952873883397825  1.471932906784980233   1.692542743062803501 10.59253700000000009 4640.6426000000001  90.30978399999999 2.4832888000000000 0.059335273000000001 0.067615               0.0081397589999999999 -0.18774632            0.0090580144999999994  47.6400000000000006 0.42875999999999997  5.4365977787100004 0.0211280000000000009 0.9964803122102160 0.039520000000000000 -7.9082898854943995 1.92152866094318808 0.45293022631445601  8.1383856696423003 
 9427899 2M19592216+4556265   5.6710089218508495  1.131536808206269118   1.442321162630515907  5.30884460000000047 4892.8584000000001 101.03279000000001 3.1394665000000002 0.059317224000000002 0.0003769993799999999  0.0083300630000000004 -0.004458620999999999  0.0094495740000000005 180.3319999999999936 1.62298799999999988 14.3117408475999994 0.1552319999999999811 1.2197263936738705 0.073979999999999990 -8.0459597284500983 1.54332164204847544 0.25845515506741779  8.1926375266244964 
 9447310 2M18500567+4605490   7.7323859109786799  1.206425495402805304   1.559361209726077391  7.56832899999999853 4686.9639999999999  82.17256999999999 2.6947030000000001 0.060817026000000003 0.049824               0.0067723934000000000 -0.113686316           0.0073211915000000001  74.3319999999999936 0.89198400000000000  7.4534268023899966 0.0290039999999999985 1.1009292960903734 0.050416000000000002 -8.0779510576413589 0.86133896125997300 0.33942938542420592  8.1237428624885446 
 9449413 2M18552531+4604230   7.8394750053545890  1.062694023108173624   1.268432777237575415  9.24698200000000092 4677.5740000000014  82.30983000000001 2.5934710000000001 0.061432476999999999 0.048699               0.0069539409999999999 -0.15856631            0.0074836275999999998  52.9739999999999966 0.47676600000000002  5.8173566049999996 0.0226920000000000004 1.0859858138015717 0.040326000000000001 -7.8679259525197764 1.71448746163422050 0.61781171069472807  8.0525602171256789 
 9456242 2M19110794+4601219   4.9999057511717311  0.632039363536553545   0.891262359056560705  5.40754300000000043 4848.1016000000000 100.00372000000000 2.8788269000000000 0.041102859999999998 0.0037290007           0.0078567959999999992 0.118603684            0.0090862540000000002 136.5889999999999986 1.22930099999999998 11.4194989215000007 0.0451200000000000004 1.2921899841159137 0.051332000000000003 -7.9253830563692738 1.60465358607625586 0.49717477530489190  8.0861987188970659 
 9456506 2M19114450+4602085  10.3104663638345393  1.523969608480073124   1.756108101175078318  9.81747899999999873 4721.9870000000001  97.33841000000000 2.6534095000000000 0.063577116000000003 0.173295               0.0097890379999999999 -0.39405632            0.0105918560000000002  66.8340000000000032 0.60150599999999999  7.1161752768199991 0.0344700000000000006 0.9742949592514736 0.040992000000000001 -7.8725050650333976 1.83920068955370297 0.56248937204678529  8.0844910276053437 
 9457108 2M19130295+4605178   6.4300670209149455  0.810557962637079576   0.952242367717873961  6.69884600000000052 4611.8744999999999  76.16819000000000 2.8704267000000003 0.052292045000000002 0.0042629987           0.0049312449999999999 0.37015370000000003    0.0057170306999999995  92.3329999999999984 0.83099699999999999  8.4228886914299999 0.0330200000000000007 1.2582366394302549 0.046587999999999997 -8.0369601858220765 1.14452232000534271 0.35588102446512804  8.1180453539925281 
 9457533 2M19135500+4603295   5.5213742433401976  0.928848471424662425   1.103785310841716161  5.98411600000000021 4825.3609999999999  85.19055000000000 3.1162992000000003 0.059058039999999999 0.00094399974          0.0062391404000000008 0.107083686            0.0068907603000000007 167.4059999999999491 1.50665400000000016 13.3562188359999983 0.1328700000000000159 1.2551109407662082 0.064554000000000000 -8.0547109812787685 1.07010376019092712 0.33135671060602362  8.1254840501663388 
 9457766 2M19142889+4604419   2.5709290119706787  0.307768111409282119   0.448937062244120888  2.85101819999999995 4585.6160000000000  82.76795000000000 2.7218508999999997 0.050476987000000001 0.022765998            0.0056125843000000009 0.36309367             0.0067206290000000005  54.4060000000000130 0.54405999999999999  5.3007530552900004 0.0207840000000000004 1.6039267017976424 0.064042000000000002 -7.7838342824353637 2.26284047938706312 0.66686829658294677  8.1060793958342607 
 9468160 2M19323894+4601494   3.5158213506241927  0.467667919634903784   0.516964695771242155  3.49140300000000003 5070.5654000000004 104.09090400000001 3.1215500000000000 0.070557500000000009 0.048403002            0.0102445890000000001 -0.38512632            0.0109031089999999994 172.2930000000000064 1.55063700000000004 13.7847405885999983 0.0546600000000000003 1.2887120872986249 0.053591999999999994 -8.0484690910270977 1.23337038452401737 0.30686010879794845  8.1424233011210774 
 9470276 2M19355662+4602401   3.7520120531500649  0.461260102901914826   0.525230120035942605  4.48745400000000050 4758.6396000000004  83.26728000000000 2.7860264999999997 0.060244395999999999 0.015765               0.0064689069999999994 -0.00961732            0.0070332317000000007  75.0130000000000052 0.67511699999999997  7.1840523220200003 0.0281560000000000005 1.3617201927897844 0.050738999999999999 -8.0981383732859165 1.01467775142739591 0.24747083188615479  8.1614591864523600 
 9486819 2M19562340+4601376   9.9594972918571951  1.398530571492699437   1.668186104669679537  9.14113200000000070 4703.3729999999996  92.67992400000000 2.8978796000000000 0.056052346000000003 0.033477999999999994   0.0074450240000000015 0.03725668             0.0085368279999999998 110.6870000000000118 0.99618300000000004 10.0840612104999998 0.0395080000000000015 1.0579852862377210 0.042920000000000000 -8.1208176655436723 1.06629222062468298 0.19645695427555285  8.1905224898519684 
 9511816 2M18564935+4608330   5.3960558444128299  1.437899333784709688   2.194174714833459383  5.30884460000000047 5015.1899999999996 111.43116999999999 3.2273026000000002 0.062517550000000005 0.043723002000000004   0.0100656259999999994 -0.122596316           0.0114321969999999998 213.7390000000000043 2.13739000000000035 16.3606300072000010 0.3256800000000000250 1.2049751523968566 0.108359999999999956 -8.0032211687960437 1.19144294030134690 0.43245446947234750  8.0914204783003978 
 9511938 2M18570822+4611498   4.0779303332988546  0.486232211727871899   0.665302118947777466  4.15910629999999948 4585.2046000000000  77.46844499999997 2.5493247999999999 0.055538219999999999 0.029914               0.0057232142000000008 0.11579368             0.0064667175000000000  48.4210000000000065 0.43578899999999998  5.0621385655199997 0.0196999999999999988 1.3651408609724949 0.051908000000000003 -8.0204257142042170 1.12858238424834711 0.41022607482809748  8.0994399087284989 
 9512426 2M18581135+4606538   6.0709890377967630  0.881304342463848478   1.063002896133490083  6.36795500000000025 4731.0165999999999  95.05895000000000 2.6296866000000003 0.061674475999999999 0.047569997999999995   0.0088587939999999997 -0.27006632            0.0097010010000000008  48.9280000000000044 0.44035200000000002  5.4196396461200003 0.0263049999999999985 1.1347233722495087 0.046871999999999997 -7.9029100008311834 1.60147812354289498 0.56447287904431231  8.0635425627588759 
 9515026 2M19040977+4606564   6.3763156876630473  0.886143809522636161   1.258560890371740904  5.95662159999999918 4755.2910000000002  86.56986999999999 2.5252534999999998 0.066779660000000005 0.072425               0.0081898190000000010 -0.3923163             0.0084897710000000001  40.2369999999999948 0.36213299999999998  4.7271329054300004 0.0274560000000000012 1.0946759493811398 0.047257000000000000 -7.8330272526737641 1.94055711154607335 0.64021886227544089  8.0698251433535990 
 9515045 2M19041210+4608573   5.6515552066549253  0.697847257344927918   0.849859758309399638  6.42687699999999751 4645.0799999999999  80.19272600000002 2.6239574000000001 0.058567174000000014 0.024753999            0.0063106480000000003 -0.02156032            0.0069442159999999996  55.8439999999999941 0.50259600000000004  5.8500402265600000 0.0228520000000000008 1.2139568956581532 0.044650000000000002 -7.9291463081196447 1.54526419733292619 0.51542228673097001  8.0783168181946401 
 9517131 2M19091613+4606084  10.9311857423501397  1.580254471184504794   1.765286010790024562 10.71519299999999930 4622.8260000000000  94.81959999999999 2.5287479999999998 0.059183180000000002 0.171165               0.0090491809999999999 -0.25578633            0.0101698740000000006  50.1469999999999985 0.45132299999999997  5.6511986086399997 0.0219559999999999998 0.9918946871414540 0.038960000000000002 -7.7885243159970976 2.18169273259066454 0.68032455145641113  8.0883183790153161 
 9517331 2M19094635+4608195   7.9621664663187754  1.182721292114168321   1.309661750720142237  6.96626499999999904 4695.4960000000001  89.96693000000000 2.5281520000000000 0.061308269999999998 0.073075               0.0081180184999999992 -0.22531632            0.0088537519999999995  45.7089999999999961 0.41138100000000011  5.1544186024499998 0.0200479999999999998 1.0703916289685658 0.043959999999999999 -7.8284177691649388 2.02262903757138623 0.62990205121371179  8.0854902753144362 
 9521171 2M19182300+4608294   4.7371996205641747  0.667376149156567067   0.734316794396748129  4.36515860000000000 4874.1166999999996  99.95286000000000 2.7907975000000000 0.064238530000000002 0.050642               0.0093321510000000003 -0.27079633            0.0101187399999999993  83.2849999999999966 0.74956499999999993  8.0061127737100009 0.0313399999999999998 1.2154149849705305 0.050347999999999997 -7.9598135010560789 1.53346651338109474 0.44258137421280053  8.1061797734355636 
 9529813 2M19325869+4611436  10.8858003682112106  1.557520238939181567   1.684354417217237554  9.01571199999999884 4821.8877000000002 100.76058000000000 2.8574202000000000 0.063529186000000001 0.182585               0.0096785589999999998 -0.31395632            0.0105368070000000005 120.6329999999999956 1.08569699999999991 11.0651220616000003 0.0434360000000000024 0.9793592478330060 0.040918000000000003 -8.0060274525465136 1.46467303231682888 0.35974715267342383  8.1389030380343375 
 9531084 2M19350827+4607349  11.2796434578899554  1.310553031554774872   1.841506652219061291 11.24605000000000032 4633.3699999999999  82.25666000000000 2.7609472000000004 0.055940203000000001 0.055896               0.0062382090000000006 0.095569685            0.0070582409999999998  99.6420000000000101 0.89677800000000008  9.3622755577099994 0.0366360000000000019 1.0453879000982320 0.039897000000000002 -8.0577148895459878 1.21904171815557438 0.29553392706101694  8.1494068466247764 
 9534802 2M19404122+4609544   9.2029963916607898  1.100610906677646383   1.458089527568404487  8.51137999999999906 4647.3344999999999  78.40756000000000 3.0031724000000000 0.053213175000000001 0.011909999            0.0052013690000000000 0.32474369999999997    0.0059893773999999999 138.9850000000000136 1.25086500000000012 11.7440844010999985 0.0461519999999999986 1.1371747865422397 0.043282000000000001 -8.0889187459405640 1.11108804483081469 0.25411562835134138  8.1648712862968438 
 9534964 2M19405396+4610361   4.7463205133348847  0.655653453555955501   0.781576151936614671  4.70977300000000021 4897.1504000000004  89.00442500000000 2.9772273999999999 0.063094579999999997 0.0030779988           0.0071388909999999996 -0.06006432            0.0077020693999999982 126.7510000000000048 1.14075900000000008 10.8902614177999997 0.0536400000000000002 1.2648912636836935 0.051209000000000011 -8.0642692833358076 1.24416577855843080 0.28067014093047460  8.1596806039629595 
 9535399 2M19413076+4609079   6.6442566546794470  0.798628627849686801   1.027254178146510100  6.87068459999999881 4566.8850000000002  76.15206999999999 2.6379967000000000 0.053678785000000000 0.0057159998           0.0053310569999999993 0.23076369             0.0061224919999999993  57.2550000000000026 0.51529499999999995  5.9048892434799995 0.0229959999999999991 1.2235350251178785 0.045561999999999998 -8.2176858397503416 0.43547497839676419 0.11493223707762790  8.2292161848892373 
 9541946 2M19500301+4608268   5.7010552362016682  0.795339774302319391   1.038895789325623653  6.36795500000000025 4795.8125000000000  94.35005000000000 2.8130977000000001 0.058866321999999999 0.024191               0.0077328300000000004 -0.0064661205          0.0086700935000000000  98.5289999999999964 1.08381900000000009  9.0661628284300004 0.0356240000000000029 1.2140467449017682 0.051655999999999994 -8.0001698698843242 1.70190956581813047 0.32916036839178220  8.1791939772344460 
 9542506 2M19504200+4610576   7.0294373564124175  0.924149215652826150   1.178481063048057109  6.32411859999999937 4918.2637000000004  97.38901500000000 2.8907259999999999 0.067943095999999994 0.073865               0.0093728630000000004 -0.37832633            0.0098668969999999995 120.7839999999999918 1.08705600000000002 10.9513900803999995 0.0429920000000000024 1.0715075683595283 0.044198000000000001 -8.0859958114696386 1.22631063532517381 0.24292089717638665  8.1784574363027769 
 9544002 2M19521967+4609320   8.6330603122107625  1.241257986109240319   1.187000427441931905  7.90678640000000055 4725.4189999999999  98.71632400000000 2.4976877999999996 0.068779445999999994 0.24088499             0.0113208389999999992 -0.6682863             0.0117875319999999999  44.1799999999999997 0.39761999999999997  5.2291927504500002 0.0201360000000000011 0.9814583996915520 0.040016000000000003 -7.9473215293068877 2.04635668540804039 0.37759073950880201  8.2065519662096165 
 9550045 2M19590667+4606353   2.9534734126774485  0.371419965101425775   0.470670508648967978  3.12607929999999978 4972.0204999999996  91.28418000000001 3.1012322999999995 0.067124799999999998 0.010506999            0.0078347750000000004 -0.21579632            0.0082779189999999999 135.6100000000000136 1.22048999999999985 11.2331910971000006 0.0444000000000000020 1.3938579232318271 0.055160000000000001 -8.1853599067337068 0.70581302801888524 0.13441033323233290  8.2157342236275390 
 9551807 2M20011317+4609482   4.2715739229334959  0.572754536927944535   0.664797768999067173  4.89778799999999936 4884.0565999999999  89.37958499999998 2.9112005000000001 0.067060399999999992 0.028395999999999998   0.0079688820000000000 -0.29457632            0.0083204090000000008  88.2999999999999972 0.79469999999999996  8.3888818780300003 0.0329640000000000002 1.2402225170628685 0.047399999999999998 -8.2103018952610842 0.56695502229074712 0.11029627953250901  8.2298538995919284 
 9574650 2M18595862+4614302   5.4945406137419255  0.764944430714447954   0.851139138597919676  5.44502640000000149 4903.6859999999997  90.21948000000000 2.8980730000000001 0.067888720000000000 0.044832               0.0081553040000000004 -0.30721632            0.0084851930000000002 106.3260000000000076 0.95693399999999995  9.7715701636399999 0.0382680000000000034 1.1544521236444008 0.045999999999999999 -8.0505185763499956 1.02451148080079824 0.36552779323926704  8.1154465756635350 
 9575847 2M19024982+4616262   4.8558483865560564  0.676820866993650405   1.006020580205487569  4.44631299999999996 4991.5293000000001  99.12907000000000 3.1051040000000003 0.065893409999999999 0.034167998            0.0088234200000000002 -0.20141631            0.0095501635000000001 175.0729999999999507 1.57565699999999986 14.0935918291000011 0.0834120000000000000 1.2163373861689588 0.055845000000000006 -8.0161817589967566 1.18527244821671718 0.40780417278718628  8.1033351633616899 
 9579860 2M19120396+4612249   8.8997038443440601  1.394867472917617590   1.673531572489377117 10.42317400000000127 4675.2150000000001  82.96678000000000 2.6357032999999999 0.062803544000000003 0.12974499             0.0073204794999999984 -0.24473631            0.0077997622999999997  54.9720000000000013 0.71463599999999994  6.0542759040900007 0.0235640000000000016 1.0403160637622790 0.048167000000000001 -8.0465443700964556 1.10669508049469378 0.34930186307455757  8.1222934138777649 
 9580043 2M19122426+4615056   9.4846705848628527  1.327587455153975693   1.531253840054784376  8.89201199999999936 4656.6122999999998  90.18189000000000 2.6561456000000003 0.059771140000000000 0.149975               0.0080995749999999995 -0.19281632            0.0089687389999999999  74.4320000000000022 0.66988800000000004  7.5261534958100009 0.0292999999999999997 1.0411694599508841 0.041839999999999995 -7.9374227973071934 1.59174211225135354 0.48931958367541939  8.0954507975236538 
 9580991 2M19143413+4615596   1.1376026152310863  0.140324989597096383   0.147093019671118874  1.41253760000000006 4911.8573999999999  89.03223000000000 2.5846890000000000 0.043780646999999999 0.037924998            0.0074452650000000004 -0.16066632            0.0079011659999999994  61.4420000000000002 0.55297799999999997  5.8002014560999999 0.0228399999999999992 1.8596160054420432 0.070720000000000005 -7.9546047499840045 1.53705920849979361 0.46312371619117992  8.1017459685491318 
 9583720 2M19201381+4617039   5.0647426365366437  0.655393096648121620   0.707445721546705819  5.91561650000000050 4656.8584000000001  80.19153600000000 2.6156334999999999 0.058144744000000012 0.019986               0.0061791794999999997 0.02175868             0.0068200086000000000  56.0260000000000034 0.50423399999999996  5.8174176981300008 0.0227240000000000011 1.2635077507956778 0.046094000000000003 -8.0538753108777552 1.13468867699379916 0.32914779534371630  8.1334141611542314 
 9589638 2M19295910+4614585   3.3205563071230517  0.375387147654500097   0.462309317539286280  3.68977600000000017 4772.8750000000000  86.49320000000000 2.6022353000000003 0.065914154000000003 0.037608996            0.0079050700000000002 -0.33695632            0.0082493900000000005  40.2659999999999982 0.36239399999999999  4.5323312879600000 0.0176560000000000016 1.3210103874852652 0.050543999999999999 -7.9633719190680745 1.64970035029256756 0.41712301946615921  8.1324537236406922 
 9593820 2M19363131+4612460   5.1817341178925496  0.717376280319921733   1.019689889017427298  4.79733470000000040 4813.6000000000004  93.18541000000000 2.8343310000000002 0.062575699999999998 0.034727997999999996   0.0081789230000000011 -0.18407631            0.0088720719999999999  70.1889999999999930 0.63170100000000007  7.0158812018699992 0.0342799999999999980 1.2019980021611001 0.052416999999999998 -7.8951695196350071 2.07289870020117650 0.47659365101356660  8.1627575466302673 
 9595822 2M19392700+4612265   1.7965838810271075  0.284028560804137298   0.360837707520487383  2.07491349999999963 4716.5619999999999  82.04724000000000 2.6535199000000000 0.059490590000000003 0.007912997            0.0063730692000000004 -0.0050988193          0.0069606225000000002  47.0180000000000007 0.65825200000000006  4.7781003356599996 0.0187479999999999973 1.6665633961394892 0.081250000000000003 -8.0362301162389151 1.38021217310086608 0.31453051305211532  8.1538935560823411 
 9596869 2M19405841+4617167   4.0107992669795136  0.548512584381574797   0.773836887287542297  4.47713330000000020 4681.5785999999998  88.90110000000000 2.5647132000000004 0.056708112000000012 0.0010909997           0.0071160219999999996 0.02324068             0.0080672780000000006  44.5330000000000013 0.53439599999999998  4.8241782385100000 0.0188320000000000015 1.3379123590176816 0.060305999999999985 -7.7886628671960638 2.72678911115308864 0.58479951314692380  8.2521905040747736 
 9605990 2M19521782+4615586   1.3311254294493879  0.193468888787962812   0.218379571806296413  1.63305199999999995 4939.9146000000001  99.14258599999999 2.6243775000000000 0.046097300000000001 0.0011609978999999999  0.0085273160000000001 -0.11158632            0.0093892390000000006  83.7349999999999994 0.83735000000000004  7.3936036444300006 0.0292279999999999970 1.7840341946758351 0.074667999999999998 -7.9552926233458949 2.01947743388567735 0.37501225836247459  8.2076165741971092 
 9631844 2M18500304+4622264   8.9142184852306752  1.189939709017965752   1.451114453243965707 10.04615800000000014 4554.3710000000001  87.44293000000000 2.5665013999999999 0.056013484000000002 0.09321499999999999    0.0075131827000000000 -0.06709932            0.0086316199999999996  49.4619999999999962 0.44515800000000000  5.4726018637800005 0.0213080000000000006 1.0780959998428290 0.040364999999999998 -8.0685410282598706 0.91596517558231960 0.36068397766382559  8.1203661572365320 
 9636807 2M19015278+4620115   6.1945217873353116  0.835502773431443302   1.067291489074628785  6.28058340000000026 4715.8666999999996 101.19668000000000 2.9408523999999998 0.052983504000000001 0.018078998            0.0080172755000000005 0.15399368             0.0095829945000000007 105.6420000000000101 0.95077800000000001  9.4313083742200003 0.0370399999999999965 1.2304045598722986 0.051114000000000000 -7.7309127376362179 2.37644841316291533 0.79874405586081554  8.0879242588794344 
 9637054 2M19022724+4622209   2.8221700661118825  0.302029810928145181   0.411399056253091366  2.92415239999999965 4720.5909999999985  82.86675000000000 2.5681716999999997 0.060894879999999998 0.00064599887          0.0067125069999999995 -0.08733032            0.0072538126000000003  43.2060000000000031 0.38885399999999998  4.6343117758699997 0.0180440000000000010 1.4459887669351670 0.056432999999999997 -7.7250137979723119 2.41466160323200096 0.80714522415318901  8.0936041932494813 
 9637337 2M19030801+4621501   8.2268988615620486  1.032618542926036831   1.376285364629116881  7.41310260000000021 4951.6980000000003  99.49175000000000 2.5607736000000001 0.084979789999999999 0.23210499             0.0134154860000000008 -1.1280663             0.0126209949999999994  63.9080000000000013 0.57517200000000002  7.0745149110000005 0.0275640000000000017 0.9354699513271120 0.037160000000000006 -7.9769932916319641 1.36025200537210744 0.46340636305850141  8.0921386229389451 
 9640480 2M19105226+4623403  12.6504659354048474  1.730631379808276193   1.695068541726994837 10.81433999999999962 4632.2870000000003  82.37685400000002 2.5462196000000001 0.063290100000000002 0.180955               0.0075756340000000004 -0.31867632            0.0080534919999999989  48.2589999999999932 0.43433100000000002  5.5529496945300005 0.0215279999999999985 0.9414663739960708 0.037011000000000002 -8.1557774607808611 0.63454994655710006 0.21496257003270849  8.1804253938567726 
 9649717 2M19281172+4622111  13.3895080447101549  1.961561030119596039   2.211260808025220737 10.54386900000000082 4453.1103999999996  85.17073000000001 2.4955807000000001 0.050088109999999998 0.061086               0.0065249740000000002 0.22405368             0.0079958349999999997  42.7319999999999993 0.42731999999999998  4.8394925098900003 0.0187879999999999991 1.0255157629567779 0.042520000000000002 -7.7910596698852181 2.48830092221449650 0.63095288187156362  8.1787683827826712 
 9657917 2M19411267+4621064   3.3214589872866966  0.449054961515716222   0.509281196921457013  3.37287300000000023 4794.4984999999997  85.90810000000000 2.7196848000000000 0.063912900000000009 0.025706998999999998   0.0073203085999999987 -0.19232632            0.0077577999999999996  69.5989999999999895 0.62639100000000003  6.7775277801999998 0.0264920000000000017 1.3573933302259331 0.054160000000000000 -8.1045337973092231 1.05000689818542114 0.24160969858371401  8.1722691192816477 
 9658793 2M19422483+4619497   4.1649115954560560  0.557062207092271500   0.621029100696079084  4.57088200000000011 4735.3056999999999  84.38507000000000 2.5074103000000001 0.063261464000000003 0.046159998            0.0072865485999999997 -0.20974632            0.0077397836999999999  40.6499999999999986 0.36585000000000001  4.5809315447900003 0.0178360000000000012 1.2723001910609038 0.048360000000000000 -8.1327209108877856 0.90555265214751757 0.20880369140294960  8.1829808150943908 
 9662344 2M19471505+4621273   5.0660421624308514  0.687456871418928195   0.843759808955487856  5.49540849999999992 4762.5180000000000  94.06332399999999 2.8560989999999999 0.057473215999999994 0.017262               0.0076002379999999996 0.02583568             0.0086182775000000003  86.1159999999999997 0.77504399999999996  8.0652890473899994 0.0317160000000000011 1.2663758323870329 0.049160000000000002 -7.9579490263925079 1.93259036019824570 0.38884732743634559  8.1892526036868976 
 9664360 2M19493631+4619328   6.1266069833859120  0.833398194166588446   1.140563413022510630  5.52077440000000053 4786.4717000000001  99.46926999999999 2.6196394000000001 0.064432710000000004 0.06047300200000001    0.0099062750000000008 -0.3867163             0.0106753969999999997  45.8360000000000127 0.45836000000000010  5.1852589578500003 0.0201519999999999998 1.0993537857858546 0.049411999999999998 -7.9605406058673625 1.95198194959511273 0.37903718383291668  8.1963675045234687 
 9666021 2M19513412+4620365   6.4347412294733930  0.840210326708365929   0.981746048006920446  7.62078999999999862 4644.9629999999997  82.28886999999997 2.4850748000000000 0.062072776000000003 0.12236500000000004    0.0072578259999999985 -0.23011632            0.0077836006000000018  49.7530000000000001 0.44777699999999998  5.4540884012999999 0.0214039999999999994 1.1398353918172888 0.041769000000000001 -8.0047553503279456 1.73061898390075330 0.32988072107763883  8.1896978140857897 
 9667164 2M19525238+4618419   3.0433463625699115  0.442771200709392077   0.551844924461004194  2.76694150000000016 4746.6549999999997  96.85467500000000 2.6570049999999998 0.057831830000000001 0.0039139985999999995  0.0082208850000000007 -0.05247632            0.0093305760000000001  49.4110000000000014 0.44469900000000001  5.1157962155999996 0.0248850000000000009 1.4293818340078588 0.064070000000000002 -7.9000916190611399 2.36528492490534425 0.43173659057798103  8.2465762814361057 
 9692063 2M18475111+4626142   5.1017673712959715  0.671157553120978356   0.860411349044269080  4.66659399999999991 4713.8842999999997  89.43807000000000 2.6325373999999999 0.060258630000000001 0.00022799894          0.0076999725000000000 -0.14147632            0.0084606734999999999  55.5319999999999965 0.49978800000000001  5.7906737736700000 0.0226079999999999996 1.2117001150884088 0.050360000000000002 -7.9233543347691455 1.48308020413628450 0.57885038124518051  8.0609596703001767 
 9692529 2M18491107+4625444   9.6720498264823380  1.289762470217214130   1.678717366894211693  9.79490000000000016 4575.9252999999999  92.28185000000001 2.6681400000000002 0.053976595000000002 0.073675               0.0077479740000000004 0.02404368             0.0091232390000000000  63.0150000000000006 0.56713500000000006  6.5697894735099993 0.0255680000000000004 1.0731556114341847 0.042119999999999998 -8.0703699161104971 0.90889559541126141 0.36103547081277620  8.1213891537235998 
 9702609 2M19131244+4629496   6.3254135410896275  0.877212322070815453   1.083034380491121773  6.99841999999999942 4687.9579999999996  91.10493500000000 2.5731492000000000 0.058748912000000000 0.035578996            0.0078384190000000010 -0.11016632            0.0087560869999999992  45.4969999999999999 0.40947299999999998  5.0895167387899996 0.0347550000000000012 1.1579026713457758 0.050444999999999997 -7.8534249691916536 2.00761258437887768 0.60823845873969529  8.1059726150338900 
 9704258 2M19165728+4627098   9.3409600810147779  1.305515480326880473   1.590326670472125059  8.62978599999999929 4659.6543000000001  85.26154000000000 2.5475078000000000 0.067527525000000005 0.238875               0.0087447340000000005 -0.5387863             0.0090237630000000006  52.8960000000000008 0.52895999999999999  5.9385791976199975 0.0229679999999999988 0.9831611905304520 0.040098000000000002 -7.9761096266436482 1.48337383034411485 0.43870084907726198  8.1128738864096288 
 9704676 2M19174572+4626262   4.3100140305287287  0.607187727309338232   0.713254060799797251  4.69894100000000048 4747.0527000000002  86.28010999999999 2.6288103999999999 0.062389559999999997 0.023608               0.0073783593000000015 -0.18430632            0.0079184709999999998  40.3699999999999974 0.36332999999999999  4.5736655736800005 0.0178280000000000001 1.2626420214931235 0.047931000000000001 -7.9564671910627220 1.57952218631656871 0.46130918313722019  8.1117359732380230 
 9706219 2M19203150+4624553   3.6032554319736056  0.492411074462007825   0.569199003193387565  3.52370879999999964 4910.0214999999998  94.60274000000000 2.8509607000000003 0.068395540000000005 0.037458003            0.0090016009999999997 -0.37662629999999997   0.0093969259999999999  86.1379999999999768 0.77524199999999999  8.1665631075000000 0.0398949999999999999 1.2813620759528488 0.053760000000000002 -8.0040671811183710 1.38121652609067169 0.39479365032600211  8.1223672985036917 
 9711231 2M19285502+4627106   7.0636555556593184  0.794196793632989118   1.210865519989887673  7.46448759999999911 4660.8969999999999  81.83874499999997 2.5624759999999998 0.061144295999999994 0.020875998            0.0069225440000000001 -0.15531632            0.0074677573999999986  47.2650000000000006 0.42538500000000001  5.2787995104199998 0.0205520000000000008 1.1094022565324164 0.042314999999999998 -8.1048497403953945 0.96535419017953483 0.25981573414198672  8.1621380793811937 
 9712200 2M19303549+4624247  10.9401193730668655  1.601607370205170744   1.600066638446161704 10.09252899999999897 4627.8690000000015  82.74399600000000 2.5554997999999998 0.064197870000000004 0.185525               0.0078409840000000005 -0.38509629999999995   0.0082840859999999995  48.7669999999999959 0.43890299999999999  5.5783712764400004 0.0215760000000000014 0.9644436591444008 0.037791000000000005 -7.9918814672026075 1.53625812162725151 0.38932001589700210  8.1381974909731838 
 9713617 2M19325612+4627412   9.6128145093904838  1.380272115757943396   1.534235528070805543  8.74983800000000045 4658.4214000000002  77.42605000000000 3.0096905000000000 0.053032450000000002 0.0042870007           0.0050031286999999997 0.36167368             0.0057574290000000005 154.3010000000000446 1.38870899999999997 12.7102897795000001 0.0499920000000000017 1.1342620928094300 0.043091999999999998 -8.1754852441343093 0.63405188563540871 0.17240353933483030  8.2000354127732678 
 9719012 2M19411033+4624474   4.3709957815951368  0.558320601077853418   0.680592954333577360  4.97737069999999981 4972.6190000000015  96.53879000000001 3.1918945000000001 0.066646054000000010 0.015361998            0.0086323770000000001 -0.24218632            0.0092279419999999994 193.8390000000000271 1.74455099999999952 15.1475951023000004 0.0603479999999999989 1.2410172318074657 0.049241000000000000 -8.1587616279706303 0.76250395583906827 0.18330711027826616  8.1943153212892774 
 9728284 2M19525166+4629539   4.4440000011744525  0.716637271224568551   0.822990799795800920  4.32513799999999993 4686.2704999999996  81.99991600000000 2.5426580000000003 0.060511570000000001 0.021366               0.0066965636999999998 -0.09872632            0.0072558469999999984  46.8180000000000121 0.42136200000000001  5.0512060445999998 0.0295200000000000011 1.2735248717288803 0.055384000000000003 -8.0950709187213814 1.23334186855607020 0.24005675873631571  8.1884861448171229 
 9754133 2M18514585+4634026   7.5597683243364004  1.027172397600397913   1.188404690213759274  7.78036550000000027 4757.7016999999996  82.33687600000000 3.0104603999999999 0.058546484000000003 0.0046069995           0.0060626835999999995 0.09467968             0.0066790850000000004 136.8259999999999934 1.23143399999999992 11.6997266967000009 0.0461159999999999973 1.1513817963555992 0.043992000000000003 -8.2068676161175009 0.37668548160624704 0.16242462045455086  8.2155077761834683 
 9761597 2M19093387+4634546   5.9727363278024646  0.753576057820073864   0.869802366651116543  6.30957370000000051 4587.1890000000003  76.45215600000000 2.6147716000000001 0.053602049999999998 0.009028996999999999   0.0052713606999999999 0.2600537              0.0060507269999999997  58.3789999999999978 0.52541099999999996  5.9311540696000007 0.0232080000000000029 1.2657221472298623 0.046854000000000000 -8.0559530824849563 1.08173766128777582 0.35318490100311906  8.1282554361343262 
 9762408 2M19112864+4630518   5.3924781955542338  0.644107556475118415   0.792107879609412535  6.22300300000000028 4642.5249999999996  90.34139999999999 2.6042760000000000 0.056663703000000003 0.016146               0.0075745290000000000 -0.04661232            0.0086280060000000006  44.3589999999999947 0.39923100000000000  4.9122799429500006 0.0191839999999999997 1.2215407530353637 0.047120000000000002 -7.6730364217271951 2.79461310746759395 0.85159511888588801  8.1661098663673251 
 9763796 2M19144204+4633144   7.5041487258762345  1.132191256931584844   1.237226434586872870  7.01455300000000026 4924.3050000000003  90.27608000000001 3.1050827999999999 0.067147754000000004 0.019968               0.0079178659999999991 -0.25518632            0.0083036080000000005 144.5099999999999909 1.30059000000000013 12.5729642391000009 0.0616899999999999948 1.0697705082711200 0.044940000000000001 -8.1110852791459322 0.86046904414266734 0.27242515779639154  8.1565992534576353 
 9764758 2M19165631+4631524   4.2896923136619618  0.545895085174325612   0.604222634660534830  4.81947800000000015 4650.3984000000000  78.95668000000001 2.5893025000000001 0.056070592000000002 0.011285998            0.0057001380000000004 0.15125369             0.0063964784999999994  53.1129999999999995 0.47801700000000003  5.4741465673500000 0.0214279999999999991 1.3561439560314339 0.049931999999999997 -7.9826248497583840 1.46250518743613744 0.43375380496335569  8.1154926477237161 
 9766403 2M19201311+4632527   8.2925511411008213  1.172902093175382632   1.262600854421627616  8.41395200000000010 4635.9116000000004  92.39007600000001 2.5530397999999996 0.058068383000000001 0.09837499             0.0082623139999999998 -0.13338631            0.0093301310000000002  55.5839999999999961 0.50025600000000003  5.9924992172399998 0.0233240000000000010 1.0823875537721022 0.042599999999999999 -7.9021771374845633 1.87319262497384753 0.52927379127559260  8.1211608851469101 
 9766517 2M19202381+4635558   4.7196213164025114  0.585329316949332323   0.659792326762742576  4.81947800000000015 4686.7330000000002  81.46909000000002 2.5655402999999999 0.059141877999999995 0.0083409995           0.0063814259999999999 -0.00995732            0.0069891619999999993  47.4500000000000028 0.42704999999999999  5.1090446285400004 0.0199000000000000010 1.2773049791552060 0.049803000000000000 -7.9321372335420008 1.74122086106893303 0.49354900659935541  8.1210006266940411 
 9773214 2M19314852+4633568   8.4677957902408831  1.048496433803552508   1.298812857875143223  8.60993799999999965 4732.9354999999996  87.53963500000000 2.5512252000000002 0.069684019999999999 0.133685               0.0090936960000000001 -0.5862963000000001    0.0092398654999999996  43.2430000000000021 0.38918700000000001  5.1316978854100004 0.0198520000000000016 0.9816526943958742 0.038840000000000000 -7.9629970921397808 1.71773107414612980 0.42797497266420242  8.1461599991967866 
 9773922 2M19330284+4635402   7.9140008879527821  0.994444923517377788   1.123888193307156058  9.12010899999999936 4639.8905999999997  80.51688000000000 2.6121232999999995 0.059371497000000002 0.065169               0.0065239783999999999 -0.06942032            0.0071359780000000003  57.6619999999999990 0.51895800000000003  6.1380772927300002 0.0239520000000000011 1.1093526520235757 0.040318000000000000 -8.0164764957067263 1.46171018051468060 0.36319859131885140  8.1486497076533269 
 9777293 2M19381149+4635363  10.1336637222177295  1.395832409646513117   1.746346627870698498  8.91250900000000001 4922.6599999999999  92.92730000000000 3.0844380000000000 0.072458860000000000 0.22077501             0.0094112929999999994 -0.55018634            0.0095160260000000003 181.5430000000000064 1.63388700000000009 15.2894682503000006 0.0602600000000000011 0.9561420020039292 0.038360000000000005 -8.2048942676575098 0.50948366021919400 0.13654264757499798  8.2206972662584654 
 9778887 2M19403595+4635530   6.0282628065331840  0.766404572527060957   0.886713576040256690  6.96626499999999904 4829.7606999999998  91.11901000000000 2.9430727999999999 0.062650650000000002 0.084445               0.0077527600000000000 -0.14439632            0.0083834800000000004  81.0240000000000009 0.72921599999999998  7.9151471009599996 0.0311519999999999991 1.1771837911886049 0.044839999999999998 -8.0396730350723260 1.42231324848675911 0.32300034577827363  8.1645157534106101 
 9782964 2M19462259+4635079   5.3072430635890795  0.669061303719843181   0.720054639166280874  5.75439929999999755 4614.7849999999999  78.31825000000001 2.6405143999999998 0.056109590000000001 0.029123000000000007   0.0057887399999999997 0.111263685            0.0065009890000000004  53.0569999999999951 0.47751300000000002  5.5374390234599993 0.0216359999999999990 1.2738804061984283 0.047044000000000002 -8.0413353330037225 1.48098575057446524 0.31073499344823602  8.1765758561404365 
 9784586 2M19482197+4635533   1.5882147760644838  0.187108579752927690   0.252043559837387299  1.65576999999999996 4836.8069999999998  85.79233000000001 2.6568906000000001 0.039693117000000000 0.0039899983           0.0067349949999999997 -0.04291332            0.0072704900000000001  76.1200000000000045 0.68508000000000002  6.8367385331400001 0.0269199999999999995 1.7127674238605108 0.067080000000000001 -7.9981760667383206 1.76045248360704565 0.35462242271408251  8.1896284007019435 
 9784946 2M19484618+4633305   4.7820454097160905  0.652278956707975865   0.681343745906921927  5.78096060000000023 4662.3359999999984  79.71194500000000 2.6649849999999997 0.057055317000000001 0.0059989990000000005  0.0059053619999999999 0.09457068             0.0065733659999999998  56.8110000000000070 0.51129899999999995  5.8607152282000001 0.0229000000000000002 1.3005773654223969 0.046929999999999999 -8.0303448671259190 1.57259286858320113 0.31736369090719641  8.1828776732451729 
 9786625 2M19504176+4630543   2.5366580337640587  0.288740362610665713   0.376716321961908795  3.65594800000000042 4653.6977999999999  80.07667499999999 2.5340714000000002 0.058040990000000001 0.0069339983           0.0061613143999999995 0.02947568             0.0068062240000000005  45.4589999999999961 0.45458999999999994  4.8138665969199996 0.0188000000000000007 1.5248664741552065 0.055720000000000006 -8.0272603680217500 1.61173810708025833 0.31533748602649153  8.1874665643181306 
 9787045 2M19510870+4632109   6.0509504381718875  0.810385885425361607   1.010317094830657680  6.29506200000000149 4614.7505000000001  87.62796999999998 2.4569360000000002 0.055590134000000006 0.057297               0.0070973025000000004 0.03036068             0.0081426830000000013  41.7760000000000034 0.37598399999999998  4.6577232351799998 0.0182359999999999987 1.2113014665127702 0.046448999999999997 -7.8740311221908428 2.53276301808574500 0.47740090886936959  8.2713514384901341 
 9787747 2M19515998+4635166   7.7315218016979514  0.924079484718486555   1.426772421939489277  8.18464799999999926 4602.0303000000004  84.75364999999999 2.7093240000000001 0.052970834000000001 0.0013329982999999998  0.0062423510000000001 0.20600368             0.0073101995999999983  63.4039999999999964 0.57063599999999992  6.4540713035099992 0.0252479999999999996 1.1692439990766208 0.044343000000000000 -8.0025922470028164 1.79098661998658248 0.34203023427128310  8.2005558192576533 
 9811950 2M18450198+4637195   6.6901659261859319  0.940099584600701976   1.217781113149932315  6.82338699999999854 4705.1340000000000  85.13836999999999 2.9123535000000000 0.054337009999999998 0.0037299990000000003  0.0060120880000000005 0.24346368             0.0069184327000000002 123.0870000000000033 1.10778299999999996 10.5864536143999999 0.0417239999999999972 1.2247283397937132 0.046800000000000001 -8.1873329489847961 0.44416264174031417 0.19695882968215561  8.1993720046019281 
 9820702 2M19062708+4641573   3.2003138484432663  0.420868018535706823   0.484162267905415611  3.53183170000000013 4796.9994999999999  85.38714600000000 2.7428029999999999 0.062815819999999994 0.0024999976           0.0070322156000000007 -0.12515631            0.0075139489999999998  61.1599999999999966 0.55043999999999993  6.1043671622500000 0.0239319999999999984 1.3854498658644399 0.053001000000000000 -8.1522063639302100 0.64984687205721769 0.22986025397962875  8.1780663703119192 
 9821622 2M19083615+4641212   2.2615251045055174  0.299541902032977703   0.347730510704920892  2.25423929999999961 4818.6300000000001  93.75551000000000 2.6913923999999998 0.065767870000000006 0.23011500000000001    0.0088966400000000008 -0.35528633            0.0094130840000000004  63.3160000000000025 0.56984399999999991  6.1522191788900003 0.0241640000000000015 1.5023290221709236 0.059720000000000002 -7.9214462880475258 1.68321781365804712 0.54081859081514827  8.0983043597186253 
 9822609 2M19105361+4639311  11.4730939177041336  1.713629629430956314   1.740885906206671052 10.44720200000000077 4568.0479999999998  85.75981000000000 2.6288125999999998 0.057078051999999997 0.154155               0.0073678223000000001 -0.106416315           0.0083491030000000001  54.5260000000000034 0.49073400000000000  5.9548007401500005 0.0231639999999999971 1.0084915783497053 0.039077999999999995 -7.8490641013483895 2.02615202693954100 0.63044457835466461  8.1063616563380165 
 9823871 2M19135033+4640212   9.7479598616935164  1.236726536473806703   1.546926415299310298  9.35405599999999993 4722.1590000000015  99.14192000000000 2.4919443000000001 0.066241300000000003 0.17036500000000002    0.0108030279999999992 -0.55260634            0.0114758299999999994  41.4269999999999996 0.37284299999999998  4.9926296500900005 0.0193040000000000017 0.9587012321306484 0.038868000000000000 -7.8260723852250127 2.16840843414240592 0.65299369080301928  8.1209238462161082 
 9824516 2M19151761+4636526   2.6175286565067064  0.444985499418561581   0.530973378573877497  2.58821300000000010 5072.6543000000001 116.67528000000000 3.3462023999999997 0.062042355999999986 0.023171               0.0105072594999999994 -0.073852316           0.0121860539999999982 187.4720000000000084 1.68724799999999986 14.1190858920000011 0.1263869999999999993 1.4849429599312378 0.079974000000000003 -8.0751294960916375 1.03286152817449994 0.32010432519312310  8.1409163682617525 
 9833272 2M19311398+4640026   4.0244985358423566  0.504912571034775493   0.702109618426295157  4.24619600000000030 4699.8456999999999  87.83638000000001 2.5385106000000000 0.060300470000000002 0.018422998            0.0075274617000000016 -0.13435632            0.0082495080000000009  41.9510000000000005 0.37755899999999998  4.6447105631699994 0.0181000000000000015 1.2974885940667975 0.051880000000000003 -7.8364198137178001 2.37373940973565478 0.58694878812131157  8.1880470371243650 
 9835626 2M19350583+4639071   3.4933315868752937  0.562346736584167228   0.633229459195744138  4.07380299999999984 4644.5379999999996  78.78000000000000 2.6671782000000004 0.055945552999999995 0.023180999            0.0056836875000000004 0.15189369             0.0063852580000000004  55.0630000000000024 0.77088199999999996  5.5550893096900005 0.0217320000000000013 1.4385065819155205 0.068949999999999997 -8.1439060917282937 0.82101412033701637 0.21127165455901045  8.1851860465527579 
 9835713 2M19351438+4637512   9.6439047717446797  1.307146086227394477   1.544861690370670004  9.22571499999999922 4579.4650000000001  80.22474000000000 2.5960874999999999 0.060947870000000001 0.181575               0.0070954180000000000 -0.23149632            0.0076935495999999985  53.6560000000000130 0.48290400000000000  5.8695098800199998 0.0227960000000000003 1.0299508862082516 0.038608000000000003 -7.9642650704358697 1.76479367687846755 0.42207772874027139  8.1574514913737062 
 9837287 2M19373498+4639404   5.1128936029375867  0.753885082095865577   0.837961804658272413  5.35796640000000046 4730.9897000000001  90.13537600000001 2.6189713000000001 0.061598397999999999 0.027413               0.0079756710000000001 -0.20289631            0.0086721070000000001  44.3079999999999998 0.39877200000000002  4.9462722477699996 0.0192720000000000009 1.2028262158742633 0.047320000000000001 -7.8250072605877063 2.54868244992185433 0.58082129702149843  8.2296124367305410 
 9843910 2M19470909+4636499   2.0091672140066170  0.314244448525187625   0.369492206279681878  2.55858600000000003 4837.3320000000003 100.16169000000001 2.6164967999999997 0.065152614999999997 0.016948998            0.0098309134999999999 -0.3744063             0.0105604470000000006  50.4910000000000068 0.65638299999999994  5.2563710978699998 0.0205720000000000000 1.5038878156777995 0.070511000000000004 -7.7661305306374793 3.08559024055640041 0.61214739971062215  8.3566530711473526 
 9846098 2M19494147+4637308   1.1860958049765664  0.156443428890390202   0.205218151870595333  1.36772880000000008 5014.4785000000002  95.18326999999999 2.7622247000000004 0.072904739999999996 0.043812998            0.0093693779999999994 -0.48117632            0.0095837160000000008  48.3310000000000031 0.43497900000000000  4.9418990013300004 0.0339990000000000014 1.7380497999803537 0.075600000000000001 -7.9684108114484227 1.96207908396032904 0.38532810490524178  8.2064197547848288 
 9847922 2M19514094+4637448   2.5448692959213250  0.309532571165157699   0.406435617393107906  2.81838300000000030 4658.2665999999999  81.67793000000000 2.7506435000000002 0.053350423000000001 0.0037910007           0.0056020840000000002 0.28510368             0.0064777102999999999  61.8980000000000032 0.55708199999999997  5.8999316716499992 0.0231479999999999984 1.5996337549017676 0.060605999999999986 -7.9575625099743617 2.06424241536315867 0.39263308121207868  8.2209426375284824 
 9873127 2M18483131+4645419   8.4982226495189721  1.420041763584161565   1.474577775894374554  7.58577599999999919 4877.4020000000000  98.05040000000000 3.1824253000000002 0.059147280000000003 0.0073140003           0.0079108470000000004 0.03545668             0.0089376590000000006 202.3129999999999882 1.82081699999999991 15.8820577593000003 0.0787400000000000044 1.1057752392927307 0.048073999999999999 -8.0922430333083888 0.84044552248822879 0.33917892165908592  8.1357695386729496 
 9874261 2M18514082+4644158   8.5109526452753599  1.095631007265821522   1.533976810807043512  8.45278799999999997 4614.5415000000003  90.85630999999999 2.7816349999999996 0.052330719999999997 0.054219               0.0069370306999999992 0.18854368             0.0082504559999999998  89.7079999999999984 0.80737199999999998  8.4463435051500007 0.0330039999999999986 1.1372282405697445 0.045039999999999997 -7.9661887583421782 1.36748507679283637 0.52023622793569058  8.0827086282253440 
 9880324 2M19061670+4642036   2.5428302327154166  0.295006495277079728   0.344622983257731441  3.04789500000000002 4748.2655999999997  84.31689500000000 2.6492779999999998 0.062630790000000006 0.008991998000000001   0.0070914840000000003 -0.15784632            0.0075700949999999998  49.2379999999999995 0.54161800000000004  5.1415844559100004 0.0200880000000000017 1.4685872390373280 0.058758000000000012 -8.0590109859348047 1.05890217740921111 0.35814956325667163  8.1282797622092122 
 9880435 2M19063317+4646020   9.0591912857896517  1.306676011012343430   1.406244681624652770  9.07820500000000052 4688.2680000000000 106.75963600000001 2.5818129999999999 0.059928227000000001 0.132245               0.0109908090000000007 -0.3288263             0.0124390950000000007  54.6150000000000020 0.49153500000000011  6.0104406549700000 0.0234480000000000001 1.0180668246070728 0.041916000000000002 -7.7798769473349703 2.30096291011991472 0.74549532704769805  8.1130090366904941 
 9880563 2M19065167+4644448   3.4769754810075062  0.421435401910253749   0.644669336882947697  3.32659550000000026 4833.9870000000001 106.57383999999999 2.9147472000000003 0.058216236999999997 3.299862e-05           0.0093587819999999995 -0.05766732            0.0107571969999999996 104.2900000000000063 0.93861000000000006  9.1721032333900006 0.0359360000000000027 1.3700927251669943 0.058212000000000000 -7.9456581871041640 1.56749230672328244 0.51471659003917869  8.0987972043959768 
 9882316 2M19105863+4646538   1.8427414881604507  0.255801619129256030   0.297340396327553824  1.96336029999999995 5139.2183000000005 108.72407000000000 3.1935257999999997 0.071877380000000005 0.044748               0.0110195560000000015 -0.42058632            0.0118499409999999993 179.7829999999999870 1.61804700000000001 13.6493899830999990 0.0544279999999999972 1.5401083198035364 0.064973000000000003 -8.0519306694370787 1.12602038885871991 0.36294684717718650  8.1302834773178105 
 9882766 2M19115546+4645532   3.5913359538833838  0.398201870063372265   0.473620918925624912  3.69828179999999973 4987.1499999999996  90.92075000000000 3.1630203999999997 0.065822035000000001 0.010757998000000001   0.0074746830000000002 -0.111096315           0.0079935400000000004 164.8020000000000493 1.48321799999999993 13.0707361064000018 0.0520199999999999968 1.3432515543320236 0.053600000000000002 -8.0954080269756830 0.93244907390559095 0.30232446728921619  8.1489319790172328 
 9883123 2M19124796+4643255   3.1735158973020887  0.405363041863258999   0.484545461956679413  3.29609700000000005 4886.5366000000004  88.00924000000001 2.8855998999999999 0.064327150000000000 0.019653               0.0072468914999999998 -0.12786631            0.0077194235999999998  92.9420000000000073 0.83647800000000005  8.3878842243600005 0.0329920000000000005 1.3930945126620826 0.055560000000000005 -8.1295929887905718 0.77800554516418752 0.25438540139437232  8.1667358713074005 
 9886274 2M19193154+4642230   8.4899153697253986  0.995462630576949614   1.356402420139863674  8.93305499999999952 4579.1869999999999  81.89863600000000 2.4028272999999998 0.064274109999999995 0.23482499             0.0080139690000000010 -0.43124629999999997   0.0084861609999999990  41.9160000000000039 0.37724400000000002  4.9169987250300000 0.0189999999999999995 1.0258257525442045 0.038038000000000002 -7.9750229086756548 1.54327847326008682 0.44576617388760120  8.1229735220502537 
 9887609 2M19215297+4646381   7.9474356665685812  1.366432142357731694   1.503101985650923123  7.44731950000000076 4887.9893000000002 103.50588000000000 3.0066280000000001 0.062606770000000006 0.058901995            0.0095081420000000007 -0.20517632            0.0105136950000000000 113.4779999999999944 1.02130200000000015 10.4134450507000000 0.0617100000000000010 1.0759264352357565 0.048483999999999999 -7.9929722635914198 1.48874332893494432 0.42100793399396769  8.1304343245604080 
 9893440 2M19314061+4644199   8.1690241438555322  1.893476610361726431   2.805373141854554220  2.58821300000000010 4774.1130000000003  86.18656999999996 2.4384690000000000 0.037611650000000003 0.018133               0.0070804689999999998 -0.11113632            0.0076456595999999984 230.4090000000000202 3.22572599999999987  3.7177610053899999 0.0804350000000000065 1.0715017719056974 0.076803999999999997 -7.7903051111811017 2.63437978498639858 0.64639772635246928  8.2236737883283872 
 9897809 2M19382828+4645277   7.8897829662525725  1.165291977693764913   1.394313833706212868  7.79830099999999860 4582.8400000000001  86.03395000000000 2.6416882999999998 0.052638974000000005 0.0004739985           0.0064717176999999999 0.17966369             0.0076328445999999999  58.4960000000000022 0.52646400000000004  6.0684308497800004 0.0236719999999999986 1.1604975963752455 0.044810999999999997 -7.9336815229454185 1.99622017782360395 0.45716391288332309  8.1809655607315488 
 9903422 2M19462517+4644413   3.2144967360124657  0.393819519586762201   0.551085798903928836  3.80189400000000033 4721.8420000000015  86.18595000000001 2.7213004000000001 0.057281848000000003 0.0018449984           0.0065879164999999998 0.07547668             0.0073890450000000003  69.7939999999999969 0.62814599999999998  6.6864902746599997 0.0262240000000000008 1.4410507904125731 0.054015000000000001 -7.9764583238906255 1.88076586534800949 0.38957069389777260  8.1951917386368880 
 9905106 2M19483203+4643446   6.3924415164235100  0.866588818495344526   0.981680174456864840  6.96626499999999904 4769.4556000000002  93.07781000000000 2.6858754000000000 0.062883560000000005 0.050729               0.0085014949999999995 -0.25283632            0.0091875220000000000  62.3780000000000001 0.56140200000000007  6.5536433753900001 0.0255400000000000002 1.1262056547347743 0.044812999999999999 -7.9953422609262930 1.80164479680713185 0.36341315752198822  8.1958173383266786 
 9905403 2M19485104+4645513   6.8355478247122266  0.992104849457233762   1.348283737832186802  7.11213500000000032 4652.7655999999997  81.52964000000000 2.5436772999999997 0.060848337000000002 0.029069997            0.0068673332999999994 -0.14573632            0.0074258959999999987  47.8200000000000003 0.43037999999999998  5.3002616245699992 0.0411839999999999984 1.1255373738605108 0.053567999999999998 -8.0453454134308835 1.51523129986409688 0.30903854616246812  8.1867886691608938 
 9906303 2M19495320+4644136   4.5620690575721738  0.572388916668791214   0.730568219826277065  4.94310669999999952 4674.2669999999998  81.69105999999999 2.6043007000000000 0.060363094999999999 0.027826998            0.0066883083999999997 -0.10270631            0.0072556840000000001  47.8780000000000001 0.43090200000000012  5.1739333273300003 0.0201759999999999995 1.2646009050098233 0.048243000000000001 -7.9832209011400748 1.89779614698256394 0.37434184995417452  8.2056959590214902 
 9932866 2M18460922+4651047  11.0983138913463328  1.462217031941415613   1.648209143384459674 10.49542399999999986 4591.5320000000002  85.68116999999999 2.6420292999999999 0.056351396999999998 0.08025499999999999    0.0070796790000000002 -0.03421532            0.0080562530000000011  67.8230000000000075 0.61040699999999992  6.9966863144199989 0.0272440000000000009 1.0266460977406680 0.039897000000000002 -7.9956142098575667 1.22691423781317610 0.49313751737966260  8.0892005253810435 
 9936015 2M18544573+4651217   7.1548784504488596  0.938464390173867957   1.394071546142524376  7.11213500000000032 4871.9229999999998  99.11815000000000 2.9738294999999999 0.063263680000000003 0.020934               0.0089843960000000004 -0.21800631            0.0098072830000000000 124.0029999999999859 1.24002999999999997 11.0892856864000002 0.0436599999999999974 1.0930313569548131 0.046827000000000001 -8.0519509004435026 1.04026641859030056 0.39219458294701920  8.1188710745275188 
 9942292 2M19092657+4649567   2.9965100325510563  0.487311536769878373   0.565393573660385673  4.03645370000000003 4711.1283999999996  83.69405000000000 2.5228182999999995 0.062847669999999994 0.038374               0.0072378125000000003 -0.21133631            0.0077082896999999999  42.6920000000000002 0.59768800000000000  4.6912612555400006 0.0367519999999999999 1.3910398245776032 0.073359000000000008 -8.0886721022755630 0.95476439346494002 0.31677134214023162  8.1448260524801537 
 9946074 2M19180639+4650224   5.8337421999253269  0.753453120358099193   0.917788507740542769  5.92925300000000011 4806.2349999999997  88.42952000000000 2.7115235000000002 0.067594000000000001 0.064664               0.0083604769999999998 -0.4043363             0.0086440459999999990  64.0679999999999978 0.57661200000000001  6.7135982176999995 0.0261600000000000027 1.1174548034577605 0.042861000000000003 -7.9763849767097090 1.53997189889778752 0.45296223620223780  8.1236833238424069 
 9954248 2M19321977+4652271   5.7949933313172819  0.782303402597219311   0.992099145092340429  6.15176870000000076 4649.5479999999998  82.12694000000000 2.5880263000000001 0.062134117000000003 0.048998997            0.0072131089999999997 -0.23412631            0.0077271650000000002  45.0099999999999980 0.40509000000000001  5.0335427614799997 0.0195719999999999991 1.1597390699115917 0.044343000000000000 -7.9754270194767631 1.70543114346245872 0.42645141328899439  8.1557299813132413 
 9955959 2M19351892+4653545   8.2795470961471711  1.157334816936677946   1.645380254202963854  6.50129700000000010 4711.2725000000000  96.15118400000000 2.2677702999999996 0.072169040000000004 0.080985               0.0117177159999999995 -0.81682634            0.0118640410000000005  39.5300000000000011 0.35576999999999998  4.8188681230000014 0.0323680000000000009 0.9528807938271120 0.044639999999999999 -7.8725499604855820 2.30180380383417482 0.54652644227612590  8.2021548163691111 
 9962729 2M19452985+4650590   9.1037632526231107  1.201344631419073217   1.313761538762152625  9.09913300000000014 4554.9184999999998  78.68704000000000 2.5937443000000000 0.056105148000000001 0.079485               0.0061359330000000005 0.04082368             0.0069331187000000001  51.3320000000000007 0.46198800000000001  5.5870210289600015 0.0217240000000000003 1.0943113510805502 0.040849999999999997 -8.0249901487629458 1.60151809715463234 0.34127084017036291  8.1832345135194622 
 9962982 2M19455036+4653027   5.4014166448017784  0.746480755068077428   0.940065762835395446  5.42000899999999941 4746.5176000000001  95.96618000000001 2.8114209999999997 0.059059773000000003 0.025171999            0.0083406039999999997 -0.10413632            0.0093516799999999994  74.2069999999999936 0.66786299999999998  7.2835322488600003 0.0285079999999999986 1.2102724266306484 0.049322999999999999 -7.9309757415767326 2.16246621701372810 0.44987987355305747  8.2205009794540089 
 9966796 2M19503326+4651469   7.0624490368800723  0.990755980175952011   1.044389198651749950  6.69884600000000052 4930.0937999999996  89.30068000000000 3.1891653999999998 0.065050640000000007 0.0075449980000000015  0.0073598340000000000 -0.123336315           0.0078426920000000001 194.6899999999999977 1.75220999999999982 15.4882562631999949 0.0612559999999999980 1.1173986524950883 0.045160000000000006 -8.1782252501800663 0.74281251133486026 0.16236522888958635  8.2118900790060767 
 9967351 2M19511472+4648599   1.6304049711243511  0.201992286176858604   0.236425923380120251  1.71395730000000013 4845.6787000000004  87.13783000000002 2.4916475000000000 0.040786902999999999 0.012963998999999999   0.0073080076999999998 -0.16176632            0.0077544380000000015  60.4389999999999930 0.54395100000000007  5.8186601943300005 0.0285149999999999987 1.6698636008447938 0.067691000000000001 -8.1483131871031791 0.92711858222634125 0.19381574632239176  8.2008875532242840 
 9967700 2M19513963+4652145   4.8615118862301383  0.697617774716427164   0.754904876668458513  4.66659399999999991 4920.3370000000004  91.36793000000000 2.8974006000000001 0.069444015999999997 0.065826               0.0085519680000000001 -0.3829863             0.0088212320000000000 107.5039999999999907 0.96753599999999995  9.8305523045599994 0.0384960000000000024 1.1776047340766207 0.047039999999999998 -8.2170330317813089 0.51164078789488521 0.11870717738798156  8.2329465042123786 
 9993459 2M18492749+4654567  12.3327067915628046  1.671251435884419934   2.158551833960920874 10.06931699999999985 4510.6543000000001  87.82046500000000 2.4869710000000000 0.052577340000000000 0.064196               0.0071180206999999999 0.07987268             0.0084883219999999995  48.8689999999999998 0.43982100000000002  5.3952158367100003 0.0209400000000000003 1.0183094238113948 0.041262000000000000 -7.8106806799536788 2.01139235838978658 0.76933321676037159  8.0655087814464927 
 9994652 2M18522871+4658320   8.5617177752148788  1.209263769309625758   1.267645727961987490  8.43334799999999873 4548.4214000000002 104.14587000000000 2.5669949999999999 0.049994144999999997 0.0246                 0.0088983619999999999 0.120353684            0.0111178830000000003  49.4369999999999976 0.44493300000000002  5.3949592242100000 0.0209720000000000011 1.1208964235363461 0.046452000000000000 -7.6741313655266117 2.62077843328966686 0.96857312743797919  8.1093015612785990 
 9995133 2M18533924+4654407   9.7355594628137165  1.450062436619449002   1.691753607124120151  9.12010899999999936 4665.2416999999996 102.10146000000000 2.4866771999999999 0.058893554000000001 0.137545               0.0100017500000000002 -0.26635632            0.0113591339999999999  51.2289999999999992 0.46106099999999994  5.7035680012599990 0.0222000000000000010 1.0113497086051082 0.041820000000000003 -7.7215884406056281 2.42347989593200674 0.88740055799561024  8.0929712004974466 
 9995162 2M18534324+4657405   6.3540433916153027  0.797638514940614662   1.053932063557846632  7.26105979999999995 4609.6289999999999  78.50887000000000 2.6013033000000001 0.056642970000000001 0.007939               0.0059279376000000005 0.07235968             0.0066305909999999999  54.7250000000000014 0.54725000000000001  5.7776680190400000 0.0281749999999999987 1.1984981156385068 0.048257999999999995 -8.1789610904658030 0.50911144278934950 0.20777167035563929  8.1947909662500003 
10000207 2M19052985+4654372   9.0187830921384080  1.108154976427147886   1.521450365700749430  8.41395200000000010 4694.4462999999996  87.61643000000002 2.8027616000000002 0.061652850000000002 0.165625               0.0077850074000000002 -0.23148632            0.0084337749999999993  94.5849999999999937 0.85126499999999994  9.0571628357799998 0.0353520000000000015 1.0417495787328095 0.040599000000000003 -8.0304492124132647 1.19903854707855562 0.40649027938268839  8.1194709181404825 
10000547 2M19062193+4657016   5.8525000118969377  0.819626650111947797   1.005283705321538434  5.90201099999999990 4956.6590000000015  94.18172000000000 3.0948302999999999 0.067416790000000004 0.058840998            0.0084616940000000005 -0.27726632            0.0089406640000000009 160.4499999999999886 1.44405000000000006 13.3752128996000010 0.0529079999999999967 1.1441377680157170 0.046904000000000001 -8.0757810024729846 1.00527633757445045 0.34263265044834085  8.1381090748889964 
10001326 2M19081378+4655345   5.6661599050208924  0.811315670995091942   0.741036279373978424  5.52077440000000053 4650.9719999999998  86.59249000000000 2.5871450000000000 0.058449229999999998 0.006645999999999999   0.0072661717000000016 -0.08628832            0.0080921399999999994  47.6119999999999948 0.42850800000000000  5.1869805852399997 0.0201959999999999987 1.2005595133202358 0.046722000000000000 -7.8158334267304683 2.18921064479449701 0.70109683986001448  8.1166431116366606 
10001440 2M19083023+4659573  11.1269717148974632  1.426303399589972321   1.963495437345636141  9.52796199999999871 4722.0054000000000  98.11663000000000 2.4652919999999998 0.068419434000000001 0.253655               0.0111286400000000004 -0.66135633            0.0116095100000000000  44.2730000000000032 0.39845700000000001  5.2781860120299999 0.0204240000000000012 0.9206247543015718 0.037000000000000005 -7.7899137657907165 2.32353998450506349 0.74150380276831318  8.1290586501789655 
10003349 2M19123799+4656309   3.8142398423570079  0.577704515094010329   0.820010353248695534  3.80189400000000033 4683.6419999999998  88.14380000000000 2.5811287999999997 0.058193229999999999 0.0015769973           0.0072705693999999986 -0.04460132            0.0081232930000000002  48.8280000000000030 0.58593600000000001  5.1137030743900000 0.0250100000000000010 1.3383434337917486 0.064107999999999998 -7.7286911703906345 2.65252989448059528 0.80737096492675320  8.1712044429439743 
10004825 2M19153149+4657298   1.8030608856950816  0.222301881184695072   0.291627930838269711  2.12324449999999976 4694.0853999999999  89.92986999999999 2.7276096000000001 0.053980830000000000 0.014879998            0.0066773877000000006 0.18700369             0.0077737340000000000  57.5489999999999995 0.51794099999999998  5.5084453906100004 0.0216319999999999985 1.7341233951178785 0.066479999999999997 -7.7035985737297246 2.82099989928682016 0.83194755248358454  8.2038692954572898 
10006097 2M19175990+4654261   7.8744394651365921  1.136126490253525523   1.328908873633870336  7.83429600000000104 4829.5029999999997  93.89689000000000 3.0510451999999999 0.059729497999999999 0.030769996            0.0076408559999999997 -0.010327321           0.0085080840000000008 140.5520000000000209 1.26496800000000009 12.1047343627000004 0.0477080000000000004 1.1135745430451869 0.045386999999999997 -8.0467629294278478 1.21094618542894561 0.36290906308347376  8.1373696183975301 
10014959 2M19325640+4654288  12.0183865385877393  1.590006464057571511   1.675615801758920886 10.25651900000000083 4737.9013999999997  81.77431000000000 3.1101935000000003 0.058214210000000002 0.049579002000000004   0.0060224375000000000 0.092914686            0.0066471159999999998 174.1770000000000493 1.56759300000000001 14.3380422029999988 0.0564119999999999969 1.0282787778880158 0.040872000000000006 -8.1658991197352542 0.70976958339301854 0.19215774177153097  8.1966872146741636 
10018923 2M19385761+4655296   4.2231898975136426  0.529410904560746243   0.663149917229787000  5.06990699999999972 4554.9540000000015  76.21036500000000 2.4795284000000000 0.054126470000000003 0.011076998000000001   0.0054578696999999995 0.19066368             0.0062496119999999999  40.5750000000000028 0.36517500000000003  4.4385936144199993 0.0173479999999999988 1.3718742974165028 0.049589999999999995 -8.0158388312506350 1.57808612212147970 0.36691885507105260  8.1697018291623085 
10025321 2M19474561+4656095   2.6786243723487693  0.350712796135474569   0.386342587801929316  2.42660999999999971 4885.4395000000004  99.61812600000000 2.9875050000000001 0.059643503000000000 0.0013730004           0.0082157710000000002 -0.012304319           0.0092682919999999992 130.7350000000000136 1.17661499999999997 10.5802351992999988 0.0417119999999999991 1.5005029400000001 0.063263000000000000 -8.1313918338512607 1.00979205438114272 0.21947462219929412  8.1938521556539126 
10025387 2M19474946+4654075   4.8846328344212235  0.732586063787168840   0.831114403550236247  4.79733470000000040 4817.2983000000004  94.12784599999999 2.9751200000000000 0.058039594000000014 0.0010790005           0.0074140182999999985 0.05385468             0.0083784600000000008 140.0240000000000009 1.26021600000000000 11.6066082750999993 0.0457400000000000029 1.2787068613850687 0.051320000000000011 -8.1595642700664577 0.83878074846449313 0.18649226113327463  8.2025631494880802 
10026795 2M19492511+4658097   4.1383219967350398  0.543282053458776559   0.597378357716783270  4.63446900000000017 4697.2709999999997  87.22575000000001 2.5722656000000002 0.059522486999999999 0.010279               0.0072946906999999984 -0.08750831            0.0080402759999999990  48.3769999999999953 0.43539299999999997  5.1835605538800005 0.0202279999999999995 1.3034356121807464 0.049257000000000002 -7.9486106125691602 2.14359213737099896 0.42629919834022412  8.2325814858794963 
10028634 2M19512811+4659150   2.4802463757688566  0.326638800372266724   0.339840143046134191  2.79254399999999992 4936.7440000000015  89.65639499999996 2.9263279999999998 0.065458625999999992 0.032218000000000004   0.0074542206999999982 -0.15008631            0.0079272349999999995  93.7020000000000124 0.84331800000000001  8.3968738224699990 0.0331040000000000015 1.4874091737131632 0.057200000000000001 -8.1135695425323302 1.16118718930007292 0.23689962760684369  8.1962409926809059 
10031091 2M19542213+4655472   1.5298003478500524  0.239448812222841589   0.308161041024330118  2.02768280000000001 4992.6752999999999 106.34585600000001 2.9569072999999997 0.049144315999999993 0.0064169990000000005  0.0091368739999999997 -0.05121632            0.0103496439999999999 120.8599999999999994 1.69204000000000021  9.9181744121800008 0.0393360000000000029 1.7300455606679759 0.084482000000000002 -8.1621444223043991 0.87785461604258463 0.17826443224274818  8.2092161804560906 
10053392 2M18433431+4700177   9.4790423820012748  1.359452331330350816   1.527025381897299638  9.18332599999999921 4557.5272999999997 101.37214000000000 2.7697259999999999 0.047513880000000001 0.020241998            0.0077552445999999999 0.33070368             0.0098926285000000003  75.2920000000000016 0.67762800000000001  7.3585039589100001 0.0287400000000000017 1.1335933324950884 0.045755999999999998 -7.9113000267175346 1.56763661058928849 0.63756051358605392  8.0651195065913779 
10053594 2M18440657+4705166   7.3736586365573480  1.247494424381769385   1.261227246810470604  6.62216499999999986 4615.8090000000002 104.70675000000000 2.8866787000000000 0.046901494000000002 0.014764998            0.0077081905000000017 0.41518370000000004    0.0098962430000000007  93.4220000000000113 0.84079799999999993  8.5074749697600005 0.0333000000000000032 1.2273806299312378 0.051617999999999997 -7.8667670268059577 1.76237929287798623 0.71085918219061128  8.0617618561953659 
10057670 2M18541118+4705577   8.7466175600677420  1.290403494577901711   1.667254984706930898  9.05732599999999977 4609.1806999999999 106.01881999999999 2.5595342999999997 0.058393210000000001 0.132055               0.0111406820000000007 -0.35144633            0.0128319230000000003  49.4689999999999941 0.54415900000000006  5.5661924985999995 0.0216119999999999993 1.0219430116895871 0.047047000000000005 -7.8622535758974230 1.86572611761344231 0.68797779061189968  8.0805918865920177 
10068556 2M19161962+4703546   4.3917170002995709  0.597982613610647640   0.705538660229746206  4.28548529999999950 4924.4916999999996  90.53054000000000 3.2056562999999998 0.061779750000000001 0.0012999997           0.0070140480000000002 0.02310868             0.0076922582999999984 180.9340000000000259 1.62840600000000002 14.0943094191000000 0.0558639999999999970 1.3126083416601178 0.052479999999999999 -8.1463590761427600 0.73662240503982557 0.23589328100863916  8.1795952690252456 
10068810 2M19165137+4705135   9.9811228116916411  1.254674844713095538   1.609773680607149871 10.28016299999999994 4621.8750000000000  81.91952499999999 2.5872764999999998 0.062780544000000008 0.171435               0.0074678323999999999 -0.30084629999999996   0.0079715540000000005  48.5979999999999990 0.43738199999999999  5.5114566111800016 0.0213999999999999989 1.0039992027406679 0.037468000000000001 -8.1108923698622455 0.91134440153094620 0.28409515097950444  8.1619313678621062 
10069045 2M19171751+4702002   4.8626275311514613  0.583631497020920098   0.728336777353958631  5.72795999999999950 4673.6009999999997  81.61175000000000 2.5838227000000002 0.060235604999999998 0.023743               0.0066576790000000005 -0.09029631            0.0072294550000000001  46.9949999999999974 0.42295500000000003  5.1362134954800007 0.0200639999999999985 1.2460266726424365 0.046214999999999999 -7.9588082546679413 1.64152700522143169 0.48730012860237221  8.1263300291977938 
10069570 2M19181944+4703453   3.6510139725947592  0.416570078147052492   0.604619181960871721  4.12097499999999961 4712.2200000000003  82.95499400000000 2.5757189000000000 0.061376492999999997 0.039720997            0.0068540214999999998 -0.13405631            0.0073791719999999998  41.1239999999999952 0.37011600000000000  4.5607527253000004 0.0177959999999999993 1.3323483827111986 0.051012000000000002 -8.0765126178126927 1.08476599635670712 0.32796928031586131  8.1490351166588670 
10078979 2M19332943+4703283   9.2405950041617579  2.045009551549360705   3.147691009817430441  6.95024299999999950 4967.0770000000002 104.85039000000000 3.2584286000000002 0.063190839999999998 0.044701002999999996   0.0093753529999999995 -0.15631631            0.0104233690000000000 236.4600000000000080 3.31044000000000027 18.0882486697000004 0.1788099999999999967 1.0391325916601175 0.071110000000000007 -8.1138976170031434 1.00239702424915289 0.25977963658121778  8.1755815899196342 
10087394 2M19452480+4702290   6.4632089651552596  0.890065111077719351   0.888214548806232962  7.36207100000000025 4652.3877000000002  86.86506999999996 2.5996500999999999 0.056964439999999998 0.022172               0.0070180492000000002 0.00817558             0.0079219030000000010  58.5330000000000013 0.52679700000000007  6.1167598398800003 0.0238839999999999990 1.1850509057269154 0.044148000000000000 -8.1708792318411785 0.76499290787955787 0.17849940946252602  8.2066120640882954 
10090039 2M19483830+4701390   2.8620741715956202  0.383187638302520950   0.440327435217996221  2.81190089999999993 4735.3477000000003  90.60283000000001 2.8089287000000001 0.054464520000000002 0.011774998            0.0066469386000000000 0.21773368             0.0077070180000000004  83.2450000000000045 0.74920500000000001  7.4377190794199990 0.0292639999999999983 1.5346362297642435 0.061439999999999995 -7.9354303246111728 2.22068084154494461 0.44654658132508129  8.2402959799247100 
10090568 2M19491522+4703145   7.4543223849644091  0.911642547642113610   1.124772571525678888  7.88860129999999948 4544.7820000000002  75.00130000000000 2.7838955000000003 0.050666562999999998 0.0024169981           0.0048196730000000000 0.40745370000000003    0.0056976676000000002  71.0979999999999990 0.63988199999999995  6.9446750311300001 0.0271639999999999972 1.2126862418271120 0.044574000000000003 -8.0450010952908393 1.56603000028345463 0.32053994299931893  8.1960046720959454 
10095409 2M19544526+4700588   2.0867201811760374  0.364285155502481084   0.460572864002483817  2.18776150000000014 4732.3019999999997  83.32507000000000 2.5504746000000003 0.061332244000000001 0.01379                0.0067961803000000003 -0.10137632            0.0073218970000000000  40.0559999999999974 0.60083999999999993  4.2909516528800005 0.0208899999999999988 1.5793883102455792 0.084941999999999990 -8.0627835477584657 1.52983312444124953 0.29014254550543173  8.2066356033786612 
10095427 2M19544656+4705201  10.4950570794339839  1.454533289957114173   1.616797170071469836  9.26829799999999970 4628.1099999999997  83.04401000000000 2.5880046000000001 0.064794160000000003 0.250845               0.0080081930000000003 -0.40941632            0.0084256230000000001  57.1889999999999930 0.51470100000000008  6.2736547319800007 0.0242719999999999984 0.9842186639489194 0.037277999999999999 -8.2349185404684704 0.42271238882654227 0.09994980774376308  8.2457606763608435 
10122158 2M18522866+4708165   3.7085881415424167  0.489857932774153682   0.648972215183185597  3.88150360000000028 4979.6740000000000 109.14513000000001 3.1664990000000000 0.061780762000000003 0.010686997            0.0097124329999999995 -0.102966316           0.0110097700000000003 188.0469999999999970 1.69242300000000001 14.5310361063000020 0.0722649999999999959 1.3290503538015721 0.058079999999999986 -8.1147485921854337 0.78542043971575537 0.30985374329712689  8.1526701136191413 
10123207 2M18544865+4708163  13.3922089202520258  2.166618293126534311   2.645841870353877745  9.22571499999999922 4839.1962999999996 108.24593000000000 2.9528341000000000 0.065609260000000003 0.136055               0.0115323100000000005 -0.48670632            0.0124816189999999994 159.8729999999999905 1.43885700000000005 14.0661260946999995 0.0680899999999999977 0.8887461604872299 0.043560000000000001 -8.1240401848838388 0.75437873188255089 0.29286112797538910  8.1589899005161275 
10124436 2M18571854+4707588   3.2334652494687242  0.407678357160900617   0.479956580197472782  3.24339630000000012 4714.6387000000004  82.69552000000000 2.6905139999999999 0.060789610000000001 0.019269               0.0066996747999999995 -0.08909131599999999   0.0072450256000000015  47.5719999999999956 0.42814799999999997  5.0123228325099998 0.0195239999999999997 1.3963948145776031 0.054677999999999997 -8.0398175391062683 1.12889028828000848 0.41557717538034922  8.1186858139167857 
10130679 2M19094793+4707291   8.8630277783751339  1.139609809443741684   1.399161104477334883  9.33254299999999937 4601.8240000000014  85.71630999999999 2.6244210999999997 0.056921455999999995 0.07385499999999999    0.0071321099999999997 -0.04537132            0.0080676280000000003  60.8489999999999966 0.54764099999999993  6.3945823550099989 0.0248999999999999985 1.0799889543222003 0.041262000000000000 -7.8786769987335505 1.95309759321379439 0.62117581339247285  8.1171510678926388 
10132247 2M19124996+4711419   7.7462081948440042  1.129836629081612642   1.260525326023626214  8.05378400000000028 4723.4790000000003  84.10795999999998 2.7214520000000002 0.063178725999999991 0.062119997999999996   0.0072939569999999985 -0.22534631            0.0077505456000000004  63.0989999999999966 0.69408900000000007  6.6623420322699998 0.0259279999999999962 1.0773620365225931 0.045279000000000000 -8.0996030855771757 0.95094220472462943 0.30773417775115075  8.1552352032677664 
10140238 2M19260099+4710318   8.7895483579735938  1.178692488180038467   1.313045931668938238  8.95364799999999939 4556.9259999999995  78.00284000000001 2.6963713000000000 0.053153604000000021 0.036463999999999996   0.0055443340000000006 0.23731369             0.0064279469999999998  67.8439999999999941 0.61059600000000003  6.8055857964099999 0.0332949999999999982 1.1460324813457758 0.044359999999999997 -7.9925969734211417 1.58518149412517517 0.43133370753050287  8.1482763053824900 
10152909 2M19441476+4711120   7.8983835688748263  1.097179808430513104   1.230673482667973495  8.39460000000000051 4650.9259999999995  97.42444999999999 2.7198606000000001 0.055327485999999995 0.051771000000000005   0.0083935910000000006 -0.01517532            0.0097811300000000007  78.2740000000000009 0.70446600000000004  7.6812731193300010 0.0300519999999999989 1.1197398236836935 0.044608000000000002 -8.1204420365658336 1.06787023749393484 0.24324533069765719  8.1903556524335865 
10153120 2M19443065+4709552   7.1510754307176789  1.054894466626356886   1.158569215172577493  6.83911659999999966 4733.6030000000001  95.92376999999999 2.7312278999999999 0.058281094000000012 0.035826996            0.0082487299999999993 -0.07196332            0.0093123080000000000  75.0169999999999959 0.67515300000000000  7.4264897352499997 0.0290959999999999969 1.1364320894597248 0.046166000000000006 -7.9905502882151458 1.84103188868357392 0.39812366355944734  8.1998958727318580 
10155387 2M19470990+4710521   8.6902034922344349  1.141198940576804155   1.522132950633764636  8.18464799999999926 4754.3505999999998  98.01758599999999 2.5714030000000001 0.066534235999999997 0.161495               0.0103686709999999994 -0.50958633            0.0109648079999999995  49.4319999999999951 0.44488800000000001  5.6387495393400000 0.0219240000000000025 0.9953027432220040 0.039359999999999999 -7.9483155084226675 2.14557761416307580 0.44388426473423431  8.2328137790083655 
10156597 2M19483686+4709373   6.5967016950860762  0.872222847753278074   1.034553207554688825  6.98232400000000020 4661.8409999999985  88.81691000000001 2.7431410000000001 0.054396852999999995 0.014369               0.0067713893999999993 0.14408368             0.0078471730000000007  68.0379999999999967 0.61234200000000005  6.7613211024099993 0.0265479999999999987 1.2043809868074655 0.045981000000000001 -8.1049747367269269 1.20310546719371847 0.25571389135595718  8.1937829021870687 
10157507 2M19493800+4707030   5.7216255340804780  0.753577849074099859   0.905114777680313232  5.76766440000000014 4706.9087000000000  82.42104999999999 2.6555767000000010 0.060552776000000003 0.014582001            0.0066580125000000002 -0.081573315           0.0072122150000000001  67.5169999999999959 0.60765300000000000  6.7932336750600006 0.0265479999999999987 1.1927427031827111 0.046098000000000000 -8.1997372266781827 0.62162195596711312 0.14319615336287406  8.2232660447484243 
10157936 2M19500696+4709095   8.9108400597848672  1.184373967281732831   1.691467831578144398  8.89201199999999936 4622.1815999999999  80.03090999999998 2.6598540000000002 0.058870529999999997 0.056011997            0.0064607010000000001 -0.05277332            0.0070998819999999983  62.2560000000000002 0.56030400000000002  6.4976073076300001 0.0253199999999999988 1.0748024353143422 0.040698000000000005 -8.0746151928959176 1.40893878583160492 0.28890409501784620  8.1966163150147633 
10158548 2M19504275+4711269  11.2750161861359288  1.675251235835888863   1.745615984381348795  9.54992599999999925 4760.6469999999999  96.40124499999999 2.7199721000000001 0.067754980000000006 0.212375               0.0102727115000000001 -0.5701463000000001    0.0107354744999999998  77.9749999999999943 0.70177500000000004  8.1165661435600001 0.0314600000000000019 0.9251863183860513 0.037600000000000001 -8.1571151499799459 0.90159020191248440 0.19340307253127592  8.2067894125667049 
10158595 2M19504580+4707024   2.9141292526861085  0.353265517724976608   0.456377471675130819  3.37287300000000023 4854.5490000000000  87.66341000000000 2.8543126999999999 0.064930119999999994 0.018071998            0.0074615250000000001 -0.19456631            0.0078860530000000005  70.4869999999999948 0.63438300000000003  6.8473155849600005 0.0268800000000000011 1.4058571378880158 0.054160000000000000 -8.0768969803028270 1.39829411555666083 0.28401420111062148  8.1970416165849329 
10161943 2M19542240+4707165   9.8813709219509835  1.259478818397323119   1.419682293145424490  9.46237200000000023 4631.2709999999997  82.46217000000000 2.5687275000000001 0.063499840000000002 0.178565               0.0076364160000000000 -0.3378863             0.0081064060000000000  59.5769999999999982 0.53619300000000003  6.4395828081199991 0.0250079999999999990 0.9995409172888016 0.037429999999999998 -8.1372787438948304 1.05657045401007554 0.21079192600061167  8.2055862971593747 
10192458 2M18582375+4716107   7.6316827465197470  1.088001533541954835   1.298899353698006465  6.09536899999999982 4830.1109999999999  99.71132000000000 3.0001203999999997 0.061917180000000002 0.024234999            0.0090641449999999991 -0.21033631            0.0099900904999999998 117.1989999999999981 1.05479100000000003 10.6380729719999998 0.0415799999999999989 1.0757396282220040 0.045141000000000001 -8.0727886889412979 1.00201684449679584 0.36912866877053840  8.1347375478840060 
10198761 2M19112054+4714558   4.4485595877670567  0.502109428219719600   0.646536324921877181  4.64515259999999941 4767.0464000000002  86.10638399999998 2.6887750000000001 0.065384275999999991 0.040344               0.0077752990000000003 -0.3109163             0.0081423490000000001  49.1960000000000122 0.44276400000000010  5.3579399642499999 0.0208680000000000011 1.2236097303732811 0.046995000000000002 -7.9784533072701169 1.51935583224030157 0.48309667110376803  8.1218322637968878 
10199289 2M19122592+4717251   7.9879153022643123  1.713789004652425119   2.119726242416175133  8.81048900000000046 4946.2410000000000  89.51427500000000 3.2567562999999997 0.064812325000000004 0.008331999            0.0072745090000000002 -0.091654316           0.0077841943000000018 246.6929999999999836 2.22023700000000002 18.5611617311000003 0.2425799999999999901 1.0938415209626715 0.064913999999999999 -8.1854699832917177 0.54641313597150554 0.18932537652222323  8.2036873515835502 
10200377 2M19144314+4716570  12.5816904757738666  1.795869015424194970   2.028642674198124496  9.12010899999999936 4867.8240000000014  91.55467000000000 3.0290096000000002 0.072089760000000003 0.213325               0.0094291849999999997 -0.5834063             0.0094988250000000007 141.8489999999999895 1.27664100000000014 12.8440233396999997 0.0498639999999999986 0.8980565798595284 0.038120000000000001 -8.1217559899290457 0.86174846580562547 0.27687701091272976  8.1673453935943403 
10202184 2M19181265+4715313   5.5635759235487399  0.737650512346541554   1.065566606149113582  4.29536440000000042 4819.0537000000004  86.67010999999999 3.1064777000000001 0.064420513999999998 0.14119500000000001    0.0074002644999999999 -0.20817631            0.0078265230000000002 158.3720000000000141 1.42534800000000006 12.9548969161000009 0.0506800000000000028 1.1869745292436149 0.050200000000000002 -8.1308938665082824 0.83385400896764628 0.25974972483267561  8.1735394766706424 
10207321 2M19263377+4717167  11.3273304988566750  1.553436774299347789   2.041863965919554769  9.59400700000000128 4664.3887000000004  84.22896600000000 2.6440107999999998 0.065746955999999995 0.207655               0.0081628780000000001 -0.43784629999999997   0.0085206540000000008  64.1689999999999969 0.57752099999999995  6.9002172161600015 0.0267559999999999985 0.9449880901060904 0.037361999999999999 -8.1123409447724590 0.98094074081069682 0.27641546423556640  8.1714331877103383 
10207524 2M19265703+4716074   9.9877705749581605  1.296311296025329796   1.469253265543818188  9.81747899999999873 4600.2370000000001  91.72700999999999 2.5584006000000001 0.059624365999999998 0.13639499             0.0087528019999999988 -0.28000632            0.0097714099999999995  56.0700000000000003 0.50463000000000002  6.1213301834599996 0.0237559999999999993 1.0038810192141452 0.038961000000000003 -7.8596558901459561 2.30446670121362018 0.60997156380516759  8.1905285231484548 
10213610 2M19363404+4717098   2.7755186242351817  0.353983367278112304   0.379274412904334002  3.20626929999999977 4764.8364000000001  96.86566999999999 2.7194247000000003 0.057456695000000002 2.8997659999999996e-05 0.0080273589999999995 -0.008287219           0.0091428970000000005  64.5409999999999968 0.58086899999999997  6.2788277970699999 0.0245800000000000012 1.4850595813359526 0.058753000000000000 -7.9063416042634920 2.21728953841986343 0.52607475982514373  8.2113708027645398 
10213931 2M19370036+4713469   3.4407513460288186  0.481932641605120227   0.639202133212118273  4.00866699999999998 4660.6655000000001  80.87500000000000 2.4904736999999999 0.059301514000000013 0.0014260001           0.0064548654000000007 -0.042729322           0.0070604696000000000  43.0569999999999951 0.60279799999999994  4.6725241004000004 0.0182280000000000011 1.3831830935559921 0.066699999999999995 -8.0932591070492013 1.16234018644800630 0.28665183311084880  8.1762997549543659 
10219075 2M19440338+4715026   9.4574885953633245  1.217063117518190296   1.737146459160927137  9.24698200000000092 4790.3040000000001  95.70506000000000 2.9663759999999999 0.058544319999999997 0.015132996999999999   0.0079156880000000006 -0.0044825207          0.0089173189999999999 133.5970000000000084 1.20237299999999991 11.7429433547999995 0.0461560000000000026 1.0618680407465619 0.043337000000000001 -8.0956546698018972 1.22081956963731164 0.27550303892302591  8.1871866324333116 
10219361 2M19442602+4713202   2.4043369057305211  0.418156140425479883   0.570900086341502799  2.31206500000000004 5035.7489999999998 110.70801999999999 3.0431904999999997 0.065803550000000002 0.021936               0.0106052030000000005 -0.24882631            0.0117464709999999996 160.3629999999999995 2.08471899999999977 12.5509032582000000 0.0871989999999999987 1.4686404929666010 0.082376000000000005 -8.0474941070495127 1.50944012535363581 0.33230593712866263  8.1878306586680356 
10220213 2M19453332+4715058   9.4769242435886270  2.740689485363589029   4.649113324890699062  3.19153790000000015 5012.4150000000000 117.21082000000000 3.1482433999999997 0.062671593999999997 0.027516000000000002   0.0111589120000000000 -0.18401632            0.0127399279999999993 224.8529999999999802 4.49706000000000028 16.3991359125000002 0.1310959999999999903 1.0273870181827112 0.100861999999999993 -8.1728384213329637 0.76977194348894606 0.18046635381297552  8.2090094838658239 
10223027 2M19485345+4716053  10.5019223818852740  1.489208504123286758   2.133289879516595988 10.59253700000000009 4568.8789999999999  86.08343499999999 2.6522927000000003 0.054534434999999999 0.027992997000000002   0.0069162784999999994 0.052048683            0.0080235359999999995  55.6760000000000019 0.61243599999999998  6.0054242171399999 0.0233440000000000002 1.0487834796365425 0.045627999999999995 -8.1077096448724166 1.20204620867624712 0.25567561372422176  8.1963327637029320 
10225706 2M19515400+4715550   3.2016890872860757  0.626996591157854333   0.939793173126918346  3.00607629999999970 4562.3525000000000  86.23314999999999 2.6330066000000003 0.049885247000000001 0.0012359992           0.0060844069999999991 0.33296368             0.0073894640000000001  50.5619999999999976 0.96067800000000003  5.0437381895300000 0.0197319999999999995 1.5180648588113952 0.096831000000000000 -8.0429830145055945 1.65298665983899951 0.32774223733548880  8.2110864487734627 
10228698 2M19550246+4715182   7.4673818330506752  0.860498754051118198   1.098805921737816327  7.87045800000000018 4607.1742999999997  78.94569000000000 2.6259801000000000 0.056814995000000000 0.057981               0.0060330433999999994 0.054150682            0.0067447300000000000  66.0589999999999975 0.59453100000000003  6.6833336102699992 0.0260920000000000006 1.1512819076129666 0.042788000000000000 -8.0770265486719275 1.47790563347566151 0.28311092686781580  8.2111243401503948 
10253921 2M18472059+4721371   9.0230297084153133  1.207680021165303819   1.546747651479908336  8.57037799999999983 4609.9970000000003 111.96201000000001 2.4776917000000003 0.056751273999999997 0.19958499999999998    0.0118432920000000001 -0.3183763             0.0139507030000000001  49.9029999999999987 0.44912700000000011  5.5802742331500008 0.0216800000000000014 1.0327698460117878 0.043645000000000003 -8.0156249948572462 1.19828744675847965 0.48043127474578928  8.1046984436954350 
10258061 2M18564196+4721098   9.3978009739662358  1.317564314966750416   1.381928082456713502  9.44060900000000025 4566.1650000000000  87.47279000000000 2.7143006000000001 0.052228223999999997 0.035145998            0.0066911660000000001 0.17752369             0.0079544030000000005  60.9939999999999998 0.54894600000000005  6.3218484292100001 0.0246679999999999990 1.1125155467092338 0.042470999999999995 -7.9729182623690233 1.43981953277837049 0.52721808630712108  8.1018828617419310 
10258307 2M18571961+4723111   8.7182004784112515  1.224082272499202872   1.504585508286384155  8.79022499999999951 4618.2163000000000 100.52212000000000 2.6195930000000001 0.054969060000000000 0.040021002            0.0090793030000000004 -0.07776732            0.0106885839999999992  53.6210000000000022 0.48258900000000010  5.8407122356399999 0.0227000000000000014 1.0732856590569744 0.043090999999999997 -7.7910018263775571 2.25386848724759670 0.80585395114380842  8.1104643896897919 
10262542 2M19060989+4722343   3.9073096467618722  0.513370416073654745   0.566659415541823641  4.18793599999999966 4930.2979999999998  90.89518000000001 2.9534650000000000 0.068099560000000003 0.032402               0.0081635440000000000 -0.30309632            0.0085109859999999999 104.2270000000000039 0.93804299999999996  9.4472520969999998 0.0371200000000000002 1.2690528071119844 0.049599999999999998 -8.1208670174861162 0.83036499970369637 0.29039869509885274  8.1632093657106939 
10263341 2M19075005+4720217   4.6220695489841885  0.562927352862384822   0.720427741739474214  4.87528469999999992 4839.1289999999999  86.70599000000000 2.8344770000000001 0.063703306000000001 0.014029               0.0071744364999999999 -0.13772632            0.0076400799999999996  91.2120000000000033 0.82090799999999997  8.5047419439300000 0.0333439999999999986 1.2496244534479370 0.048360000000000000 -8.0554522182613901 1.14086469055549689 0.38263792689154608  8.1358393963283611 
10272641 2M19250623+4718546   3.5200714180221118  0.493482345047763893   0.490848205355469691  3.95366620000000024 4856.0600000000004  87.76536999999998 2.9052281000000004 0.065066289999999999 0.028051               0.0074941510000000001 -0.20539631            0.0079138839999999995  89.7650000000000006 0.80788500000000008  8.3208231269100015 0.0326880000000000018 1.3336213490667981 0.051600000000000000 -8.1037801164339989 1.01776269566726141 0.29038292570553481  8.1674410362244387 
10285389 2M19442328+4719503   5.8965181648126075  0.884534151735638652   0.960580764034750345  5.52077440000000053 4867.6700000000001 104.51655000000000 2.8555393000000002 0.065368780000000001 0.028061997            0.0104965479999999996 -0.3784863             0.0113438310000000004  87.0129999999999768 0.78311699999999995  8.4622866541199997 0.0330760000000000012 1.1165048339292731 0.047081999999999999 -8.0194593564578920 1.69409089967875937 0.37136548113804491  8.1964426641229196 
10287062 2M19463120+4718100   9.7373865145264276  1.277368489471111701   1.473823538438596481  9.14113200000000070 4690.6250000000000  97.69408400000000 2.6562302000000004 0.061220806000000003 0.177225               0.0095425800000000002 -0.3045063             0.0105435719999999993  60.6719999999999970 0.54604799999999998  6.5396704557700005 0.0254239999999999987 1.0095416657760314 0.040794999999999998 -7.9643752702769364 2.06011726376272142 0.43304572653102241  8.2265033025126790 
10288903 2M19483738+4722204   3.9340728139266496  0.512402115580653295   0.626137454211561195  4.21696500000000007 4738.7539999999999  83.27601999999997 2.5726290000000001 0.060997642999999997 0.0026559978999999997  0.0066975537000000000 -0.08198631599999999   0.0072350553000000003  49.8019999999999996 0.44821800000000001  5.2730061367000003 0.0206399999999999986 1.3243702132416504 0.050738999999999999 -8.0452577951767097 1.60521944388187965 0.33495902295301322  8.2038346188759839 
10291535 2M19513382+4720545   0.4348613670407254  0.062591975590409521   0.076527986835864148  0.42266859999999989 5059.3739999999998  93.01490000000000 3.0973462999999999 0.066813789999999998 0.012587998000000001   0.0076444819999999985 -0.10210632            0.0082349350000000005 114.0409999999999968 1.14041000000000015  8.5393217941999993 0.0343279999999999974 2.6136878782907660 0.145220000000000016 -8.0863511139825821 1.38121556082794461 0.28054421039889238  8.2034645585923389 
10323583 2M18561850+4725023   8.9831966716956941  1.192986684586805124   1.513432863108995496  9.35405599999999993 4666.8370000000004  93.11577000000000 2.8870624999999999 0.053210624000000005 0.033474997            0.0071446806999999985 0.17502369             0.0084299869999999999  83.2720000000000056 0.74944800000000000  8.0421742348700000 0.0315399999999999986 1.1232591353831043 0.043600000000000000 -7.9550883636065448 1.52323382104858807 0.55867906516414489  8.0996093823328632 
10328498 2M19065921+4727060   3.3409981603238394  0.565268019578852865   0.664186644470273535  3.52370879999999964 4720.4375000000000  82.90221000000000 2.6379262999999997 0.060968271999999997 0.0033699982           0.0067313443999999995 -0.08905432            0.0072701293999999986  42.8730000000000118 0.60022200000000003  4.6567653386800005 0.0181760000000000012 1.3802892187033398 0.068400000000000002 -8.0217880350458781 1.30381639850033992 0.43780727815045550  8.1270548466343939 
10328727 2M19072864+4726382   5.2587836125999186  0.676941187758002272   0.677966438625477785  5.28445240000000016 4989.6522999999997 103.27466000000000 3.0219467000000000 0.069120870000000001 0.048707               0.0102795430000000004 -0.41420633            0.0109031249999999996 134.3089999999999975 1.20878099999999988 11.7588709085999987 0.0463639999999999886 1.1477854596856585 0.047627999999999997 -8.0395908177256228 1.22297355731161916 0.41039337078218280  8.1320775228930025 
10331686 2M19135422+4726500   7.2393661154256561  1.684828635741285829   2.265570774104002538  6.42687699999999751 4994.6959999999999  92.16698500000000 3.2722477999999997 0.067875399999999989 0.029004999            0.0080007769999999988 -0.22465631            0.0084413909999999995 236.4070000000000107 2.12766300000000008 17.8724775342000015 0.2856159999999999810 1.0916956997740670 0.083775000000000002 -8.1881052629620559 0.54575637759865703 0.18720799613807290  8.2062730774107511 
10331908 2M19142035+4726431   1.2697913502564384  0.159788648299111546   0.176435536961756512  1.32739450000000003 4888.9170000000004  97.90151000000000 2.7869832999999997 0.064511425999999997 0.041998               0.0089297860000000003 -0.24935631            0.0096436170000000002  61.7560000000000002 0.55580399999999996  5.8390616849499999 0.0229560000000000007 1.7686670602946954 0.073185000000000000 -7.7913616389064693 2.48780628619610233 0.75394161773185064  8.1789055689535957 
10351196 2M19442821+4727545   6.1423603629262065  1.146354554510660817   1.463858851541898876  5.29663470000000025 5021.6499999999996 106.76941000000001 3.0674245000000000 0.070666960000000001 0.068645               0.0111089859999999995 -0.47360632            0.0117534800000000002 201.7590000000000146 1.81583100000000019 16.1038317054000011 0.1591700000000000059 1.0832847614047152 0.061104999999999986 -8.1279090408651911 1.05366445211602189 0.24209486033150623  8.1959205800343788 
10351820 2M19452145+4725114   3.9330960802863331  0.577207413693869409   0.699220896105930301  4.11149740000000019 4778.4755999999998  84.16838000000000 2.6950345000000002 0.061204385000000000 0.0088749975           0.0066650895999999992 -0.04967332            0.0072004900000000004  56.8919999999999959 0.51202799999999993  5.8439873065400008 0.0228639999999999989 1.3290365777701378 0.052239999999999995 -8.2059621143354651 0.57764043863172743 0.14327660597796285  8.2262678474659232 
10351947 2M19453187+4724345   5.5228958796026895  0.689735188442901048   0.965230828741339586  5.95662159999999918 4809.4252999999999  94.71455000000000 2.8997535999999999 0.059380446000000003 0.015129998            0.0078153870000000000 -0.03111532            0.0087319880000000013  94.2329999999999899 0.84809699999999999  8.7475323405600012 0.0343839999999999979 1.2166469379862477 0.049036000000000003 -8.1035092404249909 1.20792782519369357 0.26946525197970161  8.1930428804279050 
10353556 2M19472961+4727029   8.4238568621175478  1.162054298690078369   1.526573366023610490  7.43019149999999851 4910.2035999999998  96.36503000000000 3.2645385000000000 0.061354842000000000 0.014534               0.0079078109999999990 -0.025063321           0.0087675600000000006 240.7319999999999993 2.16658799999999996 18.1931016897999989 0.0723120000000000013 1.0896189295972494 0.044977000000000003 -8.1411420345704251 0.99828695779140697 0.22228691633260783  8.2021198770284922 
10360984 2M19555194+4724400   1.9114350750054521  0.183354461610877761   0.245216703018680510  4.50816729999999843 4890.8350000000000  91.81392000000000 2.6145557999999998 0.043032326000000003 0.009544               0.0076706153000000001 -0.110586315           0.0082861330000000011  75.9869999999999948 0.68388300000000002  7.3777901555799996 0.0361949999999999980 1.6049474800392929 0.054739000000000003 -8.0349519154518383 1.80114032478803887 0.33754636477249866  8.2343523578482287 
10386904 2M18514584+4735217  11.3891142258862885  1.676675664318745262   1.776485853497197676  9.14113200000000070 4796.4960000000001  86.60343000000000 3.0757852000000003 0.062036927999999998 0.075224996            0.0070936586999999999 -0.10080632            0.0076444419999999987 182.5300000000000011 1.64277000000000006 15.0141256364000011 0.0589920000000000028 0.9987934685068762 0.040443000000000000 -8.1371264014678495 0.71326397101402461 0.28723787255008010  8.1683273419845150 
10387370 2M18524920+4734388   8.2761089350495389  1.224385949557471598   1.498667196413368430  7.65596630000000022 4809.7250000000004 112.33303000000001 2.6946135000000000 0.065409659999999994 0.150395               0.0126065469999999992 -0.54000634            0.0137242179999999998  68.4320000000000022 0.61588799999999999  7.2480096280600010 0.0281759999999999997 0.9973330246758350 0.043129000000000001 -7.8431199141899324 2.00934975101717672 0.75301532049993136  8.0964199749195007 
10388249 2M18545147+4731531   4.9639523586400234  0.756867735347036330   0.829637169418278475  5.66239299999999979 4649.6700000000001  80.02663400000000 2.5796424999999998 0.058089692000000012 0.012192               0.0061826073000000002 0.015410678999999997   0.0068277530000000006  53.2060000000000031 0.58526599999999995  5.5788706180800007 0.0218280000000000002 1.2696122142043222 0.052546000000000002 -8.1068252241607190 0.85475483096698746 0.32992401331470989  8.1517618363240896 
10389393 2M18573478+4732431   5.1192751611389467  0.741372284120759062   0.895750018241722401  5.16416360000000019 4748.7016999999996  92.95898400000000 2.4564302000000002 0.064792799999999998 0.066825               0.0090232035000000002 -0.3812563             0.0095997559999999992  39.1859999999999999 0.35267399999999999  4.5818198040499993 0.0310589999999999963 1.1674200804813359 0.051525000000000001 -7.9629209848923646 1.51378572484583418 0.55020729950217062  8.1055325446503659 
10394950 2M19092984+4730284   6.0128331624383460  0.857655111807670845   1.086098783754849251  6.20868999999999982 4510.1419999999998  80.01491999999998 2.5126622000000003 0.052087034999999997 0.00036799907999999994 0.0058596656000000002 0.21887368             0.0069236569999999997  50.1410000000000124 0.55155100000000001  5.3062055140499993 0.0257550000000000001 1.2503892642534382 0.054163999999999997 -7.8887542281269178 1.96446964422445225 0.63122190551288970  8.1296730718319594 
10402207 2M19231527+4734184   9.9702977044659313  1.327260877523549709   1.911255441820264522  8.83079900000000073 4682.5779999999995  85.84175999999999 2.5243046000000002 0.068300550000000002 0.21316500000000002    0.0088455059999999995 -0.5544363             0.0090716560000000009  47.0960000000000036 0.42386400000000002  5.4574100886999997 0.0210479999999999973 0.9570776856011788 0.038181000000000000 -8.0555555708506734 1.28067047099786180 0.36779845520860122  8.1567206897348878 
10416550 2M19451221+4735348   4.2287518928213457  0.478643126061824908   0.675889280450203245  5.18799999999999972 4739.2313999999997  84.45019499999999 2.5964777000000003 0.063236274000000009 0.033295996            0.0072704069999999987 -0.21097632            0.0077247810000000000  47.5270000000000010 0.42774299999999998  5.1995538753400004 0.0202559999999999997 1.2595099554125735 0.046682999999999995 -8.0906367098445138 1.30695205521991631 0.29249507869391794  8.1955186562735136 
10417364 2M19461158+4733129   2.8636214951641454  0.340345592737852698   0.389960050008006875  3.05492120000000034 4954.3325000000004  90.83790000000000 3.0187583000000000 0.066996840000000002 0.038990997            0.0078280340000000011 -0.21942632            0.0082546510000000000 115.7409999999999997 1.04166899999999996  9.9517216278799996 0.0393039999999999987 1.4051215996463653 0.055560000000000005 -8.1438062613655600 0.97992245880963780 0.22305473515852969  8.2025501185872915 
10420335 2M19493505+4735431   8.6190497596441098  1.105704397939120120   1.476671476449089582  9.05732599999999977 4723.6714000000002  89.53797000000000 2.9976332000000001 0.055005677000000003 0.015754998            0.0066562313999999996 0.18155368             0.0076656900000000002 118.5339999999999918 1.06680599999999992 10.4970763995000009 0.0414080000000000004 1.1316470179567781 0.043959999999999999 -8.0555108143957330 1.59051503421615581 0.33090066535273188  8.2110287147783261 
10423340 2M19525185+4732421  13.3695116167910051  2.072729547260641070   3.407432940786014441  7.92501349999999860 5015.2393000000002  98.41566500000000 3.2549910000000000 0.079468150000000001 0.21525499             0.0113805000000000000 -0.81322634            0.0111664179999999991 237.9230000000000018 3.09299900000000028 19.1244850854999981 0.0939149999999999985 0.8419524151689587 0.049088000000000000 -8.1885817966794967 0.74455843091334062 0.16228273514402786  8.2223621361476749 
10423375 2M19525406+4735585   7.1872308516951211  0.946951579929480758   1.063557743200940209  7.67361499999999985 4706.7772999999997  90.30139000000000 2.6652770000000001 0.059025679999999997 0.027208               0.0076430640000000015 -0.086505316           0.0085011990000000009  53.2460000000000022 0.47921399999999997  5.7554309112700004 0.0225080000000000002 1.1288129816404715 0.043679999999999997 -7.9954467862891958 2.04825112448716107 0.39990772814991571  8.2536356826155810 
10427256 2M19570980+4734417   4.5767145250248067  0.641516670647808596   0.768442322456325932  5.05824659999999948 5033.3505999999998 110.33095600000000 3.0670370000000000 0.067453650000000004 0.040266               0.0109529929999999994 -0.34784633            0.0119598459999999997 152.3899999999999864 1.37151000000000001 12.7752307365000011 0.0507439999999999974 1.1979916572102158 0.050266999999999999 -8.0936105291552192 1.44773038677497112 0.27367425832161912  8.2220711910347646 
10428163 2M19581263+4733491   9.6161021124444943  1.768181673380691876   2.579418961748786376  8.59013599999999933 4802.1840000000002 102.54571000000000 3.0057582999999997 0.061540049999999999 0.170745               0.0096793769999999994 -0.24861632            0.0107338360000000001 143.8329999999999984 1.29449700000000001 12.5950122257999997 0.1351789999999999936 1.0247201882907662 0.061005999999999998 -8.1137413874562565 1.31927467325596037 0.24792227791309709  8.2202971336816795 
10451228 2M18501190+4736296   9.1655208131766610  1.153211998175972752   1.495942635362627504  8.87156000000000056 4738.4727000000003  88.75991999999999 2.4943680000000001 0.071989079999999997 0.248415               0.0097765609999999996 -0.6972363             0.0097874329999999999  42.9619999999999962 0.38665800000000000  5.1578074489299999 0.0199599999999999986 0.9589786809724952 0.036894000000000003 -8.0161107139368788 1.23608772438211201 0.48450568866947469  8.1108534594370401 
10453652 2M18553980+4741393   3.8854730235705066  0.496673587839280672   0.575063122533104210  4.26579499999999978 4676.9354999999996  81.38779000000000 2.5758535999999999 0.059685767000000001 0.015972998000000002   0.0065115127000000004 -0.05801832            0.0071000205000000018  42.8069999999999951 0.38526300000000002  4.6983980780699994 0.0183119999999999984 1.3339317343614931 0.050465999999999997 -7.9830943406502435 1.42675854154556081 0.53016103429944650  8.1095890887020374 
10459696 2M19082113+4739175   3.4983395715054715  0.439776007692583626   0.512444011944733102  3.95366620000000024 4633.4687999999996  78.56718400000000 2.6620463999999999 0.055931280000000000 0.00043600053          0.0057045672999999995 0.14511368             0.0064113283999999993  61.0820000000000007 0.54973800000000006  6.0008375903400006 0.0235239999999999998 1.4277694253634576 0.052630000000000003 -8.1151519233623173 0.88799521954166050 0.30410882276320189  8.1635915043061740 
10459794 2M19083320+4738137   3.5440175196997923  0.418753575421390689   0.551608031328265636  4.27562900000000035 4674.6396000000004  81.23955500000002 2.6057546000000000 0.059487514000000012 0.017331               0.0064675959999999999 -0.04936532            0.0070629580000000003  45.8310000000000031 0.41247899999999998  4.9286390714400001 0.0191999999999999983 1.3677082676326129 0.051558000000000020 -7.9143145357570139 1.85240039599993311 0.60369729291738972  8.1282077851144692 
10471628 2M19293232+4737292   6.3965046738703180  0.969868774320036375   0.911292086737980789  6.45654250000000030 4801.5712999999996  86.16726000000000 2.8161666000000003 0.064136630000000000 0.035268               0.0073633340000000000 -0.20283632            0.0077941109999999985  92.2139999999999986 0.82992600000000005  8.7692550685999997 0.0343040000000000012 1.1350944405009822 0.043679999999999997 -8.0042967419159066 1.62814089677605423 0.43074094320360468  8.1682072153196703 
10473363 2M19322047+4737187   9.0574729002955294  1.232724464029519185   1.458208938629592888  9.07820500000000052 4625.4727000000003  89.55560000000000 2.4762325000000001 0.062551505999999993 0.225095               0.0088017670000000003 -0.37858632            0.0095353699999999996  54.2419999999999973 0.54242000000000001  5.9962306096100004 0.0232039999999999989 1.0255042704518664 0.040876999999999997 -7.8914118425010775 2.29731873848389645 0.57794046204293792  8.2190056730820853 
10473692 2M19325328+4737099   8.1857044202330034  1.099545775609122700   1.300832459816977149  8.49180500000000116 4728.9300000000003  82.78907000000000 2.8346546000000004 0.060438110000000003 0.029965997            0.0065796034999999996 -0.04824432            0.0071360149999999999  92.6389999999999958 0.83375100000000002  8.8365788655800017 0.0345200000000000021 1.0906868130157170 0.042197999999999999 -8.1387431326083064 0.91015725030187922 0.24381862803669191  8.1894765399783616 
10483504 2M19463392+4739249   1.3548847064318834  0.249784028458275492   0.326522595261634629  1.51356119999999983 4971.5580000000000  91.07253000000000 2.9522294999999996 0.066740535000000004 0.013030998            0.0077344746999999997 -0.18651631            0.0081939480000000012 103.8010000000000019 1.97221899999999994  8.7421450594600003 0.0344959999999999989 1.7494986685658154 0.110954999999999998 -8.1268003053812752 1.10186800561792420 0.24725428703141392  8.2011582295032941 
10485557 2M19485609+4738556   7.3557002981810271  0.923491621167985777   1.088573616543335509  7.60326300000000010 4468.6650000000000  79.43700000000000 2.6208819999999999 0.049257796000000000 0.023883               0.0054839130000000008 0.3581437              0.0066908156000000003  50.9919999999999973 0.45892799999999995  5.3954271350400003 0.0209640000000000000 1.2127300421218072 0.044954000000000001 -7.9660925003345291 2.17078854694298373 0.44661165037459216  8.2565702709675310 
10485765 2M19491037+4737151   2.8881200721006657  0.373473266830156414   0.445477759268496420  3.30369539999999962 4793.7637000000004  85.03129600000000 2.7435956000000004 0.062261753000000003 0.016909               0.0068984269999999995 -0.101336315           0.0073999753000000001  63.6710000000000065 0.57303900000000008  6.2790324795200005 0.0245320000000000017 1.4339089081532417 0.055639999999999995 -8.1201129232912486 1.16863872330211338 0.25186090412312673  8.2037765908514810 
10492224 2M19562021+4739480   2.5808969594748961  0.297009244162237618   0.409476855367946091  2.95120929999999992 4827.1049999999996  88.68977000000000 2.5840110000000003 0.068053400000000000 0.028487999            0.0083644730000000007 -0.4029563             0.0086274219999999992  39.1469999999999985 0.35232300000000000  4.4057018728499999 0.0171599999999999982 1.3995439496954811 0.052845000000000003 -7.9591068806058871 2.39251670694947594 0.44173042444490168  8.3109276576047950 
10515651 2M18482629+4747141   6.4159301962237274  0.902878223699824400   1.112672489510340590  5.76766440000000014 4947.2637000000004 106.69175000000000 3.1758480000000002 0.063704505999999994 0.040780000000000004   0.0099439669999999997 -0.22275631            0.0110069729999999998 159.3000000000000114 1.43369999999999997 13.2837692239000003 0.0524480000000000016 1.1281208093811392 0.049621999999999999 -7.9971793132033255 1.32684648858505283 0.52704101670551406  8.1065034738657626 
10524715 2M19084182+4743034   3.3040349027781852  0.409007045034647465   0.539411359424773806  3.44349929999999960 4867.9269999999997  88.66267400000000 2.7614113999999996 0.066323969999999996 0.028180998            0.0078031328000000002 -0.2709763             0.0081758149999999995  64.1710000000000065 0.57753900000000002  6.4248883596599997 0.0251760000000000005 1.3360433040471509 0.052880000000000003 -8.0765351573460897 1.08145651264410936 0.36374189848621641  8.1486175721153948 
10525595 2M19103586+4743568   1.8392747706436725  0.234431255799534111   0.293806703735008112  1.97696959999999988 4930.5649999999996  88.58690000000000 3.0112107000000004 0.063691444999999999 0.00039799884          0.0070157036999999997 -0.04810432            0.0075524206999999996 116.1149999999999949 1.04503499999999994  9.5677968648899991 0.0378519999999999968 1.6450417901571710 0.064279999999999990 -8.1282860909549637 0.84137793188675669 0.28410652209421949  8.1717165638975739 
10532670 2M19231965+4746300   4.4928678675300970  0.572020454351345187   0.684149872840811746  4.88652369999999969 4689.5337000000000 103.68133500000000 2.6488101000000004 0.054742134999999997 0.020432996999999998   0.0090249119999999995 -0.0068021202          0.0106521800000000007  53.8449999999999989 0.48460500000000001  5.6042389303800002 0.0218919999999999983 1.2963918411100197 0.052151999999999997 -7.8686046629926070 2.30315927855987113 0.64269047615018426  8.1987488072806212 
10537820 2M19320184+4742452   9.0049860891621627  1.237633536409266100   1.509589534146213552  8.35603000000000051 4808.9385000000002  84.68533000000002 3.0624542000000003 0.061037738000000001 0.024521999            0.0065647800000000001 -0.00360182            0.0071148784000000000 158.9600000000000080 1.43063999999999991 13.2933571189000013 0.0523840000000000000 1.0804714913654223 0.042393000000000000 -8.1114486654915705 1.06651655471216955 0.28445465526486591  8.1812625562549997 
10547905 2M19463572+4744056   1.0481403621144618  0.143569767869609066   0.154507569791923594  1.03752840000000002 5011.7950000000001 105.06403999999999 2.9693742000000003 0.049572550000000000 0.025525997999999998   0.0086966140000000001 0.0073022795999999985  0.0099139640000000008 131.4759999999999991 1.18328400000000000 10.0879280474000002 0.0401040000000000008 1.9670063353241649 0.086344000000000004 -7.9776416306707469 2.06806431179823091 0.44154591071220722  8.2413382399428610 
10548201 2M19465754+4744390   2.2399186294931783  0.391013493701264425   0.576100993039990072  2.55270120000000045 4873.0299999999997  89.50766000000000 2.6738230000000001 0.067765190000000003 0.046479               0.0081826720000000002 -0.33703629999999996   0.0084914025000000001  59.6599999999999966 1.13353999999999999  5.9673998696900004 0.0234159999999999993 1.4710455148035362 0.093600000000000003 -8.0315681187577752 1.72958953037541319 0.37209638770268683  8.2156902564441019 
10548741 2M19473357+4742550   5.7863198516158345  0.752699112335702303   0.959818122498399151  6.57657799999999959 4715.7524000000003  84.94315000000000 2.7903677999999998 0.058277078000000003 0.027087               0.0066084709999999994 0.02140168             0.0073317490000000003  70.3479999999999990 0.63313199999999992  6.9829970537800001 0.0273760000000000010 1.2199312596070724 0.045629999999999997 -8.0550910756184226 1.58223616580123183 0.33970025003204224  8.2090172079778796 
10549732 2M19483961+4746045   8.7614737419815309  1.102229186990959064   1.319853978616473356  8.93305499999999952 4598.5673999999999  84.58395400000001 2.5231075000000001 0.055434860000000002 0.013544001000000002   0.0066906273999999995 0.05531968             0.0076571340000000003  48.2669999999999959 0.43440299999999998  5.3363875135100001 0.0207719999999999988 1.0999846321316311 0.042081000000000000 -7.9921272417317271 2.02115204601733112 0.42121973037155808  8.2437341927763796 
10550170 2M19490767+4744211   6.3117975887529942  0.806392480188283578   0.924340999928538021  6.95024299999999950 4609.7280000000001  77.01611000000000 2.7410690000000000 0.053886835000000001 0.009530999            0.0052871999999999997 0.25523368             0.0060479087000000001  64.2969999999999970 0.57867299999999999  6.4234200850300001 0.0251639999999999989 1.2478927825442043 0.045752000000000001 -8.0558747869882144 1.60502603113690845 0.33761438751199008  8.2142088568686571 
10552527 2M19514622+4747308   3.9772786835085938  0.496020804940741300   0.644551740878704926  4.43608669999999972 4694.0200000000004  86.56528500000000 2.6286174999999998 0.058511443000000003 0.010958998999999999   0.0070195519999999992 -0.03590732            0.0077974195999999983  48.0039999999999978 0.43203599999999998  5.1207463857500004 0.0199720000000000002 1.3288037953929270 0.050972999999999997 -7.9526035087141880 2.35778314487783192 0.46735878107041490  8.2947600281794305 
10552929 2M19521427+4743294   2.0721373311124638  0.261944499000567044   0.347730877674660377  2.66072500000000023 4754.9087000000000  97.02209999999999 2.6612567999999999 0.060768645000000003 0.029151998            0.0088422299999999995 -0.20757632            0.0097844420000000008  42.9769999999999968 0.38679300000000000  4.6252175207399997 0.0225050000000000007 1.5416553097151275 0.062522000000000008 -7.7648081463035012 3.62358665526378632 0.69710822587318721  8.5687003563613420 
10553525 2M19525645+4747309   8.1880860964429925  1.076084829588443981   1.473889265732429621  6.39734840000000027 4733.6084000000001  89.73411000000000 2.8212001000000000 0.063740134000000004 0.207715               0.0083156099999999993 -0.30375633            0.0088778069999999997  77.3850000000000051 0.69646500000000000  7.7118294109700001 0.0300600000000000069 1.0581613536542240 0.043959999999999999 -8.0483365283772272 1.72846176528273388 0.34434273933869652  8.2318467519782885 
10555025 2M19544173+4746527   4.8353954960660745  0.773146930877978811   0.982733683139565994  4.26579499999999978 4734.8535000000002  87.08051000000000 2.5975809999999999 0.061777390000000001 0.013565               0.0074702400000000004 -0.16606632            0.0080694630000000007  45.9039999999999964 0.59675200000000006  5.0080277464199998 0.0244100000000000011 1.2275876492436149 0.062180999999999986 -7.9640425989423100 2.34732663428312405 0.44664539063479775  8.3027656142867681 
10581491 2M18511015+4748140   9.1442953125301418  1.370110848046482310   1.418021540632292243  7.78036550000000027 4819.0645000000004  92.94404600000000 3.2163605999999998 0.057630725000000001 0.015331000000000001   0.0071475804000000016 0.096098684            0.0080933630000000010 232.6590000000000202 2.09393099999999999 17.5734441409999995 0.0695759999999999990 1.1014330644695478 0.045080000000000002 -8.1107496264093353 0.84098053586886790 0.33641912299028248  8.1542325061289187 
10586902 2M19031115+4753540   7.3424731314167726  0.940093970993487571   1.235018328355835138  7.26105979999999995 4682.3002999999999  86.18973500000000 2.5746219999999997 0.064362409999999995 0.093475               0.0081378430000000005 -0.35613632            0.0086079160000000002  44.8980000000000032 0.40408200000000000  5.1421393396300008 0.0199119999999999991 1.0640307070825148 0.041457000000000001 -7.9798020408940591 1.52540319485548048 0.52998846481404960  8.1242904624793120 
10587702 2M19044603+4753567   5.5339178552973847  0.876021266461692427   0.828541105201344052  6.15176870000000076 4591.7655999999997  78.23662600000000 2.5524360000000001 0.056750799999999997 0.032687               0.0059975910000000000 0.03441468             0.0067090450000000003  46.1260000000000119 0.41513400000000000  5.0231680898700004 0.0342300000000000035 1.2404577808742632 0.052667999999999993 -8.0690252377019256 1.11007059038530742 0.38751550021400732  8.1450245550464118 
10592335 2M19143149+4749342   3.1881211206418461  0.369442144849211118   0.492891641288665916  3.96278020000000097 4661.4633999999996  79.57279000000000 2.6554362999999999 0.056827486000000003 0.006687999            0.0058534460000000000 0.10599368             0.0065275039999999999  50.0660000000000025 0.45059399999999994  5.1766367848500003 0.0202680000000000013 1.4504034385559921 0.052477999999999997 -7.8100195774178491 2.47966512204544642 0.75634747768570920  8.1942141122342367 
10592924 2M19153693+4753308   3.3823356001729881  0.423387401127925889   0.531543638964273146  3.61409849999999988 4850.0796000000000  88.54623400000000 2.8881403999999997 0.066823060000000004 0.033791               0.0079741469999999991 -0.3225763             0.0083111899999999996  52.2580000000000027 0.47032200000000002  5.5318045600300003 0.0215960000000000006 1.3139797284282908 0.050661000000000005 -7.9653372279470176 1.71521576489075978 0.52655603950567997  8.1479176649649876 
10593078 2M19155280+4750259   5.0940706971835583  0.634293712592192804   0.786340889985181590  5.04661269999999984 4873.8630000000003  84.99870000000000 3.2395107999999997 0.059228250000000003 0.0052109994           0.0060276953000000001 0.16325368             0.0066672256000000008 205.0600000000000023 1.84554000000000018 15.4124310494000003 0.0613039999999999974 1.2950872622200391 0.050076000000000002 -8.1716781754940264 0.65565337898890008 0.21720969812296201  8.1979391042642540 
10593088 2M19155325+4749366   4.8545504085266966  0.778638543822733453   0.984825085438001402  4.70977300000000021 4838.2627000000002  88.38842000000000 2.8261867000000001 0.066996604000000001 0.039682999999999996   0.0080469930000000005 -0.3311963             0.0083683260000000006  73.1880000000000024 0.65869200000000006  7.2543698966000001 0.0496650000000000008 1.1887317487721023 0.055199999999999999 -8.0091740467437713 1.48451489705082684 0.45749957442598232  8.1455910399798377 
10599101 2M19260234+4752087  10.1747273212886515  1.351621107901751273   1.735276215801610178  8.72971300000000028 4673.3720000000003  89.26036999999999 2.6200614000000000 0.063641295000000001 0.16033499999999998    0.0086238679999999998 -0.3718363             0.0092261554999999995  69.8889999999999958 0.62900100000000003  7.2703393034900001 0.0281839999999999972 0.9810194255412572 0.039312000000000000 -7.9382185778276328 1.98596375050283758 0.54333850152312346  8.1828702915101310 
10602015 2M19304094+4753132   4.9827861440065098  0.633472211822255105   0.898327348471463338  5.06990699999999972 4936.2100000000000  96.58800500000001 3.2013514000000001 0.060137327999999997 0.019745998            0.0075722174000000001 0.06273268             0.0085127509999999990 182.7549999999999955 1.64479500000000001 14.3332759050000007 0.0568039999999999864 1.2839802700491161 0.051783000000000003 -8.1933222355202098 0.60701390260592913 0.17668807289053445  8.2157772080933889 
10604054 2M19335935+4749396   7.8738335177129635  1.028993067122892180   1.180885444288747088  9.59400700000000128 4565.8573999999999  78.08635000000000 2.6192818000000000 0.053864969999999998 0.050608999999999994   0.0056309494999999994 0.19488369             0.0064803609999999996  59.8539999999999992 0.59853999999999996  6.2353683816499998 0.0243400000000000005 1.1690738284577602 0.043520000000000003 -8.0411478678781609 1.50325299381649780 0.38271999623968872  8.1804540580886940 
10604435 2M19343683+4748566   5.2486670915785467  0.721395269976978781   0.779092230612704384  6.82338699999999854 4620.7150000000001  94.33404000000000 2.7094605000000000 0.052305350000000000 0.0040409975           0.0074171690000000004 0.15830368             0.0088688450000000002  59.9630000000000010 0.53966700000000001  6.1257684699099997 0.0240119999999999986 1.2877821261296660 0.047600000000000003 -7.9064110382357695 2.29464902158347517 0.56567886631882824  8.2326635809919040 
10610250 2M19425864+4750350   9.8154777564895301  1.208677474436116839   1.596561349121488504  8.89201199999999936 4682.2295000000004  79.65460000000000 3.0278119999999999 0.056260690000000002 0.06524400000000001    0.0056777119999999997 0.16432369             0.0063596089999999996 153.0229999999999961 1.37720700000000007 12.7869866228999989 0.0502119999999999997 1.0996182974852649 0.041914000000000000 -8.1998391633964403 0.62834941169211578 0.15981024335369368  8.2238789685125990 
10611263 2M19441621+4748219   6.3425809047948025  0.908261650404540433   1.023554768318658326  6.62216499999999986 4782.5129999999999  92.34536999999999 3.0626662000000002 0.055714300000000001 0.0012599975           0.0068873568000000001 0.16867368             0.0079192480000000003 141.0029999999999859 1.26902700000000013 11.7601468195000010 0.0465599999999999972 1.2259973486345777 0.047759999999999997 -8.0697273600344452 1.45644403013481183 0.32916791539966161  8.2001054187250446 
10616364 2M19502347+4751207   3.3815000497154379  0.462928097896321056   0.630275335181270435  3.71535230000000016 4936.5290000000005 102.63835999999999 3.0078185000000000 0.064576860000000000 0.055582000000000006   0.0094862104999999999 -0.23649631            0.0103552420000000006 104.0160000000000053 0.93614399999999998  9.2950675204600000 0.0457750000000000032 1.3417255675736737 0.056501999999999997 -8.0360310404941444 1.77900687463557183 0.36688973795060986  8.2305929521381405 
10645209 2M18460389+4755134   1.4221446179544472  0.191564246687434492   0.233718346700048513  1.55238700000000018 5107.7383000000000 107.25539400000000 3.0654340000000002 0.055970393000000000 0.028845999999999997   0.0097217699999999994 -0.17752631            0.0108108089999999993 193.0790000000000077 1.73771100000000001 14.0122145604000004 0.0559320000000000025 1.7271148594007859 0.072540999999999994 -8.0316921843473583 1.17561534659966038 0.48010219191255588  8.1172748374849970 
10652469 2M19025294+4754239  10.5479717087896194  1.553994157278362209   1.799716697847015823  9.01571199999999884 4616.6045000000004  90.64279999999999 2.5408263000000000 0.061565479999999999 0.141465               0.0088597830000000013 -0.34505633            0.0097003769999999996  49.2650000000000006 0.44338499999999997  5.5666696417099999 0.0269300000000000025 0.9737867823261296 0.041451000000000002 -7.9140196635869184 1.83706139419964787 0.63460507981575243  8.1244385530139347 
10656842 2M19123168+4759439   6.9885958668149994  1.051024330992140321   1.114297371821380445  7.04693099999999983 4731.9673000000003  80.69915000000000 3.0014756000000000 0.056453020000000000 0.0032330006           0.0056257909999999998 0.21292369             0.0062966919999999996 123.0279999999999916 1.10725200000000013 10.6511108486000001 0.0419599999999999973 1.2072555771611002 0.047120000000000002 -8.0611756946113520 1.21156908309128530 0.39207768332105264  8.1517147412366846 
10657633 2M19135532+4757557   7.1246880121339631  0.894124551726890537   1.080685981712062649  7.46448759999999911 4791.4899999999998  88.17714000000002 2.6422610000000000 0.068512425000000002 0.066303               0.0085831759999999997 -0.45559633            0.0088056999999999996  45.0000000000000000 0.40500000000000003  5.2296387089799996 0.0202960000000000015 1.0481690214538308 0.041239999999999999 -8.0343458363288196 1.35582182280166341 0.42951455751239281  8.1479424294063012 
10658326 2M19151118+4758001   2.7494754727742827  0.326106622091427933   0.417013309060614290  2.95801259999999999 4970.2353999999996  96.86160000000000 2.8838749999999997 0.070095359999999995 0.054977               0.0093931710000000005 -0.41725633            0.0097752129999999996  88.9429999999999978 0.80048699999999995  8.2552798110300003 0.0324959999999999971 1.3695269909037326 0.055308999999999997 -8.0251468117324993 1.41418122235009247 0.44141897006619207  8.1487968363131920 
10658641 2M19154438+4754415  11.4901796008645114  1.726084921206203049   1.884569555018995146  9.59400700000000128 4687.2410000000000 100.54196000000000 2.7301726000000004 0.060693163000000001 0.21990499             0.0099840150000000006 -0.32775632            0.0111286670000000001  87.8139999999999930 0.79032599999999997  8.6982005563699989 0.0337920000000000026 0.9663689951247544 0.040221000000000000 -7.9805379350963843 1.64146004474339557 0.50466965614872383  8.1475994508813123 
10658726 2M19155243+4755537   2.8557786594241508  0.390234569169235712   0.469076125808239708  3.09741929999999988 4942.8994000000002  97.84881600000000 2.9410427000000001 0.064354179999999997 0.012917001000000001   0.0085673025000000003 -0.17507632            0.0093137649999999999 100.7229999999999990 0.90650699999999995  8.9454203434300013 0.0441350000000000006 1.4200325518467585 0.059598000000000012 -8.0270945494371908 1.40592271553177328 0.43574337190098050  8.1492862011131066 
10659842 2M19174620+4756287   2.7429868791467125  0.361159505236812617   0.469704582690759320  2.93089319999999987 4879.6210000000001  89.11105000000001 2.8082900000000000 0.066719459999999994 0.015736997            0.0078858990000000000 -0.27554629999999997   0.0082495950000000002  74.5210000000000008 0.67068899999999998  7.1347699535800002 0.0279319999999999985 1.4023659666601178 0.055280000000000003 -8.1944891001323477 0.55061614952423055 0.18396499785816811  8.2129671712667136 
10662595 2M19223167+4758596   3.6713453135082736  0.550802938702972256   0.547271778544418996  3.38844159999999972 5043.7515000000003 101.05736500000000 3.0512196999999999 0.070336700000000002 0.034964003            0.0097857155000000001 -0.37430632            0.0103393940000000000 159.4610000000000127 1.43514900000000001 13.0108238082999996 0.0513799999999999951 1.2783725449705303 0.052890000000000000 -8.1423060709655886 0.85318233134318933 0.25834549475621860  8.1868839153733717 
10668065 2M19312090+4759077   4.8012978971650471  0.647693610413636378   0.810254604480857066  5.22396200000000022 4946.2763999999997  96.41374999999999 3.0726100000000001 0.065911059999999994 0.030331               0.0086142390000000010 -0.23964632            0.0092307799999999992 139.2659999999999911 1.25339400000000012 11.8856654258999992 0.0468999999999999972 1.2126442631532417 0.047520000000000000 -8.0457069353832171 1.46852689465014263 0.38738976202676051  8.1786289395218557 
10669234 2M19331770+4756359   9.5827528940817199  1.283271086937110894   1.617780069942806875 10.00000000000000000 4594.2900000000000  96.08111000000000 2.7680804999999999 0.053542197000000000 0.064522               0.0081524349999999995 0.03411568             0.0096806870000000003  66.1210000000000093 0.59508899999999998  6.8146295019699998 0.0266079999999999997 1.0755811435658154 0.041439999999999998 -7.9643350460119189 1.96042684218833996 0.49652172312676879  8.2020671863077439 
10669590 2M19335371+4758002  10.2589481408695100  1.375503464156876632   1.757851301798608379  9.14113200000000070 4737.3329999999996  93.27891000000000 2.8965419999999997 0.062243941999999997 0.12621500000000002    0.0086179740000000005 -0.2666763             0.0093661079999999997  96.2399999999999949 0.86616000000000004  9.2936790862100001 0.0362320000000000003 1.0008100638506876 0.038766000000000002 -8.0524664294494563 1.45588264075351970 0.37344087708830509  8.1830196053203945 
10678590 2M19463894+4757398   8.3275308048732626  1.118572896250014992   1.253137190902942066  8.33681200000000011 4612.8440000000001  81.27571000000000 2.5990815000000000 0.058145645999999995 0.11521500000000001    0.0065837990000000004 -0.04135232            0.0073028136999999998  54.0810000000000031 0.48672900000000002  5.8036612691300000 0.0226400000000000004 1.1033151994990176 0.042509999999999999 -8.0351118702324236 1.74067569253750420 0.37890788355516219  8.2214946715144759 
10711154 2M18484092+4802514   2.0503872908612202  0.251103385028091930   0.334549500017627288  2.37137369999999992 4778.3409999999985  95.58958400000000 2.6514530000000001 0.060717939999999998 0.015689999            0.0084263140000000007 -0.15821631            0.0093101460000000000  45.6789999999999949 0.50246899999999994  4.7787375666400003 0.0187079999999999989 1.5624154212573669 0.066220000000000001 -8.0201996552070369 1.25385875672407487 0.50015576475445411  8.1176206052757056 
10718491 2M19043294+4803072   3.6704431260062793  0.478396900383588175   0.573282459608936978  3.99024899999999993 4712.5820000000003  82.05866999999998 2.6238779999999999 0.059657070000000000 0.020353998999999998   0.0064226040000000002 -0.02098632            0.0070053040000000004  48.6419999999999959 0.43777800000000000  5.1409112066400002 0.0250399999999999998 1.3646867823673867 0.055308999999999997 -8.0758462551012453 1.09021468922779530 0.38281153836495241  8.1491018403650397 
10722067 2M19121112+4802393   6.9184079715009927  1.043538725264218314   1.286528280172070104  6.99841999999999942 4749.6484000000000  97.45981600000000 2.6343527000000000 0.061221722999999999 0.065156996            0.0090590589999999995 -0.24085632            0.0099925199999999995  51.8710000000000022 0.46683900000000011  5.6854176414400008 0.0221879999999999994 1.1037859636345777 0.044935999999999997 -7.8538188018710864 2.26869561511904072 0.71370561993405346  8.1749281077379603 
10722954 2M19134629+4803420  10.0944307361658101  1.300371824460228476   1.427395126693280503 10.09252899999999897 4653.8609999999999  90.11857600000000 2.6065790000000000 0.061549924000000013 0.15396500000000002    0.0084822409999999997 -0.29727632            0.0092539800000000002  56.0349999999999966 0.50431499999999996  6.1573090130499999 0.0239560000000000016 1.0004772663752457 0.038064000000000001 -7.9726852005661071 1.68336592904420845 0.52858244206983118  8.1484618277557583 
10727178 2M19210327+4804160   3.6475512051126100  0.538213002378549188   0.708952059359948539  3.96278020000000097 4905.3190000000004 112.54819499999999 3.0941386000000004 0.058372207000000002 0.018461999            0.0099316974999999995 -0.03646332            0.0115504490000000008 131.6059999999999945 1.18445400000000012 11.0205604291000014 0.0435359999999999983 1.3621089291355601 0.057233000000000013 -8.0276029651633447 1.47086659222242422 0.43316131015995529  8.1612411983971747 
10733897 2M19314334+4805497   8.2581843899246685  1.574302248906902291   2.382831368338534261  8.91250900000000001 4489.2120000000004  75.60875000000000 2.4287228999999999 0.054923042999999998 0.083335               0.0057930443000000003 0.07786769             0.0066265235999999998  46.6769999999999996 0.84018600000000010  5.1541866225699993 0.0200360000000000017 1.1328208788998035 0.066612000000000005 -8.0750694157628224 1.31689609183322998 0.34986120937143805  8.1817456197362777 
10742112 2M19433625+4800235   4.5773292116954174  0.579441805246116548   0.783674103622832519  5.08159449999999957 4581.7173000000003  82.40156600000000 2.7592132000000000 0.050379347000000005 0.022875997999999998   0.0055666366000000000 0.36761367             0.0066700459999999998  58.4710000000000036 0.52623900000000001  5.8229423629499992 0.0228359999999999987 1.3698253483889979 0.051870000000000006 -8.0163642142312579 1.82027540732437831 0.41097251146028080  8.2204317267232057 
10743195 2M19450048+4804505   2.9291910399773333  0.355772359802546845   0.427685546247130954  3.81944269999999975 4782.1239999999998  97.00220500000000 2.7017538999999999 0.059588127000000012 0.036451995            0.0083993490000000004 -0.103366315           0.0093918769999999999  51.9669999999999987 0.46770299999999998  5.4137632170599996 0.0212320000000000009 1.4274018064636542 0.054775999999999998 -7.8483368256326376 2.95962142923691340 0.64160930282741191  8.3878334469027074 
10751237 2M19534745+4800580   4.6741593606014895  0.675628354498434280   0.761965391674906733  4.77529300000000045 4951.9790000000003 101.68754600000000 2.9196246000000001 0.070426569999999994 0.054911003            0.0105187490000000008 -0.49706632            0.0109690550000000001  98.6350000000000051 0.88771499999999992  9.2574079793999999 0.0363559999999999994 1.1689505633202355 0.047108999999999998 -8.0774569015288513 1.58056524557017442 0.31660489870681252  8.2306437470929570 
10752913 2M19552557+4805354  14.5899883649980957  2.321382701415725336   2.890332196070158233 10.54386900000000082 4778.7770000000000  85.85728000000000 3.1309879999999999 0.064430945000000003 0.164985               0.0074917785999999986 -0.24268632            0.0079030760000000002 231.1020000000000039 2.07991800000000016 18.2645082923999986 0.1256710000000000049 0.9160648562180744 0.044757999999999999 -8.2579539871259531 0.30632868812208641 0.08199084668861757  8.2636336631445637 
10752915 2M19552566+4805590   6.0185745208987225  0.972454980132955948   1.616409457390479254  6.77641499999999919 4721.5102999999999  85.37408000000001 2.5487130000000002 0.065755700000000000 0.073525               0.0079966280000000004 -0.37579632            0.0083428159999999994  42.8519999999999968 0.55707600000000002  4.9515169164400001 0.0383519999999999972 1.1068191413850688 0.060703999999999994 -8.0878847404603693 1.54785747752443048 0.30494676885566580  8.2346671059430196 
10753840 2M19562594+4804234  12.8481227795561139  1.851840038880363082   2.132630635921289652 11.50800399999999968 4658.3930000000000  97.35200999999999 2.5960140000000003 0.062095378000000000 0.190965               0.0099507399999999996 -0.40270633            0.0109282284999999996  45.9249999999999972 0.41332500000000000  5.3908814756400005 0.0208239999999999988 0.9201985816994108 0.037359999999999997 -7.9910955255789471 2.27248010168325765 0.42845839607588948  8.3079343709176126 
10754090 2M19564553+4802486   8.0612677050790751  1.023758284164649091   1.412196026447853692  8.26037999999999961 4613.8964999999998  90.74673000000000 2.6550734000000000 0.056344184999999998 0.121205               0.0077615333999999985 -0.05755932            0.0088908590000000010  58.9050000000000011 0.53014499999999998  6.2157757829599998 0.0241600000000000009 1.1154724686149309 0.043760000000000000 -8.0482152516176590 1.85332449758510154 0.35237433556256720  8.2588486140454336 
10777816 2M18493004+4808458   3.3513920607987746  0.730499367102829478   1.094110884504921444  3.92644929999999936 5041.7124000000003  92.95959999999999 3.2869834999999998 0.067434690000000005 0.016413998            0.0078246575000000002 -0.15627632            0.0083586800000000003 212.7009999999999934 1.91430900000000004 15.8188986134999983 0.3028030000000000443 1.3645307875736741 0.111180000000000001 -8.1549314842134475 0.65787866916410476 0.27380965880120661  8.1814248059587324 
10779177 2M18522037+4811460   4.1425247099312301  0.695710188389869533   0.873114634159723124  4.00866699999999998 5041.7890000000016  94.29973000000001 3.2253027000000003 0.069056034000000002 0.044046998            0.0083371760000000000 -0.24861632            0.0088097439999999996 233.7759999999999820 3.03908800000000001 17.3051079947000019 0.0688720000000000027 1.2639093144400786 0.063899999999999998 -8.1530986132857066 0.67823393887769057 0.27532938349416342  8.1812601886143970 
10792801 2M19201496+4811546   3.6954342590921785  0.468340928353224106   0.523032542950603307  4.10204120000000039 4744.9730000000000 105.05763000000000 2.6735926000000001 0.058341194000000013 0.026721999            0.0097674640000000000 -0.16340631            0.0111666679999999994  44.3580000000000041 0.39922200000000002  4.8700262743300007 0.0189919999999999985 1.3259838612868369 0.052602999999999997 -7.9485503284170065 1.90973825251971974 0.56059631090182116  8.1747509146465838 
10793872 2M19214782+4807332  13.0872533075765638  1.712315575561920156   2.215909848802781745  9.95405399999999929 4780.4579999999996  85.86972000000000 3.0965981000000000 0.064388989999999993 0.20238499999999998    0.0074767969999999986 -0.23951632            0.0078903069999999992 181.8470000000000084 1.63662300000000016 15.1459814110999993 0.0594480000000000008 0.9519095769056972 0.038649000000000003 -8.1823236855261445 0.64180238990280869 0.20305647868871832  8.2074558300612921 
10796378 2M19255883+4809224   7.1779255235364339  0.935251480983604000   1.095773176084273492  6.76083000000000034 4735.8612999999996  86.41203000000000 2.5060117000000002 0.067258079999999998 0.093954995            0.0083785119999999994 -0.44390630000000003   0.0086529250000000005  41.7739999999999938 0.37596600000000002  4.8876094170800002 0.0189360000000000014 1.0513578086836934 0.041378999999999999 -8.0380900490893303 1.47631794058874699 0.41413229930528672  8.1725397704124454 
10796857 2M19264357+4807193   1.4354762336100364  0.174324563823545109   0.218639350388242226  1.40604759999999995 5032.7992999999997  98.16033000000000 2.8729317000000001 0.077840889999999996 0.20263499999999998    0.0108544869999999995 -0.7206863             0.0107945880000000008  88.2470000000000141 0.79422299999999990  7.9362388809899986 0.0312440000000000009 1.6070920205893910 0.066050999999999999 -7.9496649519426432 1.97926335639947304 0.54122476441501388  8.1923535252167259 
10798647 2M19294671+4811050  10.1758424246153929  1.387009367206792021   1.532352935422750306  9.09913300000000014 4734.0349999999999  98.27016000000000 2.8773687000000003 0.060839694000000014 0.109285               0.0092305740000000001 -0.25182632            0.0102282325000000000 104.1860000000000070 0.93767400000000001  9.8566950891400005 0.0383639999999999953 1.0016229004027504 0.040719999999999999 -8.0663827072174694 1.35872940437727130 0.36860233745879278  8.1800168443357411 
10800303 2M19322257+4810555   8.6212439581135687  1.125005268540102188   1.377736189558124380  8.10961099999999924 4769.9970000000003  84.21535500000000 2.9014792000000003 0.061611560000000003 0.022416               0.0067841522000000000 -0.083061315           0.0073034717000000004 110.1060000000000088 0.99095400000000000 10.1151142604000004 0.0396559999999999968 1.0679171339292728 0.041847000000000002 -8.0701469447837137 1.36401774524353447 0.35972639148782548  8.1846084890934865 
10801063 2M19333700+4807422  12.6946329609189039  1.799265663755042155   2.215468917110554159  9.03649500000000039 4846.6913999999997  88.64555000000000 3.1079992999999999 0.067156670000000002 0.193355               0.0080722080000000009 -0.33535632            0.0083911990000000002 199.2340000000000089 1.79310599999999987 16.3565067900999992 0.0638839999999999963 0.9392959433889980 0.040039999999999999 -8.2408179401707109 0.35265149016032626 0.11163000101457923  8.2483600428540758 
10810211 2M19463637+4810345   3.6338998589996381  0.772859309895039814   1.007860471390076507  4.02716999999999992 4726.2920000000004  91.84414000000000 2.4803259999999998 0.036120276999999999 0.021238               0.0075489967000000003 -0.02249432            0.0084982610000000000  40.9810000000000016 0.90158199999999999  4.5118517057599998 0.0176760000000000007 1.3730852127308448 0.097820000000000004 -7.7993680686187172 3.36497575414565020 0.71365045287569995  8.4943042149299863 
10813238 2M19495818+4806343   5.0687098171200891  1.127378652473644216   1.946446542906992150  5.90201099999999990 4739.7250000000004  94.59254500000000 2.5827265000000001 0.062756284999999995 0.048323995999999994   0.0089500350000000003 -0.29578632            0.0097054240000000007  42.2319999999999993 1.01356800000000002  4.8326815618100003 0.0282479999999999988 1.1848215242632614 0.089999999999999997 -7.9021822891648492 2.74429436241379765 0.56031682798436278  8.3651441397483879 
10815461 2M19522832+4811435   8.9698040449310703  1.274186108571535136   1.419004892614044167  9.33254299999999937 4665.8279999999995  83.45844000000000 2.6777556000000002 0.064140975000000003 0.177905               0.0077093337000000003 -0.34077632            0.0081374510000000004  49.3449999999999989 0.44410500000000003  5.5660572431700004 0.0216879999999999989 1.0259881876719057 0.038688000000000000 -8.0798810511879875 1.57302870589516952 0.32321145027871745  8.2315792598332518 
10817647 2M19545273+4810439   4.1937750988739975  0.530980358615448012   0.680838814461808717  5.12861399999999978 4758.0940000000001  86.63767000000000 2.6811666000000001 0.062019459999999998 0.010879996999999999   0.0073070595999999996 -0.14671631            0.0078708870000000000  48.3860000000000028 0.43547400000000003  5.2484969580500005 0.0205280000000000011 1.2799116817976426 0.047774999999999998 -8.0466510515549423 1.85448836238444414 0.36399353988104932  8.2575856175827571 
10853817 2M19133565+4816507   7.8377347620339535  0.977609894080512798   1.186010141398432083  8.14704300000000003 4747.0119999999997  96.17609000000000 2.6941490000000003 0.060487526999999999 0.042394996            0.0086851879999999999 -0.18938632            0.0096215885000000001  59.6989999999999981 0.53729099999999996  6.3807963266600005 0.0248919999999999975 1.0738488491944989 0.043173000000000003 -7.9254741223400416 1.96249526761954574 0.61560636229323940  8.1648348262111696 
10855512 2M19164892+4812041   6.3258433164873722  0.818118834433299469   1.035876804691441500  6.91830970000000089 4693.3184000000001  91.95180500000001 2.6909375000000000 0.057427372999999997 0.036119               0.0076723709999999999 -0.03433732            0.0086812100000000000  64.4719999999999942 0.58024799999999999  6.5815161446300010 0.0257119999999999987 1.1751144596365422 0.045920000000000002 -7.9097114123907533 2.07297488412033148 0.62750969825274538  8.1768428808127531 
10858675 2M19224038+4812166   4.5514176235242525  0.503915891537682015   0.777022159164450166  5.57185750000000013 4816.1265000000003  90.18641000000000 2.6244721000000002 0.039544349999999999 0.02256                0.0073923150000000000 -0.062815316           0.0080807409999999989  87.3620000000000232 0.78625800000000001  8.2488873958899998 0.0323760000000000020 1.2682682541159134 0.048912999999999998 -8.0564826114942019 1.34645742629381537 0.39360893049133650  8.1682225526812235 
10863834 2M19314474+4815170   4.0173139399435804  0.506447395041239812   0.628521191662340328  4.32513799999999993 4838.9683000000005  90.96399000000000 2.8735552000000002 0.064750559999999999 0.022161998            0.0080716339999999994 -0.24649632            0.0085806960000000005  76.6749999999999972 0.69007499999999999  7.4555345751399997 0.0291119999999999990 1.2686858731237720 0.048944999999999995 -7.9560234896024191 2.04578108936389969 0.53083592142686220  8.2148359711380987 
10864711 2M19331464+4816148   6.9905959159836302  0.864028556733130948   1.135663631378392324  7.06317569999999950 4639.0720000000001  80.62660000000000 2.5147061000000002 0.059611517999999995 0.039485               0.0065866504000000005 -0.08544732            0.0071916169999999982  44.5979999999999990 0.40138200000000002  5.0015945817400000 0.0194919999999999989 1.1353290336738702 0.042445999999999998 -8.1561883350556617 0.86690215234815526 0.23689625973636130  8.2021294490299237 
10866415 2M19355962+4817304   7.8571152205121901  0.918224039464407227   1.296406170710645123  8.39460000000000051 4744.1809999999996  82.73165000000000 2.9385209999999997 0.059769600000000013 0.019387998            0.0063826640000000006 0.0029616794           0.0069610140000000006  94.1599999999999966 0.84743999999999997  8.8975621101900000 0.0349280000000000007 1.1160635134282910 0.042393000000000000 -8.1869428826528701 0.69861634811510631 0.19081484091615139  8.2166963291626001 
10873280 2M19453451+4814078   9.7276304750145162  1.304471462573362217   1.693990790585465200  9.37561999999999962 4639.9233000000004  96.09325000000000 2.7525146000000000 0.055159225999999999 0.11896500000000006    0.0082097639999999996 -0.02179732            0.0095688170000000003  79.4339999999999975 0.71490600000000004  7.8545879546899986 0.0307079999999999992 1.0675267999901767 0.043255000000000002 -8.0306370820961419 1.80395891035991318 0.40108692629610693  8.2307593631817806 
10881317 2M19553943+4816047   2.9312485371274755  0.323528397292983050   0.493581359192055924  3.53997349999999988 4792.9565000000002  91.15160000000000 2.8341292999999999 0.058386263000000001 0.027601998            0.0071583414000000014 0.04122668             0.0080197919999999995  73.7620000000000005 0.66385799999999995  6.9749690537399998 0.0273959999999999967 1.4714531986836936 0.056120000000000003 -8.0334505541355661 1.98838918697740841 0.38573690766191993  8.2758697044256149 
10903247 2M18470805+4822177   5.2977841084230306  0.785857140179116342   0.955215420770506363  5.42000899999999941 4720.9813999999997 107.38593999999999 2.5082072999999996 0.058994487000000012 0.045268               0.0105663660000000006 -0.2592563             0.0120528900000000001  43.5719999999999956 0.39214800000000000  4.9038141059299996 0.0190560000000000000 1.1727859272495087 0.049475999999999999 -7.8485894330518375 2.06377291748831171 0.81963101303510622  8.1153875288596762 
10904520 2M18504877+4818414   4.4455767258473662  0.583919809340264440   0.706623427712747443  5.09330899999999964 4848.9390000000003  93.33225000000000 2.9281215999999999 0.061998926000000003 0.0038239993           0.0078826319999999988 -0.119216315           0.0086092779999999997 101.5649999999999977 0.91408500000000004  9.2529431826799993 0.0363279999999999992 1.2611308804322201 0.049000000000000002 -8.0409931838661901 1.19877887529500238 0.47259781812623902  8.1298611411780026 
10905139 2M18524493+4822549   5.4950590707730536  0.806495645611549072   1.086985872002703246  5.80764440000000004 4783.5929999999998 107.35419499999999 2.3932157000000003 0.041241053000000000 0.060452998            0.0108616319999999995 -0.34460630000000003   0.0120688489999999995  40.6859999999999999 0.48823199999999994  4.7294395194399996 0.0183840000000000010 1.1454140100000001 0.055419000000000003 -7.6927326011745087 2.85493048257887372 1.07130223789076751  8.2054105889669628 
10907410 2M18591190+4822500   4.9951227117450170  0.618334050445372263   0.770286698767054467  4.90907859999999907 4595.5883999999996  75.22203000000000 2.8272209999999998 0.051129266999999999 0.008200999            0.0047140503000000005 0.4270737              0.0055244705000000007  77.7689999999999770 0.69992100000000002  7.2297208116399991 0.0282639999999999975 1.3533303388310411 0.051071999999999999 -8.0588857868121693 1.17172672104908848 0.43140562149319228  8.1436222673760863 
10910197 2M19061403+4819335   7.6526372810444627  0.966177744574356789   1.379652640419894105  7.85235639999999968 4808.6293999999998  99.61057000000000 2.9396279999999999 0.060066294000000013 0.031553               0.0087746330000000004 -0.12741631            0.0098154330000000001 109.1460000000000008 0.98231400000000002 10.0294045330999992 0.0393760000000000013 1.0944933823575638 0.044443999999999997 -7.9892830330661919 1.56313449636536328 0.53153263204201451  8.1407636519043294 
10916563 2M19200201+4822236   3.9121080134403092  0.523624706063480438   0.674088125964739326  4.33510879999999954 4850.4315999999999 117.22294599999999 2.7938137000000003 0.061456135999999995 0.023502997999999997   0.0120786650000000006 -0.32872632            0.0136913720000000003  73.9909999999999997 0.66591899999999993  7.3008784452999986 0.0285920000000000063 1.2564503566011789 0.052847000000000005 -7.9753080866729427 1.79078549899383876 0.53065471313500845  8.1738884125462246 
10922608 2M19321108+4823457   5.8229243925823377  1.083577740674365408   1.344692160316647289  6.63743070000000035 4714.6553000000004  96.25559000000000 2.5849929999999999 0.061173572999999995 0.051139995            0.0090815410000000003 -0.27076632            0.0100082899999999995  48.0019999999999953 0.86403600000000003  5.3643907969400004 0.0208400000000000009 1.1462076434184676 0.065339999999999995 -7.8324799846742312 2.83004396966063076 0.72343161661580735  8.3280785047053261 
10924652 2M19354337+4823165   9.0289499813451357  1.078423081257825267   1.582715948123014860  8.55066700000000068 4761.7103999999999  83.47214000000000 3.0101242000000004 0.060516060000000003 0.039271995            0.0065292719999999992 -0.01997932            0.0070850349999999999 151.2529999999999859 1.36127700000000007 12.8280354125000002 0.0503359999999999988 1.0749273413064833 0.042119999999999998 -8.1494048776209151 0.93770201556754762 0.24828738316451071  8.2031752955420263 
10932270 2M19472391+4819239   1.4473431923286229  0.182929792128785268   0.197225609753873155  1.64058970000000004 4932.0810000000001  87.83198500000000 3.0519857000000004 0.062234814999999999 0.006301999            0.0066557744999999995 0.02794568             0.0072464280000000001 103.4200000000000017 0.93078000000000005  8.6112349006800013 0.0340799999999999992 1.7976535925540276 0.069679999999999992 -8.0815389315502149 1.50351775608574356 0.33237669408714898  8.2202090694231664 
10932336 2M19472924+4820342   5.0050081221996061  0.694119684218390098   0.788625236024979692  4.89778799999999936 4658.6913999999997  87.02136000000000 2.7411722999999997 0.055275034000000001 0.018043               0.0066881709999999997 0.09590368             0.0076657593999999987  52.7630000000000123 0.47486699999999998  5.4896364694199988 0.0214360000000000002 1.2863990535068763 0.051839999999999997 -7.9589607842156145 2.35443710174359300 0.50501639994516723  8.2999054711935596 
10935377 2M19514641+4821348   6.3154327795350538  1.053784792562808326   1.572139401243479284  6.66806750000000026 4931.5234000000000 104.09805000000000 3.0840476000000003 0.065423629999999997 0.078774996            0.0099770139999999993 -0.30765632            0.0108312370000000005 151.9550000000000125 1.36759500000000012 13.0025380916000017 0.1151999999999999968 1.1119355576031436 0.057504999999999994 -8.1155932026392410 1.33269287752029619 0.28231760971213804  8.2242886219123896 
10936984 2M19540805+4822531   7.5696865368746735  0.894022016065984637   1.226800239113841506  8.57037799999999983 4569.4030000000002  83.01305000000001 2.5164976000000001 0.054376649999999999 0.020482               0.0064148726000000005 0.104103684            0.0074122012999999999  45.3769999999999953 0.40839300000000001  5.0502203905699998 0.0246199999999999995 1.1516073514833003 0.045386999999999997 -8.0410670119644401 1.92456986101289029 0.38391178704958734  8.2681756053449842 
10937722 2M19550623+4821281   4.0883844877953486  0.534173972310316270   0.621746074839484741  5.58470200000000006 4736.7837000000000  87.10987000000000 2.5751502999999998 0.064851359999999997 0.061049998            0.0080412660000000000 -0.32831633            0.0084717639999999997  41.3339999999999961 0.37200600000000000  4.7389237122700001 0.0184719999999999988 1.2517125695481337 0.044616000000000003 -8.0317784994641883 2.00958389255830916 0.39408108609321790  8.2793655122651160 
10960400 2M18511959+4828191   4.3134428406683769  0.768548171432858584   0.791549885478638693  4.34510229999999975 4787.9670000000015  99.24432000000000 2.5562665000000000 0.064909703999999999 0.046054000000000005   0.0099635360000000003 -0.40299633            0.0106928149999999996  45.9179999999999993 0.59693399999999996  5.1277259105699997 0.0198799999999999984 1.2186844149607072 0.061403999999999986 -7.8767560204437874 1.99118110656905589 0.76546253362556738  8.1245361470520301 
10960798 2M18523663+4824137   7.3229379174886917  0.857168370734800789   1.098928930413968885  7.55092240000000015 4627.3130000000001  81.21876000000000 2.6257320000000002 0.056369215000000000 0.027966999            0.0061901530000000003 0.08453568             0.0069665459999999997  61.9619999999999962 0.55765799999999999  6.3725032018899999 0.0248999999999999985 1.1597366046856579 0.043167999999999998 -8.0237657536472309 1.30009601360795224 0.50329253907996718  8.1284110694527136 
10966634 2M19081457+4828175   9.8245870646354962  1.567073996686698223   1.570096228968187901  8.35603000000000051 4673.9862999999996 103.03555000000000 2.4420722000000001 0.066225880000000001 0.25554499999999997    0.0121090959999999997 -0.6505563             0.0129656549999999995  42.6810000000000045 0.38412900000000000  5.0820957070499997 0.0196400000000000012 0.9587247246669940 0.039400999999999999 -7.8481180859572772 2.33093628015244425 0.76698828564063548  8.1869543441539143 
10972288 2M19201937+4829246   7.2502645109695480  0.961758767528696379   1.191051349971085527  8.05378400000000028 4556.4696999999996  81.35849000000000 2.6722236000000001 0.050864487999999999 0.003043998            0.0056254183999999994 0.3437037              0.0067106060000000000  65.2270000000000039 0.58704299999999998  6.5261788586800025 0.0255639999999999999 1.2079965870235756 0.045317999999999997 -8.0569456249275984 1.35816857281930159 0.40890895451509213  8.1706177658261527 
10973397 2M19224908+4824154   9.5252925813252727  1.497698249049026487   1.497455356591828490  8.18464799999999926 4628.9960000000001 104.10694000000001 2.8988975999999997 0.051632450000000003 0.051082999999999996   0.0087423950000000000 0.11020368             0.0106707090000000004 108.7129999999999939 0.97841699999999998  9.8295292049899992 0.0383560000000000012 1.0978686862671907 0.045714999999999999 -8.0368138251588661 1.48462058528930485 0.43267069744410641  8.1727886759985093 
10977979 2M19315225+4824305   7.4524122122850347  1.807511405094641699   2.222589918032328526  6.72976640000000081 4877.9380000000001  93.37466999999999 3.1583467000000001 0.061166382999999998 0.020324000000000002   0.0075715603000000003 -0.044504322           0.0083464880000000009 196.5279999999999916 1.76875200000000010 15.5067714317000007 0.2288399999999999879 1.1284169472986247 0.082944000000000004 -8.1321270192527066 1.01471650557657411 0.27770979153934833  8.1951900187823252 
10978699 2M19331707+4828586   4.5589125828773609  0.629656914548644586   0.713994222891044750  4.74241970000000013 4701.8266999999996  91.90819000000000 2.5573617999999998 0.060572932999999989 0.04395199599999999    0.0082630515000000002 -0.20450632            0.0090942509999999994  48.1430000000000007 0.43328699999999998  5.2315365420899997 0.0203239999999999983 1.2396070993909627 0.047813999999999995 -7.9592350829575356 2.09968705031157699 0.53850744778460335  8.2315313772728924 
10979742 2M19351228+4824311   4.9704489505456433  0.561240114882559205   0.657058621700228329  5.04661269999999984 4655.6283999999996  78.28237000000000 2.8351789000000003 0.054661290000000001 7.699802499999999e-05  0.0053671002000000006 0.24423368             0.0060921640000000006  71.9950000000000045 0.64795500000000006  6.8914259890800000 0.0269919999999999986 1.3246068805108049 0.049931999999999997 -8.1464405208101933 0.95401657475788559 0.25368424181753457  8.2021119709505896 
10989954 2M19505958+4826426   6.9680023493901624  0.900393985171156430   1.144013958627492222  6.88652299999999951 4657.1830000000000  92.91507000000000 2.5946723999999999 0.055287965000000001 0.033941000000000006   0.0076075945999999998 0.04210568             0.0088036720000000002  56.9699999999999989 0.51273000000000002  5.9653080735400001 0.0233079999999999989 1.1667473882907662 0.046559999999999997 -7.9771426796814691 2.33708505340098904 0.48133145914098940  8.3124468045712021 
10989961 2M19510013+4824006   4.7887109485748134  0.540798392459812760   0.844209281051299776  5.15228649999999977 4866.5349999999999  91.68359000000000 2.7450473000000000 0.065844319999999998 0.05463200000000002    0.0082425609999999989 -0.26502633            0.0087097819999999992  77.9789999999999992 0.70181099999999996  7.6580963044100008 0.0300559999999999994 1.2070686872003931 0.047079999999999997 -8.0741088328246828 1.62683625219389061 0.34260025240186909  8.2363723589787874 
10991673 2M19533719+4827429   0.5588985358097792  0.035337499097172979   0.034275162943523729  3.46736860000000036 4698.2170000000015  81.89742000000000 2.5222982999999997 0.059876699999999984 0.0038379990000000004  0.0065092156000000007 -0.039220322           0.0070868902999999999  41.0569999999999951 0.36951299999999998  4.4495295686100000 0.0175080000000000027 2.4059075705206290 0.053898000000000001 -8.1266656521512246 1.29309330317931526 0.26947079338171603  8.2288993743137784 
10992345 2M19544044+4829516   7.8453742920638279  1.088274892098055835   1.223039098629000065  8.81048900000000046 4623.5450000000001  79.62153000000001 2.6022822999999997 0.058252294000000003 0.032342               0.0062859400000000003 -0.01829532            0.0069388899999999996  56.2389999999999972 0.50615100000000002  6.0120690378299999 0.0234439999999999996 1.1186395986935171 0.041886000000000000 -8.2057457205456075 0.71428994508860499 0.15915448868803289  8.2367756407411772 
11013471 2M18484354+4831515   5.9072331308586836  0.854841072028234450   1.059560179647462297  5.70164250000000017 4801.8480000000000 114.94611000000000 2.6322229999999998 0.061744258000000003 0.067415               0.0121398600000000006 -0.3783763             0.0136613159999999997  51.9160000000000039 0.46724399999999994  5.7048738693900001 0.0222000000000000010 1.1177238843320234 0.047945000000000002 -7.9254488494626925 1.74891098031996650 0.69094815149218991  8.1161215541989797 
11014721 2M18521171+4833576  11.1766091377510239  1.552228478887627494   1.865981846749692474  8.62978599999999929 4790.0312000000004 102.09099599999999 2.5512996000000001 0.068107810000000005 0.121824995            0.0113113629999999996 -0.5986563             0.0118887379999999994  56.2210000000000036 0.50598900000000002  6.3294629792299997 0.0306050000000000003 0.9128914585992142 0.039983999999999999 -8.0273647759888860 1.29863519532283167 0.50560356891540814  8.1317303581290901 
11018710 2M19025982+4834262   5.6886791195652595  0.707739680887123690   0.867588639151894547  6.12350370000000055 4612.2609999999995  78.49146000000000 2.5527027000000002 0.056519319999999998 0.0018999986           0.0058920545999999992 0.08616269             0.0065961364000000000  53.2189999999999941 0.47897099999999998  5.6008426723899998 0.0218159999999999986 1.2402959863163066 0.046094000000000003 -8.0878907345904274 1.07083382073635502 0.38499554964061528  8.1584717690451374 
11020211 2M19065498+4830092   9.5106422213211506  1.284971044681560315   1.652023362862009126  9.16220500000000015 4787.9549999999999  87.42280000000000 2.9123735000000002 0.067146709999999998 0.157305               0.0082073169999999987 -0.39855632            0.0084975840000000007 106.6029999999999944 0.95942700000000003 10.0921636266999997 0.0394079999999999986 0.9899523769253442 0.038804999999999999 -8.2075570409239074 0.47423814552195070 0.17957954251505606  8.2212465234104055 
11028372 2M19245639+4834487   6.6907704793167628  0.924634200028775055   1.043890801822338510  7.62078999999999862 4719.6742999999997  85.34359000000001 2.5554509999999997 0.065768590000000002 0.084685               0.0080053230000000000 -0.3772163             0.0083509910000000003  39.7730000000000032 0.35795700000000003  4.7014725285900001 0.0182760000000000006 1.0866321659037328 0.041959999999999997 -8.0408315686581595 1.51040207948598804 0.43222902211057990  8.1814599404534896 
11029423 2M19265047+4835416   8.2246402171231363  1.109460006308353286   1.191509604311031367  8.70963599999999971 4608.6679999999997  79.32053000000001 2.7040248000000000 0.058209351999999999 0.053789996            0.0063130255000000005 -0.033472322           0.0069757606999999991  75.3449999999999989 0.67810500000000007  7.4863624120000001 0.0292199999999999994 1.1044985530746561 0.042002999999999999 -8.2410008676841375 0.34911324413811740 0.11877749309747684  8.2483922893133155 
11030524 2M19290470+4830141   7.6851643961958800  0.945409123581962163   1.235680859056511594  7.88860129999999948 4841.7690000000002  88.09392500000000 2.9030247000000005 0.066276625000000006 0.053031996            0.0078443070000000000 -0.28593633            0.0082014259999999995  94.0220000000000056 0.84619800000000001  9.0550090115600010 0.0354800000000000046 1.0605122771021611 0.040950000000000000 -8.1006557922285793 1.18991754880601008 0.33135543105884152  8.1875837728308429 
11033153 2M19340305+4833112   2.8568323098617530  0.396630754999711177   0.405086792359563075  3.37287300000000023 4760.2103999999999  84.12212000000000 2.6530049999999998 0.061803244000000014 0.0033899993           0.0068533225000000000 -0.10642631            0.0073641449999999999  52.9980000000000118 0.47698200000000002  5.4449653117699990 0.0213400000000000013 1.4396565747151275 0.053976000000000003 -7.9194432680092195 2.37693817292556808 0.60215471305652390  8.2684591522923601 
11036477 2M19394395+4830243   4.6368317359230051  0.713674718241400718   0.724053319036397802  4.74241970000000013 4830.4326000000001 109.13191000000000 2.8148784999999998 0.041304519999999997 0.005601               0.0089466470000000003 0.117813684            0.0106534899999999998 124.4689999999999941 1.12022099999999991 10.5382845672999998 0.0416160000000000002 1.3218329413457761 0.056028999999999989 -8.0468738414233414 1.65287442334542245 0.40003093931274858  8.2148750738603891 
11043820 2M19503005+4831161  10.5792335452854953  1.466178547641725283   1.760275219738527852 11.01539299999999955 4615.2686000000003  85.31851999999998 2.4907696000000001 0.063147480000000006 0.198005               0.0082013830000000013 -0.37968633            0.0087867750000000001  47.2989999999999995 0.42569099999999999  5.4631841155899998 0.0212000000000000001 0.9753197863251472 0.036854999999999999 -8.0493434322932451 1.82080313294836160 0.38454149503794577  8.2527119021541608 
11044668 2M19514678+4833280   9.2745537734026957  1.238517690012310490   1.702099638024128225  7.99834250000000146 4835.7466000000004  96.27325999999999 2.5678464999999999 0.075790020000000000 0.241195               0.0114851039999999995 -0.8408563             0.0113344880000000002  50.2630000000000123 0.45236700000000002  5.8273186547200000 0.0226239999999999983 0.9386134206355600 0.037679999999999998 -8.0772697961061315 1.64710994073704242 0.34529507220176503  8.2434979539005884 
11045769 2M19532716+4835038   9.0834409219665435  1.222911407344513535   1.351386539654687136  8.79022499999999951 4737.6199999999999  88.15460000000000 2.7505565000000001 0.063932315000000003 0.162985               0.0080456690000000001 -0.29652629999999996   0.0085537140000000005  84.5360000000000014 0.76082399999999994  8.3811178710299998 0.0326600000000000015 1.0314237112966602 0.039935999999999999 -8.1168566609580886 1.38364857027879218 0.28851918440363422  8.2339447059458823 
11046830 2M19545905+4830067   9.4098218685796269  1.405477154562392306   1.718767813113990073  7.04693099999999983 4746.2079999999996 106.69292000000000 2.5561476000000001 0.069788030000000001 0.25009499999999996    0.0132369859999999992 -0.7812563             0.0138289099999999998  56.7819999999999965 0.51103799999999999  6.3566690634400000 0.0244720000000000007 0.9408020694833006 0.041118000000000002 -7.9848818414656568 2.39839783920542837 0.46885256417176008  8.3373047333819610 
11068380 2M18493578+4838112   6.9462582634915222  1.039937896271148077   1.210574655167297564  7.22769799999999751 4715.7609999999995 107.70501999999999 2.7765488999999999 0.055995285999999998 0.052225               0.0098499320000000005 -0.08959331            0.0115474975000000001  79.1439999999999770 0.79143999999999992  7.7687124085100008 0.0303999999999999999 1.1352644445284872 0.051013999999999997 -8.0057581265100222 1.39231330361678429 0.55235775292990974  8.1259276095476967 
11074543 2M19060646+4836249  10.2987448987358423  1.384177543366860164   1.694400282691399084  9.16220500000000015 4657.7236000000003  82.16971600000002 2.6311636000000003 0.061907995000000000 0.11361500599999999    0.0071306649999999996 -0.21016632            0.0076497364999999996  57.1129999999999995 0.51401700000000006  6.1993951694800007 0.0240760000000000002 1.0083656207072691 0.038608000000000003 -8.0807434615375673 1.13042146733520354 0.39423523281777040  8.1594281408070763 
11080639 2M19195278+4838085   5.0055404672264245  0.618280337779575362   0.696236037159602361  5.35796640000000046 4597.7539999999999  77.17183000000000 2.6972250000000000 0.054567949999999997 0.009512               0.0054680240000000001 0.19063368             0.0062229916999999996  56.6560000000000130 0.50990400000000002  5.7586091596800006 0.0225039999999999997 1.3074682779960711 0.048829999999999998 -7.9837939409708714 1.78635089163818050 0.53343210599528323  8.1811988852453474 
11083613 2M19262500+4838334  12.8292272061120869  1.876775167916130416   2.268986685671046999 10.42317400000000127 4751.0293000000001  87.10326999999999 2.7966341999999997 0.068029699999999999 0.236855               0.0085557649999999999 -0.47887632            0.0087926680000000000  87.9849999999999994 0.79186499999999993  8.8641280717399997 0.0516960000000000058 0.9159292589440078 0.040204999999999998 -8.1445521451759468 0.92164976894938277 0.27073767864595644  8.1965338980629223 
11086949 2M19330676+4836522  13.6015721058804395  1.997885934809517039   2.235680526695794867 11.16863249999999930 4679.1930000000002  81.30365999999999 2.9532778000000000 0.059443749999999997 0.106594995            0.0064459704000000007 -0.02553232            0.0070414359999999999 135.3859999999999957 1.21847400000000006 11.9758789805999992 0.0468239999999999976 0.9755089009076620 0.039156000000000003 -8.1342992491869204 1.03326843733605545 0.28024616843240480  8.1996626722638890 
11087103 2M19332072+4837442  10.7242460448345849  1.244367122985437391   1.469721636342292470 10.76465199999999989 4575.9785000000002  82.65468000000000 2.5189437999999997 0.061941527000000003 0.22286499             0.0077277730000000003 -0.31569633            0.0083509819999999998  45.0769999999999982 0.40569300000000003  5.2209022305300001 0.0202160000000000013 0.9854687461591356 0.036898000000000000 -7.1419453943034110 7.24781165764604474 1.79940426369932061 10.1753701573909172 
11090674 2M19394005+4836594  10.3461746672935977  1.540047286968819762   1.862205313307430998  8.01678099999999993 4867.8329999999996  87.46603399999999 3.1659202999999998 0.064029484999999997 0.038176999999999996   0.0072040860000000002 -0.12853631            0.0076746102000000002 207.9159999999999968 1.87124399999999991 16.5045778576999993 0.0649239999999999956 1.0172132359430257 0.043039999999999995 -8.2042797201528739 0.63187101780153321 0.17026569676637013  8.2285762261553650 
11091260 2M19404365+4841002   6.9061234452736340  1.006011479088495975   0.887827035483015337  7.51622899999999916 4677.0693000000001  91.99965000000000 2.5575419999999998 0.061426179999999997 0.09450499999999999    0.0086327190000000005 -0.28510633            0.0094441639999999997  46.2810000000000130 0.41652899999999998  5.2307654520800000 0.0203039999999999991 1.0999525503929273 0.043039999999999995 -8.0526355652500126 1.66133103704416474 0.39968123969333902  8.2222235655189788 
11091445 2M19410291+4841151   5.3440693963880594  0.703841308496722107   0.842958276818063901  5.42000899999999941 4994.9840000000004 107.79951000000001 3.1914444000000000 0.066140229999999994 0.041776               0.0104114719999999997 -0.3104763             0.0113835929999999991 192.3740000000000236 1.73136599999999996 15.2779273275000005 0.0606320000000000123 1.1615684074852652 0.048216000000000002 -8.1555112026623711 0.97362292974839537 0.24457901514998651  8.2134222213449650 
11097853 2M19504504+4838551   5.6796924420056198  0.837549731067309899   1.071892764753912708  5.58470200000000006 4612.4290000000001  91.28310000000000 2.6110601000000004 0.052473995999999995 0.028989002000000007   0.0070427930000000003 0.17500368             0.0083717990000000009  45.5279999999999987 0.50080800000000003  4.9062057094000000 0.0191680000000000010 1.2645148799901766 0.054351999999999998 -7.9395064375080828 2.66495508057235586 0.55138030954481365  8.3748282401910004 
11098753 2M19520941+4838338   3.5517197721271514  0.828025864450205429   1.292666782817005533  4.09260650000000048 4813.2114000000001 108.15085000000001 2.7145562000000001 0.062609890000000001 0.066465               0.0109265460000000005 -0.34549633            0.0121047150000000003  41.3980000000000032 0.95215399999999994  4.6767628216900015 0.0182040000000000014 1.2979818919744597 0.097968000000000000 -7.9473482079302773 2.64508654926050557 0.53739075540240278  8.3759671913858060 
11099193 2M19525262+4841386   7.1419977325341426  1.007798306913288755   1.071719129130963122  7.55092240000000015 4620.3450000000003  93.35419499999999 2.5994713000000003 0.054140306999999999 0.020275999            0.0076679640000000002 0.060205682999999996   0.0089961250000000006  53.6749999999999972 0.48307499999999998  5.7089358708500004 0.0223439999999999993 1.1662528050982317 0.045239999999999989 -8.0864865173521281 1.62399821916962250 0.33795793690177028  8.2479472846996202 
11121968 2M18501029+4842518  10.2522945451881711  1.290429393471667296   1.656729160644104581  9.90831900000000054 4700.8203000000003 105.05382500000000 2.5286771999999997 0.059955210000000002 0.029074997            0.0105508844999999997 -0.29721633            0.0119044010000000002  47.5689999999999955 0.42812099999999997  5.5089645470099997 0.0213320000000000003 0.9775723404184676 0.040866000000000000 -7.7808544235474875 2.48044150154323439 0.95928625135243961  8.1666569416754964 
11124920 2M18584510+4843102   5.5673517073063650  0.740077126339311775   1.029709064149900932  6.02559570000000022 4683.4110000000001 100.41160000000001 2.5013520000000002 0.058999520000000000 0.036223000000000005   0.0095644870000000000 -0.21789631            0.0108161614999999992  42.8030000000000044 0.38522699999999999  4.8278909936699996 0.0235749999999999987 1.1700332440471513 0.050335999999999999 -7.7061087777045270 2.96740085201583437 1.06101952948535394  8.2576982452956624 
11125699 2M19005785+4843263   8.3318977369164990  1.147895147116097192   1.349425386551413197  8.68960500000000025 4567.2579999999998  89.91880999999999 2.6059499000000002 0.054205440000000001 0.041640997            0.0074660700000000000 0.02612368             0.0087457349999999993  58.2980000000000018 0.52468199999999998  6.1487659097399998 0.0239399999999999995 1.1117714329960706 0.043319999999999997 -7.8515205126378049 2.26918422384590812 0.80201034279620986  8.1728557678527132 
11126517 2M19030247+4845094   8.5874423340614943  1.130720048398833555   1.694666510351384048  8.31763699999999950 4491.1234999999997  83.61610400000001 2.5712573999999999 0.049598053000000003 0.020965997            0.0060109209999999998 0.32361367             0.0073438132999999999  56.7989999999999995 0.51119099999999995  5.9012316058899996 0.0229199999999999994 1.1567247751964636 0.044888999999999998 -7.8621292303504147 2.24754731478840597 0.78044052545399045  8.1770743525385026 
11126673 2M19032139+4847102   5.5268217889072915  0.774122440451328053   1.123511138056881187  6.03948640000000037 4667.3984000000000  81.31854000000000 2.6096868999999998 0.059902287999999998 0.004852999            0.0065888430000000005 -0.08071732            0.0071733454000000004  54.9149999999999991 0.60406499999999996  5.8034132229599997 0.0226440000000000009 1.2021799281041257 0.049056000000000002 -8.2080222389062971 0.47424873252235339 0.18561121107490999  8.2217115574969810 
11127105 2M19042303+4843556   9.7447586858665183  1.279102181589014231   1.701556683399235936  9.01571199999999884 4785.7676000000001  86.83541000000000 3.1568787000000000 0.057469434999999999 0.043504997999999996   0.0063947950000000000 0.14764369             0.0071720182999999984 192.2420000000000186 1.73017799999999999 15.2342332025000005 0.0605080000000000132 1.0953868327308449 0.043720000000000002 -8.1415016004879117 0.81820918539835918 0.29778157243578890  8.1825127303180825 
11127981 2M19064645+4845298   7.0248011861814454  1.146413738251910175   1.439128013853236743  7.49894199999999866 4643.9140000000016  92.98678000000001 2.6702319999999999 0.054698862000000001 0.018963999999999998   0.0075779356999999999 0.05511068             0.0088249855000000002  65.5499999999999972 0.65549999999999997  6.6527707618100003 0.0390360000000000013 1.1658047606581532 0.052164000000000002 -7.8668603389711471 2.27368671678036094 0.76307294683653537  8.1888425848187296 
11136049 2M19241926+4842071   8.5263168306280530  0.970074075258783641   1.316807778194197809  8.83079900000000073 4582.4189999999999  76.88164000000000 2.7939004999999999 0.054545815999999997 0.034323               0.0054976269999999997 0.18035369             0.0062631117000000007  82.9399999999999977 0.74646000000000001  7.9679355997299997 0.0310719999999999989 1.1387093059037328 0.042180000000000002 -8.0484130014677913 1.47715946786101582 0.42724527753130548  8.1828449781043275 
11136578 2M19252675+4847519   5.7861116072808532  0.744382298971937750   1.032797460971104364  6.32411859999999937 4714.4369999999999  81.17667400000001 2.8805162999999996 0.057941470000000002 0.02                   0.0060048736999999998 0.08963268             0.0066380980000000003  89.8089999999999975 0.80828100000000003  8.3502733893100007 0.0327959999999999988 1.2350799548624751 0.046722000000000000 -8.0899650466209643 1.25562219633784400 0.36397969937273439  8.1868260977918190 
11146260 2M19430850+4842493   3.3406086231279604  0.472695692956214497   0.551748205689392535  3.24339630000000012 4707.5272999999997  89.69821999999998 2.4124479999999999 0.035037359999999997 0.012410998000000001   0.0071530254000000014 0.04074068             0.0080894590000000002  44.1760000000000019 0.39758399999999999  4.7104810804400001 0.0229199999999999994 1.4145519462770135 0.060396000000000012 -7.9574950920998777 2.36133657494437976 0.54159875175625216  8.3004601415200909 
11147333 2M19443905+4844426   4.8699299961607547  0.632039942723270798   0.784064755640129007  5.15228649999999977 4662.9224000000004  90.77892000000000 2.5559970000000001 0.058342709999999999 0.044442996            0.0078622150000000005 -0.10554632            0.0088192810000000000  51.8800000000000026 0.46692000000000000  5.5192872210800008 0.0214800000000000026 1.2413754031827111 0.048919999999999998 -7.9935791765941397 2.15136971784555575 0.48751587188229301  8.2780251096105228 
11147785 2M19451793+4846592   9.9780643846872277  1.538757393541958507   1.566081966021652505  8.66961900000000085 4668.8140000000003  84.76694499999998 2.5434959999999998 0.066661685999999998 0.22015500000000002    0.0084109680000000013 -0.47997633            0.0087239640000000007  52.0700000000000003 0.46862999999999999  5.8407008939400002 0.0283399999999999971 0.9759026238939096 0.040467000000000003 -8.0581156510054637 1.71652115586219445 0.39193595429641409  8.2389121080092664 
11180779 2M19045680+4853546   5.5950781827550315  0.649617401120912596   0.841152651384983407  6.36795500000000025 4767.4540000000015  83.33254000000002 2.7830617000000002 0.060042612000000002 0.009395               0.0064020017000000007 0.01230268             0.0069741109999999999  79.9939999999999998 0.71994599999999997  7.7198268238200001 0.0302959999999999965 1.2272531136935168 0.045902999999999999 -8.1228521188624914 0.93177193000313263 0.33467219321590752  8.1761192184587550 
11188192 2M19222335+4853586  12.1311691828691046  1.961871484445747882   2.564535372047412665  9.57193999999999967 4786.8729999999996  84.65634000000000 3.1816057999999998 0.061811495999999994 0.150255               0.0067993309999999996 -0.08538232            0.0073153293000000003 218.3970000000000198 2.18396999999999997 17.2168539174999999 0.1351359999999999784 0.9989957182121808 0.049680000000000002 -8.2225397053798090 0.45709809346766900 0.15405800531171382  8.2352351437951850 
11189239 2M19245291+4850296   9.2879629326395268  1.052436235593177116   1.496905074501542643  9.26829799999999970 4660.9670000000015  79.26348000000000 2.8690820000000001 0.056273058000000001 0.051444000000000004   0.0057246800000000002 0.14224368             0.0064124289999999999 105.1929999999999978 0.94673700000000005  9.6219928863300002 0.0377040000000000014 1.1080771725638507 0.041306000000000002 -8.0139561179196868 1.71035368514654817 0.48934325591146921  8.1944372831962511 
11189432 2M19251700+4851067   6.5051022448244895  0.757471459584043494   0.958030814961326027  6.82338699999999854 4630.5165999999999  79.70460500000000 2.6203180000000001 0.058161800000000013 0.009307001            0.0062463380000000006 -0.006190819           0.0068981735999999998  52.1599999999999966 0.46944000000000002  5.5905691481500002 0.0217679999999999992 1.1716823773772100 0.043813999999999999 -8.0709264850864990 1.37527477613135640 0.39726918635581349  8.1872605331413428 
11190768 2M19280730+4848144   9.6450853044516105  1.940668312739811885   2.655739863321029404  8.60993799999999965 4834.4277000000002  84.57400000000000 3.2412744000000000 0.059889435999999997 0.013962998999999999   0.0062434766000000006 0.090388685            0.0068415189999999999 230.5940000000000225 2.07534599999999969 17.4939790851999994 0.1915320000000000078 1.0854380398133594 0.062414999999999998 -8.1912839895288272 0.66381821334620705 0.20006994932811800  8.2181377463195062 
11198005 2M19413779+4850137   4.8801684151607860  0.694783086374468617   0.902447719061863829  6.02559570000000022 4673.9766000000000  96.57162000000000 2.6454656000000001 0.056012935999999999 0.0034369975           0.0082499169999999990 -0.02999532            0.0095298710000000005  55.8860000000000028 0.50297400000000003  5.8435786559800009 0.0343019999999999992 1.2591821635952849 0.052623999999999997 -7.9201614528074025 2.61695576227793536 0.61075223499933917  8.3413077452073399 
11199046 2M19431669+4852248   7.9416142367328177  1.283155129303280795   1.306479724031122558  7.41310260000000021 4575.3212999999996  84.98598000000000 2.6713344999999999 0.052147622999999997 0.012715001            0.0062677899999999996 0.21752368             0.0074189375000000002  58.0030000000000001 0.69603599999999999  6.0035424075100003 0.0233720000000000004 1.1711351472986249 0.052785000000000006 -8.0646692789000447 1.65394916649758583 0.38895389554026821  8.2325232112270577 
11228549 2M18501571+4854194   8.0400209818943242  0.996709976136018416   1.346473215721326611  6.41209550000000039 4810.1019999999999  91.46648399999999 2.6049900000000004 0.074491769999999999 0.208105               0.0103262489999999992 -0.7628163             0.0102003784999999993  54.9810000000000016 0.49482900000000002  6.1565565748300006 0.0238480000000000011 0.9796473947239688 0.040280000000000003 -8.1332763777368076 0.81040640383491058 0.33214707293465395  8.1735514420616564 
11230715 2M18562339+4858247  10.3922235119890942  2.104765084840260148   2.747507123070711543  9.20449499999999965 4964.1777000000002 116.91034999999999 3.1973609999999999 0.069376330000000000 0.22984499             0.0133567949999999994 -0.5885163             0.0143377109999999995 185.0559999999999832 1.66550399999999987 15.6055602418000010 0.1699170000000000125 0.9449042271139488 0.056879999999999986 -8.1188588745460919 0.91430561237308683 0.35370258274963151  8.1701789562783009 
11232325 2M19005306+4856134   5.0536494273157215  0.692275204762090368   0.706826138165297380  5.53350100000000023 4636.6342999999997  78.61425000000000 2.6776923999999998 0.055910016999999999 0.006352               0.0056926330000000008 0.14729369             0.0063984278000000002  60.0680000000000121 0.54061199999999998  6.0440575752100001 0.0236759999999999991 1.2973523385068759 0.048070000000000002 -8.0120777713267017 1.48475135743797004 0.53628786377530036  8.1484892346496558 
11236571 2M19112340+4859012  10.8451417341617464  1.475349520114576762   2.151560476477104800  9.57193999999999967 4747.7094999999999  98.88098000000001 3.0492845000000002 0.054340377000000002 0.071845               0.0077720997000000000 0.14425369             0.0091375150000000006 190.8120000000000118 1.71730800000000050 15.2349365309999989 0.0602120000000000016 1.0659778704027505 0.044116000000000002 -8.1222008802618042 0.98103134535151881 0.33220610024719338  8.1812327701812659 
11241473 2M19213290+4858224   7.6808578170000033  1.321839492822351581   1.464614157864539301  7.11213500000000032 4740.7470000000003  84.22793000000000 2.7469500000000000 0.062747159999999996 0.041079998            0.0071391532999999984 -0.18228632            0.0076127800000000004  68.6809999999999974 0.61812900000000004  7.0706715440999997 0.0480480000000000004 1.0865553778192534 0.049140000000000003 -8.0280390870542409 1.60742557386282070 0.47857012751006539  8.1873822775523859 
11241658 2M19215776+4859173   8.1549851049121660  1.408212327530172558   1.917787398887050410  8.77000800000000069 4603.0270000000000  77.76215000000001 2.7581942000000002 0.055478769999999997 0.033222996            0.0056674117000000005 0.14696369             0.0064005395000000000  79.6310000000000002 1.11483400000000010  7.7522711986199999 0.0377800000000000011 1.1423894239194499 0.057355999999999997 -8.0509879347665088 1.47852301880855919 0.44072851442176769  8.1856238029182986 
11250139 2M19383260+4857283   8.7500125489114922  1.261703490675100348   1.593214881485861767  9.46237200000000023 4617.9300000000003  82.60050000000000 2.4823967999999996 0.064298785999999997 0.153315               0.0079012484999999993 -0.4030863             0.0083460549999999998  39.8119999999999976 0.47774399999999995  4.7655752363000001 0.0184159999999999983 1.0134408843418470 0.045125999999999999 -8.1749491072455136 0.84817931082995057 0.22422657681115490  8.2188320976507470 
11250341 2M19385296+4858172   7.7211731949297109  1.198230708783013299   1.310611265162818562  7.03072299999999917 4661.0959999999995 104.20801000000000 2.5298335999999999 0.056691672999999998 0.049884               0.0098468649999999998 -0.16547632            0.0114394830000000003  47.2019999999999982 0.42481799999999997  5.2603711788199998 0.0204839999999999987 1.0857763990471512 0.045990000000000003 -7.9179584721728125 2.60391111573050127 0.63031978275903666  8.3351316405728149 
11251077 2M19401632+4857305   2.7551330192179382  0.369074693040967183   0.400273087789636772  3.18419739999999996 4845.1895000000004  99.80503000000000 2.8248482000000004 0.061048230000000002 0.029225998            0.0087900059999999995 -0.14814632            0.0097691370000000007  69.7339999999999947 0.62760600000000000  6.7163524704100004 0.0263760000000000001 1.4434527873084482 0.057605000000000003 -8.0126464734867895 1.98113971039140724 0.47823103568450731  8.2539334902317947 
11251546 2M19410331+4854363   8.8859582034872275  1.337420300216183300   1.623765360599488616  9.12010899999999936 4613.2803000000004  89.56786000000000 2.5402220000000000 0.058696352000000000 0.16400499999999998    0.0080646590000000001 -0.17918631            0.0090319030000000008  56.3119999999999976 0.61943199999999998  6.0614015419800005 0.0236040000000000000 1.0587017522003930 0.045892000000000002 -8.0401630753640774 1.79493999542863536 0.43126611988142077  8.2380842351627663 
11251622 2M19411135+4854379   2.7554941650123235  0.362855562069729076   0.404841549344836515  2.71643920000000039 4710.3310000000001  86.54098000000000 2.7685021999999999 0.056783819999999999 0.069515               0.0066124833999999999 0.08178768             0.0074557989999999999  78.2060000000000031 0.70385399999999998  7.1221695963700000 0.0279560000000000017 1.5188887269842832 0.061159999999999999 -8.0571142460395713 1.68004701044407456 0.40477637616102269  8.2304099491480898 
11285650 2M19005590+4905481   6.5887439089068351  0.725235044646282745   0.892668963155464290  7.51622899999999916 4635.5565999999999  77.36161000000000 2.9075644000000000 0.053662710000000002 0.003771998            0.0051843949999999996 0.29475367             0.0059364119999999994  93.6620000000000061 0.84295799999999999  8.5768829112200002 0.0337679999999999994 1.2397483203241650 0.044763999999999998 -8.0886264881195586 1.10655323690065832 0.40741429868376489  8.1639658579886678 
11287012 2M19041856+4903428   3.4466329748617452  0.466816729273703324   0.538552708301963001  3.82824749999999980 4944.7744000000002  93.94073000000000 2.9512026000000002 0.066051600000000002 0.037736997            0.0082268059999999997 -0.21303631            0.0087721259999999999  92.6009999999999991 0.83340900000000007  8.5272043052300006 0.0335920000000000038 1.3396976689980349 0.052160000000000005 -8.0360357265006250 1.40469006613417724 0.49495588391285572  8.1578811207010400 
11289822 2M19114558+4900317   5.3010487490667622  0.664557561432718380   0.808360340037928893  6.56145300000000020 4577.5747000000001  75.40751999999998 2.7102532000000004 0.052026827000000005 0.013062               0.0049423346999999994 0.35737368             0.0057523880000000006  71.2920000000000016 0.64162799999999998  6.9099813129600003 0.0269760000000000000 1.3185406691453831 0.046778000000000000 -8.1912112360825038 0.60306084982751140 0.21404251222726811  8.2133807839840802 
11295720 2M19244408+4905045   3.7525296657417648  0.449797847517472427   0.563089181353582990  4.14954040000000024 4709.3676999999998  82.08551999999997 2.6403270000000001 0.059825145000000003 0.0003389977           0.0064711619999999999 -0.03556732            0.0070488806999999985  53.4439999999999955 0.48099599999999998  5.5238409349800000 0.0216079999999999987 1.3457332216797642 0.051830999999999995 -8.0519677696220189 1.51864467053336316 0.44078958572834193  8.1939286424993476 
11298714 2M19310148+4903065   3.6134321380076320  0.420497388362931712   0.537040307725762389  4.19758999999999993 4583.4683000000005  75.61556000000000 2.7010256999999998 0.052211717000000005 0.010704               0.0049705679999999999 0.33992368             0.0057741449999999996  62.1960000000000122 0.55976400000000004  6.0270447089800001 0.0236360000000000008 1.4607690212868369 0.054560999999999998 -8.1623984327126724 0.88285204182047861 0.25149030221606661  8.2100046225380954 
11298776 2M19310927+4901234   7.8060780047461282  0.980593158512808039   1.259092262324726486  8.12830500000000100 4609.7840000000015  80.56215999999998 2.4465963999999998 0.060562315999999998 0.037124000000000004   0.0069105030000000001 -0.16548632            0.0075011369999999997  39.9609999999999985 0.35964900000000000  4.6776083642400001 0.0181639999999999996 1.0857342444204323 0.039786000000000002 -8.1989895145056515 0.64673359474392300 0.19107519748680257  8.2244570277644495 
11299484 2M19322965+4905529   4.9976785300598801  0.629103725271042968   0.825261121914069307  6.26613859999999967 4649.9315999999999  79.96529400000000 2.7030416000000002 0.057964973000000003 0.006017998            0.0061516473000000002 0.02837468             0.0068001349999999997  47.4960000000000022 0.42746400000000001  5.1785587126100001 0.0252199999999999994 1.2674448957170923 0.047399999999999998 -7.8851309946259498 2.70902862140494660 0.70555763188624188  8.3375132308142099 
11299667 2M19325178+4902289   7.6585302123781274  1.082513410426133582   1.348239586062359274  7.27779799999999977 4652.2383000000000  90.16396000000000 2.4996140000000002 0.061452224999999999 0.11067499             0.0084813830000000003 -0.2919163             0.0092621690000000007  46.8530000000000015 0.42167700000000002  5.2888757233300003 0.0357839999999999964 1.0663162986051080 0.047388000000000000 -7.9004714331293240 2.60110563936646777 0.67471778045316433  8.3176438618659638 
11303425 2M19393539+4900241   8.5176612152125344  1.311144951564279681   1.740821105478678632  8.31763699999999950 4649.9369999999999  97.01039000000000 2.5791173000000001 0.057745060000000001 0.024427999            0.0088991809999999991 -0.16825631            0.0101412789999999996  48.9680000000000035 0.44071199999999999  5.4638412993400003 0.0212040000000000006 1.0534521669646366 0.043460000000000006 -7.9121529899142491 2.67143435553842945 0.64149146495768650  8.3509715872921042 
11308295 2M19470600+4901232   2.7597943379642409  0.357974349341388720   0.461733376753074687  2.91071700000000000 5032.0479999999998  92.47571600000001 3.2666357000000001 0.066921665999999991 0.021182998999999997   0.0077022053000000016 -0.14444631            0.0082419309999999992 213.4900000000000091 1.92140999999999984 15.6747927888000014 0.0623559999999999948 1.4426091148330054 0.057200000000000001 -8.2296284957507240 0.52284659903827979 0.13664068057897572  8.2462205733413523 
11308784 2M19475132+4903336   4.3005462910826076  0.548012239425119230   0.627992594189818898  4.69894100000000048 4780.7570000000014  85.64938000000002 2.7013340000000001 0.063949480000000003 0.040818               0.0073603782999999987 -0.21012631            0.0077922790000000000  61.6160000000000068 0.55454399999999993  6.3143924800299995 0.0246479999999999998 1.2603091500589392 0.047891999999999997 -8.1553247404131461 1.08855687025750303 0.25338600646086368  8.2276532305013657 
11309182 2M19483187+4904017   6.5199495257954201  0.848496497789090753   1.156077615630082711  6.20868999999999982 4924.6490000000003  96.32593500000000 3.0768610000000001 0.064821660000000003 0.018094               0.0085062190000000006 -0.19508632            0.0091728090000000005 159.9159999999999968 1.43924399999999997 13.3426171367000013 0.0526920000000000027 1.1223320346856582 0.046330000000000003 -8.1749454863901398 0.94859433672725235 0.22262125342755096  8.2297973803199760 
11309403 2M19485268+4903524   6.3072072180078136  0.947194205581419979   1.016598732813218220  5.88843629999999951 4790.9420000000000  95.55208000000000 2.6230109000000001 0.065387144999999994 0.054329999999999996   0.0093409349999999999 -0.38980633            0.0099326399999999995  43.7669999999999959 0.39390300000000000  5.0186226554599997 0.0244000000000000015 1.0982230921119842 0.047858999999999999 -8.0487121687585592 1.91300600688470812 0.41968679239100731  8.2729293214616000 
11342308 2M19100488+4906440   6.0400346879777622  0.778724613016931855   0.987369890002313788  6.88652299999999951 4748.3877000000002  92.10987000000000 2.7668292999999999 0.058890242000000002 0.033547997            0.0076580321999999996 -0.05002132            0.0085481849999999998  65.8469999999999942 0.59262300000000001  6.7048786256699993 0.0263040000000000010 1.1865175651277011 0.045640000000000000 -8.0335798441865460 1.47608722858876651 0.49324416487069728  8.1680621091739507 
11342804 2M19111829+4911203   8.3771200899688907  1.302990813229203404   1.361639996840238842  7.14496330000000146 4662.8227999999999 100.14516400000001 2.5774178999999999 0.056238669999999998 0.0142749995           0.0089904169999999988 -0.073306315           0.0104251085000000004  61.0700000000000003 0.54963000000000006  6.3823753865499997 0.0248839999999999999 1.0835277328781925 0.046746000000000003 -7.9174987994224884 2.15218039838444009 0.69992031554345691  8.2047954091523074 
11349180 2M19244351+4909264   8.1805834294508433  1.237848519735671893   1.418627737104907638  7.06317569999999950 5015.7570000000014 108.09773999999999 3.2387705000000002 0.069094606000000003 0.093935               0.0110374300000000009 -0.42896629999999997   0.0118293789999999992 209.1399999999999864 1.88225999999999982 16.7817991757999998 0.0663799999999999946 1.0213218144106089 0.042722000000000003 -8.1394277848417982 0.99043739707209155 0.29740591730814103  8.1994665010702725 
11349490 2M19252793+4909210   5.1185783909389864  0.692466840817959728   0.902052029061023219  5.34564349999999955 4861.7275000000000  86.49509999999999 2.9875526000000003 0.062433710000000003 0.019465               0.0068135597000000001 -0.03758632            0.0073408969999999999 131.4180000000000064 1.18276200000000009 11.2485617741000006 0.0443279999999999993 1.2419477008447937 0.047307000000000002 -8.1396568998139376 0.99456692196697161 0.29640611056596672  8.2001937665496332 
11353313 2M19332127+4908031   3.3104209290567463  0.351104886522636495   0.433558404166606126  3.61409849999999988 5011.3456999999999  94.47278000000000 3.0225430000000002 0.071637859999999998 0.036748998            0.0090107780000000005 -0.4111863             0.0092901589999999992 125.4770000000000039 1.12929300000000010 10.8284698011999989 0.0428079999999999988 1.2994841787524558 0.050720000000000001 -8.1327560198690634 1.10435249446047257 0.30125136734970714  8.2073939171175123 
11357686 2M19411627+4909596   9.2509950564530961  1.408888854308359306   1.432054275370285623  9.84011100000000027 4574.6170000000002  78.49880000000000 2.6049804999999999 0.057788484000000001 0.10363499999999999    0.0062931319999999999 -0.03275632            0.0069898349999999998  55.8239999999999981 0.61406400000000005  5.9965787917100002 0.0233599999999999988 1.0821202230648328 0.043721999999999997 -8.1389727670334864 1.14759506420796042 0.28713027633229404  8.2194800403618711 
11361765 2M19473596+4907029   4.6438339720847219  0.673489233638037366   0.597900716143084487  4.36515860000000000 4877.2484999999997  89.36411000000000 2.8236375000000002 0.067309759999999996 0.046366000000000004   0.0080498440000000004 -0.30803633            0.0083839469999999992 102.7510000000000048 0.92475900000000000  9.3783182785400001 0.0368080000000000004 1.2171695306876231 0.048959999999999997 -8.2112498041202802 0.67050136578882236 0.16722726281051975  8.2385796972044893 
11391047 2M18593596+4912597   7.0054281819749118  0.968952561917614363   1.302187854179486237  6.82338699999999854 4951.1880000000001  90.29054000000001 3.1728659000000001 0.066081039999999994 0.027555               0.0075929389999999999 -0.16623631            0.0080558690000000002 219.4180000000000064 2.41359799999999991 17.0656287584999937 0.0675240000000000007 1.1102425555599214 0.049589999999999995 -8.1878927161699764 0.58897344561222487 0.23232263822521804  8.2090484741622589 
11391750 2M19012632+4914106   4.6978234779528405  0.632149453362989888   0.750069309063594147  5.09330899999999964 4826.5680000000002  94.39469000000000 2.8242609999999999 0.061573099999999999 0.017586999            0.0081035109999999990 -0.12616631            0.0088860950000000001  86.0360000000000014 0.77432400000000001  8.1366664258700006 0.0319480000000000042 1.2464000345579571 0.049000000000000002 -8.0001466361897418 1.59530213374280194 0.57421391056370852  8.1576549999655157 
11401029 2M19232755+4914035   7.9236826257626332  1.030219720849659515   1.283912502583283377  7.96159360000000049 4628.6540000000005  81.74947000000000 2.5797439999999998 0.059459284000000001 0.078715               0.0067993052999999999 -0.10329632            0.0074541740000000000  54.4610000000000127 0.49014900000000000  5.8652382292999992 0.0228359999999999987 1.0989289039194501 0.041078000000000003 -7.9662735249691847 2.05527807234487003 0.59674172865156705  8.2271308382258397 
11403918 2M19293234+4916370   6.9421816316898202  0.856488938176886982   1.086686887272968249  7.79830099999999860 4625.0779999999995  77.83516000000000 2.7077412999999995 0.054869573999999997 0.007516999            0.0054774369999999999 0.21190368             0.0062111689999999999  72.5150000000000006 0.65263500000000008  7.1141357894899988 0.0278799999999999985 1.2022531219155206 0.043737999999999999 -8.1021430081767747 1.28471575432388674 0.36121322765129882  8.2033661319214435 
11410622 2M19421155+4916087   4.0835214203797205  0.580583949508726604   0.652063863476012529  3.48337320000000039 4983.4375000000000  98.36519000000000 3.0967952999999997 0.066162780000000004 0.016121               0.0087914440000000007 -0.22355631            0.0094734634999999994 150.1390000000000100 1.35125099999999998 12.3205782294000006 0.0486279999999999976 1.2660345590275048 0.056112000000000002 -8.1676389718307583 0.96328368521016883 0.24372038996720269  8.2242471894004190 
11411163 2M19425955+4912236   3.8830156313303799  0.563213092869524701   0.745727031590188272  4.13999649999999964 4704.2429999999995  83.37921000000000 2.5469270000000002 0.062498329999999998 0.025474               0.0071635419999999984 -0.19537632            0.0076483250000000001  49.7539999999999978 0.64680200000000010  5.3144334253900007 0.0206600000000000013 1.2972354803929271 0.059924999999999999 -8.1921772812616105 0.78512627907181831 0.20153644111789468  8.2297139611111660 
11413138 2M19460251+4913014   2.5353341970036385  0.356467025760830225   0.474766846297410228  2.52929799999999982 4594.0893999999998  77.41279600000000 2.5492825999999997 0.055134534999999998 0.046819               0.0056075309999999998 0.16777368             0.0063535044999999991  47.0389999999999944 0.56446800000000008  4.7797150219700004 0.0186079999999999995 1.5807280731237718 0.072634000000000004 -8.1130795752425584 1.40628111721879678 0.32814571827198791  8.2340565200187985 
11413393 2M19462529+4912393   4.0994094155497960  0.504015150459513617   0.719096795671278599  3.86366990000000010 4775.3027000000002  92.87294000000000 2.6684262999999997 0.066746085999999996 0.193645               0.0092330740000000008 -0.4486463             0.0096719804999999999  69.8979999999999961 0.62908199999999992  6.9548136704100001 0.0270999999999999991 1.2320539304518665 0.049799999999999997 -8.0631781317480797 1.78759709442403825 0.40788670772432001  8.2589554397813387 
11415780 2M19495818+4912583   5.4839742185278038  0.710975861368750017   0.812591872508591884  6.02559570000000022 4568.3640000000014  85.10305000000000 2.5432753999999997 0.051768582000000000 0.0074680000000000015  0.0062481940000000003 0.24705368             0.0074291080000000002  48.5900000000000034 0.43730999999999998  5.1395717028600005 0.0201439999999999987 1.2942987640569743 0.048593999999999998 -8.0281852180757820 2.13362012335941831 0.46146866124413199  8.3068702124527469 
11441797 2M18545366+4923255   4.1560041877215586  0.429684737940973616   0.618335126563391846  4.72063059999999979 4764.7680000000000  85.03104999999999 2.7068263999999997 0.063374479999999997 0.028000999999999998   0.0072464560000000001 -0.19559632            0.0076981549999999999  57.3989999999999938 0.51659100000000002  5.9793919236399997 0.0233000000000000013 1.2714106874263262 0.047813999999999995 -8.1261500929525461 0.90487865073733076 0.35665088246432092  8.1763757683800762 
11442897 2M18580027+4921126   3.4000845525308225  0.430467371738488147   0.520047744409613877  3.50751879999999971 5001.3657000000003  96.24181999999999 3.0550062999999996 0.069878289999999996 0.044398002            0.0090514210000000005 -0.36322632            0.0094676780000000002 118.5360000000000014 1.06682399999999999 10.3540735206000001 0.0408880000000000007 1.3050589398231829 0.052972000000000005 -8.1076063656211588 1.01502501257870459 0.38667527172930261  8.1708969370578384 
11453721 2M19240608+4922533   6.4551288768649018  0.997966493730039983   1.191241963629393830  7.67361499999999985 4611.2372999999998  81.08796000000000 2.6357485999999999 0.061538814999999997 0.125625               0.0071644809999999995 -0.24575631            0.0077207159999999999  59.9119999999999990 0.77885599999999999  6.2952480442300001 0.0246000000000000003 1.1364318080943023 0.051263999999999997 -8.2176484249059811 0.51744274568621851 0.17002004757392036  8.2339232830056783 
11457554 2M19322782+4923423  10.0799976574719974  1.504116897560063393   1.532553683616486140 10.73989399999999961 4602.8570000000000  78.15817000000000 2.7091662999999997 0.056179340000000001 0.067095               0.0058364923999999997 0.09445968             0.0065548330000000004  75.9480000000000217 0.68353199999999992  7.5676628463100002 0.0295399999999999968 1.0771925907465616 0.040599000000000003 -8.0491689160400899 1.69173232064621559 0.45466449141737442  8.2250275673498532 
11462235 2M19405681+4920312   5.2108008044542968  0.646557085289206412   0.765030392167367346  5.80764440000000004 4732.5303000000004  94.78747000000000 2.4156957000000001 0.037180930000000001 0.024873997999999998   0.0083967060000000003 -0.15251632            0.0093365840000000002  46.1780000000000044 0.41560200000000003  5.1129848104800004 0.0199520000000000010 1.2083286733693517 0.046760000000000003 -7.9733894218187320 2.36859768700062912 0.56930357006528542  8.3177637544496044 
11468149 2M19502159+4922528   7.6431720509197323  1.231985250537447563   1.556834508255564797  7.60326300000000010 4757.2407000000003 103.75754999999999 2.5368887999999998 0.063693710000000001 0.055478               0.0108041720000000008 -0.4158363000000001    0.0117824069999999999  46.5710000000000122 0.65199399999999996  5.3583380937900005 0.0207999999999999990 1.0412167142141455 0.052224000000000000 -8.0164207052180689 2.28283493146434679 0.49265768705699009  8.3351266485496662 
11494169 2M18561239+4925334   2.6947336166964546  0.749653882598029675   1.137306963034103502  3.13328579999999945 4700.2879999999996  92.81588000000001 2.4889592999999999 0.059928199999999994 0.046145               0.0082950200000000002 -0.18244632            0.0091933245000000007  40.2480000000000118 1.12694399999999995  4.4151935251500003 0.0560430000000000025 1.4569725071709232 0.138800000000000007 -7.8015031151545742 2.62239006383859330 0.97203985106854640  8.2304544529865371 
11509207 2M19312057+4925409  11.1123538550969219  1.596946649201619550   1.722648897503951559 10.06931699999999985 4638.2890000000016  82.48880000000000 2.5859293999999999 0.063281009999999999 0.159935               0.0075550466000000004 -0.3123863             0.0080301539999999994  51.6169999999999973 0.46455299999999999  5.8031337366500004 0.0281449999999999999 0.9751290199243616 0.038879999999999998 -7.7182608549872889 3.90026158184083505 1.02617951368404237  8.6477506342639572 
11513798 2M19393990+4924073   7.8299740160450542  0.923195284397382854   1.196034311116950910  8.77000800000000069 4656.9013999999997  82.78989399999998 2.8776577000000003 0.053839230000000002 0.010527               0.0058389506000000009 0.25591367             0.0067339995999999994  90.4249999999999972 0.81382500000000002  8.4930359491500003 0.0333120000000000013 1.1749950895972496 0.043679999999999997 -8.1861573145035216 0.82089907649194294 0.21821309480067003  8.2272137976100304 
11515497 2M19423836+4926376  10.4543643398944237  1.523136369236839371   1.496454709214532386 10.47128599999999921 4619.7494999999999  91.28091999999999 2.6374058999999996 0.057738795999999995 0.11427499             0.0081116150000000008 -0.13580632            0.0091812379999999996  60.0810000000000031 0.54072900000000002  6.4221654663900010 0.0250039999999999984 1.0233643978487230 0.040120000000000003 -8.0377264619811015 1.95801914292202639 0.46788432561028520  8.2727798013533747 
11519405 2M19483294+4924231   3.1358783843892577  0.361710243521067676   0.517718594669707932  3.59749340000000029 4998.1720000000014 100.37210999999999 2.7681610000000001 0.049959353999999997 0.027052998999999998   0.0093573360000000008 -0.2928163             0.0100163300000000004 133.7789999999999964 1.20401100000000016 11.3026114502000006 0.0446319999999999981 1.3480915539980352 0.053136000000000003 -8.1553661382502742 1.14429933270206585 0.26615662367441179  8.2352545687271608 
11519450 2M19483816+4926398   3.0387625233292543  0.398005016804095391   0.597954683760118844  3.15500470000000011 4830.9956000000002  93.76994999999999 2.8847779999999998 0.062188093000000000 0.010348998            0.0080959989999999996 -0.16602632            0.0088252799999999996  72.5070000000000050 0.79757700000000009  6.9426659679100000 0.0340899999999999953 1.3941411925147351 0.063572000000000004 -8.1037975531189410 1.56139822554586649 0.35346221684719059  8.2528479448414842 
11520642 2M19502279+4927427   1.0701625311057039  0.133399740394729238   0.169273457467201682  1.23594749999999998 5026.0293000000001 109.65866000000001 2.7151950000000000 0.052776099999999999 0.038433999999999996   0.0108121899999999993 -0.34145632            0.0118054249999999996  92.2600000000000051 0.83033999999999997  7.9513622324399993 0.0315160000000000023 1.8252518301375245 0.078584000000000001 -8.0356794409759864 2.15036393741665943 0.46697825646365249  8.3184258812269398 
11521352 2M19513387+4927313   3.6370586363306190  0.507597447183004924   0.589784963678152252  3.37287300000000023 4887.6909999999998 101.64265400000001 3.0392962000000003 0.060661870000000000 0.0009049997           0.0087511240000000007 -0.08508432            0.0098139590000000006 105.5129999999999910 0.94961700000000004  9.3097393182500010 0.0367079999999999976 1.3477627858055008 0.056658000000000014 -8.0924625774631256 1.71099975725889486 0.37168754713670171  8.2713645027275362 
11546913 2M18570613+4932187   2.1158951440066165  0.245411774360738910   0.392436211923011591  2.15278170000000024 5050.0340000000015  93.30124000000001 3.2388248000000002 0.067734495000000006 0.022018998999999997   0.0078938180000000004 -0.16576631            0.0084293079999999999 176.2599999999999909 1.58633999999999986 13.4015166950999998 0.0531000000000000014 1.5387131016895874 0.062729999999999994 -8.1643119101835016 0.72494036331903178 0.28666696725021479  8.1964338280213873 
11547411 2M18583846+4932157   5.4801965972561417  0.706033730611411059   1.033799509513538162  5.75439929999999755 4831.8260000000000  94.83945500000000 2.9980812000000001 0.058115332999999998 0.007339999            0.0074585190000000003 0.060293682            0.0084383210000000004 108.5390000000000015 0.97685100000000002  9.6573189527999990 0.0381439999999999974 1.2444975844400783 0.050347999999999997 -7.9713366164588830 1.77136817070994823 0.65300075234062527  8.1657793656884010 
11560465 2M19302080+4934042   9.2610719538152164  1.297972897775560241   1.771001566842018704  9.70509999999999984 4573.0329999999985  78.63701000000000 2.6015356000000001 0.058098807999999995 0.126905               0.0063745340000000003 -0.04352032            0.0070640323999999997  58.8650000000000020 0.58865000000000001  6.2580691887400004 0.0303800000000000008 1.0744775299803535 0.043848000000000005 -8.0998011636880989 1.35155507043452916 0.37842577173966763  8.2117890864110983 
11560861 2M19310767+4933118  10.9187848078768397  1.399478600698468966   1.579008003380716119 10.59253700000000009 4559.0092999999997  77.86898000000002 2.5391060000000003 0.057077805999999995 0.065129995            0.0061537010000000001 -0.0005839206          0.0068797319999999995  46.6749999999999972 0.42007499999999998  5.2727903309200004 0.0205000000000000009 1.0324821802062871 0.038608000000000003 -8.0106912738102025 1.96328506438841233 0.53297354665550734  8.2477671480437387 
11561379 2M19321643+4931452   7.4900477319938350  1.090668410520970966   1.222199643274312075  7.11213500000000032 4838.9633999999996  90.28403500000000 2.8295110000000001 0.065990919999999995 0.063999               0.0081889990000000006 -0.29537633            0.0086100869999999989  90.6159999999999997 0.81554399999999994  8.7814663290800006 0.0343919999999999990 1.0704404654813360 0.042720000000000001 -8.1188964504292027 1.23789151100266226 0.34183752609547929  8.2127251850895640 
11563791 2M19365221+4935594   6.5671754873804451  0.832164546693855200   1.218909111651566235  6.90239799999999981 4944.8984000000000 104.60535000000000 2.5721569999999998 0.083954429999999997 0.31440500000000005    0.0145787344999999992 -1.1352663             0.0138925309999999996  42.2880000000000038 0.38059199999999999  5.1432601638700000 0.0300600000000000069 1.0000938439980354 0.042750000000000003 -8.1624515138977198 0.98843624198919300 0.26633878720447052  8.2220813010580773 
11564024 2M19371766+4931365   2.7467756117949818  0.472858331247611618   0.473563243815139201  2.59417939999999980 4888.1133000000000 100.44396999999999 3.1450303000000002 0.056100049999999999 0.002285               0.0075914906000000004 0.19366369             0.0088587560000000006 180.1259999999999479 1.62113400000000007 13.4755810846999999 0.0797820000000000057 1.5421256315029470 0.069839999999999999 -8.1001779009915573 1.42953850830611828 0.37067161952809030  8.2253548479346499 
11564401 2M19375633+4934044   4.3743383440790913  0.595035249736844296   0.732531621141139233  4.45656250000000043 4921.9813999999997 108.86881000000001 2.9119756000000003 0.062522069999999999 0.048233002000000004   0.0102214114999999994 -0.20835632            0.0114275699999999997 115.0929999999999893 1.03583700000000012 10.1540028626000005 0.0400560000000000013 1.2548042605795680 0.053491999999999998 -8.0699137280207864 1.66426730582060856 0.42468911021936068  8.2397386635087972 
11566466 2M19413366+4931288   5.7814535688009228  0.805167308550133853   1.039643509376316111  5.99791100000000021 4921.7920000000004  97.88363000000001 2.9607692000000001 0.062883930000000005 0.02175                0.0083951519999999995 -0.116906315           0.0092182189999999997 138.8060000000000116 1.24925400000000009 11.8657978253999996 0.0468119999999999994 1.1793487987229865 0.047847000000000001 -8.1463083768592419 1.14593823507387693 0.28912043195940018  8.2265129070275744 
11567392 2M19430504+4930581   7.1053589647225062  1.276854338761392427   1.709609907454745503  6.26613859999999967 4977.9150000000000 105.42663000000000 3.2285895000000000 0.065378320000000004 0.041795               0.0099070170000000006 -0.2605363             0.0108396589999999998 211.1970000000000027 1.90077300000000005 16.6668571806000010 0.1312880000000000158 1.0842126861100201 0.056300000000000003 -8.1674963087671504 1.00232924400181811 0.25207095831395510  8.2287702524196344 
11567563 2M19432192+4931535   2.9228514981020699  0.369810590008441853   0.436638054928267128  2.87078049999999996 4692.2524000000003  88.37813600000000 2.5955713000000000 0.056712369999999998 0.0031129978999999996  0.0069749323000000002 0.04632068             0.0078972859999999999  42.2289999999999992 0.38006099999999998  4.4945523541900005 0.0175400000000000000 1.4761790786345776 0.059720000000000002 -8.1013467044024470 1.51010449211748288 0.36513156627573679  8.2408879377191990 
11598459 2M18574483+4941599  11.9610866799548816  1.848776628531734412   2.194471786308224370  7.99834250000000146 4864.4106000000002 101.93018000000001 2.9259857999999999 0.070257739999999999 0.237315               0.0111881519999999998 -0.6137063             0.0115977300000000005 124.4110000000000014 1.11969900000000000 11.6069599169000011 0.0450920000000000001 0.9022489447328094 0.039810999999999999 -8.1076027335626275 1.04807427467809156 0.40124382904277789  8.1750646340267057 
11599342 2M19001092+4938169   3.5348919855009107  0.515310833790585399   0.608629240350542666  3.85478349999999992 4922.3480000000000  88.79361999999998 3.0229783000000001 0.064400470000000001 0.020806               0.0072063845999999999 -0.09769732            0.0077076389999999996 128.9879999999999995 1.28988000000000014 10.8869831877000003 0.0429440000000000030 1.3579912390373277 0.054448000000000003 -8.2143707836721891 0.47001453882312461 0.19112960219132932  8.2278065751664560 
11600255 2M19023758+4937426   5.1697758502999616  0.668816523735954682   0.793617163038050855  5.42000899999999941 4976.6025000000000 100.07633000000000 2.9533862999999996 0.070356940000000007 0.05241799999999999    0.0100202280000000008 -0.44929633            0.0104631069999999993 100.2620000000000005 0.90235799999999999  9.4109290058100008 0.0370639999999999997 1.1425262850392928 0.046043000000000001 -8.0381538278179416 1.45727409029580279 0.52486566449339911  8.1691838474789940 
11600604 2M19033293+4941160   2.0786375862792488  0.273816042051674924   0.329479222191301047  2.33345800000000025 5004.9340000000002  99.20401000000000 2.9198119999999999 0.069274760000000005 0.028267               0.0094510570000000006 -0.3587363             0.0099790020000000007 102.7629999999999910 0.92486699999999999  9.0178896570900005 0.0357039999999999996 1.5047115572691552 0.059285999999999998 -8.0430405851294466 1.44657794077612900 0.51764213895727040  8.1720921184712285 
11602793 2M19091653+4938340   3.9042158164456215  0.520776253789798638   0.576818308726221307  3.90840889999999996 4972.8310000000001  95.35913000000001 3.0498639999999999 0.065137280000000006 0.022829               0.0081411805000000011 -0.15617631            0.0087954729999999998 122.3059999999999974 1.10075400000000001 10.5198319859999998 0.0416359999999999994 1.3046914910903733 0.052972000000000005 -8.0823998887825184 1.26424676491538168 0.43359233616186660  8.1806789354423781 
11605355 2M19152764+4936153   4.8492624783309868  0.697785041814968920   0.810264197627495797  4.80839350000000021 4721.9040000000005  89.02824000000000 2.5628470000000001 0.061832529999999997 0.035871               0.0078891710000000004 -0.21558632            0.0085472059999999999  45.3560000000000016 0.40820400000000001  5.0253131975100001 0.0341740000000000030 1.2226162631925344 0.054989999999999997 -7.9562665928147087 2.07463831713278957 0.65565240300607031  8.2223051660014992 
11607019 2M19190538+4936596  10.3380084738812261  1.404029697356843798   2.002200286805075891  9.33254299999999937 4635.8936000000003  84.63236999999999 2.5929320000000002 0.057598800000000012 0.008811999000000001   0.0068819564999999996 -0.025923321000000003  0.0077029359999999996  47.9350000000000023 0.43141499999999994  5.3439465422600003 0.0208720000000000017 1.0319948969941062 0.041183999999999998 -7.9724825760986340 2.03195214705526173 0.62134536568063115  8.2273512113023841 
11612603 2M19312566+4938210   8.6417457839589868  1.183327728568560389   1.265734254056660291  8.74983800000000045 4695.5492999999997  81.33777600000001 2.7990234000000003 0.058916586999999999 0.026434999            0.0062791006999999991 0.01417768             0.0068869300000000003  85.5699999999999932 0.77012999999999998  8.2903177465199995 0.0323920000000000041 1.0940404446660117 0.042002999999999999 -8.1723341097409694 0.87696975062197646 0.25283622269472489  8.2192530527257581 
11617501 2M19403166+4938401   6.5744603564322945  0.860911572468208597   0.983942251181536776  7.09577749999999963 4621.4940000000015  80.06621600000000 2.5605776000000002 0.059073489999999999 0.02575                0.0065045240000000002 -0.070273325           0.0071364340000000014  42.8900000000000006 0.38601000000000002  4.8420895528800001 0.0189000000000000001 1.1542876084184677 0.042369999999999998 -8.1118273588162015 1.40891987224396265 0.35456775283211728  8.2332738510050181 
11651361 2M19015668+4943369   6.7074211881283761  0.884412450567475084   1.113244994433024715  6.38263459999999938 4715.6494000000002  89.95903000000000 2.5290341000000001 0.066176250000000006 0.082325               0.0089802419999999994 -0.4566363000000001    0.0094115039999999994  40.1189999999999998 0.40118999999999999  4.7277954859199998 0.0182840000000000016 1.0700166866699410 0.045275999999999997 -7.9247756503931521 2.10033076764782844 0.75014443033549361  8.1983814526156511 
11654305 2M19100322+4945373   4.0474548435085804  0.602260208654969986   0.840883867926523365  4.72063059999999979 4690.3690000000015  80.96309000000002 2.6618949999999999 0.058399430000000002 0.017308999            0.0061651700000000002 0.04104668             0.0067891325000000004  52.0569999999999951 0.72879799999999995  5.4341795157600004 0.0212280000000000003 1.3433960879862477 0.066045000000000006 -8.0211483098054703 1.64828151022877956 0.55448315435731066  8.1887515620427287 
11661782 2M19272867+4944453   1.6603005815488270  0.201986882126311107   0.261966945701096687  1.98609500000000017 4891.4994999999999  89.66388000000001 2.7906756000000001 0.067308425999999991 0.021015997999999998   0.0080213369999999999 -0.29358629999999997   0.0083676519999999997  60.4130000000000038 0.54371700000000001  5.8827093776900004 0.0231479999999999984 1.6162476925147349 0.060410999999999999 -8.1371933667354117 1.09433827314560994 0.32180740414693404  8.2104501791140621 
11662090 2M19280808+4944277   5.4223049523776137  0.740604893662266228   0.994793428771866384  6.23734859999999980 4702.2049999999999  86.27086000000000 2.5851321000000000 0.061060499999999997 0.034427002000000005   0.0073965535999999986 -0.16421631            0.0080323949999999995  45.0510000000000019 0.40545900000000001  5.0311787223500000 0.0342720000000000038 1.1934923771414536 0.050863999999999999 -7.9279841107182820 2.51344373588681469 0.69936032166603712  8.3168702931613776 
11667630 2M19391205+4946245   3.7250776895161177  0.519926853341404094   0.594922118741298078  3.76703799999999989 4958.9652999999998 106.79278000000001 2.6770115000000003 0.048766863000000001 0.035057               0.0102320620000000001 -0.2858563             0.0112069360000000007  99.7520000000000095 0.89776800000000001  9.0925399993599996 0.0358480000000000049 1.2909833268467579 0.054996999999999997 -8.0807914851995761 1.64542897847827829 0.41716335803714988  8.2466130957193613 
11670968 2M19450392+4946139   9.0053229019632486  1.251208720686326714   1.441544120596598200  7.83429600000000104 4668.7714999999998  85.11657000000000 2.5015179999999999 0.067379419999999995 0.21922499             0.0086198850000000007 -0.52359635            0.0088974669999999992  45.4789999999999992 0.40931099999999998  5.2649006782500001 0.0203759999999999983 0.9964126505992142 0.038961000000000003 -8.1191827313039049 1.44209552074820779 0.34611613349212372  8.2462578006793841 
11671068 2M19451260+4947453   9.0656790366987483  1.572194507363050775   2.443362716870467466  9.88553000000000104 4554.9929999999995  83.28948000000003 2.4864613999999996 0.057424030000000001 0.138455               0.0070991064000000001 -0.10073632            0.0079956519999999989  44.1110000000000042 0.70577600000000007  5.0217543566499998 0.0195360000000000013 1.0695390821512769 0.057089999999999995 -8.0591169139081877 1.93058756701568690 0.45386635932942582  8.2871306123384212 
11671621 2M19460579+4942039   6.9638915755828128  0.934866222169346450   1.131568593354609575  7.34513849999999913 4634.8247000000001  86.88615400000000 2.6197631000000001 0.055125910000000000 0.012959998            0.0067744220000000004 0.095215686            0.0077842464999999996  54.8250000000000028 0.49342500000000000  5.7883187677400008 0.0225960000000000015 1.1781156565717092 0.044888999999999998 -8.0639980423905140 1.88681960587513431 0.43826323242903148  8.2817964628933520 
11702195 2M19023677+4948449   9.5503174678901228  1.695310718603590727   2.054879418670671143 10.04615800000000014 4630.0956999999999  82.58168000000001 2.6236517000000004 0.063784644000000001 0.181895               0.0077188090000000001 -0.35884629999999995   0.0081778390000000010  51.9219999999999970 0.83075200000000005  5.8111801477100000 0.0225920000000000010 1.0086806823379175 0.054320000000000021 -8.1729072360165933 0.72026744790288322 0.27387755767199740  8.2045839556336375 
11716326 2M19345492+4951348   9.4859456187723818  2.722739559911018681   3.568395743094578521  9.77237200000000072 4835.1094000000003 104.17293500000000 3.1729257000000000 0.055795655000000000 0.008327               0.0083862460000000000 0.10266368             0.0098252760000000008 220.5140000000000100 2.42565399999999975 17.0309526678000012 0.3223539999999999739 1.0910999749901769 0.091160000000000005 -8.2062972285051110 0.68167484496222475 0.19708628784970156  8.2345609959988089 
11716362 2M19345912+4950038  10.1500821947889133  1.396633892971193447   1.600423622020075598  8.72971300000000028 4674.6387000000004 100.66060000000000 2.4756782000000004 0.064762940000000005 0.201995               0.0111753289999999995 -0.5561363             0.0120606680000000001  43.2749999999999986 0.38947500000000002  5.1198512646800003 0.0198039999999999987 0.9525747855235756 0.039606000000000002 -7.9911527049851658 2.24224545184058499 0.58560307235068809  8.2997702510787317 
11721374 2M19433450+4952150   5.4512783448478519  0.686472434369346018   0.902947008284450625  5.78096060000000023 4636.1396000000004  78.95808000000002 2.7223237000000000 0.056563858000000002 0.0102889985           0.0058473509999999998 0.10199368             0.0065380045999999994  60.0369999999999990 0.54033299999999995  6.0998733656399997 0.0238119999999999998 1.2584463302554028 0.048086999999999998 -8.1847822095556779 0.91579035622130722 0.23404846758929529  8.2358564699979464 
11723893 2M19473766+4949200   7.2275409906947852  0.906558515441138191   1.036825485776719624  7.85235639999999968 4676.4287000000004  93.28366000000000 2.7899437000000002 0.053581797000000000 0.0006980002           0.0071899880000000013 0.16794369             0.0084522790000000000  84.1120000000000232 0.75700800000000001  8.0507336298999999 0.0315080000000000013 1.1847039726031432 0.045600000000000002 -8.0780088348832262 1.83411876758323444 0.42114380157812231  8.2836114340336167 
11724179 2M19480242+4950179  12.3199833888409138  1.824952889158444336   2.417752171314796694 11.56112300000000026 4632.9570000000003  94.75375000000000 2.6873972000000004 0.054930742999999997 0.058002002999999996   0.0079850180000000000 0.0046500796           0.0093115130000000004  62.5869999999999962 0.56328299999999998  6.6021413990799998 0.0386880000000000002 0.9953723897053048 0.044131999999999998 -8.0182607085545179 2.34387562035375741 0.52844112762856488  8.3538169547840777 
11752358 2M19004872+4956146   4.0437837410988964  0.542577936462936172   0.706284022681463064  4.17830370000000162 4932.3699999999999 107.39131999999999 2.7137462999999999 0.073598390000000000 0.131135               0.0126650219999999997 -0.7419563             0.0129737749999999999  64.3569999999999993 0.57921299999999998  6.7540769433599985 0.0263800000000000007 1.1740868259135560 0.048006000000000000 -7.9370813735104333 2.06095900118716857 0.74622901628112637  8.2002934541576415 
11753439 2M19034859+4958197   8.4475600083939870  1.233073636245079818   1.345502549960540861  9.61612299999999998 4606.0519999999997  89.23976999999999 2.5994903999999996 0.056281633999999997 0.066975               0.0075512933999999999 -0.039298322000000004  0.0086391090000000007  53.1370000000000005 0.47823300000000002  5.7703628415099999 0.0281800000000000002 1.0961668507956777 0.044016000000000000 -7.9583946845200755 1.98267733571607474 0.70123178524002938  8.2016495518986652 
11753722 2M19043322+4954121  10.8324421524392722  1.515191177333921502   1.924423621231404757  9.68277799999999900 4617.9087000000000  82.03820999999998 2.5167875000000000 0.063169820000000002 0.140675               0.0075867106000000002 -0.3275763             0.0080776519999999994  47.8079999999999998 0.57369599999999998  5.4733096073300000 0.0211840000000000014 0.9726013477868368 0.044144999999999997 -8.0759391789722184 1.29719878813188849 0.46467871301039199  8.1794570919095424 
11769182 2M19391990+4957013   4.5945840778887002  0.576626227139051650   0.805877159611101845  4.78630099999999992 4627.1986999999999  78.98601500000002 2.5877889999999999 0.056926087000000000 0.0013399981           0.0059542099999999997 0.07248268             0.0066402763999999998  43.2480000000000118 0.38923200000000002  4.7200395563899997 0.0183840000000000010 1.3022808166797639 0.050427000000000000 -8.1952032050723638 0.80491649476824612 0.21869412614726816  8.2346369765751284 
11769563 2M19400698+4955474   3.4074765103174967  0.398583599272430311   0.585087779723408197  3.98107170000000021 4877.8530000000001  88.86990000000000 2.8085322000000001 0.066323480000000004 0.045792               0.0077835372999999998 -0.25016633            0.0081638869999999999  83.9729999999999990 0.75575700000000001  7.9216183051300000 0.0311440000000000015 1.3288925964636542 0.051440000000000000 -8.1287062861057020 1.32303124854568743 0.33906093439155272  8.2356710455434481 
11771561 2M19433691+4957379   5.1892497261235455  0.722844463982092122   0.772693356712999879  4.80839350000000021 4962.2524000000003  90.34988400000000 3.1784241000000000 0.065007150000000000 0.023768               0.0073627440000000001 -0.099646315           0.0078922230000000003 183.9099999999999966 1.65519000000000016 14.5561310681000009 0.0574599999999999972 1.2250723349410610 0.049599999999999998 -8.1765615390361113 0.99299889713685396 0.25211659596453800  8.2366379920061785 
11772905 2M19454448+4958565   2.6092582480099664  0.330947114054790159   0.369740326951347897  2.94442149999999980 4895.1454999999996  88.75819000000000 2.9185653000000000 0.065412310000000001 0.019703000000000002   0.0075116026999999998 -0.19186632            0.0079463050000000007  75.4429999999999978 0.67898700000000001  7.1495987005899986 0.0280959999999999994 1.4494611241060902 0.056320000000000002 -8.1415842848357869 1.30849278877888220 0.31645880219768069  8.2460625783079866 
11775511 2M19500511+4958454  10.9502184812679264  1.420170382608075599   1.986503795766282110 10.44720200000000077 4654.1367000000000  82.61838500000000 2.5839999000000002 0.062926925999999994 0.08704500000000001    0.0074124453000000015 -0.27381632            0.0078943160000000002  47.4839999999999947 0.42735600000000001  5.4512204028400006 0.0211159999999999994 0.9703692252180748 0.038258999999999994 -8.2244484077989561 0.65597473497871883 0.16457805514331370  8.2505669178231127 
11809504 2M19171532+5002099   1.8854043184668543  0.221305183896983726   0.270579651321658510  2.29614850000000015 4834.5293000000001  89.54612000000000 2.7272517999999994 0.063572970000000006 0.01896                0.0076381530000000017 -0.17661631            0.0081781474999999999  58.8130000000000024 0.52931700000000004  5.7947187628400005 0.0227399999999999998 1.5951584793713158 0.060720000000000003 -7.9460764600795697 2.26657787541776434 0.70843973993315468  8.2630204147614190 
11819363 2M19381224+5005191   4.1144098964566291  0.533155338277413904   0.623708951259849265  4.12097499999999961 4806.7629999999999  88.36397599999999 2.6491312999999996 0.068249844000000004 0.046784997            0.0084693359999999992 -0.4355063             0.0087118590000000006  50.5769999999999982 0.45519300000000001  5.4805405326200001 0.0213400000000000013 1.2232669819842830 0.047697000000000003 -8.2383774993247467 0.47600351812062081 0.14233302270183618  8.2521174961729358 
11819928 2M19390995+5000499   5.0896057764069091  0.688179230269366116   0.845814860736088470  5.80764440000000004 4802.8867000000000  96.29218000000000 2.8780690000000000 0.058640777999999998 0.030865997000000006   0.0079549610000000000 -0.02251632            0.0089653100000000006  88.9440000000000026 0.80049599999999999  8.3591709531300005 0.0328239999999999990 1.2503583656090371 0.049404999999999998 -8.0188734557888672 2.17345424090129979 0.54667782588825475  8.3082028644735892 
11820243 2M19394207+5000419   3.1037644509119842  0.365712516799650889   0.460616271545525979  3.81065819999999977 4783.9315999999999  93.96931500000001 2.6719970000000002 0.062323150000000001 0.022137999999999998   0.0084478460000000002 -0.22335632            0.0091865019999999992  49.6910000000000025 0.44721899999999998  5.2673225245199999 0.0206000000000000003 1.3703610562573674 0.052320000000000005 -7.9947117668155805 2.37256174627152738 0.59080569562094243  8.3393324357726915 
11822342 2M19432546+5002334   9.0898209780757071  1.066918641581466431   1.388925531751025844  9.84011100000000027 4534.3260000000000  76.63705999999998 2.6282872999999998 0.054266490000000001 0.047214               0.0056299050000000002 0.15033369             0.0064571840000000004  58.6619999999999990 0.52795800000000004  6.1531538943300008 0.0239879999999999989 1.1151865261689586 0.040736000000000001 -8.0927866573181291 1.68159875070132170 0.41019684597658451  8.2656500191592066 
11824814 2M19472727+5005569   9.7974380776285930  1.270413077791275214   1.590919742652143754  9.52796199999999871 4545.7049999999999  91.54075000000000 2.6059568000000000 0.052649380000000003 0.0537                 0.0075176762999999997 0.085441686            0.0089793080000000001  56.4039999999999964 0.50763599999999998  5.9888281302499999 0.0233159999999999999 1.0803075245776033 0.042799999999999998 -8.0167884677703078 2.42379704851527578 0.55452351549739221  8.3751829513967238 
11825166 2M19480315+5001081   4.9844928768849197  0.643413701338104715   0.781147988194352827  5.35796640000000046 4689.6225999999997  82.35179000000002 2.6680020000000000 0.061062551999999999 0.027551               0.0068285050000000003 -0.13444632            0.0073682404999999996  50.2419999999999973 0.45217800000000002  5.4113258640699993 0.0210599999999999989 1.2264383767288802 0.047229000000000000 -8.1225450687702505 1.51261381706052123 0.35282149360472242  8.2621872983954017 
11854801 2M19045044+5011175   9.8038522862842932  1.428355159019560006   1.680379735161277921  8.79022499999999951 4879.4189999999999 104.50344000000000 3.0276440000000000 0.066341049999999999 0.195055               0.0106434819999999992 -0.42848632            0.0114226129999999999 179.8629999999999995 1.61876700000000007 15.0242892578999996 0.0743549999999999905 0.9828334620235756 0.042182999999999998 -8.0937913663766423 1.23200223365632366 0.44370774974751831  8.1870194934522580 
11855667 2M19071179+5007002  12.1770953643804720  1.735865388723543346   2.097833497207755471  9.20449499999999965 4897.9354999999996 108.54442600000000 3.0869546000000003 0.066874219999999998 0.23190501             0.0114449819999999994 -0.46531633            0.0123144870000000007 198.6179999999999950 1.78756199999999987 16.4373500075000010 0.0646240000000000009 0.9280039165520628 0.041624000000000001 -8.0906603400787205 1.26035889632867493 0.44386339034998479  8.1882409152441014 
11904299 2M19030336+5017598   3.5163394229707849  0.470942607093130905   0.451955606582933989  4.26579499999999978 4773.5870000000004  95.15282400000000 2.6365151000000000 0.061234525999999997 0.034583002            0.0084917299999999994 -0.18834631            0.0093344169999999994  44.9980000000000118 0.40498200000000001  4.9358123018600004 0.0192519999999999983 1.3388774331237721 0.050639999999999998 -7.8759879399918393 2.53490452843339265 0.89968549954850241  8.2738701342944090 
11905111 2M19051616+5014461   7.1770591714089802  1.240910151889153212   1.630168825178718306  8.37529299999999921 4611.8710000000001  95.05047600000000 2.4980159999999998 0.058794590000000001 0.196675               0.0090856909999999999 -0.23856631            0.0102582469999999999  52.5600000000000023 0.78839999999999999  5.7542485467900004 0.0223800000000000006 1.1137101962377212 0.056267999999999992 -7.9132730105764555 2.33140696884845600 0.81337642684022415  8.2495665458442637 
11905159 2M19052376+5015090   7.8229890703154519  1.084742440940895669   1.268608546380811219  8.14704300000000003 4584.2890000000016  87.23328400000000 2.5461790000000000 0.058464295999999999 0.167275               0.0078012910000000001 -0.17863631            0.0087428660000000002  49.8769999999999953 0.44889299999999999  5.4897549615000001 0.0266750000000000008 1.0959941202062868 0.045107999999999995 -7.9853401959590435 1.89973845834951915 0.66712730681182464  8.2082071279501374 
11905420 2M19060286+5013486  11.4063125866152948  1.413656058621025835   2.033845812722894664 10.25651900000000083 4599.9375000000000  89.33386000000000 2.5857004999999997 0.055307360000000000 0.005116000999999999   0.0074045145999999985 0.00640988             0.0085521809999999990  53.1839999999999975 0.47865600000000003  5.8151703395199998 0.0226440000000000009 1.0104063710412576 0.041239999999999999 -7.9684114053979513 2.00565472949101009 0.69863608804415944  8.2169478043617765 
11905840 2M19070835+5016440   3.2199530110005297  0.351236341712874989   0.531868552691827645  3.49945160000000044 5004.0190000000002  92.70021000000000 3.0879881000000000 0.068507639999999995 0.029758997000000002   0.0081567580000000001 -0.25145632            0.0085820835000000005 119.6279999999999859 1.07665199999999994 10.3599926632999999 0.0409440000000000012 1.3476908123280942 0.052239999999999995 -8.1458357794275678 0.94396652851496243 0.34031268860939501  8.2003483677438318 
11905997 2M19073878+5015526   8.7706376440603435  1.164709852981264504   1.360868531718134378  8.57037799999999983 4721.5649999999996  98.33507500000000 2.6804036999999998 0.062057904999999997 0.139775               0.0096234330000000007 -0.32868633            0.0105586800000000008  63.3599999999999994 0.57023999999999997  6.7413899093699996 0.0262679999999999997 1.0275713298919449 0.041533000000000000 -8.0037116664218093 1.81778222228723196 0.62743952633344846  8.2075412059203252 
11924919 2M19473277+5017319   2.2654081421604895  0.281312149170730885   0.402723842138655697  2.39331579999999988 4871.0424999999996  85.20794000000002 3.0093076000000001 0.059710205000000002 0.0026209988           0.0061436709999999999 0.13326368             0.0067672219999999998 113.8209999999999980 1.25203100000000012  9.4341507417100008 0.0372800000000000006 1.6112077814538313 0.069783999999999999 -8.2374831859932627 0.54983508794041303 0.14741313238262779  8.2558129741081334 
11960908 2M19202865+5021404   3.7375516136909352  0.701472483123604995   1.050228062912170079  3.89045139999999945 4664.1396000000004  89.54898000000000 2.6206509999999996 0.062800504000000007 0.13333499999999998    0.0085679360000000000 -0.3473263             0.0092378305000000004  49.2539999999999978 0.88657199999999992  5.2645157498100001 0.0204479999999999974 1.2890969028880157 0.078801999999999997 -7.9795351559150216 2.18271944417997332 0.66782182988503058  8.2726806705254337 
11972774 2M19451266+5019179   5.6680180474279753  0.731961942707877178   0.856597980163331663  5.80764440000000004 4661.1787000000004  85.12054400000000 2.6508826999999999 0.058389074999999999 0.0031399988           0.0069575430000000001 -0.05040432            0.0077284950000000002  52.1280000000000001 0.46915200000000012  5.5705025883100001 0.0270950000000000010 1.2018581587131631 0.047399999999999998 -8.0587342934426065 2.07398788462739603 0.49446030398397939  8.3213354792298269 
11973569 2M19462850+5020026   4.7259032762351261  0.658260297231157310   1.027849840964059069  4.65586099999999981 4652.3820000000014  92.57295000000001 2.6945662000000001 0.053932859999999999 0.002092               0.0072991651999999999 0.11258368             0.0085518460000000001  53.4420000000000002 0.58786200000000000  5.5195830005400000 0.0215839999999999990 1.3091910486149312 0.057991999999999995 -8.0287782298715982 2.37032763734694107 0.55359143018831258  8.3713638657527500 
11974612 2M19480868+5020094   7.7379983886877275  1.212455227544792180   1.213106414729380411  7.01455300000000026 4682.9696999999996  84.72381999999998 2.4012165000000003 0.066000240000000002 0.082415               0.0081773940000000010 -0.43283632            0.0085177169999999993  40.7920000000000016 0.36712800000000001  4.8152960825899997 0.0186279999999999987 1.0309155824165031 0.040872000000000006 -8.1418531068439641 1.41027087038567256 0.33414566123875822  8.2630887651823688 
12008413 2M19151588+5025567   4.1482292116056962  0.622745385628749482   0.800534272262001245  3.64753939999999988 4933.7285000000002 104.26805000000000 2.5998520000000003 0.047298825999999995 0.029272996000000006   0.0099416669999999995 -0.2943763             0.0108176829999999998  80.7160000000000224 0.72644399999999998  7.7140738658199997 0.0303679999999999992 1.2496639239390963 0.054305999999999993 -7.9992668647694520 1.98355670877022638 0.63999256230460322  8.2415270181384379 
12009953 2M19184963+5026003   6.1184453048731848  0.946444722184744403   1.284147522273018316  8.10961099999999924 4559.4717000000001  76.65076400000000 2.5286007000000001 0.054800975999999994 0.027107999            0.0056051783999999999 0.16266368             0.0063810577000000005  46.1599999999999966 0.64623999999999993  5.0505641628900007 0.0197680000000000008 1.2354025874754422 0.056599999999999998 -8.0420434048337466 1.74867599987746414 0.54949366889007045  8.2299653630970671 
12022176 2M19445884+5027271   3.8949093596123832  0.503013730098583078   0.590567028368787383  4.07380299999999984 4794.2592999999997  97.82703400000000 2.9189007000000000 0.056101654000000001 0.004721999            0.0077152614999999999 0.10783368             0.0089159080000000002  97.8449999999999989 0.88060499999999997  8.6975425551200001 0.0342399999999999996 1.3779072409921411 0.055677999999999998 -8.0783963319701151 1.93612110152402872 0.46670760109484782  8.3071687244304115 
12023863 2M19473998+5028377   2.1056049099950367  0.337448592162874261   0.410839755671875917  2.09894000000000025 4756.9620000000004  90.88087500000000 2.7173977000000002 0.058419973000000000 0.0025830008           0.0073212230000000017 -0.0051865205          0.0081905930000000012  51.1480000000000032 0.46033200000000002  5.1253698933400003 0.0400560000000000013 1.5968726947937133 0.075998999999999997 -8.0464702786182691 2.29384849402556323 0.53213770400767568  8.3670439737239644 
12024640 2M19490295+5025171   6.3423003808444713  0.797596536548080937   1.110094878114938233  6.60693450000000038 4737.9160000000002  82.52511000000000 2.8693084999999998 0.059610947999999997 0.009291001            0.0063570380000000006 0.01067568             0.0069401706999999997  91.3550000000000040 0.82219500000000012  8.5926478693000004 0.0336759999999999976 1.1817369601473475 0.045317999999999997 -8.1805962198951736 1.08990821582607311 0.26257276656062906  8.2528815835372527 
12056819 2M19143178+5031271   3.0949487856531857  0.441212067057612956   0.507140563342259210  3.74110579999999970 4757.8936000000003  84.67770400000001 2.5945700000000000 0.062957205000000002 0.022606999            0.0071537793000000004 -0.16743632            0.0076208650000000001  43.5030000000000001 0.47853299999999999  4.7383818858699991 0.0278160000000000039 1.3932641866895876 0.060720000000000003 -8.0992611558159489 1.33055545470008840 0.44182073645090336  8.2078260878347837 
12059907 2M19212765+5030552  10.3944151524108168  1.540527431417437754   1.670419384927061657 11.32400299999999937 4709.3383999999996  88.14027000000000 2.6221982999999995 0.062968150000000001 0.062038995            0.0080375059999999998 -0.26703632            0.0086168930000000005  56.4500000000000028 0.50805000000000000  6.2267437705899997 0.0242920000000000011 0.9857121095776032 0.037361999999999999 -8.0434185616109968 1.79370332951104094 0.55050198328671374  8.2409922819747443 
12067490 2M19380655+5034026   5.0694198058892841  0.733489353600027094   0.857212826696926555  4.84172340000000023 4906.2554000000000 105.29394499999999 2.9182316999999998 0.065434694000000002 0.058784               0.0103796089999999997 -0.3588663             0.0112571960000000006  93.6560000000000059 0.84290400000000010  8.8460001067900009 0.0346800000000000025 1.1677690025442042 0.049979999999999997 -8.1050567590137188 1.60187914803673270 0.42151776807654362  8.2618376812758125 
12069693 2M19422121+5033051   9.0127588207377354  1.229462322725666468   1.526418018763905593  9.72747200000000056 4612.9269999999997  85.74349000000002 2.6000833999999999 0.058703712999999998 0.117925               0.0074129859999999999 -0.14062631            0.0082481480000000003  57.3680000000000021 0.57367999999999997  6.1849833713000004 0.0240359999999999983 1.0595834812278979 0.040960000000000003 -8.1099835304437295 1.63197108660757473 0.41021740005932228  8.2725547741669043 
12070025 2M19424968+5034286  10.5754968261529037  1.555215034231968829   1.692070437223254231  8.74983800000000045 4823.7709999999997  99.97388000000001 2.9301244999999998 0.066470354999999995 0.198185               0.0102010050000000008 -0.45528632            0.0108347400000000007 116.9170000000000016 1.05225300000000010 10.9227185904999988 0.0425999999999999990 0.9569149409882119 0.040302999999999999 -8.1906425851004077 0.94719882936442579 0.24840439441344569  8.2452296256204800 
12115227 2M19355802+5038093  11.8653812528865146  1.859462900721229550   1.906191496117502382  9.24698200000000092 4823.4804999999997  91.11032000000000 2.8192422000000001 0.073140930000000007 0.242035               0.0098654999999999993 -0.6833863             0.0098364190000000008  97.1920000000000073 0.87472800000000006  9.6635828452699997 0.0375160000000000007 0.8999405072387033 0.037319999999999999 -8.2478627752218490 0.42254769446349538 0.13373106715023550  8.2586794896633879 
12120230 2M19450471+5036280   4.5933752383606503  0.595280855601865166   0.724624668763026669  4.59197999999999951 4790.6826000000001  86.56103500000000 2.6716309000000003 0.065333370000000002 0.034450002            0.0077048092999999996 -0.27769629999999995   0.0080804950000000000  50.1550000000000011 0.45139499999999999  5.4366784160700004 0.0211760000000000004 1.2179593730844789 0.047190000000000003 -8.1907190298499017 0.97627919690453924 0.24966405823814089  8.2486968241203940 
12122151 2M19482040+5036278   2.4745207287305844  0.350247198021143902   0.321475174731173929  2.68534450000000025 4739.2109999999984  83.16848000000000 2.6692113999999996 0.060776424000000003 0.0021939985           0.0066412769999999993 -0.06917432            0.0071863756000000003  51.0960000000000036 0.51096000000000008  5.2125859834500003 0.0203839999999999993 1.5097483410117878 0.062160000000000000 -8.2366859836483890 0.58848901365564799 0.15619664441557282  8.2576821997715086 
12156445 2M19190914+5047180   8.6540704636347101  1.062215873784180475   1.351800091834380879  9.37561999999999962 4625.1869999999999  80.13160999999999 2.6568546000000004 0.059166376000000000 0.091875               0.0065100409999999994 -0.070748314           0.0071356413000000004  66.6400000000000006 0.59976000000000007  6.8655384853300001 0.0267680000000000001 1.0819073984577601 0.039938000000000001 -8.1307791193224190 1.19945314157584493 0.38716268247301128  8.2187746608631151 
12165692 2M19391774+5043324   6.2113827982110354  0.845383751845036890   1.025120205496214076  6.22300300000000028 4803.4804999999997  97.93456000000000 2.9211082000000004 0.059712170000000002 0.017961               0.0084468389999999994 -0.10016631            0.0094532200000000000  99.4309999999999974 0.89487900000000009  9.2080513238700004 0.0361000000000000001 1.1558081874361494 0.047437000000000000 -8.0974609676369109 1.72248323534683978 0.44787775258492563  8.2786365192859037 
12166162 2M19401318+5047343   2.5091253844468455  0.340376514689912035   0.390605639744213917  2.61216139999999974 4973.0050000000001 107.82876000000000 3.0099279999999999 0.063198610000000002 0.008986               0.0098609849999999992 -0.18052632            0.0110141649999999994 112.9200000000000017 1.01627999999999985  9.6573540787100001 0.0381560000000000024 1.4652332739882121 0.062522000000000008 -8.0740095993817036 1.96006929923746798 0.50214057282738300  8.3085198843549239 
12166441 2M19404717+5042547   4.9640838667534748  0.701564205839594557   0.913990091759552814  5.86138150000000024 4651.6990000000014  94.44453399999999 2.5867830000000001 0.058200414999999998 0.029519998            0.0085381799999999994 -0.16401632            0.0096517740000000001  47.0060000000000002 0.42305399999999999  5.1481802559800007 0.0251100000000000004 1.2196360666011787 0.048298000000000001 -8.0369035567621960 2.27155709880572854 0.57282946473912688  8.3517537340268575 
12168406 2M19440617+5042024   8.2833447456463727  1.183468050072461253   1.127579853209176974  8.41395200000000010 4466.6532999999999  73.03963500000000 2.4683839999999999 0.050867160000000002 0.0066800006           0.0049038473999999995 0.35017368             0.0058154627000000002  44.5919999999999987 0.40132800000000002  4.8970743743699998 0.0190560000000000000 1.1789767395088409 0.042513000000000002 -8.1643858620517982 1.21378477109376126 0.30786490120623661  8.2541183644899601 
12207740 2M19235258+5052002   6.6669375356660820  0.903797007396777374   1.098584576390040368  5.78096060000000023 4902.2344000000003 109.53971000000001 2.4291816000000002 0.082332119999999995 0.216885               0.0159413139999999981 -1.1696663             0.0153959070000000003  38.7599999999999980 0.34883999999999998  4.7919759944900004 0.0186240000000000017 0.9881842274852650 0.043042999999999998 -8.0063217594900475 2.18762552868189397 0.65596940786448332  8.2998128635665367 
12215568 2M19405816+5052568   7.2377844596029437  0.932692484752681850   1.191158236402580783  6.98232400000000020 4726.1019999999999  99.62515000000000 2.7144876000000000 0.061803494000000000 0.185305               0.0097721135000000004 -0.32168633            0.0107638769999999998  69.5349999999999966 0.62581500000000001  7.1438087693300005 0.0278079999999999994 1.0896968847347739 0.043992999999999997 -8.0541520096009727 2.17812126428444897 0.55221061084356127  8.3434751054753864 
12216750 2M19430350+5053029   8.0764829985964397  1.037788642214825252   1.246110004285826633  8.49180500000000116 4729.3440000000001  83.29996500000000 2.8324820000000002 0.059652734999999998 0.019536998            0.0065240995000000000 -0.017069321000000002  0.0071300530000000016  94.8799999999999955 0.85392000000000012  8.9751577363699990 0.0351199999999999984 1.1045101209430257 0.042276000000000001 -8.2087553435779324 0.82828461225569561 0.22216634699351170  8.2504375453438126 
12217017 2M19433245+5053121   3.4118030778176647  0.477344592471232954   0.477018891952342816  3.68128970000000066 4976.9385000000002 100.62739000000001 3.0393574000000001 0.064828835000000001 0.018319998            0.0089445105000000007 -0.18668632            0.0097661650000000003 117.7579999999999956 1.05982200000000004 10.1943695337999998 0.0402959999999999985 1.3523400774656191 0.053955999999999997 -8.1605764260344156 1.27362716297885914 0.32551085572457628  8.2593664257875261 
12218869 2M19464677+5049592   7.1526260456751594  0.918402118620872621   1.148900191765084067  6.95024299999999950 4618.2690000000002  94.31860999999999 2.5855553000000002 0.053543180000000003 0.024781               0.0077034393000000017 0.08357368400000001    0.0091039740000000008  59.9110000000000014 0.53919899999999998  6.1794250613199999 0.0240840000000000012 1.1644697095284873 0.048051999999999997 -8.0569268786161086 2.29245934637251647 0.54387600604269959  8.3767201566088740 
12252410 2M19115664+5054001   5.7518429029079821  0.807429224381613686   0.837068926926828105  6.09536899999999982 4629.0225000000000  78.84441000000000 2.6460430000000001 0.056598473000000003 0.006545998000000001   0.0058717990000000005 0.08865968             0.0065650023000000000  50.6599999999999966 0.45594000000000001  5.3697178399499998 0.0210200000000000005 1.2382524005697444 0.046170000000000003 -8.1825349248441572 0.79778282810589374 0.28362899541846021  8.2213341518949967 
12253210 2M19135216+5054391   7.5459080911685055  0.927408157020308432   1.187076150902099947  8.87156000000000056 4538.1625999999997  75.59386400000000 2.6213276000000003 0.053485245000000001 0.008871999            0.0053453269999999995 0.22344369             0.0061605093000000003  57.9869999999999948 0.52188299999999999  6.0457181919800007 0.0235759999999999997 1.1781823437819254 0.043485000000000003 -8.0620985481440055 1.64171919955038637 0.54609126623507775  8.2275558296591385 
12264089 2M19382869+5054183   6.4260976041733873  0.924093715523860770   1.194377560165671426  6.76083000000000034 4686.8299999999999  82.78824000000000 2.5442998000000001 0.062011715000000002 0.0013769976999999998  0.0070807559999999997 -0.18461631            0.0075870506000000016  40.8239999999999981 0.44906400000000002  4.7260713467900004 0.0183679999999999989 1.1312411580746562 0.048708000000000001 -8.1642499841679363 1.17308689571878277 0.31784527730359385  8.2480973969087774 
12266056 2M19421148+5056540   6.0072801276301693  0.846446060972664505   0.986853404525511624  6.79203650000000092 4672.7875999999997  94.82670600000000 2.5502255000000003 0.058273032000000002 0.022767               0.0084714360000000006 -0.14152631            0.0095648710000000008  42.0160000000000124 0.37814399999999998  4.7858386944099998 0.0186480000000000014 1.1624690492927308 0.045080000000000002 -7.5233795419709777 7.04692769159593091 1.70717264991534989 10.3082699626624539 
12267816 2M19451166+5056486   3.5999846232352346  0.463330274146669385   0.621950611622146710  3.92644929999999936 4908.9135999999999  98.58781000000000 2.8461594999999997 0.065735324999999997 0.035972000000000004   0.0091858710000000000 -0.29474629999999996   0.0098490490000000003  84.2150000000000034 0.75793500000000003  7.9967905557599996 0.0314240000000000005 1.2969051827308449 0.051864999999999994 -8.1304260758384714 1.59491970370443870 0.39468421372932144  8.2853845436369955 
12366537 2M19440583+5106214   1.9793055191609947  0.247803953506897712   0.276534057957662505  2.19785979999999981 4763.9345999999996  84.46159000000000 2.6241282999999997 0.062310564999999998 0.010038998            0.0069740080000000003 -0.13166632            0.0074667069999999986  47.1380000000000123 0.42424200000000001  4.8586292190100000 0.0189840000000000009 1.5863477988310413 0.061074000000000003 -8.2156135425415577 0.80192425062131489 0.21520674741618195  8.2546585867694606 
12504153 2M19110044+5124335   8.9774424931648209  1.344562712904892487   1.545723827612644152  9.81747899999999873 4564.5527000000002  80.86574600000000 2.4947022999999997 0.059362043000000003 0.152685               0.0070013999999999996 -0.17353632            0.0077133854000000016  44.3510000000000062 0.39915899999999999  5.0455487623700002 0.0394240000000000007 1.0592253569548131 0.046689999999999995 -8.0710192459747798 1.64311361019396562 0.56530873639429779  8.2365753808788718 
12505741 2M19145288+5129387   6.1904104020753001  0.866537088920079412   0.841454994124990918  6.69884600000000052 4740.0070000000014  89.16780000000000 2.6250525000000002 0.063560955000000002 0.040047996            0.0081373539999999994 -0.28338632            0.0086914109999999996  41.7210000000000036 0.37548900000000002  4.8362421615900004 0.0188119999999999989 1.1284275600785856 0.043439999999999999 -7.9726701489880130 2.44802665928280661 0.80325847213565094  8.3400421958838962 
12506147 2M19154489+5127423   9.3756992646557276  1.162301499168851393   1.441859810784539064  9.41889600000000016 4616.2280000000001  84.37009999999999 2.6346837999999999 0.060637493000000001 0.144845               0.0075314219999999986 -0.22345632            0.0082216849999999994  52.2089999999999961 0.46988100000000010  5.7600589767999999 0.0224560000000000003 1.0331578929076619 0.039428999999999999 -8.1019270158050780 1.48552911932475418 0.49409007624268930  8.2369908421579510 
12507838 2M19193501+5129349   6.8158610383228373  1.690125200776486647   2.267592476365634546  6.39734840000000027 4679.6379999999999  87.69547000000000 2.6209350000000002 0.062271908000000001 0.008251               0.0080164759999999998 -0.2762663             0.0086468040000000010  42.3710000000000022 0.38133899999999998  4.9092486504300004 0.0757120000000000015 1.0915263048231827 0.081547999999999995 -8.0039410007899026 2.30329564298991185 0.72684755493605091  8.3287599535070047 
12735851 2M19192010+5158343   7.2003036287467763  1.063581779544268358   1.365809271590369356  6.38263459999999938 4688.1693999999998  85.11896500000000 2.5575595000000000 0.063860940000000005 0.06076                0.0078097773000000001 -0.31005633            0.0082765530000000007  42.8089999999999975 0.38528099999999998  4.9246347537800004 0.0286499999999999984 1.0740937365520629 0.047343000000000003 -8.0809306450746341 1.81699074239626923 0.58631184095902567  8.2826864873940540 
12884116 2M19182431+5215519   7.8528723048803695  0.971108889539972431   1.381642605500329246  8.60993799999999965 4641.7060000000001  80.31974000000000 2.6628644000000001 0.058929540000000002 0.0396                 0.0064087609999999998 -0.04062432            0.0070332349999999997  50.5399999999999991 0.45485999999999999  5.5229514167599998 0.0216079999999999987 1.1070473748624756 0.042158999999999995 -8.1397766974545931 1.37340787126848829 0.45597898521455987  8.2548297296362811 
 1027110 2M19250937+3644599  10.9070405683498954  3.838001183351079870   6.700866189095661341 10.04615800000000014 4172.7646000000004  71.59302000000000 1.7226596000000001 0.056492630000000002 0.20758499             0.0072263116000000002 -0.30274633            0.0086417130000000005   6.4960000000000004 0.09744000000000000  1.1910105798699999 0.0328279999999999961 0.9817297396365424 0.124109999999999956 -7.1585985443724827 3.03364932911452501 0.57654881543735670  7.7748672896409508 
 1162220 2M19245791+3653298  12.0709867499908299  2.283093885557080149   2.872094369367717004 11.37627299999999941 4199.8984000000000  69.99856000000000 1.7637152999999999 0.052556696999999999 0.117835               0.0060200975000000000 -0.009032521           0.0073698919999999985  11.0000000000000000 0.11000000000000000  1.7250646215900001 0.0183590000000000003 1.0333784165029472 0.055384999999999997 -7.7208474080684022 1.54829432517848642 0.31018557089758347  7.8745603062048151 
 1163114 2M19254564+3650475   4.4845490994206445  0.699594772081923111   0.940672329235962223  3.45143749999999994 4276.6733000000004  69.97066000000000 1.9765851000000003 0.050403267000000002 0.009190999            0.0052458345999999998 0.21335368             0.0064278399999999998  14.3559999999999999 0.15791600000000000  1.9513311617300000 0.0150960000000000000 1.4070508376817288 0.073349999999999999 -7.2302777795492243 2.86479288564140777 0.54195489936490071  7.7771431160204898 
 1163359 2M19255838+3650557   2.6217242889572208  0.409397292096487175   0.541783246719636402  2.37684039999999985 4578.9859999999999  90.24336000000000 2.1722636000000004 0.062282570000000002 0.22740501             0.0092182970000000003 -0.4268563             0.0100622000000000020  21.4680000000000035 0.19321199999999999  2.7154866629800001 0.0236880000000000007 1.4166886637622791 0.074153999999999998 -7.3639444769454183 2.50969534441507447 0.47629165510475679  7.7798617584963319 
 1432587 2M19254985+3701028  35.7834738990825016 21.745980830458044863  72.545207465345200148 16.33051899999999890 4289.3279999999995  74.01526000000000 1.6899305999999998 0.057831198000000000 0.07306499999999999    0.0071596387000000001 -0.27478632            0.0082539115000000007   5.5600000000000005 0.37808000000000003  1.1158697038400001 0.0075389999999999997 0.7127240202465618 0.195168000000000008 -7.4643176185630944 2.25732125707127196 0.43514595043411336  7.7981752204228689 
 1572780 2M19250971+3708188  10.5710885374365731  2.525132844781973418   2.982727422567689857 14.02813699999999919 4807.6120000000001  89.70061500000000 2.2651365000000001 0.041337289999999999 0.08921499599999999    0.0092415799999999992 -0.57296634            0.0093381869999999995  18.3879999999999981 0.36775999999999998  2.7235414551399999 0.0243540000000000006 0.9150243936905698 0.063839999999999994 -7.9748603398887346 0.88046399233362060 0.18907734411219976  8.0233169127566146 
 1576043 2M19275029+3706248   5.2847444017338221  1.293039607422008297   1.859966547514388280  7.94328200000000084 4090.3843000000002  67.80818000000001 1.4930933000000002 0.051343027999999999 0.024579998            0.0060761933999999998 -0.01096632            0.0077322219999999987   5.2949999999999999 0.11649000000000000  0.9578912136330000 0.0150239999999999992 1.2566823855992142 0.105355000000000004 -6.8944048791942860 3.85157859302268069 0.69899245693084588  7.8973081677549182 
 1719297 2M19240173+3716003   4.1775233809506567  1.863066962573364904   4.889944602213079250  7.55092240000000015 4227.8630000000003  71.28303000000002 1.7324789000000000 0.054254509999999999 0.017016999999999997   0.0063813984999999997 -0.09882332            0.0076584667000000016   7.2129999999999992 0.48327100000000001  1.1924998132300000 0.0168139999999999991 1.2977994941159134 0.229530000000000012 -7.4212743331951820 2.38142164305460247 0.47717309743279679  7.7940029362677601 
 1725552 2M19292749+3717501   0.8556915371737643  0.054777530027444121   0.224679806371081092  3.12607929999999978 4326.2640000000001  72.45434600000000 1.8281822999999999 0.053688562999999995 0.0053039975           0.0059194634999999995 0.02751168             0.0069947997000000001   7.8929999999999998 0.39465000000000000  1.2322555470400001 0.0072839999999999997 2.2200635397445967 0.222615000000000007 -7.6418567776180053 1.83525902144319031 0.33959317565095393  7.8591443990688230 
 1865595 2M19231500+3723566   6.1209282693323974  0.882010444072669486   1.311368419703882182  7.01455300000000026 4353.3525000000000  82.88193000000003 1.9725561000000003 0.054703724000000002 0.028873000000000006   0.0077248365000000003 -0.14082631            0.0091825910000000004  12.3159999999999989 0.12316000000000001  1.8738968767799999 0.0126280000000000003 1.1631314744990178 0.051473999999999999 -7.6780091432764195 1.69012824527698169 0.35280458347768129  7.8618291694566427 
 1872517 2M19292584+3718503  10.3712608792787755  1.767556809196507928   1.916522885644948104  9.12010899999999936 4545.2275000000000  94.45877000000000 2.2857669999999999 0.059601187999999999 0.14598499             0.0096685460000000001 -0.36234632            0.0109023760000000001  25.5949999999999989 0.23035500000000009  3.3932094326599995 0.0228970000000000007 0.9750299428713164 0.046765000000000001 -7.4047377685055267 2.49823066193904886 0.45307757730768961  7.8148127207620668 
 2014684 2M19255509+3726471  21.4671266537777115  7.967149330250161476  14.466572642586394082 12.94195799999999963 4307.8545000000004  74.91833500000000 1.7581251000000000 0.059074472999999995 0.067475               0.0074490294999999982 -0.34029633            0.0084789730000000008   5.9770000000000003 0.20919499999999999  1.1626398185299998 0.0164849999999999997 0.7987323627249509 0.110979999999999995 -7.3477581967512320 2.62782570254897951 0.50991379332237485  7.8035260261565078 
 2017541 2M19282778+3725510   6.4554407117982802  1.984204926862592977   2.959119041740823519  6.35330899999999943 4207.6689999999999  69.62794500000000 1.7253543999999998 0.051631834000000001 0.030942999            0.0057529643999999994 0.07633668             0.0070824979999999996   9.4829999999999988 0.19914299999999999  1.4823435947300001 0.0287800000000000000 1.2242842780746561 0.122093999999999994 -7.7256090060278995 1.60418401015738987 0.30742124838427493  7.8904018181879696 
 2018392 2M19291520+3729271   3.3977436301473487  0.405899198895907087   0.452515786878333215  3.92644929999999936 4674.5214999999998  82.16403000000003 2.4098243999999998 0.061264711999999999 0.036605               0.0069183730000000002 -0.15900631            0.0074548780000000016  33.4510000000000005 0.30105900000000002  3.8963267224600000 0.0151280000000000008 1.3670878813359528 0.051596999999999997 -7.7023794142082069 1.68079157511610955 0.31700629194554431  7.8836355166509104 
 2157059 2M19225665+3732517   8.1041559705910977  1.066465301811694744   1.295112920523617817  8.47227400000000053 4391.9870000000001 102.84354000000000 2.1937840000000000 0.052959821999999997 0.147605               0.0108015750000000008 -0.22768632            0.0133844959999999992  23.5730000000000004 0.21215700000000001  3.0912304016199998 0.0150150000000000006 1.0746195759921415 0.043596000000000003 -7.1452489093796476 3.15617738517907398 0.64230742141012243  7.8112763146432647 
 2283093 2M19040604+3739523   0.7891627960886711  0.190003120085734889   0.064004023360577089  0.54325030000000007 4570.0684000000001  77.41715000000001 2.2528900000000003 0.029278036000000000 0.007064               0.0058428830000000001 0.07502268             0.0065884725000000003  12.2520000000000007 0.30630000000000002  1.5280399300000000 0.0258399999999999984 2.5612143495579565 0.265430999999999973 -7.6221172746441006 1.71094350028919218 0.47907289750387672  7.8117859295816521 
 2300329 2M19232489+3738534  10.9257148918903262  2.350262262997068419   3.239868444737144415  8.41395200000000010 4364.0546999999997 104.05543000000000 2.0213983000000000 0.048193010000000001 0.025801998            0.0097866719999999997 0.05893268             0.0127920420000000000  15.9310000000000009 0.23896500000000001  2.2644265577000002 0.0175440000000000006 1.0515277609921414 0.067100000000000007 -6.7741536565271705 4.20085253329135888 0.84216430518759455  7.9709673044556428 
 2300503 2M19233375+3740096   5.7528973203372074  0.987186392676482005   1.449751335726566559  5.48276949999999985 4390.9490000000014  75.76646400000000 1.9859962000000000 0.058178399999999998 0.039922997            0.0069052954000000007 -0.21641631            0.0077985980000000003  13.7559999999999985 0.23385200000000000  2.0196709741699999 0.0136290000000000005 1.1558656948821218 0.070440000000000003 -7.9376866774622235 0.99917030579977917 0.22052620137677104  8.0003256864676029 
 2422073 2M19033301+3743183   9.5160557431556683  1.222853772991879140   1.411226858966546871  8.33681200000000011 4499.2543999999998  76.32339499999998 2.3254112999999998 0.055965494000000011 0.024625               0.0060233967000000001 0.017434678999999998   0.0068264244999999999  26.4390000000000001 0.23795100000000000  3.3468188104900003 0.0130119999999999993 1.0865300154813360 0.041723999999999997 -7.8416739394766841 1.15725754535141800 0.33558663971187408  7.9266067897518795 
 2423824 2M19055092+3745351   1.2267912599968278  0.269361251246899358   0.380820503018924894  1.47231250000000014 5036.9549999999999  94.67950400000001 2.5428889999999997 0.070926550000000005 0.095075               0.0087736959999999992 -0.3606263             0.0091352840000000005  22.3740000000000023 0.51460200000000000  2.7143154994400001 0.0325679999999999997 1.7762634204223968 0.148273999999999989 -7.5765338126151214 1.84804460954039595 0.50435183015521068  7.7986622886589698 
 2423932 2M19055970+3746425   6.8773785398629474  2.211109423710944100   3.715153505393064215  5.30884460000000047 4278.5244000000002  69.64398000000000 2.0661607000000002 0.049752705000000001 0.012111998999999998   0.0050859744999999998 0.26013368             0.0062642343999999997  18.5700000000000003 0.51996000000000009  2.4398987147200000 0.0423180000000000014 1.2650791886935169 0.144744000000000012 -7.2043256702579983 2.80316797621927449 0.74987546793054405  7.7304630563789418 
 2425631 2M19081771+3745467   2.3742882014853532  0.272837391919989292   0.302283495889487774  2.91071700000000000 4568.8420000000015  79.17406500000000 2.2003232999999995 0.059254295999999998 0.005507               0.0066790340000000004 -0.12848632            0.0073386956999999999  20.8269999999999982 0.18744300000000000  2.6344992081100003 0.0102679999999999993 1.5256091679862476 0.055062000000000000 -7.7401803929810633 1.44539537940697582 0.38727111283832416  7.8739799541718130 
 2435987 2M19201973+3746549   9.1505754714763441  1.231473100820553945   1.481117184518499386  8.01678099999999993 4428.0033999999996  97.49035000000001 2.4859200000000001 0.045993592999999999 0.036542997            0.0075945793999999981 0.3612837              0.0099471909999999993  38.1679999999999993 0.34351199999999998  4.3229353261699996 0.0168440000000000013 1.2200474594499018 0.047724000000000003 -6.4716407056396665 4.99208048244675062 1.05489376614351094  8.1733102820165886 
 2436900 2M19204517+3744339  11.7217325151134197  1.823494651347834505   2.448631974034688241 10.23292999999999964 4428.3905999999997 100.89390000000000 2.4988869999999999 0.045117299999999999 0.041211000000000005   0.0078780059999999999 0.39638367             0.0104710429999999993  35.6880000000000024 0.42825600000000003  4.1483301207699999 0.0324399999999999966 1.1524056116895869 0.059729999999999998 -6.2398575416380933 5.62547998990207354 1.17527171021807408  8.4013003313014831 
 2437340 2M19205259+3744281  20.3939902468551075  4.645398837056504249   7.294032880347567804 14.35489500000000085 4058.1895000000000  81.94258000000001 1.6585888999999998 0.043291586999999999 0.047018997            0.0069519219999999993 0.3165137              0.0099871089999999992   8.4640000000000004 0.12695999999999999  1.4215105930899998 0.0163199999999999977 0.9752821327043222 0.070920000000000011 -6.5688130512952139 4.72963853944176371 0.99028998593485718  8.0943675241886073 
 2437507 2M19205530+3743152  10.3198615471688324  1.576852211471256870   1.947883019922360237  8.45278799999999997 4262.0690000000004  80.15935000000000 2.1648179999999999 0.046363830000000002 0.0037439987           0.0060832350000000002 0.3376737              0.0079545659999999997  20.5219999999999985 0.18469800000000000  2.6890449852699998 0.0182210000000000011 1.1665908107072691 0.052900000000000003 -6.7433053057454870 4.24957774572243885 0.89120782606641447  7.9706384602135003 
 2437816 2M19210112+3742134  11.6349464072393758  3.765810867870581724   5.907598353059237084  8.27942200000000028 4228.9053000000004  76.82403000000002 2.0884447000000002 0.046501834000000006 0.005046997            0.0058023249999999997 0.3224637              0.0075872279999999997  18.1570000000000000 0.58102399999999998  2.4209461342299998 0.0260260000000000005 1.1252194091159131 0.126004000000000005 -5.6903469145314585 7.12138048407060253 1.47189300183798277  9.1155969638098497 
 2437965 2M19210426+3747187  58.5752195764824748 39.077366077059892291 158.983698545017034576 16.86552999999999969 4134.4916999999996  73.13660000000000 1.7151483000000001 0.045902829999999999 0.007989000500000001   0.0056565665000000006 0.3324237              0.0075785712999999998   7.6170000000000009 0.58650900000000006  1.3901731045500001 0.0291499999999999988 0.7434831071247544 0.244170999999999999 -6.3936336856268117 5.22534708354693045 1.08947279910078376  8.2572879233749799 
 2444790 2M19270436+3746364  31.5399940188957437 12.901189842835444566  35.557025556854327419 17.10015299999999883 4705.0063000000000 100.21620000000000 2.3614292000000003 0.065037360000000002 0.218245               0.0108751690000000005 -0.54118633            0.0116867129999999996  18.9309999999999974 0.60579200000000000  2.9951154313599999 0.0345600000000000004 0.6850231841660118 0.119969999999999993 -6.8449275573223325 4.10565912450416359 0.77536324170980664  7.9818212277408822 
 2556252 2M19055078+3751298  16.5343200354638924  4.466003055362941510   7.295042410186370674 11.22018399999999971 4388.7910000000002  75.81779000000000 2.0902683999999998 0.058346532000000000 0.143475               0.0069583490000000000 -0.24275632            0.0078513090000000008  17.0420000000000016 0.28971399999999997  2.5644669686900001 0.0358949999999999964 0.8777251033860509 0.078556000000000001 -7.1884395198031994 2.85299794084004965 0.76577077642626856  7.7339032823216787 
 2569360 2M19203934+3748048  12.1089727483144483  2.071921780124052148   2.497134832911662272 10.47128599999999921 4286.9650000000001  86.31785000000001 2.1804519999999998 0.046267870000000003 0.005569               0.0068448116000000003 0.29661370000000004    0.0090111559999999993  21.5159999999999982 0.19364400000000001  2.8347374535000003 0.0274700000000000014 1.1081089655795680 0.056055999999999995 -6.7679123077751138 4.19371190074950384 0.88625211033142259  7.9619003078550223 
 2579142 2M19283738+3750548   0.3173166863472833  0.021187331572982360   0.029431235695977494  7.26105979999999995 4077.3990000000003  68.14415000000000 1.5005625000000000 0.052358450000000001 0.167415               0.0064097480000000007 -0.09243832            0.0081224399999999999   5.3540000000000001 0.08566400000000000  0.7465503258210000 0.0235250000000000008 3.3525470736149319 0.127464000000000022 -7.6499765413266276 1.85524707573443171 0.35627205783152105  7.8717267987950947 
 2695975 2M19071591+3756306   5.8197765860208621  1.657220442564278473   2.560854564435034231  4.89778799999999936 4364.5844999999999  74.14715600000002 1.9545375000000000 0.055817819999999997 0.042728998            0.0063555375999999998 -0.07256631599999999   0.0073376005000000003  10.2840000000000007 0.31880399999999998  1.5974532775600001 0.0092460000000000007 1.2151381962573673 0.121422000000000002 -7.7330615597773029 1.46995573619245645 0.40070754165237488  7.8715316777403928 
 2696628 2M19080792+3758059   7.8848761377110410  1.932047560414606124   2.869140592654904509  8.20351499999999945 4261.7583000000004  71.02825000000000 1.8523459999999998 0.052798375000000002 0.027387999            0.0058850430000000004 0.029077679            0.0070917816000000003  10.1440000000000001 0.25359999999999999  1.6127995391299998 0.0108290000000000001 1.1516681031532416 0.089505000000000001 -7.7934540009856228 1.32002048449528742 0.35859957294438738  7.9044531338332309 
 2709877 2M19225059+3755438  84.6570842504310832 44.402574450517619198 122.686973532069586668 17.06082300000000629 4369.3076000000001  87.88150000000000 1.9123439999999998 0.052247240000000000 0.047933996            0.0079495385000000005 -0.035952322           0.0097218440000000003   8.1799999999999997 0.33538000000000001  1.6069404509000000 0.0143800000000000004 0.5814595161178783 0.144484000000000001 -6.7973577233933833 4.18338932691002618 0.85587609134958720  7.9815298207975385 
 2710002 2M19225766+3756063  27.3563656027734901 11.395311926753663556  23.425849173466488651 11.48153600000000019 3942.7411999999999  85.30815000000000 1.4184501000000000 0.040903920000000003 0.035554998            0.0077614854000000004 0.3193037              0.0120135560000000016   5.5190000000000001 0.18764600000000001  1.0153146973900000 0.0193000000000000012 0.9011574748644400 0.136369999999999991 -5.7814736703037415 7.01796015497862591 1.41493697060225432  9.0927005085003767 
 2711432 2M19242115+3758141  12.4025690209413550  5.429603405428642837  10.244017810147068914 11.80320599999999942 4353.4146000000001  72.97816000000000 1.9089841000000001 0.053906545000000000 0.00087899715          0.0058966669999999995 0.03592468             0.0069234090000000002   9.7110000000000003 0.46612799999999999  1.5900432402500000 0.0200980000000000013 1.0105996635658152 0.155532000000000004 -7.9103066896433578 1.09520945551172710 0.23857057229761841  7.9857645642517365 
 2711477 2M19242353+3759496  13.7334972424463491  2.867069750406910700   3.864818398555137424 13.30454399999999993 4643.8755000000001  99.73680999999999 2.3324106000000002 0.058123235000000002 0.033812               0.0095349389999999992 -0.22828631            0.0108785145000000003  14.1099999999999994 0.25398000000000004  2.2289892308599999 0.0128699999999999995 0.9155494961208251 0.060192000000000002 -7.3383294000062094 2.70703648067394198 0.55010328492051064  7.8217085659525232 
 2846944 2M19204543+3801187  18.0776043342582469  6.930469805541418005  11.644726853599133065 14.12537600000000104 4265.3257000000003  74.58371000000000 1.7763643999999998 0.058914002000000000 0.174725               0.0076475559999999998 -0.3810163             0.0087986519999999988   8.1829999999999998 0.18820899999999999  1.4694398607900001 0.0253439999999999985 0.8382645764901768 0.109250000000000000 -7.4206190093997835 2.43477311858039824 0.52890408868908623  7.8098467732489585 
 2847114 2M19205548+3800385  25.0163825797814070 13.560605792871392339  42.651659063718867060 13.52072500000000055 4306.1930000000002  81.24277499999999 1.8681927000000000 0.051166020000000000 0.0073850006           0.0069885887000000002 0.04843168             0.0086420139999999999   7.9520000000000008 0.52483199999999997  1.3999866058600001 0.0146850000000000001 0.8351714711453829 0.198030000000000012 -6.8584025704500942 3.99247656451927524 0.84733090384154197  7.9358399011441811 
 2847978 2M19215023+3804207  70.6692080104396467 38.897766541882269564 123.571722931384272215 13.74041900000000105 4420.3019999999997  76.30877000000000 1.9235831000000001 0.058335602000000000 0.047601998            0.0068551590000000004 -0.20174631            0.0077000309999999987   8.7699999999999996 0.42096000000000011  1.6567684933600000 0.0059400000000000000 0.5902798484037328 0.143418000000000018 -7.1804928380431017 3.12381417864461941 0.66024840542972030  7.8305614370803216 
 2849476 2M19231591+3801262   1.9548990980745931  0.528199238154474227   0.810974990117485861  2.09894000000000025 4577.4893000000002  94.70488000000000 2.3342476000000003 0.060414425999999986 0.140485               0.0096717869999999994 -0.39445633            0.0107994275000000001  17.3190000000000062 0.31174200000000002  2.2623900183000001 0.0376379999999999978 1.5461586005500985 0.137789999999999996 -6.3645504959297279 5.42533299892650867 1.09776957673967512  8.3631179092776300 
 2860746 2M19324674+3804184   7.6642320406020996  2.195972123077340576   3.086383361511192192  8.35603000000000051 4334.7790000000005  93.99665000000000 2.0023556000000000 0.054509090000000003 0.151835               0.0099747970000000005 -0.29353629999999997   0.0121564900000000007  12.3680000000000003 0.22262399999999999  1.8814957804900003 0.0349029999999999965 1.0810046296856579 0.100976999999999997 -7.5451226608815185 2.22697602093340752 0.39459574108580547  7.8669116027549348 
 2975717 2M19105228+3808309  11.5273010643047140  1.729956781201425153   2.333198616383701740 11.83041599999999960 4407.7543999999998  74.51488499999998 2.2196270999999999 0.055248382999999998 0.120975               0.0060836933999999995 -0.013364321           0.0070090996999999993  27.5799999999999983 0.33095999999999998  3.5212324701400002 0.0238979999999999991 1.0397651439096267 0.048804000000000000 -8.0041396134699525 0.78700446680460634 0.21772459542536135  8.0427375303866100 
 2995197 2M19303457+3810476  12.5571783291110606  3.441848603754142033   4.868387748895648848 10.56817500000000010 4269.8774000000003  71.25475000000000 1.9222066000000002 0.053002279999999999 0.030746996000000002   0.0059126112999999996 0.019200679            0.0071014290000000002  10.0510000000000002 0.20102000000000000  1.6144470980299999 0.0218959999999999988 1.0097024854715129 0.087295000000000011 -7.7840339151933744 1.51288422900845676 0.28930070699010996  7.9296912098305086 
 3096473 2M19012952+3812423   8.5671667673864569  1.107467758689851145   1.381800223812456707  8.20351499999999945 4598.4263000000001  79.65517400000000 2.4698570000000002 0.059218420000000001 0.026947000000000002   0.0065946109999999994 -0.10084631            0.0072350380000000001  37.1670000000000016 0.33450299999999999  4.4156343529800006 0.0213649999999999986 1.0769882509037330 0.042840000000000003 -7.7832697490674398 1.32463448290695918 0.39450625183824950  7.8951848933419235 
 3100505 2M19071698+3812351   9.1972865387014497  1.639910498035801689   2.057799949507527870  9.16220500000000015 4566.5490000000000  78.24103000000002 2.4012182000000002 0.057549030000000001 0.042990997            0.0062526319999999993 -0.018417321           0.0069612730000000005  34.4040000000000035 0.37844400000000000  4.1453714608499999 0.0321919999999999984 1.0821183720923380 0.054162000000000002 -7.6577415345454822 1.68737972693427118 0.45881832164398106  7.8414447490734629 
 3102386 2M19095499+3815097   4.1685762729657085  0.469111181938346888   0.664609968563725673  4.94310669999999952 4536.9700000000003  78.51085999999999 2.1739442000000002 0.058979829999999997 0.024406999999999998   0.0066906750000000001 -0.13975632            0.0073839976000000000  19.2439999999999998 0.19244000000000000  2.5629815157399998 0.0100120000000000001 1.2941392313163065 0.049520000000000002 -7.0497815857388568 3.33008096731797831 0.84805550155711085  7.7967210836040630 
 3103685 2M19113640+3815554   7.3393983914086638  1.036726757016888101   1.614877208269086317  7.74461799999999911 4329.4315999999999  71.29224400000000 2.1083363999999998 0.051419947000000001 0.01859                0.0053501845999999994 0.19363369             0.0064366763000000002  16.9119999999999990 0.16911999999999999  2.3262909625699999 0.0135599999999999991 1.2178897307956775 0.050908000000000002 -7.8352262606583070 1.24808193762050834 0.32717279937417992  7.9340077564068521 
 3110460 2M19193980+3816377  54.7003101255873574 29.050662980224071674  84.386094528039706120 17.29816399999999987 4270.6120000000001  72.35956600000000 1.7723049000000000 0.055115160000000003 0.157505               0.0064690830000000005 -0.11416632            0.0076408633000000000   7.6589999999999998 0.39060899999999998  1.4462783008100000 0.0136299999999999998 0.6609045816031434 0.163371999999999989 -7.3093120032210575 2.76374045960939574 0.61246941199042293  7.8143651878136167 
 3112182 2M19212463+3816104  13.1808631569469288  1.901368956861392068   2.592989772702770424 11.99499300000000090 4406.4404000000004  87.89905999999998 2.2285849999999998 0.053259720000000003 0.100834996            0.0079323469999999993 -0.05919132            0.0095451194999999992  23.6419999999999995 0.21277799999999999  3.1445186231800002 0.0182940000000000012 0.9857781098330060 0.042269000000000001 -7.2593683459629563 2.92660477295582133 0.62886721644122179  7.8270967976291645 
 3113915 2M19231367+3814075   3.1968191593675983  0.444568731884452895   0.431354521804963920  3.09029529999999975 4620.5550000000003  94.78855000000000 2.4035286999999999 0.057889428000000000 0.0061520003           0.0087570559999999992 -0.19242632            0.0099536299999999998  24.1980000000000004 0.21778200000000000  3.0010346701000001 0.0116640000000000008 1.3776953705992141 0.057154000000000003 -7.3934974968838176 2.56776683083509605 0.53814704764949417  7.8266999261479402 
 3118806 2M19274878+3813108  22.8328039854858922  9.076012473889404575  15.683470849523747148 16.06941199999999981 4431.7056000000002  73.10905000000000 2.2604926000000001 0.025091103999999999 0.017933               0.0052240229999999995 0.23692368             0.0061628919999999997  19.3960000000000008 0.32973200000000003  2.7606664632199998 0.0540000000000000063 0.9195308682868368 0.130286999999999986 -7.8999071831039593 1.15876963639263009 0.23918566434863420  7.9844399034549109 
 3216638 2M19022742+3818565   9.4965957785616446  1.361038375752219309   1.716307650449113709 11.14294499999999921 4416.8994000000002  75.78749999999999 2.1086214000000001 0.057422305999999999 0.092484996            0.0066209835999999998 -0.14270632            0.0074917072999999999  18.4269999999999996 0.23955099999999999  2.6108021416999998 0.0101080000000000007 1.0453131445481336 0.046154000000000001 -7.2960235666685582 2.59739155531436428 0.73990534867996016  7.7445724721898870 
 3222240 2M19104970+3823101   7.8131306766640041  1.164784927213048604   1.535826535692716766  7.70903500000000097 4434.4453000000003  82.90114000000000 2.2565157000000005 0.056983810000000003 0.133995               0.0076727730000000017 -0.19273631            0.0088087359999999993  25.7609999999999992 0.28337099999999998  3.2921320059500001 0.0192119999999999999 1.0956507637131632 0.049127999999999998 -7.0808491710279498 3.28226405475680449 0.82832380102088843  7.8045936670652996 
 3343621 2M19271533+3828186   6.6642768985344230  1.240260665426608178   1.919357989109247820  5.82103199999999976 4635.0272999999997  95.99065999999999 2.3199813000000002 0.062672350000000002 0.081374995            0.0100188949999999999 -0.43951629999999997   0.0109470669999999996  22.8169999999999966 0.36507200000000001  3.0678362688800003 0.0206360000000000016 1.0623887301178785 0.067465999999999998 -7.3172361899595701 2.87540524974278133 0.56454317706128843  7.8619272961470710 
 3346501 2M19300393+3824150  11.3737513648395545  1.569543839779239391   2.057038523844934019 11.77606000000000108 4300.1599999999999  70.97375000000000 2.0796401999999996 0.051629655000000003 0.067384996            0.0054795136999999999 0.14400369             0.0066156880000000006  20.6769999999999996 0.18609300000000001  2.7722648637500003 0.0161819999999999985 1.0836677188605108 0.040960000000000003 -7.7697122038230351 1.56877308782921321 0.30444695825235268  7.9265046982471290 
 3346779 2M19302254+3826160  13.7611254377129910  2.059899931125722006   2.554053738199671741 11.45513000000000048 4529.1454999999996  80.99850000000001 2.1826233999999998 0.064161239999999994 0.178585               0.0081406680000000002 -0.45721632            0.0086613790000000003  22.3049999999999997 0.28996500000000003  3.1270617327600001 0.0120120000000000001 0.8810126438182710 0.043583999999999998 -7.7394549472369851 1.66389632590082770 0.31995558122013623  7.9162942001707677 
 3347054 2M19304004+3824299   4.7990725661340266  0.799361114132142614   0.929322974565792381  4.60256600000000038 4620.5879999999997  82.74538000000003 2.2439784999999999 0.064486959999999996 0.036823995            0.0079457144999999993 -0.40281633            0.0083808690000000009  19.7459999999999987 0.17771400000000001  2.6893906246700001 0.0234089999999999993 1.1612743241453831 0.060384000000000000 -7.6940654339755525 1.79865026749994739 0.34149224827737484  7.9015052798232723 
 3527708 2M19033352+3836021  28.7807600838705504 11.525358279283313578  21.713899550651547088 15.27566050000000075 4414.0690000000004  76.23574000000001 1.8955714000000001 0.058385609999999998 0.037699               0.0068881580000000001 -0.21271631            0.0077409577000000004   8.5970000000000013 0.26650699999999999  1.6002470358500001 0.0074250000000000002 0.7542051216227899 0.117115999999999998 -7.7040523297052310 1.57089477758968377 0.45452107926868801  7.8625779933235105 
 3527891 2M19035108+3840253   4.6988212497964561  0.815927121362273855   1.120353784780751205  4.35511879999999962 4629.3660000000000  79.50506000000000 2.4706537999999996 0.057825337999999997 0.002857998            0.0061666519999999999 0.01798268             0.0068282735999999995  30.8630000000000031 0.46294500000000000  3.6487067135900002 0.0212580000000000026 1.3052882910805499 0.075011999999999995 -7.9797675959454724 0.84820463542102631 0.25731086122165348  8.0247206798025754 
 3528656 2M19050492+3839005   4.2161021413982436  0.516579300666855090   0.686933349337687460  4.51855950000000028 4561.3135000000002  81.35190000000000 2.2423172000000000 0.063782000000000005 0.181035               0.0079286380000000000 -0.41040632            0.0084352950000000006  20.7740000000000009 0.18696599999999999  2.7652357575700002 0.0134100000000000000 1.2272870364538311 0.047719999999999999 -7.7455066496747955 1.47481893371647632 0.42054148863189711  7.8846663941732551 
 3543722 2M19244386+3841306  11.4279076354110583  2.381703884433759910   3.576038114751764141 14.06047500000000028 4379.2554000000000  75.56035000000000 2.0844293000000000 0.058133394000000012 0.187565               0.0069309699999999998 -0.22188632            0.0078444389999999999  17.7300000000000004 0.24821999999999997  2.5934983452400000 0.0349579999999999960 0.9900160953143416 0.069838999999999998 -7.2727154111914372 3.00123696142496055 0.61901556585897122  7.8676434051629958 
 3544987 2M19260840+3839256   7.1888911720593125  1.859260127399781304   2.973924816183938447  7.16143399999999986 4352.7646000000004  78.74868000000002 1.9708839999999999 0.058469664000000011 0.148195               0.0077570937999999999 -0.3109863             0.0088564300000000002  12.5500000000000007 0.28865000000000002  1.9074389047200000 0.0203720000000000012 1.0832308790864440 0.091504000000000002 -7.3407962914874281 2.81738201088174822 0.56840048275758359  7.8628831600345981 
 3633152 2M19103603+3845504   9.2794814874583125  1.150423235774342245   1.423975766944634458 10.00000000000000000 4536.1469999999999  79.99091999999997 2.3484847999999996 0.061902300000000000 0.206465               0.0074773460000000002 -0.3279663             0.0080777680000000008  33.3849999999999980 0.30046499999999998  4.1404669302099997 0.0160319999999999976 1.0184836145088407 0.037164000000000003 -7.9853967083353838 0.86224742817684552 0.24039580185300091  8.0318136941098910 
 3645232 2M19252341+3847094  11.8338078328251122  4.039728040982418555   7.791508521288477596  7.81627799999999961 4396.6543000000001  79.83519000000000 1.8450383999999997 0.066334344000000003 0.223775               0.0093161149999999998 -0.7073663             0.0099328009999999998   8.3590000000000000 0.20061599999999999  1.4759770490999999 0.0336480000000000043 0.8681431139666012 0.118950000000000000 -7.5399544469504178 2.23882228877405254 0.46513468174952188  7.8653187031930765 
 3658136 2M19382435+3847454  12.1739334394987200  4.757282746451795497   9.155156494391793132 14.58814200000000127 4405.7275000000000  75.63373600000000 1.8755784000000000 0.057464120000000000 0.038696997000000004   0.0066659509999999998 -0.16166632            0.0075521217999999996   7.9729999999999999 0.31891999999999998  1.4007433786000001 0.0193900000000000010 0.9677784936777996 0.142555999999999988 -7.4705652180322684 2.62201353756001732 0.42595519753873651  7.9173417046393499 
 3658812 2M19390001+3844371   7.3063892877837029  1.018379868973072311   1.509323628984025945  7.67361499999999985 4587.4780000000001  84.65420500000000 2.1884630000000000 0.069662840000000004 0.21598499999999998    0.0096055120000000001 -0.7131363000000001    0.0098075690000000004  16.9450000000000003 0.15250500000000000  2.5078213114700003 0.0217889999999999993 0.9957046757563852 0.047383000000000002 -7.4942472137543943 2.54860481696909424 0.40872861757668372  7.9157518792559181 
 3729799 2M19024540+3853198   3.6702012617427009  0.441900937644228886   0.578550313039784214  3.74973000000000134 4740.6714000000002  85.25053000000000 2.5170622000000002 0.064746394999999998 0.043232               0.0076689690000000003 -0.2934463             0.0080605880000000005  37.1880000000000024 0.33469199999999999  4.2737880019799999 0.0207350000000000000 1.2908340040962674 0.051440000000000000 -7.6784095662970735 1.65662936943115224 0.48574592535779237  7.8550871628177523 
 3730125 2M19031998+3853489   7.4102211393764827  2.499665863369241237   3.940209221693024233 15.31087499999999935 4416.4883000000000  76.74088000000000 1.8733797999999999 0.059307184000000013 0.049428               0.0071330080000000014 -0.2700563             0.0079590730000000005   7.9450000000000003 0.26218500000000000  1.3536111514900000 0.0056280000000000002 1.0723886250589392 0.126730000000000009 -7.4790698486981153 2.19420298337525832 0.63004924424942921  7.7942935878729989 
 3735269 2M19112461+3848276   6.3244643608072373  0.727058477278681003   0.999219041710731837  6.87068459999999881 4631.5663999999997  80.85190600000000 2.4740906000000003 0.060320828000000000 0.056367999999999994   0.0067875980000000006 -0.13773632            0.0073736003000000015  36.0080000000000027 0.32407199999999997  4.2499453574400015 0.0165679999999999994 1.1577873417288802 0.042863999999999999 -8.0040166788199478 0.81599117687395450 0.22681013968840971  8.0455033773881457 
 3747860 2M19264567+3851090   4.4470269897088137  0.696954630157246235   0.906675249341606815  5.32108259999999955 4704.4926999999998  83.89631000000000 2.4948502000000001 0.063499529999999998 0.037570998            0.0074278080000000002 -0.26210633            0.0078731505000000004  35.9040000000000035 0.32313600000000003  4.2229417721000004 0.0328639999999999974 1.2320407650982319 0.057966999999999998 -7.8282560189723922 1.40421577192951519 0.29593255694153570  7.9532015083683802 
 3750613 2M19294090+3850214  27.6964142665967614 11.133062338537687452  19.599453152608841577 14.45439800000000119 4354.7669999999998  83.49805000000001 2.0443419999999999 0.055222410000000000 0.160495               0.0079421580000000012 -0.18615632            0.0094053980000000006  16.0040000000000013 0.62415600000000004  2.4070305604800000 0.0115099999999999994 0.7882817204528488 0.112175999999999998 -7.3608172528855587 2.83673949426859640 0.54192386739746434  7.8885183392523714 
 3761660 2M19403179+3849414   8.5637851043905489  3.514949502722199526   6.635776394519786514  7.97994700000000012 4273.1819999999998  69.79774499999999 1.8884468999999997 0.050177302000000000 0.019642               0.0052009869999999998 0.23060368             0.0063895066000000007   9.4559999999999995 0.44443199999999999  1.4742489868099999 0.0072700000000000004 1.1861000443713163 0.166032000000000013 -7.9330535648039415 1.17622442223377055 0.19811510305188729  8.0197782234615271 
 3836105 2M19071604+3857433   3.3730402112422819  1.066072150264796736   1.671039535172505808  4.17830370000000162 4201.0127000000002  70.93290999999998 1.6253506000000002 0.054343535999999998 0.129985               0.0065007503000000001 -0.13203631            0.0078455090000000005   5.8720000000000008 0.24075199999999999  1.0107602618200000 0.0098899999999999995 1.4021871300196465 0.168999999999999984 -7.7227060927653328 1.57470026115531447 0.43775792222038656  7.8816159705809952 
 3839310 2M19121456+3857235   7.9287375719578108  1.053307534804237555   1.333820538916006493  7.83429600000000104 4391.6494000000002  77.57298000000000 1.9380259999999998 0.061781719999999998 0.169995               0.0079275419999999992 -0.44306633            0.0087226119999999994  12.9619999999999997 0.11665800000000000  1.9921939159399999 0.0115560000000000003 1.0230270954420428 0.041533000000000000 -7.5254496241141435 2.15999825549352797 0.55164070242001750  7.8293029388838180 
 3852384 2M19280270+3859534   0.7508927408332379  0.181244318676734406   0.071159302878651021  0.89536475999999998 4670.7103999999999  95.20592499999999 2.2602112000000001 0.058713330000000001 0.024728               0.0086517450000000006 -0.18206632            0.0097376970000000000  13.0309999999999988 0.52123999999999993  1.7221992785900002 0.0253199999999999988 2.4141622961100202 0.277712000000000014 -6.7773524512338676 4.59817978402124616 0.89267917209552516  8.1899794611725003 
 3853555 2M19291750+3858311   2.2426819606817823  0.729837204685385821   1.355986633081160075  1.78237880000000004 4344.3919999999998  73.58028000000000 1.9580769999999998 0.055319970000000003 0.140045               0.0062864734999999996 -0.071281314           0.0073104819999999984   9.9269999999999996 0.29780999999999996  1.4400218104200000 0.0278600000000000028 1.6173846413948918 0.209222999999999992 -7.5346235737170186 2.32365269110166306 0.45427605320625708  7.8847900559543254 
 3855039 2M19304950+3857218   7.7424639485128841  1.125434606846014596   1.410873156001870576  7.26105979999999995 4504.6640000000016  82.11139000000000 2.2315830000000001 0.058109780000000000 0.031966               0.0073220259999999997 -0.16857632            0.0082280579999999999  19.9549999999999983 0.21950500000000001  2.7348150182299999 0.0132049999999999997 1.0840644633889980 0.048135999999999998 -7.4985173854065668 2.45069827542698926 0.46463866228263800  7.8888329312025194 
 3935987 2M19005919+3902510  10.8670694722852748  1.549938208819760632   1.728069028267088303  8.64967899999999901 4320.3505999999998  70.60373000000000 2.1519887000000004 0.050398002999999997 0.009792               0.0051309117000000000 0.24838369             0.0062361600000000001  20.2880000000000003 0.18259200000000000  2.6895289915400005 0.0130100000000000007 1.1249569165324165 0.043054000000000002 -7.7864362050371589 1.36941272451687301 0.41652399028170350  7.9059395384218689 
 3936823 2M19022902+3903485  21.8242759869266685  5.520467716904576605   8.183018478315201349 13.70881749999999855 4499.0375999999997  82.17370600000002 2.0700955000000003 0.067651349999999999 0.216225               0.0093084719999999999 -0.6801163             0.0097050030000000002  14.4370000000000012 0.20211799999999999  2.3420012403100001 0.0353759999999999977 0.7424966198899804 0.064584000000000003 -6.6354493305672690 4.47055200078765314 1.27430384090381632  8.0009388830481729 
 3946389 2M19164612+3905171   3.7038223164467317  0.926054214920228436   1.488927395228093253  4.35511879999999962 4459.8670000000002  74.94516999999998 2.2452505000000000 0.054538820000000002 0.007859996999999999   0.0057713180000000001 0.08365668             0.0066427877000000005  23.9239999999999995 0.69379599999999997  2.9506248736500003 0.0143649999999999993 1.4189948594597250 0.122121999999999994 -7.6483395825885037 1.86879242156998848 0.45265931521129288  7.8733400463531034 
 3946701 2M19170711+3904391   1.7413188777090882  0.618250477975878399   1.050304338533578630  1.39636839999999984 4820.8220000000001 103.89197000000000 2.4463017000000002 0.067549390000000001 0.180615               0.0112883289999999997 -0.5576163000000001    0.0119537570000000006  20.6090000000000018 0.82435999999999998  2.5933473630699999 0.0227699999999999986 1.5407692917190572 0.209663999999999989 -6.7946270037960268 4.32203589268954236 1.00581767083690110  8.0527604197822047 
 3952315 2M19234505+3905371  10.9206683691873838  1.866017233861979818   2.286941254953855918  9.22571499999999922 4733.7609999999995 122.57838000000001 2.2257810000000000 0.070850270000000007 0.24884501             0.0179125959999999994 -1.0035663000000001    0.0189553670000000007  22.7240000000000002 0.27268799999999999  3.2367763955000002 0.0124919999999999996 0.8549285319685658 0.044200000000000003 -7.1700776922744920 3.35447833272043860 0.70997875623731388  7.9159673444212224 
 3953057 2M19243949+3902417   9.6483248809175652  1.516163387540531815   1.952129488232736021  9.22571499999999922 4259.6570000000002  69.42952000000000 2.0669453000000000 0.049858055999999998 0.0018929988           0.0051608104000000002 0.21768369             0.0063747806000000002  16.0440000000000005 0.14439600000000000  2.2558657390499999 0.0152599999999999993 1.1443994721218076 0.049860000000000002 -8.0014910859660215 0.88791620127064896 0.20470387771622359  8.0506058641118816 
 3954327 2M19260622+3901447   2.3610486762162464  0.282928954627831963   0.339764132176529010  2.70395830000000004 4645.9560000000001  88.02846000000000 2.3980042999999998 0.059058264000000013 0.023796998            0.0076550604000000001 -0.14622632            0.0085036680000000007  25.4840000000000018 0.22935600000000000  3.0674512455500000 0.0119799999999999993 1.5176629348526522 0.057720000000000014 -7.2816173652919396 3.04946735473082375 0.62191034646772059  7.8943779110256767 
 3954766 2M19263462+3900082   0.9102990364776934  0.103025360695927479   0.324980574073589934  2.25423929999999961 4587.6742999999997  90.07784000000001 2.1509320000000001 0.056447137000000001 0.015538998            0.0078464659999999999 -0.079180315           0.0089909440000000007  13.9670000000000005 0.30727399999999999  1.8492541510200000 0.0392909999999999995 2.0377587741650296 0.168696000000000013 -6.8680070262690425 4.29244983754615639 0.85662353388298496  8.0990521742195813 
 3955590 2M19272677+3900456  12.1265292465216401  2.454223427845436234   3.214566386450681268 10.76465199999999989 4513.4745999999996  75.64935000000000 2.2711247999999999 0.027498826000000001 0.008079000000000001   0.0055864817000000006 0.14064369             0.0064083480000000003  20.6069999999999993 0.26789099999999999  2.8254849144100000 0.0272499999999999999 1.0536712832023576 0.063805999999999988 -7.9904885082339572 0.93237318832458360 0.20452700081543110  8.0447017572142148 
 3958615 2M19303237+3901286  12.3223685154712559  4.199414516486442039   6.401828843711657946 14.75706600000000002 4302.6769999999997  84.43590500000001 1.8965578999999997 0.057034210000000002 0.178455               0.0089425960000000006 -0.34975633            0.0105602760000000004   9.9089999999999989 0.22790700000000003  1.6858766906799998 0.0065640000000000004 0.9421112920638508 0.103800000000000003 -7.0718534619653557 3.76337044696423462 0.70465643543474699  8.0108718944066979 
 3969220 2M19410715+3902080  67.8967332907568419 33.214103624137266024  77.129175276335445233 16.48162500000000108 4245.6309999999985  86.38204000000000 1.6903158000000000 0.051229446999999997 0.152265               0.0083414830000000002 -0.08780932            0.0105565910000000006   7.4870000000000001 0.23209699999999997  1.4367864585099999 0.0158759999999999978 0.6352894997475441 0.130524000000000001 -6.7937167534315623 4.90061742887190377 0.73896300619154465  8.3767916597000180 
 3970053 2M19414750+3903508   7.8544737477800508  1.565590776319458755   1.997065660093798378  7.22769799999999751 4472.9155000000001  78.68186999999998 2.2504903999999999 0.056348695999999997 0.037210003            0.0065981684999999995 -0.06613232            0.0075131896999999998  20.0289999999999999 0.32046399999999997  2.7088567172299998 0.0183609999999999988 1.1109855985756385 0.066080000000000000 -7.2787993366389117 3.34082709114213428 0.50587767900182001  8.0088729192043164 
 3972675 2M19434613+3902066   9.9041122339342262  2.322175282456960144   3.056664690871061296  7.69130399999999970 4589.1625999999997  81.57886999999999 2.1824298000000000 0.063295600000000007 0.085145               0.0077082896999999999 -0.3605763             0.0082132880000000009  19.6999999999999993 0.19700000000000001  2.7776366984300003 0.0372540000000000024 0.9722356432622792 0.069947999999999996 -7.5875003815061524 2.35476200560726934 0.34896240697632397  7.9444991121157278 
 3973813 2M19443759+3901102   2.5321108781948443  0.347542933397334775   0.465810024717805027  2.23357220000000023 4619.9883000000000  91.02882000000000 2.3436262999999999 0.062448285999999999 0.24610499             0.0091051550000000002 -0.3955863             0.0099008919999999997  26.1559999999999988 0.28771599999999997  3.1319933950800003 0.0182639999999999990 1.4489140905009819 0.071760000000000004 -7.2383028820587949 3.52406916748300869 0.49867684780549132  8.0505957611610981 
 4037216 2M19002258+3908388  10.3280909306792736  2.398560486689733651   3.790309219785144901  8.41395200000000010 4353.3622999999998  75.03814000000000 1.9637587000000001 0.057899504999999997 0.12851500000000002    0.0069525580000000002 -0.22867632            0.0079161490000000008  14.4220000000000006 0.31728400000000001  2.1448951546099999 0.0103300000000000006 1.0045613738506876 0.075846999999999998 -6.6882232178747412 4.30806244331083654 1.26468960831565824  7.9556100851904556 
 4039831 2M19040553+3907060   3.5863456223585093  0.740440126384329211   0.997779940262710774  3.87257650000000009 4157.6279999999997  67.89771000000000 1.7827108000000000 0.049708157999999995 0.016245               0.0054180332999999997 0.16628368             0.0068603944999999994   7.2479999999999976 0.12321600000000001  1.1545638185800000 0.0112899999999999997 1.4825518037131631 0.094403000000000001 -7.4919625954958224 2.19119787096821383 0.62614222103864281  7.8058216506684373 
 4040211 2M19044200+3911182   3.1194971102202427  0.385078021799093173   0.455797669688332407  3.54813389999999984 4740.2730000000001  84.72641000000000 2.5154207000000004 0.063733919999999999 0.030474               0.0073990472999999985 -0.24215631            0.0078333750000000001  38.5829999999999984 0.34724699999999997  4.3250860197099996 0.0168720000000000016 1.3708368889587426 0.052182000000000006 -7.7502661639374235 1.49997211448375589 0.43446400420943942  7.8940827178401278 
 4041405 2M19063068+3909078   8.8199823170285399  1.311196452405495094   1.570520752394571673  8.79022499999999951 4530.1899999999996  81.58615000000000 2.2067997000000004 0.065326200000000001 0.132575               0.0084799999999999997 -0.5341463000000001    0.0089501159999999993  18.7669999999999995 0.16890300000000000  2.6853192616400001 0.0208479999999999985 0.9670823343732808 0.045213999999999997 -7.8787616927558721 1.15632113882539600 0.33321609302511457  7.9631629637557877 
 4060807 2M19295869+3908093  11.0356970436767554  4.925854774063969543  11.638604629927261414 10.86425599999999925 4283.1559999999999  70.99480000000000 1.8835761999999998 0.052138124000000001 0.00804                0.0056534544999999993 0.087618686            0.0068195399999999998   7.5209999999999999 0.39861300000000000  1.3009324645600000 0.0188700000000000014 1.0471075038998037 0.175949999999999995 -7.1015475544889499 3.68322202842221591 0.70032772437149038  7.9998813853283250 
 4064179 2M19332703+3909019   1.4483960266895044  0.369292361481583509   0.484633776265674721  1.16412599999999999 4492.7690000000002  80.23124000000000 1.7315995000000000 0.063835719999999999 0.028763998            0.0081686060000000001 -0.48357633            0.0087424740000000001  11.3970000000000002 0.19374900000000000  1.5973811149100001 0.0233550000000000008 1.6458809472789782 0.149815000000000004 -7.9898936289221902 0.97182693053185043 0.19351649688689851  8.0487792729331549 
 4065939 2M19351511+3907121  12.1153278647164218  1.347579957383027605   1.716399509274973312 11.53453299999999970 4324.1562000000004  82.01861000000000 2.2881322000000002 0.046925240000000000 0.043445997            0.0061263143999999992 0.3402837              0.0078841129999999999  26.5899999999999999 0.23930999999999999  3.3469002766400004 0.0129919999999999983 1.1279746812868368 0.040950000000000000 -7.2748317402882687 3.23994450412659241 0.56206280773387540  7.9636936932133295 
 4069447 2M19383611+3910000   4.4080510263736175  0.508696386575470338   0.634931659039349228  4.49779840000000153 4319.4975999999997  73.46763600000000 1.8297868000000002 0.055836922999999997 0.013462998            0.0065020369999999996 -0.12791632            0.0075645232999999997   7.9000000000000004 0.07110000000000000  1.2725997047499999 0.0062700000000000004 1.2727183887426323 0.049646999999999997 -7.5846894437295411 2.30989158322005617 0.38396714171816221  7.9286261788567876 
 4072847 2M19414610+3909441   2.6744190761936242  0.664787913523248175   1.154027643044637674  3.62243000000000226 4587.0165999999999  80.02445999999998 2.1577736999999999 0.060315580000000001 0.014254998            0.0069084995999999996 -0.18633632            0.0075223989999999999  14.3359999999999985 0.34406399999999998  2.0305444975400002 0.0336940000000000017 1.4425543000491161 0.136886999999999981 -7.8062629262803789 1.62373702918958918 0.26119509291465554  7.9733470270759526 
 4075610 2M19435491+3907225   7.8350015944918541  2.274894146824696595   3.548220947008652537  8.91250900000000001 4213.8699999999999  71.36397599999999 1.8244276999999998 0.053577863000000003 0.15673499999999999    0.0063555830000000006 -0.07815732            0.0077033476000000004  10.6090000000000018 0.18035300000000001  1.6855897924500001 0.0337259999999999990 1.1424066299115914 0.106899999999999995 -6.8098004657644653 4.95360720286773315 0.70563123675186357  8.4209029624992731 
 4141483 2M19065693+3917114   6.0831934035815625  2.663361162173826013   7.546040274899683098  3.24339630000000012 4508.8325000000004  79.71019000000000 1.9914273999999998 0.062243544000000012 0.049044997            0.0076568599999999997 -0.3740163             0.0082724740000000001   8.5250000000000004 0.38362499999999999  1.4301372804099999 0.0200999999999999998 1.0874714331335953 0.196531000000000011 -7.6719773354916168 1.73928567781810539 0.48633775834271731  7.8666607213836430 
 4165109 2M19333417+3917147   1.9189454131224921  0.425809939376913915   0.679446114648508459  1.76603779999999988 4451.9079999999985  95.71423000000000 2.2041770000000001 0.049939573000000001 0.071595               0.0081546229999999997 0.112113684            0.0101875750000000008  20.4849999999999994 0.45067000000000002  2.4666210933000001 0.0192319999999999991 1.7590962968074657 0.136031999999999986 -6.9121181063259778 4.38519037545578438 0.78138139801701290  8.1857969278983127 
 4177025 2M19434309+3917436  77.9575509517320171 46.240753379401255074 168.083293947343094032 17.61975999999999942 4300.4639999999999  74.66523000000002 1.7165853000000000 0.058794252999999998 0.21971500000000002    0.0073955482999999997 -0.33451632            0.0084473910000000003   6.3760000000000003 0.39531200000000000  1.3142202562400001 0.0213349999999999998 0.5609194096925344 0.158795999999999993 -7.9484386411811219 1.17844201550837080 0.19089600220566399  8.0353221725414734 
 4242705 2M19003627+3919470  11.5291660034770533  2.016480116344222751   2.326086282339698386  9.22571499999999922 4418.1750000000002  77.20761000000000 2.0146940000000000 0.060183109999999998 0.067105               0.0073720569999999996 -0.3080863             0.0081716519999999997  12.8189999999999991 0.11537100000000000  2.0015763175400001 0.0192100000000000014 0.9467417881306482 0.050490000000000000 -7.2429097422971394 2.85495819882582058 0.84801010362190621  7.7852763504005171 
 4243284 2M19013015+3921055   6.8226001621360979  1.726596787471381678   2.080916024453049573  9.46237200000000023 4121.6409999999996  71.47404000000000 1.5677967000000002 0.054773624999999999 0.190495               0.0072190169999999986 -0.24979633            0.0088949379999999998   5.5420000000000025 0.04987800000000000  1.0042090539099999 0.0179460000000000001 1.1358446211001965 0.080000000000000002 -6.1459356137806571 5.84636572214330830 1.68965363586927597  8.4824829340111076 
 4252080 2M19144326+3922513  12.0800289449393699  4.306506039045160605   7.494101978575601564  8.68960500000000025 4094.6167000000000  66.36355000000000 1.7696111000000001 0.048473597000000000 0.149695               0.0053026669999999996 0.20645368             0.0069010790000000001   7.2699999999999996 0.23991000000000001  1.2397234800099999 0.0201280000000000001 1.1080347516895874 0.136124999999999996 -7.5594932027300139 2.13540314888932459 0.53308448817656318  7.8553092931091992 
 4262667 2M19263976+3920031  85.4104970612225571 42.242576624637251825 112.356599763472516429 11.32400299999999937 4550.5270000000000  93.62125999999999 2.2711646999999999 0.030457939999999999 0.0012490004           0.0079955030000000010 0.01629168             0.0095090220000000007  18.8649999999999984 0.71687000000000001  2.6988785733100000 0.0388049999999999992 0.5885919648948919 0.132264000000000020 -7.2359367229584635 3.24778368965686459 0.66189121636015502  7.9313857019728919 
 4269096 2M19325858+3920253   9.7622885022236439  2.516032404827671876   4.168568250987542356  6.68343929999999986 4301.5893999999998  73.02361999999999 1.9236730000000000 0.055500875999999998 0.028366000000000002   0.0064701256000000004 -0.11531632            0.0075723546999999997  10.7620000000000005 0.19371600000000000  1.7119459436700002 0.0210210000000000015 1.0365135387328093 0.087240999999999999 -7.2370794613155702 3.35708704505453603 0.61250656457242592  7.9778037427269828 
 4345370 2M18593517+3926488   7.8662100139890825  1.034133018223030831   1.217195320889677523  7.44731950000000076 4801.8660000000000  93.20083600000000 2.4343018999999999 0.078607799999999992 0.21853499999999998    0.0117018195000000002 -0.97693634            0.0112699410000000003  32.4869999999999948 0.32486999999999999  4.2065066691300004 0.0162240000000000023 0.9352374677583496 0.038663000000000003 -7.8323327210745655 1.26517975105486080 0.39649196569037981  7.9338588124628577 
 4346266 2M19011466+3928043  15.8446558924305432  5.149586778414284360   9.938973207645911856 13.80384299999999875 4222.3374000000003  84.10435500000000 1.7173376000000000 0.054543264000000001 0.179215               0.0089240440000000008 -0.29536632            0.0109782330000000004   7.6170000000000009 0.22089300000000001  1.3575837426899999 0.0078840000000000004 0.8886180533634577 0.100011000000000003 -6.3365090441340879 5.35516259693681373 1.55884552115526831  8.2963313160712264 
 4371562 2M19331671+3927586   4.4045949525966970  0.758651074949422188   1.209896831675297824  7.09577749999999963 4116.2992999999997  90.40211500000001 1.8048625999999999 0.046487880000000002 0.166175               0.0088761350000000003 0.05105268             0.0122906760000000004   7.4429999999999996 0.08931599999999999  1.2029426946099999 0.0191839999999999997 1.3765458345579569 0.087150000000000005 -6.6695866935111585 5.19374583039707627 0.93278680567774863  8.4533060049325162 
 4374106 2M19354218+3927259   3.0141341505037875  0.463333200113480004   0.535190876675681881  3.34195039999999999 4550.1059999999998  81.06074500000000 2.1288276000000002 0.063575566000000000 0.039576               0.0079046665000000009 -0.4099563             0.0084292719999999998  15.5509999999999984 0.20216300000000001  2.1626559644199999 0.0084480000000000006 1.3326568335166995 0.061335000000000001 -8.0374210293097494 0.84735222436594271 0.16796097296753035  8.0819640307618617 
 4377436 2M19384737+3927281  11.3576904755551222  2.035515586306695823   2.303793424618849173  9.52796199999999871 4358.2809999999999  71.00953000000000 2.2824089999999999 0.050123688000000000 0.018973999            0.0049751233000000002 0.31065370000000003    0.0060228338000000003  28.5459999999999994 0.25691399999999998  3.5314328414100000 0.0339700000000000002 1.1291663810707266 0.058618000000000003 -7.5847856307110932 2.34961929681012460 0.39424592481539350  7.9403831081241902 
 4378473 2M19394334+3929329   4.3222896728442413  0.563260530157988271   0.775859954592383438  4.36515860000000000 4549.3095999999996  80.21841999999999 2.1960888000000001 0.061920277999999995 0.095975               0.0074433517000000015 -0.30959633            0.0080313069999999997  22.6959999999999980 0.20426400000000000  2.9190998541399997 0.0142199999999999965 1.2338681412278980 0.050347999999999997 -7.8765146393469845 1.40149459211203586 0.24221764903831830  8.0002293689347823 
 4380775 2M19414307+3926358  10.5195238638211066  4.002904484587713085   5.873743699107388139 10.69054900000000075 4169.1367000000000  70.03050000000000 1.6624105999999998 0.053485730000000002 0.049451999999999996   0.0063788369999999992 -0.092848316           0.0078112445999999986   6.2360000000000015 0.24320400000000000  1.1321529712500000 0.0185300000000000013 1.0349396770628685 0.137958999999999998 -7.8351789863051691 1.55232340311615169 0.25476816009052661  7.9874737993498437 
 4465224 2M19272792+3935184  16.2374312642690093  5.285125168816572128   7.354981768540870490 11.29795900000000053 4553.3002999999999 107.32620000000000 2.2665782000000001 0.058394282999999998 0.199245               0.0119258715000000008 -0.41856632            0.0138363370000000006  23.0630000000000024 0.73801600000000001  3.2014869627299998 0.0185220000000000003 0.8550764011591355 0.093936000000000006 -6.9415635686152113 4.22135935029346143 0.84888417599547639  8.1243571771209062 
 4469602 2M19321449+3931177   1.5717098077890372  0.175777797118863460   0.227553986458285590  1.74180690000000005 4723.5540000000001  83.46903000000000 2.4998524000000000 0.061937880000000001 0.033896998            0.0069708325999999999 -0.14238632            0.0074748931999999999  32.4639999999999986 0.29217600000000005  3.5883988628500001 0.0140560000000000008 1.7198697745088407 0.065637000000000001 -7.8113800275934286 1.55223554673549913 0.30370201516440554  7.9641128274299824 
 4480358 2M19424053+3935234  11.9264171016849847  4.767781841204686621  10.654623755993792855  6.28058340000000026 4503.6099999999997  83.77441999999998 1.9246503000000001 0.070912149999999993 0.24127501             0.0103508279999999994 -0.8588863000000001    0.0105657259999999992   9.1300000000000008 0.34694000000000003  1.6062978650400002 0.0270360000000000010 0.8528370420255402 0.137088000000000015 -7.7111808975044118 1.99426743507051785 0.31592063110088392  7.9648862789508605 
 4481621 2M19434205+3930530   6.9040274007838569  1.004548559752559633   1.284179582178487600  6.35330899999999943 4392.0050000000001  75.70208000000002 2.3072696000000001 0.050971611999999999 0.082425               0.0056149423999999996 0.22445369             0.0067661219999999994  32.4919999999999973 0.35741200000000001  3.7907097499000000 0.0146680000000000005 1.2738637961100197 0.052890000000000000 -5.7777200464719067 8.56003202788253503 1.23374315188121364 10.3274487291769272 
 4481622 2M19434208+3934059   2.6204069567016868  0.517961478140416709   0.589029575181394094  2.43781099999999995 4570.0100000000002 103.34057000000000 2.2636745000000000 0.057213726999999999 0.017606999999999998   0.0105991969999999994 -0.31081632            0.0123323810000000016  14.6929999999999996 0.13223699999999999  2.0464477173700000 0.0197599999999999998 1.4163016371807464 0.080960000000000004 -6.0001430802504281 7.82898312310807487 1.13418564625063567  9.8638072631914380 
 4543229 2M19010350+3939104   8.0317399422172482  1.037654615698960114   1.439008535478082607  8.07235050000000065 4467.0727999999999  77.67107000000000 2.2222397000000003 0.059546433000000003 0.173805               0.0070396266000000004 -0.24582632            0.0077901430000000002  25.3169999999999966 0.22785300000000011  3.2757695227100001 0.0190619999999999991 1.0745826322691552 0.044226000000000001 -7.7759425205844295 1.44178947789275913 0.44202981925030799  7.9084789297307472 
 4548530 2M19102268+3938590  31.7581037372795585 10.927739647388376554  22.674196599333004798 17.45822099999999821 4695.6953000000003  84.94185999999998 2.3281099999999997 0.065927184999999999 0.194805               0.0081185790000000008 -0.42473632            0.0084595680000000006  19.5769999999999982 0.25450100000000003  3.0558128517699998 0.0503030000000000005 0.6986504697465619 0.093366000000000005 -7.6137226818158625 1.96699492867218084 0.52694182537713052  7.8637040969901326 
 4555456 2M19193181+3938028  22.7734209979738047  8.983907267217034587  16.539819118082132121 15.73982900000000029 4280.4620000000004  71.52835000000000 1.8450660999999999 0.053225699999999994 0.01799                0.0059377598000000002 0.01700468             0.0071036643000000014   7.8739999999999997 0.24409400000000001  1.4156483583799999 0.0094850000000000004 0.8520557448703341 0.118035000000000001 -7.4566278684100054 2.52278301401561045 0.58712389025771750  7.8718316358871929 
 4567326 2M19330942+3939239   6.2292581480192615  1.096058887920363212   1.253717317571800161  4.84172340000000023 4433.2856000000002  72.41393000000002 2.4338157000000002 0.050646923000000003 0.005082               0.0049249659999999994 0.3226837              0.0058737119999999997  28.6859999999999999 0.31554599999999999  3.3729141503799998 0.0262079999999999987 1.3322612370137523 0.066002999999999992 -7.9025468574521565 1.27848165715771556 0.25238984226146022  8.0052958834708718 
 4571962 2M19374872+3938481   3.0199742738156021  1.150337949902367818   2.256069959299023875  2.35504939999999996 4279.2515000000003  72.30559000000002 1.7378183999999997 0.054757630000000002 0.014114998            0.0063439746999999994 -0.08526932            0.0075005039999999999   7.2660000000000000 0.22524600000000000  1.1495586380600000 0.0247280000000000000 1.4370490840078587 0.198660000000000003 -7.1830822383714139 3.68730342550019685 0.62066733342380609  8.0742106112555891 
 4575396 2M19405985+3939150  22.4443772553005232  7.234620290608842375  10.770693285103039472 14.65547850000000096 4644.0010000000002  89.01784000000001 2.2646837000000004 0.033794414000000002 0.031582996            0.0081471335000000006 -0.23653632            0.0089508550000000006  18.4149999999999991 0.23939499999999997  2.7825020566900003 0.0240300000000000027 0.8053245650363458 0.087912000000000004 -7.2997428501571990 3.36609331118654165 0.53455362149529795  8.0384594206872713 
 4636731 2M19015849+3947218   7.4120794829978314  0.935852812110759547   1.095699481618406246  6.90239799999999981 4419.5464000000002  74.95678000000002 2.2219154999999997 0.055742535999999995 0.129985               0.0061765633999999996 -0.044821322000000004  0.0070771035000000001  23.1669999999999980 0.20850299999999999  2.9912020295000001 0.0144899999999999994 1.1576896288506875 0.044850000000000001 -7.6423559960060521 1.82937110505742750 0.54897662065011177  7.8582570465535593 
 4637793 2M19035057+3946161   4.3684969135842548  0.583280813714843305   0.703123440633812713  5.10505000000000031 4656.1190000000015  87.95978000000002 2.4901607000000010 0.059000492000000002 0.017439998999999998   0.0075669587000000002 -0.13105632            0.0084037840000000009  35.2630000000000123 0.31736700000000001  4.1074770033299997 0.0280209999999999973 1.2817986710510805 0.055215000000000000 -7.6080013460828866 1.93867922289807759 0.56676229975182946  7.8511248628012362 
 4638317 2M19044459+3947192   6.9432562778914226  1.037838518039068347   1.299197438908221924  7.32824499999999990 4561.5946999999996  80.29320500000000 2.3542110000000003 0.061664480000000001 0.107905               0.0073378243999999999 -0.28628632            0.0079246419999999991  27.9330000000000034 0.25139699999999998  3.5377304152199995 0.0239819999999999998 1.1024012313654219 0.048735000000000001 -7.8724312753465426 1.20363614697659016 0.35831904612415588  7.9639132440881752 
 4663975 2M19370927+3945490  24.0483606679149666 13.096241696539435040  31.265978055824760418 14.32187900000000091 4039.2680000000000  69.01678500000000 1.4825401999999999 0.049549177000000000 0.097755               0.0062671089999999999 0.027202679            0.0082736690000000009   5.1320000000000014 0.28739199999999998  1.0254766496900001 0.0133139999999999994 0.8730178779017682 0.180120000000000002 -7.7173545133183392 1.92874035144612077 0.34346470844573346  7.9547218699041560 
 4729586 2M19025839+3951559   3.3217069313567915  0.420812205284978091   0.540123374614375429  4.27562900000000035 4663.7690000000002  86.98348000000000 2.3776882000000001 0.061936520000000002 0.018565997            0.0079292840000000000 -0.26747632            0.0085731430000000001  29.9680000000000035 0.29968000000000000  3.6152102508800006 0.0140999999999999997 1.3284642777603144 0.052752000000000000 -7.5338197356709538 2.14903069218490739 0.63337277918376345  7.8343329470694503 
 4737942 2M19162872+3949410   7.8165677397599564  1.103045386660974181   1.319144930234322111  6.87068459999999881 4598.5329999999985  84.05965000000000 2.2556522000000001 0.068013399999999988 0.23098499             0.0090547059999999992 -0.6200863             0.0093377335000000006  24.4190000000000005 0.21977099999999999  3.2785155871300002 0.0189360000000000014 0.9990022964145384 0.041655999999999999 -7.7933795110346278 1.50854678063287961 0.37991553058308536  7.9380399087162665 
 4738255 2M19165175+3948177   7.1596983454538963  1.395141721609122420   1.628344805393745709  7.17794280000000029 4611.2079999999996  86.51222000000000 2.0918695999999999 0.072730669999999997 0.190405               0.0105063180000000006 -0.8660962999999999    0.0105069039999999992  15.0700000000000003 0.13563000000000000  2.3177386314500001 0.0267720000000000041 0.9797861938015716 0.057660000000000003 -7.5400907922981375 2.26421845179853332 0.55332136279608390  7.8727158181636465 
 4738610 2M19172040+3951296   3.1920683210945331  1.046019659554621839   2.971563379464998267  5.66239299999999979 4370.2812000000004  73.69594599999998 1.9125738000000001 0.054784205000000002 0.0017360002           0.0060712494999999997 -0.0107763205          0.0070596817000000015   8.9130000000000003 0.50804099999999996  1.4324182560100001 0.0222240000000000007 1.4124397799214148 0.222528000000000087 -7.2031923882198576 3.28508390730225708 0.78641162163392753  7.9169284990913464 
 4756934 2M19382190+3949499  13.6318737113092325  5.558627432199283902  10.283191083300108559 10.64142999999999972 4399.9813999999997  77.07411999999999 1.9228280000000000 0.060498789999999997 0.074085               0.0075241713999999998 -0.35730633            0.0083435355000000006   9.0749999999999993 0.31762499999999999  1.5435840888099999 0.0298999999999999995 0.8910569703605108 0.127299999999999996 -7.6099504975674916 2.30918176301164824 0.39808761822734878  7.9525886974024544 
 4758222 2M19393602+3953104   3.7364184548716048  0.896305231335448482   1.284449482060822323  4.54988050000000044 4619.7040000000015  80.85175000000000 2.4026919999999996 0.060759460000000001 0.011292998            0.0069341169999999992 -0.17891632            0.0075120830000000001  24.6959999999999980 0.59270400000000001  3.1055336326999998 0.0334510000000000016 1.3164941889587427 0.109296000000000004 -6.3957506999381968 6.43962843051344791 1.03914459508079804  9.0760366536741728 
 4764422 2M19445172+3950528  10.6176928393094219  2.303704818588520720   3.062105183203600589 10.81433999999999962 4773.3813000000000  84.62006000000000 2.3948276000000002 0.037463084000000001 0.025178               0.0069391117000000002 -0.11744632            0.0074356785000000000  31.7819999999999965 0.28603800000000001  4.0367196217500005 0.0509210000000000010 1.0184542528388998 0.063488000000000003 -7.9658479021813955 1.16408467662210491 0.19007323559228093  8.0504550141612583 
 4771707 2M19504511+3952165  18.9010678043307472 11.740296406939325635  41.404580915122821239  9.26829799999999970 4298.4165000000003  72.88882000000000 1.7243363000000000 0.055331630000000000 0.028426997000000002   0.0064350309999999999 -0.108276315           0.0075457217000000016   5.8570000000000002 0.39827600000000002  1.1054930648400001 0.0335680000000000006 0.8688252968713163 0.248470999999999997 -7.5884429141480707 2.57798661861043499 0.34110050195427322  8.0143921083896625 
 4829511 2M19194635+3954127   8.4215360752166024  1.321785266541089188   2.049339811669852907  8.99497599999999942 4477.9449999999997  92.54642500000000 2.1061584999999998 0.059407860000000000 0.177445               0.0097671340000000002 -0.39829633            0.0110937929999999994  20.2639999999999993 0.30396000000000001  2.8192517932700003 0.0163319999999999993 1.0112548574754421 0.055944000000000021 -6.9936974244294152 3.96947034008642774 0.91263723132081964  8.0416726149039714 
 4831169 2M19213770+3959209  11.0104255473397661  1.744193566207433932   2.662766308087913814 13.67728800000000078 4422.8212999999996  96.70013000000000 2.2803220000000000 0.053872199999999995 0.12207501             0.0095820260000000004 -0.19140631            0.0116005950000000000  23.3880000000000017 0.32743200000000000  3.1718035838800001 0.0245280000000000012 0.9959412613359528 0.054751999999999995 -7.1899431556811786 3.42063727000146844 0.77060329007608575  7.9621631429436146 
 4832196 2M19225712+3957485   5.9150200547486556  0.765085786605850693   1.130112122626969695  5.78096060000000023 4319.1899999999996  74.86216000000000 2.0469781999999999 0.052432504000000005 0.005945999            0.0061193747000000001 0.062141682999999996   0.0073630245999999986  13.7550000000000008 0.13755000000000001  1.9844244515600000 0.0114479999999999998 1.2391290838801572 0.052847000000000005 -7.2644388866517327 3.20818740248465106 0.70940083078230465  7.9413184514511865 
 4902701 2M18553834+4000576   9.9351748978316454  1.224423043724604199   1.669317223963673769 10.86425599999999925 4509.9364999999998  77.40508000000000 2.4299044999999997 0.057694912000000001 0.052741997            0.0064306909999999997 -0.08551232            0.0071835043000000017  35.3960000000000008 0.31856400000000001  4.2801583334800002 0.0166199999999999994 1.0433205216208252 0.037923999999999999 -7.8610610917751922 1.20317705619807036 0.40002108379378720  7.9526043858086695 
 4908025 2M19054455+4004016  10.4167250703465886  3.813081940877177445   6.226752177727890469  7.51622899999999916 4138.1779999999999  67.87774000000000 1.7112942000000000 0.050186840000000003 0.018553998000000002   0.0056021376999999999 0.11799368             0.0071012024000000002   7.5960000000000001 0.18230399999999999  1.2761273946700000 0.0244399999999999999 1.0999422678290764 0.126719999999999999 -7.6271474106725661 1.93074137608720076 0.55489978272711282  7.8677277460181800 
 4916620 2M19184028+4003085  16.9358031333535060  2.376970100336935232   3.283350639988825037 12.30268799999999985 4271.3643000000002  74.30185999999998 2.0382322999999998 0.050451404999999998 0.042114995            0.0059332936000000003 0.14981368             0.0073437783999999997  17.1790000000000020 0.15461100000000000  2.4620637584400002 0.0164360000000000027 0.9697263971208252 0.043559000000000000 -7.7045350767744969 1.81410171812482801 0.44051507730832662  7.9152274631214521 
 4918925 2M19210953+4001203   5.5245863537899389  2.032849778572215715   3.837104879212785757 17.06082300000000629 4153.6094000000003  68.57706999999999 1.5740390000000000 0.051103429999999998 0.067245               0.0057905065000000006 0.07082669             0.0072555253000000002   5.7889999999999997 0.21998200000000001  1.0172501040999999 0.0366300000000000028 1.2707642402554031 0.170328000000000007 -7.7326063396119284 1.74736556958590650 0.41006506896485517  7.9275776399339568 
 4919239 2M19213034+4003582   1.6924745072988776  0.251497260615493046   0.287099335643022480  2.03235700000000019 4540.9032999999999  81.23359000000001 2.1572182000000000 0.064237415999999992 0.22442499             0.0081242260000000000 -0.4724563             0.0086303349999999994  13.9299999999999997 0.19502000000000000  1.9196970432800000 0.0131389999999999979 1.6022538176326129 0.082026000000000002 -7.0053129208611526 4.00395471463755470 0.90130253411523198  8.0688327827544235 
 4920044 2M19222881+4003483   7.2644605686860029  2.047900550692714372   3.770151042150043708  7.14496330000000146 4339.1787000000004  75.80643499999999 1.8819706000000005 0.059882737999999998 0.146315               0.0075664534000000000 -0.3740963             0.0085126990000000003   9.9149999999999991 0.08923500000000001  1.6069456361299999 0.0341219999999999996 1.0570273160412571 0.102239999999999998 -7.9383968149694075 1.12359877739740321 0.26860999766360705  8.0175194545747992 
 4936335 2M19403569+4005038  14.7844204265679195  7.280278067245394169  21.627493632900304021 16.10645700000000247 4562.6133000000000  82.21921500000001 1.9504355000000000 0.065496189999999996 0.088225               0.0084209599999999999 -0.5072763             0.0088532669999999997   7.8929999999999998 0.44200800000000001  1.4119638966400001 0.0303450000000000004 0.8463229924076622 0.174762000000000001 -6.1419914455451927 7.42537992768422050 1.18245884567984083  9.6364062797085328 
 4946220 2M19490696+4003054   8.8855959034832850  1.530172402955845889   2.121921103995704883  7.63835759999999997 4401.2669999999998  90.87762499999999 2.1426911000000000 0.049334864999999999 0.014220998            0.0075528169999999999 0.16185369             0.0094949349999999995  22.7399999999999984 0.34110000000000001  2.9401057903900005 0.0113880000000000006 1.1500426126129666 0.062153999999999994 -7.6803967128451323 2.24470628511077663 0.31540327050459671  8.0016998177323622 
 5008996 2M19244189+4007410   8.3078910146431415  0.935621793565341586   1.218680971399342505  8.83079900000000073 4559.6419999999998  81.41624000000000 2.3585236000000003 0.063968339999999999 0.190365               0.0079870089999999998 -0.43548632            0.0084874679999999997  30.2950000000000017 0.27265500000000004  3.8363901289399998 0.0149000000000000000 1.0197091352259331 0.037316000000000002 -7.7953256396472455 1.59198319361559770 0.35816507002094833  7.9562247527892422 
 5009376 2M19251052+4006506  18.8912903183965710  5.447212878910706380   8.474255331901762389 10.06931699999999985 4649.8490000000002 117.20244000000000 1.8629258999999998 0.077657445999999991 0.26315500000000003    0.0203013870000000006 -1.3467664             0.0204779019999999992   9.2520000000000007 0.20354400000000000  1.7115556933200002 0.0194639999999999987 0.7079837281611002 0.072863999999999998 -6.8647851721242938 4.53542556445588652 0.96272469061372601  8.2277190344674285 
 5038397 2M19525053+4010494   8.6874312762518713  2.882482737752193991   5.113852731652568373 14.09288800000000030 4374.7695000000003  71.68626999999999 2.1019947999999995 0.050910424000000003 0.029169999            0.0051171239999999998 0.2515137              0.0061376009999999995  18.5259999999999998 0.53725400000000001  2.5341506142900001 0.0431800000000000031 1.1984565300491161 0.133379999999999999 -8.0254248061568738 1.02761962192370127 0.14835655869008402  8.0909483626235499 
 5078240 2M18551699+4016018  15.9309216100670596  6.033514513931816481  13.265634556691743740 15.48816599999999966 4258.1684999999998  69.70537600000000 1.8900948000000000 0.050407775000000002 0.0066529996999999995  0.0052973526000000002 0.19672368             0.0065150750000000004   8.7679999999999989 0.25427200000000000  1.5157346947099999 0.0261000000000000017 0.9922200248526524 0.137459999999999999 -7.8740792345290043 1.18128521036896661 0.39648476425930151  7.9621955853820445 
 5091962 2M19182137+4016085   7.2519193870936061  1.433649856082176877   1.809627433430383903  7.69130399999999970 4522.4823999999999  80.55144000000000 2.2513400000000003 0.059555944000000013 0.048001               0.0072213030000000001 -0.21785632            0.0079749080000000010  22.2319999999999993 0.20008799999999999  2.9837031142000003 0.0346319999999999961 1.0924318437033398 0.065087000000000006 -7.7784113939262784 1.60544510142861263 0.39713683301693242  7.9423634887143830 
 5092846 2M19192590+4015158   1.8979542550364927  0.249273689044513108   0.305818436231140911  1.93642199999999987 4610.3896000000004 105.46433999999999 2.3656552000000004 0.059120449999999998 0.182075               0.0112289589999999984 -0.38172632            0.0128416250000000006  25.1050000000000004 0.22594500000000001  3.0087855118400002 0.0116959999999999998 1.5681648735559919 0.065813999999999998 -7.0326051446733677 3.91906022346042171 0.91572596316708921  8.0508737510903714 
 5095886 2M19230299+4015287   6.0753690864137662  1.127657513654683363   1.333599936289538768  5.09330899999999964 4366.9279999999999  84.29096000000000 1.9275453000000002 0.055570415999999997 0.026193999            0.0080811069999999988 -0.20151632            0.0095313970000000005   9.0809999999999995 0.08172900000000000  1.4646681006500000 0.0141600000000000007 1.1508821618467584 0.064853999999999995 -7.0731832668175594 3.86486594871580058 0.85609646751033608  8.0602177593121382 
 5097114 2M19243505+4016573   1.2194192571932103  0.167951221668078743   0.238101865916933192  1.36772880000000008 4530.8554999999997 108.81006000000001 2.2059603000000001 0.055053866999999999 0.113105               0.0113908259999999997 -0.26787633            0.0136748849999999995  14.3440000000000012 0.12909600000000002  1.9059504632499999 0.0167400000000000014 1.8243603646856583 0.090843999999999994 -6.1452284865691045 6.85217579340010374 1.46281590957255592  9.2041374531130700 
 5113910 2M19421943+4016074   6.8132215638231530  1.556405515590170374   2.525880901412156376  9.39723299999999995 4466.0015000000003  78.27775000000000 1.9521286000000000 0.060781830000000002 0.040384002            0.0073830609999999998 -0.3179163             0.0080980689999999994   7.3310000000000004 0.16861300000000001  1.2863813190200002 0.0139919999999999992 1.0798844071611000 0.082572000000000007 -7.7662074960076781 1.87609186024349239 0.31147185313287384  7.9895994604934835 
 5168707 2M19012921+4022454   9.0691020283162498  1.107272764334642723   1.367669453624058562  9.37561999999999962 4575.4589999999998  84.75477600000001 2.2567027000000004 0.063669980000000001 0.179285               0.0084662669999999995 -0.4360763             0.0090573709999999998  23.6609999999999978 0.21294899999999997  3.2148931608599995 0.0124279999999999998 0.9891353495874264 0.037557000000000000 -7.5396232167817869 2.17760144133776024 0.66001313374261172  7.8477937210627058 
 5171575 2M19064406+4021144   3.3396814874484337  0.715222383652215132   1.166305039597666848  4.27562900000000035 4513.4643999999998  81.77204000000000 2.0438364000000000 0.066295705999999996 0.243135               0.0088320910000000002 -0.5979063             0.0092764189999999993  14.6759999999999984 0.26416799999999996  2.1011878153899999 0.0309300000000000096 1.2738999244007858 0.098603999999999997 -7.2674812969279516 3.02211597352357630 0.84808760973269193  7.8707985210284672 
 5174642 2M19114763+4019490   6.1518702578145126  1.671038326468587520   2.679674185271123221  7.92501349999999860 4462.6620000000003  91.33870000000000 2.0566072000000002 0.054729790000000000 0.0038219988           0.0084986369999999999 -0.13473631            0.0100573115000000008  10.6199999999999992 0.26550000000000001  1.6831821833000000 0.0196920000000000012 1.1623153226326128 0.098371000000000000 -7.3550050425551907 2.82745539683307623 0.74428441372515119  7.8797590824271246 
 5179166 2M19175234+4021524   4.3277109458228358  0.542606803718820530   0.647128536131934773  4.37522129999999976 4533.7139999999999 101.62254000000000 2.2386748999999999 0.057409285999999997 0.190375               0.0106156150000000001 -0.33271632            0.0123480745000000003  22.1110000000000007 0.19899900000000001  2.8540361941100003 0.0111520000000000005 1.2527806896758351 0.050306999999999998 -7.1865762105521975 3.43707061558989624 0.82741684287703776  7.9661993476579696 
 5184073 2M19233833+4018284  13.7815493953843244  4.720223513658942771   8.299448917757423771  9.50604799999999983 4895.8725999999997 118.54881000000000 2.1512617999999999 0.085362240000000006 0.097415               0.0197196380000000011 -1.4314663             0.0188904310000000027   9.3260000000000005 0.25180200000000003  1.7294391986800000 0.0247649999999999988 0.7655856698998036 0.088304999999999995 -5.9325874416401740 7.50186545905869462 1.62416140353927818  9.5641820935469770 
 5218022 2M19555975+4020033   1.3996824001814270  0.263439644695118380   0.334539320847540012  4.16869400000000034 4585.0316999999995  80.93943000000000 2.2073944000000001 0.062166657000000000 0.043686002            0.0074087703000000000 -0.28556633            0.0079598559999999995  17.0770000000000017 0.20492399999999997  2.2216957094200001 0.0413279999999999967 1.7222225272888014 0.105825000000000002 -7.9123606180002772 1.49703891407324963 0.19143773961382063  8.0527371780985959 
 5253296 2M18542783+4025363   6.1525624173258686  1.385333970457758745   1.857157930961050418  5.91561650000000050 4599.2179999999998  81.37688399999998 2.3528060000000002 0.062558989999999995 0.057224995999999986   0.0074765190000000000 -0.30495632            0.0080034519999999994  29.0309999999999988 0.55158900000000000  3.5870747711500002 0.0315900000000000000 1.1144548461493125 0.079804000000000000 -7.6559256594529010 1.79555611359163469 0.59569479786618751  7.8636645058220545 
 5272829 2M19243182+4024559  11.3974980918654634  4.377473735118426745  10.420371772852856651 14.15793799999999969 4050.4214000000002  66.43077000000000 1.4334899999999999 0.049754960000000001 0.090325               0.0057885050000000002 0.067189686            0.0075514917000000003   6.0339999999999998 0.34393800000000002  1.0829236164400000 0.0063720000000000001 1.0641782538408644 0.166425999999999991 -7.5173383623108805 2.50665090418577385 0.55515193046788902  7.9242460088595275 
 5289571 2M19425382+4025243   4.1127993083047913  1.094251658334059130   1.386869559571146882  3.84591770000000022 4643.3100000000004  83.30922000000000 2.2774862999999996 0.064728419999999995 0.045750998            0.0079410780000000007 -0.39205632            0.0083533679999999999  22.6119999999999983 0.42962799999999990  2.9525603499600002 0.0398439999999999975 1.2301797840766209 0.103998999999999994 -7.9204689282232223 1.35089657390825879 0.23112109915286491  8.0348459597148842 
 5353283 2M19154738+4030314   7.9671216655265953  1.105179807778630341   1.428612042912058344  7.79830099999999860 4538.7103999999999  93.35321999999999 2.2642424000000001 0.062649800000000005 0.165665               0.0102563689999999996 -0.5315263000000001    0.0112682210000000001  20.2680000000000007 0.20268000000000000  2.8455519045699997 0.0164520000000000013 1.0031006310707271 0.043867999999999997 -7.5564817166282632 2.28990408323434336 0.57893030518204902  7.8958265333117925 
 5376348 2M19421561+4032169  12.8016504748602706  3.135432693465571408   5.021567969659205488  9.18332599999999921 4204.5980000000000  68.54460000000000 1.8695973999999997 0.049676525999999999 0.063299               0.0052699786999999996 0.18678369             0.0065986844999999994  14.4370000000000012 0.30317699999999997  2.0910912355000000 0.0220659999999999988 1.0666028512770138 0.087374000000000007 -7.7125281723020711 2.09707531032713979 0.35006989571546993  7.9925475078811248 
 5376385 2M19421779+4034210   5.9097095380956519  0.701707382955398806   0.690257503981487552  6.19441099999999967 4581.3647000000001  82.32050000000000 2.2634460000000001 0.063980099999999998 0.088475               0.0080237969999999992 -0.41756633            0.0085209430000000013  22.0369999999999990 0.19833300000000001  2.9555422113800001 0.0114879999999999999 1.1065611241159137 0.041267999999999999 -7.2378960569627617 3.80013662466487112 0.61308580951655545  8.1748503165205655 
 5431353 2M19030061+4036017  22.3951982775966556  4.342584771643636543   6.013422818227887490 12.16186000000000078 4484.6750000000002  89.61736999999999 2.1286063000000000 0.062876219999999997 0.23085499             0.0099582730000000001 -0.55022633            0.0109321430000000001  18.3520000000000003 0.25692800000000005  2.7353870280400003 0.0104399999999999996 0.7693970377062869 0.044574000000000003 -7.3787846987779542 2.68763987107719604 0.79713049923307200  7.8530167265531485 
 5436814 2M19120494+4038521   7.3101766912987580  1.154020573559205509   1.574184004725877273  7.87045800000000018 4445.5100000000002  78.79559000000000 1.9969814000000001 0.062496035999999998 0.09163500000000001    0.0079415630000000004 -0.43292633            0.0086275209999999991  10.2520000000000007 0.09226800000000000  1.6720653858899999 0.0162500000000000006 1.0375889086836934 0.053636000000000003 -7.6296413190178667 2.04368998718436901 0.54771766169314839  7.8986135125465129 
 5444972 2M19224975+4037527  62.8728339687289690 31.766201707523361364  96.573177094945847898 16.86552999999999969 4063.0698000000002  73.97499999999999 1.7255265000000000 0.044249526999999997 0.0037759990000000004  0.0058648004000000000 0.3516337              0.0081908509999999990   8.6120000000000001 0.35309200000000002  1.5065126706799998 0.0328899999999999956 0.7209844678565817 0.174990000000000007 -6.7203256723813833 5.07584930849435612 1.13341325519738878  8.4218182921154767 
 5446242 2M19243233+4040003  13.1270793255811196  2.414669002090002792   2.658359455088376677 12.35947400000000052 4322.8980000000001  76.53550000000000 1.7332153000000001 0.061905235000000003 0.144555               0.0082359959999999989 -0.5019763             0.0091629650000000003   7.5470000000000015 0.06792300000000000  1.3802916900600002 0.0131599999999999998 0.8786122042170923 0.045083999999999999 -7.3526018341618240 3.07779710122448247 0.68108632019898963  7.9707959908672628 
 5446355 2M19244093+4037109   4.1886416622068277  0.896997306988177812   1.403402407271212127  3.99944760000000032 4320.7397000000001  73.46648000000000 1.8509798000000000 0.055797797000000003 0.035228997000000005   0.0064875092000000007 -0.11930632            0.0075481543000000002   8.1010000000000009 0.11341400000000000  1.3020506591100001 0.0202559999999999997 1.2972939800982315 0.104279999999999998 -6.5725475350321414 5.60133764847882532 1.21277128029959935  8.6355870994694612 
 5456612 2M19364551+4041149   3.7846719965943922  0.917076685857285967   1.340060420316595557  4.26579499999999978 4222.7840000000015  71.35284399999998 1.6297816999999999 0.054537974000000003 0.003562998            0.0064766756000000005 -0.11838631            0.0077648169999999985   5.3820000000000014 0.10225800000000000  0.9642512430630000 0.0139500000000000006 1.3340440444990176 0.107152999999999998 -7.4240340508467666 3.05112040331408529 0.55409201340521730  8.0265570018315930 
 5457811 2M19375823+4040256   7.9887648406503189  1.120515561947102334   1.215957691207039559  7.36207100000000025 4375.3856999999998  71.12884500000000 2.3810115000000001 0.049884465000000003 0.0015069991           0.0048814486000000002 0.32445368             0.0059062232999999992  31.2149999999999999 0.28093499999999999  3.6866303476300000 0.0214680000000000010 1.2464852534479371 0.048912999999999998 -8.0640737196935159 0.82694629473692882 0.16656381361810699  8.1063632493881475 
 5458219 2M19382607+4038403  24.6806942402088936 12.438173891133530446  36.685545574690081594 16.33051899999999890 4287.7240000000002  73.08481999999999 1.6831936999999999 0.056031850000000001 0.08794500000000001    0.0066610100000000002 -0.15741631            0.0077854305999999996   6.9190000000000005 0.36670700000000001  1.3134871323799999 0.0138490000000000002 0.8033583097436149 0.167506999999999989 -7.1274812302888622 4.11476028149724815 0.71439281668418941  8.2299599550852829 
 5459563 2M19395172+4041360  44.2927971736705217 17.701186895961896539  38.103472336599885750 14.72312499999999957 4335.8570000000000  97.58458000000000 1.8999721999999999 0.055526804000000006 0.246705               0.0110294539999999993 -0.3952063             0.0133950239999999984  11.9990000000000006 0.31197399999999997  2.0508040592299999 0.0094900000000000002 0.6597276272170923 0.107383999999999993 -6.8832892089619975 5.02949311616339134 0.84636827812248050  8.5249909876637187 
 5462797 2M19425535+4038359   0.9946394862098492  0.204927354693350439   0.279824824500073510  1.21338880000000016 4607.7793000000001  81.64580500000002 2.1116006000000000 0.062776120000000005 0.027149               0.0075099880000000004 -0.31867632            0.0080228209999999994  11.8440000000000012 0.14212800000000000  1.6297401659600002 0.0224840000000000005 1.8873373745088409 0.126979999999999982 -7.4034881286695766 3.23388667308956634 0.52127845998033162  8.0789640106722622 
 5471396 2M19503307+4039296   3.6829767338489248  0.764790035739718821   1.198622711521018402  3.40408179999999971 4510.5225000000000  77.83145000000000 2.0908536999999998 0.058495655999999986 0.032610997999999995   0.0066356269999999998 -0.12904632            0.0073670493000000002  16.1209999999999987 0.16120999999999999  2.2119548875300001 0.0319650000000000004 1.3414761308742629 0.098193000000000003 -7.8725559335501956 1.62192000067827125 0.23669719873698081  8.0378953349416413 
 5475271 2M19535714+4040453   4.6444808025063011  1.128298744774339557   1.444499349464357429  3.50751879999999971 4331.9129999999996  74.51676999999999 1.8875058999999998 0.056843883999999997 0.005050998            0.0067951273999999999 -0.18629631            0.0078331540000000002   8.2699999999999996 0.11577999999999999  1.3276342769600000 0.0179619999999999988 1.2365536219056972 0.098404000000000005 -7.2138599544006601 4.22492266121364324 0.53018637693428183  8.3600087879703846 
 5517310 2M19041565+4047019   3.6706348958060455  0.451971951938044292   0.605852625760957775  3.86366990000000010 4605.9890000000014  88.09661000000000 2.2015994000000001 0.061536292999999999 0.048791               0.0084544189999999995 -0.3232763             0.0092285179999999998  20.2079999999999984 0.18187200000000001  2.6756372529100001 0.0103800000000000003 1.2812632222789784 0.049764000000000003 -7.5873148874796508 2.11175638478132921 0.62505328819540240  7.8757134426307749 
 5521210 2M19105440+4047539   3.8210183502492989  0.466130845630947199   0.669300852193947637  4.53941630000000007 4507.3450000000003  77.38486000000000 2.2684462000000005 0.057735630000000003 0.011925001000000001   0.0064479224000000002 -0.087117314           0.0072022589999999999  23.0890000000000022 0.30015700000000001  2.9201769831900002 0.0113919999999999993 1.3400088022789785 0.058374000000000002 -7.8103060131335535 1.49701519097510194 0.41604395629872643  7.9524797705370105 
 5524720 2M19160889+4044237   6.5182673049655895  1.390046337816377431   1.811910587121996707  5.90201099999999990 4379.3660000000000  72.71513000000000 2.2230852000000003 0.052677679999999998 0.011400998            0.0055235090000000002 0.13375369             0.0065233935999999999  20.4070000000000000 0.40814000000000000  2.6562948094399998 0.0103079999999999995 1.2410512560117881 0.080470000000000000 -7.8012476335250565 1.55864032366798488 0.40323515702033680  7.9554273485554576 
 5535029 2M19290700+4044384  12.4582666661475248  3.346383872323569264   5.090375623875964095  7.96159360000000049 4467.2602999999999  77.82443000000001 2.1049707000000004 0.059842605000000000 0.040569               0.0071197385000000002 -0.25834632            0.0078615100000000004  14.0940000000000012 0.14094000000000001  2.1579154145700001 0.0367559999999999970 0.9381808270648332 0.086592000000000002 -7.4971420864438620 2.68552625335268447 0.55862068924412966  7.9636166860148609 
 5541499 2M19362730+4042163   9.4032115744079903  3.236868598872396419   4.947988174314644105  7.79830099999999860 4366.9546000000000  77.05123000000000 1.9969241999999998 0.055290310000000002 0.030845001            0.0067342212000000004 -0.083006315           0.0078536270000000002  14.9079999999999995 0.47705599999999998  2.1499538253899999 0.0230669999999999972 1.0574715332514737 0.116095000000000004 -7.6462235472494200 2.27535815942047659 0.42259744881693656  7.9775929507685985 
 5553963 2M19481244+4046338   4.1062458112846754  1.444865857407754861   2.835257016085974691  2.55270120000000045 4221.8145000000004  69.99651999999999 1.8198911000000000 0.051944042999999995 0.021437               0.0057889964000000004 0.054751682999999995   0.0070856838000000000   7.6010000000000000 0.29643900000000001  1.1926909253900000 0.0115200000000000007 1.3708317452062868 0.193067999999999990 -7.7106646342338303 2.21744452217964305 0.33192028065411022  8.0231795013304321 
 5560983 2M19540709+4046539   7.2302554932814633  1.725114813266650726   2.090521401480859964  6.62216499999999986 4504.0127000000002  80.50187000000000 2.3578796000000004 0.054292615999999995 0.016365               0.0063505330000000002 0.07585068             0.0073616067000000004  24.5809999999999995 0.51620100000000002  3.0926014388500001 0.0121080000000000007 1.1903740548919448 0.080579999999999999 -7.8282683047914770 1.84889403158395438 0.24794250956880931  8.0436430671574168 
 5602690 2M19030546+4049524   9.4449294307839882  1.378568970098475788   1.969506712233416224  9.68277799999999900 4625.2183000000005  99.06513000000001 2.3111340000000000 0.065556160000000002 0.237825               0.0115155120000000003 -0.63142633            0.0123674549999999994  30.9909999999999997 0.27891900000000003  4.0038418657300001 0.0232799999999999986 0.9435944565854616 0.040304000000000000 -7.4913545630056486 2.38992494195790339 0.71450820545430727  7.8633411738813699 
 5615439 2M19213172+4052395  13.6696020084291767  4.063137640661306449   6.858530724288232072 14.35489500000000085 4647.6625999999997  82.41743500000000 2.2539217000000002 0.033373427000000004 0.061845995            0.0073909759999999996 -0.2777863             0.0078814030000000004  15.3680000000000003 0.30735999999999997  2.4008598388199998 0.0162539999999999976 0.9040289398811394 0.093869999999999995 -7.8973538528900562 1.30306527750676082 0.31903685772772872  8.0041349935643389 
 5620654 2M19280532+4049342  31.1225808003254087 15.986715287751110282  39.193157951070062950 14.35489500000000085 4091.8854999999999  75.55861999999998 1.5517126000000001 0.049326769999999999 0.112785               0.0070362240000000006 -0.010433318           0.0092789220000000002   6.5870000000000015 0.33593699999999999  1.2208205917899999 0.0286000000000000004 0.7987329441021611 0.176154000000000005 -6.2254378458706654 6.93318888266523459 1.42717556276091284  9.3180032440170137 
 5636780 2M19452751+4051118   5.1858248501490189  0.815751599724065635   1.147634635465182740  6.62216499999999986 4384.2240000000002  77.73716999999998 1.9790090000000000 0.062363460000000003 0.18291500000000002    0.0081290700000000004 -0.47333630000000004   0.0089187599999999995  12.1679999999999993 0.12168000000000000  1.8512173889400003 0.0181599999999999991 1.1421770198133596 0.058520000000000003 -7.9043935913139673 1.46879430315458914 0.24243062101916896  8.0397011605770974 
 5650420 2M19564582+4049215   2.7485554597465360  0.347011319809844565   0.379291205827959388  2.78612109999999991 4746.0913000000000  85.90071999999998 2.4882936000000000 0.065817370000000000 0.029615               0.0079471430000000003 -0.3558863             0.0082913020000000004  33.6099999999999994 0.30249000000000004  3.8888881863600000 0.0150799999999999997 1.3771754437426325 0.054912000000000002 -7.7708345621079831 2.11921669879811025 0.26412147956648097  8.0546228470435981 
 5682548 2M18503900+4055336   6.9093915134302222  1.108467852041639112   1.495991395558272874  7.46448759999999911 4553.3486000000003  83.54938500000000 2.3181902999999999 0.058908479999999999 0.054955997            0.0074370440000000003 -0.18087631            0.0082747020000000001  30.9510000000000005 0.46426499999999998  3.8092195136900000 0.0147600000000000006 1.1206713874361494 0.058299999999999998 -7.6878890028901372 1.72608231533295475 0.60291434238059038  7.8792764566338382 
 5685279 2M18560337+4058260  33.5507441618951816 13.709238104890562937  26.842087055869420453 15.34616899999999973 4408.2275000000000  78.35060000000000 1.8584016999999999 0.062827250000000001 0.207735               0.0081762169999999995 -0.4863663             0.0089085464999999996   7.6410000000000000 0.17574300000000001  1.4619139736600000 0.0285809999999999988 0.6938528813752456 0.102795999999999998 -7.6700038551046168 1.82075963475453051 0.59862913655472794  7.8831544945453880 
 5686036 2M18573794+4055229   3.9683220874073712  0.630885633514230548   0.844822995391047105  5.05824659999999948 4739.5913000000000  91.92949000000000 2.4931855000000001 0.062875180000000003 0.08143500000000001    0.0084934269999999996 -0.26708633            0.0091631925000000003  38.1679999999999993 0.64885599999999999  4.4217741363999998 0.0172000000000000000 1.2819332210216108 0.070092000000000002 -7.6566364382951537 1.86652510760713031 0.60171958393801683  7.8808627399261884 
 5698156 2M19175558+4056477   4.7772625903436605  4.162828324177616501 239.854475488903204905  2.58226010000000006 4695.8296000000000  92.63534500000000 1.9962064000000002 0.082556433999999998 0.309605               0.0135828890000000008 -1.2723663             0.0127812800000000008   9.7560000000000002 0.14634000000000000  1.7560833782200000 0.3182400000000000229 0.7873559505078586 1.062516000000000016 -7.8597122536019395 1.40441210333048350 0.35950409092059710  7.9842000266402176 
 5724947 2M19474561+4055084   3.3671462578002678  0.459668323027313086   0.448616100077958713  4.29536440000000042 4289.3964999999998  71.25455500000002 1.9851906000000004 0.052454809999999998 0.00028700009999999996 0.0057148340000000002 0.06996168             0.0068674245999999998  10.2370000000000001 0.11260700000000000  1.5797666616999999 0.0059840000000000006 1.4633754746561891 0.054980999999999995 -8.0525584001864310 0.93640891289593964 0.15819706244121831  8.1068217225102472 
 5726966 2M19492734+4054564  46.6527024961405274 23.864579241525067488  54.886994299663257380 17.53880499999999998 4251.4809999999998  72.91391000000000 1.7181106000000002 0.056779638000000000 0.194365               0.0070000849999999996 -0.24744631            0.0081980360000000006   6.2520000000000024 0.26258400000000004  1.2327806033199999 0.0226480000000000015 0.6881788595284872 0.137592000000000020 -7.7514347384153082 2.09948473729336405 0.31015310511820970  8.0307270322206428 
 5768953 2M18530427+4105484   1.9451004732606409  0.532701208976587237   0.774309296988613838  7.65596630000000022 4449.9949999999999  76.45999999999999 1.9432730999999999 0.057714519999999998 0.05221699999999999    0.0066007359999999994 -0.13095632            0.0074201509999999998  11.0370000000000008 0.47459099999999999  1.6395015811300000 0.0236180000000000001 1.6325846087426326 0.156959999999999988 -7.1508077159139516 3.30296196660383767 1.10244487597486018  7.8767765451868668 
 5779724 2M19123427+4105257   6.6768302386829514  1.852694525088561583   3.055335107266974326 14.58814200000000127 4296.1806999999999  74.91891000000000 1.7721141999999999 0.059443437000000002 0.18298499999999998    0.0076022349999999997 -0.38470632            0.0086504040000000004   6.1940000000000000 0.16104399999999999  1.1120024615200002 0.0091999999999999998 1.0873956222593322 0.100223999999999994 -7.8433053766801928 1.43045566736183649 0.39326564324074043  7.9726810200928035 
 5784094 2M19183794+4102522   2.8406619190679621  0.341363488082595534   0.437540314966671173  2.74789400000000006 4614.8306000000002  79.61465500000000 2.3549373000000000 0.058550294000000003 0.010786001000000002   0.0063821590000000001 -0.04345132            0.0070316186000000001  23.7819999999999965 0.21403800000000001  2.9032918680800002 0.0141250000000000004 1.4799961222200395 0.058305000000000003 -7.6831139801633821 1.98622525042494602 0.49390948469118712  7.9356997912980338 
 5785573 2M19202261+4100425  23.5346836251150506  8.460907746359884740  16.211402503931385155 16.18080000000000140 4322.7559999999985  75.28902400000000 1.8654237000000000 0.059309658000000001 0.19431500000000002    0.0074655963000000002 -0.3463363             0.0084597249999999995   7.4310000000000000 0.18577500000000000  1.3656483431099999 0.0053840000000000008 0.7963872919096268 0.101518999999999998 -6.3537312939040707 6.30997175351338502 1.47160967403901033  8.9546437609361487 
 5785710 2M19203177+4104010  10.9500518836400076  1.527817162360301628   1.611681460851574599  9.61612299999999998 4446.3820000000014  79.73634000000000 2.0338569999999998 0.064398765999999996 0.226625               0.0085052210000000003 -0.55685633            0.0091188680000000005  14.8579999999999988 0.13372200000000001  2.2768789972999999 0.0130980000000000003 0.9255533365000000 0.038376000000000000 -7.6532344653755819 2.10506980398353072 0.50868159868376406  7.9374628604898625 
 5856931 2M18570612+4106186  15.5095066205631262  4.485106296950231553   7.514918120562212422 11.80320599999999942 4248.5844999999999  71.18731000000000 1.6570054000000001 0.053475488000000002 0.142525               0.0061032159999999998 -0.01826032            0.0073356343999999999   7.2020000000000008 0.20885799999999999  1.2658103457700001 0.0048960000000000002 0.9670217190127700 0.088376999999999997 -7.4638986317343887 2.44461138117552901 0.78700209001166477  7.8540376615967027 
 5857724 2M18584828+4108138  12.6142230210974748  2.267895654888637758   2.305881090257628330 11.91242000000000090 4398.6109999999999  77.32989499999999 2.1225386000000004 0.061059817999999995 0.23804499999999998    0.0076906959999999986 -0.3898563             0.0084959749999999994  16.1660000000000004 0.17782600000000001  2.4116769965599998 0.0208800000000000027 0.9313157725992142 0.047891999999999997 -7.7007259544855797 1.76796090778713921 0.56606108205426797  7.9010673960896796 
 5858641 2M19003896+4107044   8.0984136342838564  2.005006174527325769   2.992558657521996679  7.65596630000000022 4248.6729999999998  71.37793000000001 1.7879160999999999 0.053841155000000002 0.038245999999999995   0.0061998599999999997 -0.05535332            0.0074302205000000001   8.8570000000000029 0.14171199999999998  1.4492022115500001 0.0195299999999999987 1.1143302473477408 0.083549999999999999 -7.6871172745140983 1.82060071174118088 0.56981263468444998  7.8997695500391387 
 5905655 2M19562955+4107354   7.9782454180607809  1.855171475545036142   2.885389709613720655  6.56145300000000020 4386.1629999999996  75.00161999999997 1.9856796000000001 0.056827650000000000 0.031655997000000005   0.0065563619999999996 -0.12919632            0.0074855974000000002  13.3520000000000003 0.29374400000000001  1.9821449960600002 0.0114660000000000005 1.0883694131139487 0.083220000000000002 -7.8585285855629916 1.79946485188529004 0.23468729885405090  8.0619194540308605 
 5943448 2M19020822+4112208  10.5307563780882383  3.947735431974108700   8.074858161212784324  7.78036550000000027 4610.0396000000001  80.32885999999998 2.4336655000000000 0.060098827000000000 0.042065002000000004   0.0067890872999999997 -0.14213632            0.0073946454000000002  38.0169999999999959 1.52068000000000003  4.4897016145000004 0.0216949999999999990 1.0033692884184675 0.136000000000000010 -7.7092377751932775 1.77499259779060847 0.54770587996073872  7.9109383638528268 
 5950668 2M19145245+4115440   6.6251581849465415  0.873357090001770864   1.037593655149511518  7.72680569999999989 4276.1099999999997  71.21878000000002 1.9734811999999997 0.052758574000000003 0.025507               0.0058311433999999997 0.04587168             0.0070084146999999999  11.4570000000000007 0.10311300000000000  1.7392123057700002 0.0101519999999999996 1.2049846115225933 0.046206999999999998 -7.7303011045462933 1.82230558155319589 0.48131691194551612  7.9421881619305372 
 5962031 2M19293312+4113497   9.8734912290658432  2.650495868861844073   3.371136229779729376  7.94328200000000084 4330.1729999999998  75.49285999999999 1.9155715000000000 0.059533429999999998 0.194545               0.0074984835999999996 -0.3524163             0.0084712505000000011  12.6180000000000003 0.30283199999999999  1.9490020844200000 0.0224159999999999984 0.9954752711198428 0.089784000000000003 -7.3851549276643409 3.15620207267576269 0.65894399412722870  8.0313214871008434 
 5963732 2M19314375+4117383   4.6849635404062555  1.527717136809483511   2.430225888138020096 13.74041900000000105 4534.4032999999999  80.46794000000000 2.0329596999999997 0.062912226000000002 0.058191999999999994   0.0077653760000000000 -0.38396633            0.0083302889999999994   8.9800000000000004 0.38613999999999998  1.4559682175299999 0.0199420000000000014 1.1736672640176815 0.133332999999999979 -7.5805205250310710 2.52268544052609434 0.51554736503589893  7.9892573661298236 
 6041575 2M19261267+4121562  13.1927289421887153  2.243083261245004678   2.995426036852476770 10.81433999999999962 4479.1880000000001  91.56293000000001 1.9869340000000000 0.060324035999999998 0.170985               0.0097847500000000000 -0.4333263             0.0110097439999999984  16.2390000000000008 0.17862900000000001  2.4426224092200002 0.0187760000000000010 0.8993904593064834 0.047944000000000001 -7.4102481329153935 3.03734528901291911 0.67133913746870344  8.0085731435796390 
 6047339 2M19332273+4121049   3.9895685601850177  0.555759074268288855   0.771724444048726532  3.11171629999999988 4599.7686000000003  80.88351999999998 2.2321906000000005 0.061566994000000014 0.023571               0.0072062094999999996 -0.24555631            0.0077691909999999999  20.8380000000000010 0.18754199999999999  2.6819230801599998 0.0182140000000000010 1.2685996285363457 0.059812999999999998 -7.9697500499162439 1.17306562399552883 0.24847969340596729  8.0556190833690735 
 6048671 2M19345670+4123336  20.1457021831503980  8.361102294357547038  25.185520183059782795 16.51961700000000022 4252.5766999999996  72.38883000000000 1.7705513000000002 0.055703864000000006 0.192945               0.0066932663000000003 -0.17340632            0.0079004009999999996   7.0870000000000015 0.31891500000000000  1.3204056078399999 0.0153480000000000005 0.8459262229243615 0.150155999999999984 -7.6108844560966418 2.47691621795749439 0.48306036314059791  8.0037913612758764 
 6067958 2M19540427+4120098  11.7202364934768219  2.812440544538316711   3.745189428515310226  8.05378400000000028 4283.1265000000003  69.87523000000000 2.0692963999999998 0.050055150000000000 0.024756               0.0051455684000000007 0.24320368             0.0063156267000000002  17.4050000000000011 0.29588500000000001  2.3870850182600001 0.0276239999999999992 1.1038887758349705 0.081650000000000000 -7.9728839870191299 1.32803663006131911 0.19237121282078881  8.0827322336726386 
 6114507 2M19153694+4124053   7.0975907725765373  0.983276415064357145   1.251809663590883304  6.77641499999999919 4476.9290000000001  84.02691000000000 2.2428303000000001 0.055576764000000001 0.038850002            0.0073139863000000003 -0.08603932            0.0084645150000000006  24.0859999999999985 0.24085999999999999  3.1060979535600000 0.0120479999999999997 1.1350730092337915 0.047502000000000003 -7.7280089830079941 1.85114796142101912 0.48559052344792680  7.9466264299088225 
 6124244 2M19281105+4124491  63.2151149200916223 36.871106990582291019 125.886301129301926949 17.57923699999999911 4344.3620000000001  75.73546999999998 1.6875668000000001 0.059574634000000001 0.061114               0.0074578719999999999 -0.3399963             0.0084013159999999990   5.2329999999999997 0.26688299999999998  1.1152030220300000 0.0158399999999999999 0.5880727627298624 0.147497999999999990 -7.8748688493132937 1.47133898389982809 0.33017202984941729  8.0111421033101298 
 6125893 2M19301223+4128369   7.9165312252306226  3.944114299496096265  13.377296793046884460  4.92039540000000031 4263.2550000000001  70.54241000000000 1.7515634999999998 0.051835388000000003 0.027904999            0.0056355399999999996 0.10208368             0.0068421940000000002   7.5020000000000024 0.46512399999999998  1.2324760821500000 0.0119299999999999996 1.1904049514341848 0.249599999999999989 -7.4646457490934850 2.93555155359688014 0.61405702690847319  8.0211220588695991 
 6191288 2M19081505+4134559   5.8598325855389195  0.840567073756636418   1.091257360734524617  5.67544599999999999 4640.9326000000001  82.64785999999999 2.3289602000000005 0.063495523999999998 0.050141000000000005   0.0076058973000000000 -0.32352632            0.0080710759999999999  25.3500000000000014 0.22814999999999999  3.2735097073800001 0.0221690000000000012 1.1276502571807467 0.050072000000000005 -7.9163358862116429 1.21069656891652455 0.35896954752551652  8.0083806131644710 
 6208846 2M19321182+4132529   2.1659249986923683  0.667010027611674605   1.221551333403492201  2.67916819999999989 4437.2460000000001  76.38496400000000 1.9881053000000000 0.057960770000000002 0.004411999000000001   0.0067031869999999993 -0.16439632            0.0075334156999999997  10.4770000000000003 0.35621799999999998  1.5626848618500000 0.0257380000000000005 1.5338419141846755 0.180072000000000010 -7.9310369266213430 1.31717063236770482 0.28267921469952961  8.0396694712036041 
 6262867 2M18503337+4140460  10.5264770696176573  1.589966711020203149   2.046058205165457000 10.11579400000000106 4558.7529999999997  80.62826000000000 2.3995233000000002 0.062421190000000001 0.144175               0.0075540273000000002 -0.33404629999999996   0.0081157150000000008  30.5300000000000011 0.33583000000000002  3.8794822705200001 0.0187900000000000011 0.9719938652082516 0.042504000000000000 -7.9127795504560758 1.13773171822159158 0.41157650345320579  7.9941549695238781 
 6272964 2M19100945+4139472  14.5463166728208133  2.081587054165499495   2.487771222303629681 12.33104799999999912 4595.6549999999997  83.25986000000000 2.3245597000000000 0.066466786000000000 0.21014499999999997    0.0085997109999999995 -0.5431863             0.0089616590000000003  28.1539999999999999 0.25338600000000000  3.7517516517000002 0.0217560000000000010 0.8561878201434184 0.037421999999999997 -7.7355143455220938 1.80592309830641073 0.51122305998846518  7.9435219157987307 
 6277741 2M19174660+4141565  10.6418940660277066  1.350289812407469370   1.647807768549573115  9.12010899999999936 4321.3584000000001  70.81550600000000 2.2081932999999996 0.050759590000000000 0.009841997            0.0052136329999999996 0.21687369             0.0063161780000000004  24.2630000000000017 0.21836700000000001  3.0997847220700003 0.0119760000000000005 1.1193740944106092 0.041069999999999995 -7.8841901453746299 1.38426572401025472 0.36266927257402393  8.0047889318265035 
 6279038 2M19191819+4139573   3.4018690898668527  0.757177670634735289   1.019078903658900748 10.86425599999999925 4725.8530000000001 102.61017600000000 1.5728407000000000 0.105692536000000004 0.384395               0.0236410599999999985 -2.1455662             0.0198805760000000005   5.7059999999999995 0.15976799999999999  1.0628015321900000 0.0242339999999999986 1.1235481206876228 0.096257999999999996 -6.5273060312781226 5.93698139084268295 1.43496690696949170  8.8234614557537494 
 6286142 2M19283944+4139146   8.1553105135289385  1.371493809418500298   1.693234040228370318  5.97035260000000001 4328.5889999999999  72.50870500000001 1.9430700000000001 0.053725555999999994 0.021376997000000002   0.0059220977000000001 0.02917468             0.0069929550000000004  12.5670000000000002 0.15080399999999999  1.8705408257300000 0.0125860000000000000 1.1312446315029470 0.058799999999999998 -7.8748274867516219 1.49688242496726942 0.33583768270626591  8.0158321427207273 
 6308068 2M19513459+4141345   8.8231361983063188  4.271249411951814068  13.094803668844303246  3.01995179999999985 4224.6752999999999  70.37385600000000 1.7815340000000000 0.052585575999999995 0.0007039978999999999  0.0059465630000000002 0.010369979            0.0072363317000000002   7.3799999999999999 0.34686000000000000  1.1836194223799998 0.0205560000000000014 1.0869200955009823 0.235039999999999999 -7.9075710827856520 1.60205032453439244 0.24348587678845879  8.0682244435593500 
 6311997 2M19550704+4141101   3.2102654508193478  0.567546060119455742   0.866359984830463503  4.00866699999999998 4464.8393999999998  77.34940000000000 2.0928801999999997 0.058985654000000012 0.012311998999999999   0.0068949177000000002 -0.20676632            0.0076636869999999998  15.5190000000000001 0.26382299999999997  2.1520624029400004 0.0188819999999999995 1.3648709025933203 0.083849999999999994 -8.0823985395283842 0.91098069607058685 0.14039923814201888  8.1335755962789111 
 6358570 2M19195596+4147099   2.0620270816075457  0.745204807476300246   1.567716364106187310  2.86417799999999989 4218.7440000000015  72.80253000000000 1.5882351000000001 0.057550195999999998 0.036792003            0.0073512969999999997 -0.32607633            0.0086247570000000003   4.7889999999999997 0.25381700000000001  0.8693938861610000 0.0126149999999999995 1.4963772211001962 0.236979999999999996 -7.1593455375706219 3.86012411152890200 0.93760142039029704  8.1336822339417214 
 6383574 2M19483757+4147189   3.4487843401978870  0.772046053302648083   1.179784149074612376  2.44343069999999996 4445.6459999999997  75.79697000000000 1.9783210000000000 0.056569605999999995 0.014583997            0.0063157114000000000 -0.06577031            0.0071660224000000003   9.2279999999999998 0.19378799999999999  1.4256690061799999 0.0081960000000000002 1.3884664626129666 0.109799999999999995 -7.7258926159708521 2.31017667373616931 0.36165014415321900  8.0638906848609775 
 6421579 2M18522063+4149520  58.2127057122032099 22.838901685010839060  45.500627188957288638 17.37800799999999768 4312.2060000000001  72.61808000000001 1.8310846999999999 0.054405506999999999 0.011677999            0.0061461940000000007 -0.03498432            0.0072401180000000002   8.0549999999999997 0.10471500000000000  1.5359831980200001 0.0156639999999999974 0.6506133672956779 0.095369999999999996 -7.2376600048424908 3.17131324733396536 1.08076005048898138  7.9019586216590953 
 6431941 2M19115925+4153351   7.8764726036075858  0.984819842667468026   1.120688079103231871  8.68960500000000025 4508.1160000000000  80.56738000000000 2.2043831000000003 0.063999965999999991 0.231965               0.0081641159999999990 -0.47571632            0.0087136869999999995  21.1250000000000000 0.19012499999999999  2.9135002466900004 0.0141250000000000004 1.0326916216601176 0.039359999999999999 -7.8005083200669425 1.63393952827355049 0.45732861541206649  7.9697985190021221 
 6444595 2M19293729+4150132   3.8263902343437759  0.581636330738139140   0.713184123424459138  3.89045139999999945 4535.7407000000003  78.89774000000000 2.1812841999999999 0.059767563000000003 0.054493003            0.0069005853000000004 -0.19166632            0.0075717590000000000  20.9580000000000020 0.27245399999999997  2.7078121059099995 0.0131450000000000004 1.3159837894400783 0.064484000000000000 -7.7805519022838832 1.85952766632015032 0.40743639916851548  7.9996769338482308 
 6447498 2M19331623+4149290   3.1715267932681250  0.396247746316660265   0.416465131019273738  3.82824749999999980 4606.7070000000003  97.68746999999999 2.4017596000000001 0.059871445999999995 0.030161               0.0098988429999999992 -0.3470163             0.0111248730000000004  21.0259999999999998 0.18923400000000001  2.7670963832700002 0.0106999999999999994 1.3314428219155203 0.051200000000000002 -7.8100348461016500 1.79045827142172165 0.37224005042638092  8.0126390857834391 
 6447883 2M19334574+4153339   9.3856296826642875  2.560276382077222301   3.775958529383849793  8.79022499999999951 4313.0699999999997  78.27495000000000 2.0635664000000000 0.052574843000000003 0.037110000000000004   0.0067384159999999997 -0.0036197193          0.0081637189999999998  16.0060000000000002 0.35213200000000000  2.2637377964000001 0.0286129999999999995 1.0869997623280945 0.090971999999999997 -7.5474228026169552 2.76997554825502501 0.55824681687434818  8.0396738428491670 
 6502960 2M18574089+4155342  11.5442122397682763  2.590365971196963102   3.222526624619499458  9.72747200000000056 4523.6943000000001  85.57892600000000 2.0612096999999996 0.065028770000000000 0.20549499999999998    0.0092873729999999998 -0.5736863             0.0099035219999999997  15.5730000000000004 0.18687599999999999  2.3755396187000000 0.0250360000000000027 0.9039611317897838 0.057908000000000001 -7.4236715866788545 2.68980944137123457 0.87030740668614415  7.8959467233355092 
 6515734 2M19185908+4157270   9.4218145118241683  1.365149165462863579   1.369728716546090297  7.74461799999999911 4466.0883999999996  74.88683000000000 2.2652883999999998 0.054250230000000003 0.025704999            0.0056863333999999993 0.108393684            0.0065556709999999999  26.8810000000000002 0.24192900000000001  3.3627866582200001 0.0130320000000000002 1.1234661777504913 0.043358000000000001 -7.6905813900033326 2.07320744666802215 0.52509391655516724  7.9651259395683978 
 6521069 2M19253409+4156071  30.1778768697087187 16.780338026686074215  55.987335682527437086 16.25548699999999869 4312.7429999999995  86.77216999999996 1.8334069000000000 0.055261992000000003 0.16688499999999998    0.0088973600000000000 -0.2761563             0.0106901749999999997   7.0700000000000003 0.47368999999999994  1.3197276780700000 0.0141790000000000006 0.7448675117131629 0.195851999999999998 -6.6839367984848606 5.68868341233836183 1.26961151598983002  8.7770228490048758 
 6522182 2M19265764+4155072   9.6021809432301417  4.057590791938153529   8.446450765803728444  6.10942030000000003 4249.3135000000002  73.71077000000000 1.7401432000000001 0.058452968000000001 0.187365               0.0074952229999999996 -0.3489763             0.0086751599999999995   8.2839999999999989 0.33964400000000000  1.3686051033700002 0.0239940000000000014 0.9945571172593320 0.159016000000000018 -7.6825910924206511 2.18797670655718424 0.49476827309832822  7.9880816196241975 
 6547007 2M19525719+4158129  10.6674104826905030  1.295102513165570457   1.805573923154318416  9.93116099999999946 4748.6369999999997  89.11968000000000 2.5165987000000003 0.072298169999999995 0.179715               0.0098383659999999994 -0.71214634            0.0098315000000000000  37.4579999999999984 0.33712199999999998  4.6912444298500002 0.0181399999999999999 0.8928132896571709 0.035061000000000002 -8.1252435204385893 0.73390138431615815 0.12491427553853968  8.1583205078208625 
 6549467 2M19550057+4157271   9.5404357256742873  5.668194052813576356  25.472742772081225837  6.09536899999999982 4294.5779999999995  72.00632000000000 1.8122993000000005 0.053738378000000003 0.0042109974           0.0060269939999999999 -0.0036540208000000003 0.0071611169999999998   7.2309999999999999 0.60017299999999996  1.2139703839600000 0.0106829999999999998 1.0894133866797642 0.298690000000000011 -7.7946788422292244 2.15314481002669433 0.30086482650526603  8.0865969867701963 
 6587865 2M19012748+4202163  39.7954355856632276 15.894021653089232871  29.709091874978255987 15.03142000000000067 4359.3984000000000  73.80183000000002 1.8783603000000000 0.055305474000000000 0.0112890005           0.0062373616000000005 -0.05612532            0.0072359490000000002   7.7940000000000005 0.17926199999999998  1.4733150766600001 0.0202950000000000005 0.7183019483133596 0.115793999999999994 -7.3819058114691831 2.88353656168575645 0.89426985842991413  7.9251067192802527 
 6590774 2M19063000+4205226   8.5039447023425030  2.463381594271589758   4.135302614505004470  9.48418399999999906 4349.4929999999995  89.66759999999999 2.0323380000000002 0.054173905000000001 0.184355               0.0088970930000000000 -0.19676632            0.0107642000000000015  15.1790000000000003 0.42501200000000000  2.1935731636600000 0.0258360000000000013 1.0775189770039291 0.102300000000000002 -7.0094339362758804 4.16039335161932833 1.20637296544925277  8.1511371566925739 
 6591336 2M19072746+4204105   8.5711146100615103  1.131001174584825186   1.369466614495007173  6.95024299999999950 4340.1635999999999  70.86688000000002 2.1482677000000003 0.050348297000000000 0.033198997            0.0050702085999999999 0.2812037              0.0061441017000000006  24.4290000000000020 0.21986100000000000  3.0468495014100001 0.0118200000000000006 1.2115228774459723 0.045865999999999997 -7.8867790542002965 1.33642885989840976 0.40125509991282521  7.9992078324882820 
 6591762 2M19080909+4205231   4.1282208304157821  1.474203662899621792   2.229465003133008327  3.51560450000000024 4377.8545000000004  77.82918500000000 1.7970749000000001 0.061272453999999997 0.07696499999999999    0.0079728650000000009 -0.4184963             0.0088359670000000001   9.4160000000000004 0.33897600000000000  1.4810960754600000 0.0172439999999999989 1.2230734386247544 0.151394000000000001 -7.2155989683817827 3.52307604906636174 1.00563610213894794  8.0297530049197228 
 6609265 2M19305665+4200421   4.8201037373801467  1.151565849046675138   1.568307620706903549  3.42767790000000039 4348.9535999999998  70.58501400000000 2.2310178000000001 0.049603715999999999 0.010614998999999998   0.0048785420000000005 0.33094367             0.0059413536999999997  19.9649999999999999 0.43923000000000001  2.4945273209800001 0.0218250000000000006 1.4260804050196465 0.115830000000000002 -7.7628743819580972 1.95864211362058316 0.42200414104396761  8.0061537331798345 
 6611219 2M19331288+4202038  10.0419062403828576  8.790055836393852573 372.675179929290322889  3.28095300000000023 4640.4745999999996  90.56106600000000 1.8485851999999998 0.080522940000000001 0.22181499             0.0131171329999999996 -1.1963663             0.0125131370000000006   7.1720000000000015 0.15061200000000000  1.3981829698400001 0.1955699999999999938 0.7044658015304518 0.753280000000000061 -7.3620009434695834 3.47178561889295612 0.70268298244154515  8.1395548573124685 
 6613846 2M19360841+4202595   5.6024022593864657  1.023503101395216497   1.409156216539924955  5.80764440000000004 4303.0576000000001  71.60684000000001 1.9843055000000001 0.052738476999999999 0.0024169981           0.0057465676000000004 0.07061268400000001    0.0068717025999999997  12.2459999999999987 0.22042800000000001  1.7992964046000002 0.0069840000000000006 1.2628598845776031 0.072452000000000003 -7.7887920547158469 1.92787277438727278 0.38464552812100972  8.0238379286865200 
 6620987 2M19432084+4205292   8.0692738624497373  1.441607944846495126   1.928183917544370019  6.87068459999999881 4527.2440000000015  78.16543600000000 2.2661652999999999 0.058618582999999995 0.027801997999999998   0.0066227169999999993 -0.12689632            0.0073348824000000002  21.7300000000000004 0.30421999999999999  2.8844006361900001 0.0167880000000000008 1.0879414018565814 0.059677999999999995 -7.7372325619897468 2.22850632205646093 0.39133228607213572  8.0517704975837496 
 6680734 2M19135163+4211223   6.3250756908049404  0.975948812285155398   1.041973340710987017  6.10942030000000003 4578.8856999999998  81.63245400000002 2.1409959999999999 0.063749689999999998 0.078925               0.0078659680000000010 -0.3865663             0.0083600869999999987  17.3179999999999978 0.15586200000000000  2.4846778807600001 0.0143400000000000003 1.0949207145776032 0.046870000000000002 -7.6683747661462220 2.12248258284488900 0.57670295149413087  7.9566892529838098 
 6693329 2M19293454+4207427   8.7780883976130291  1.159222302655541270   1.366882330871009188  6.16594999999999960 4612.9004000000004  85.28931400000000 2.1132786000000001 0.066870840000000001 0.07525499999999999    0.0089734569999999989 -0.56396633            0.0093416569999999997  15.2249999999999996 0.13702500000000001  2.2765241479900005 0.0087599999999999987 0.9590943005874264 0.041495999999999998 -7.1007112794311178 4.37036525783125018 0.93138039934959438  8.3378770176045816 
 6696436 2M19330045+4210000   6.3532881441864371  1.574242864599700198   1.704473830343281371  6.60693450000000038 4584.9780000000001  81.54025000000000 2.3414429999999999 0.063359514000000006 0.043742               0.0077382999999999983 -0.36748633            0.0082436920000000004  25.4030000000000022 0.55886599999999997  3.2994860848599998 0.0127679999999999998 1.0972001278290766 0.077390000000000000 -8.1463577741433930 0.57257581861516560 0.13939623663576026  8.1664550480860001 
 6718509 2M19532348+4208471   6.6936856414088295  1.565806147953821226   2.427958079990102824  6.44169299999999989 4246.6049999999996  70.03281000000000 1.8615862000000001 0.051332210000000003 0.038852997            0.0055582630000000008 0.11977368599999999    0.0068000800000000000  10.9450000000000003 0.19700999999999999  1.6643644812300000 0.0176440000000000000 1.2358237438899802 0.086688000000000001 -7.8804055651298937 1.78934893093276126 0.26614325628195440  8.0810000289296156 
 6762849 2M19072155+4217246   9.8339989723799039  3.884774567541247059   6.578668181675374704  9.74989600000000145 4261.8059999999996  72.57481400000000 1.7588430000000002 0.055797424000000005 0.036532               0.0066865193999999994 -0.16914631            0.0078711949999999992   7.0560000000000000 0.30340800000000001  1.2545471248500000 0.0180599999999999997 1.0283851930058938 0.146303999999999990 -7.4121102073924234 2.90809113510698358 0.84642717681544888  7.9621838572478847 
 6765032 2M19104842+4214142  22.1053241378849066  9.229630893624424459  22.529418585235170269 17.57923699999999911 4522.6054999999997  82.20200000000001 1.9286261000000002 0.066868109999999994 0.182945               0.0089739659999999999 -0.6210363             0.0093812240000000005   7.1479999999999997 0.30021599999999998  1.4287074543000000 0.0181349999999999983 0.7502552956748527 0.128479999999999983 -7.6485194413598121 2.16257162607370157 0.61012339292044493  7.9483687435069372 
 6765408 2M19112381+4213248   5.0147091741996590  0.724964266433112070   0.918279189627456027  4.87528469999999992 4511.6570000000002  78.14886000000000 2.1454112999999997 0.059074136999999999 0.010947               0.0067839450000000004 -0.17291632            0.0074982619999999986  17.6929999999999943 0.19462299999999999  2.4196128885600001 0.0140699999999999992 1.2093129922003931 0.055935000000000006 -7.4945091732359614 2.67936884380363471 0.74386377953807137  7.9590630823523192 
 6766852 2M19133497+4217382  12.1936712328178700  3.083852822446116804   4.523456267495056693  9.72747200000000056 4511.2629999999999  93.62036999999999 2.1745162000000002 0.059924471999999999 0.195275               0.0098483349999999997 -0.40705630000000004   0.0111060299999999994  19.9109999999999978 0.37830900000000001  2.8140414373200002 0.0243629999999999992 0.9275139195677800 0.070344000000000004 -7.1939566221979483 3.73500456562820116 1.00042912962804742  8.1057554236066878 
 6837256 2M18464309+4223144   2.8418552786314191  0.407722106085930402   0.471671977094114181  2.72897769999999973 4746.3315000000002  88.33600600000004 2.4454110000000000 0.070759445000000004 0.22163501             0.0093742170000000007 -0.6353663             0.0094602100000000001  35.7090000000000032 0.35709000000000002  4.1229817527200003 0.0239459999999999985 1.3203631102455795 0.058960000000000012 -7.9089886739960935 1.17801432710679088 0.44617722007490512  7.9962378404014078 
 6841322 2M18543771+4221161   4.5223819598712751  0.646611114471760562   0.983729833682756794  4.50816729999999843 4702.2313999999997  84.46332600000000 2.4582043000000002 0.064708724999999995 0.043782999999999996   0.0077612819999999987 -0.3313463             0.0081561009999999989  30.9200000000000017 0.37103999999999998  3.7711268810599998 0.0255780000000000000 1.2009400946070723 0.063284000000000007 -7.6155591743297588 2.12565006453936300 0.72182773718112181  7.9066509809523247 
 6843705 2M18590067+4221056   2.5408531444507463  0.425638287210132804   0.532790246968622316  2.69153479999999989 4725.9670000000015  85.00409999999999 2.4608932000000001 0.064841880000000005 0.034704               0.0077331989999999996 -0.32284632            0.0081203019999999994  30.5590000000000011 0.39726699999999998  3.5844092396800007 0.0279839999999999985 1.4245397837524558 0.078210000000000002 -7.9320116494461033 1.16436827994945524 0.38941113120734722  8.0170170449052414 
 6847371 2M19054735+4221458  15.1187059416001528  4.335041068479876358   7.023871445302772187 14.32187900000000091 4528.7905000000001  91.20526000000000 2.2584290000000000 0.029528090000000000 0.010933001000000001   0.0075872279999999997 0.062358685            0.0090652860000000005  19.8490000000000002 0.45652700000000002  2.7746634823400003 0.0325920000000000029 0.9810106232053044 0.083863999999999994 -7.5131202512591111 2.56933870461837177 0.76604151616536875  7.9403071281235578 
 6849932 2M19095490+4219489   9.5361759126207062  1.844413418482560907   2.093596206327193343 10.42317400000000127 4412.2466000000004  77.72564000000000 2.0462849999999997 0.061418038000000001 0.17591500000000002    0.0077458240000000001 -0.39698629999999996   0.0085178960000000005  14.6920000000000002 0.13222799999999998  2.2138205990700000 0.0235840000000000008 0.9891010401669940 0.054549000000000000 -7.8877182461470676 1.37017472294178488 0.40144599498667743  8.0058402371012853 
 6853779 2M19154676+4220374   4.2956130239664301  0.884222666741787844   1.352394513338514237  6.23734859999999980 4464.7227000000003  76.18576999999998 2.0486715000000002 0.056738905999999999 0.007240999499999999   0.0063068782999999998 -0.06512731            0.0071304949999999997  11.4140000000000015 0.21686600000000000  1.7438795170400003 0.0237440000000000012 1.3117567044990175 0.096923999999999996 -7.6223661411528383 2.32084493794549651 0.61555001548438515  7.9678596132073292 
 6878800 2M19440588+4221343   9.7628609131626760  1.285958473654547518   1.597110748688969295 11.06623699999999921 4371.7399999999998  75.95999999999999 1.9226699000000000 0.059161520000000002 0.20318499             0.0072424419999999982 -0.3135763             0.0081450440000000006  20.5590000000000011 0.18503100000000000  2.8284141937300000 0.0137599999999999997 1.0104982285658153 0.038480000000000000 -7.8971213301831256 1.63193721441120987 0.29366696166252659  8.0639781978508314 
 6888638 2M19524749+4221469   4.3698807221297233  2.656035856082820779  10.833878919354118509  1.63681650000000012 4253.1436000000003  71.38075000000001 1.7332121999999999 0.053718790000000002 0.017309997            0.0061527356000000005 -0.03486532            0.0073737339999999998   6.9110000000000005 0.42157099999999997  1.1293012533500000 0.0357000000000000026 1.3367077413948920 0.400291999999999981 -7.9567611799009121 1.47906624127731168 0.23009426224016136  8.0930640316300710 
 6933666 2M19063556+4228102   5.3897877679068156  0.981626197716160220   1.126781963429183797  4.66659399999999991 4684.8095999999996  94.15375000000000 2.5675897999999999 0.061588295000000001 0.037613995            0.0090081915000000002 -0.31128633            0.0098716029999999996  33.0249999999999986 0.33024999999999999  3.9731246912999998 0.0344879999999999978 1.1564993321316308 0.065015999999999990 -7.7179366977662305 1.91991903815617415 0.57520844762370682  7.9531525814485180 
 6939158 2M19150753+4225056   3.8081843786769753  0.434030694086333713   0.522925197266797870  4.40554859999999948 4533.6650000000000  76.82754500000000 2.3118950000000003 0.055887279999999998 0.0056199990000000005  0.0059216343999999995 0.055550683            0.0066950790000000005  29.4699999999999989 0.26523000000000002  3.4791044001799998 0.0135599999999999991 1.4068975981728875 0.050388000000000002 -7.8022392133534337 1.70677812917829907 0.46441675440863939  7.9867407823611885 
 6939484 2M19153560+4224421   5.3309136292424633  1.221131667239557128   2.090194542804349354  6.77641499999999919 4400.9880000000003  93.32464000000000 1.9289744000000000 0.056212112000000002 0.079465               0.0097309760000000006 -0.3005363             0.0115178899999999994  11.6479999999999997 0.10483199999999999  1.7807917553900001 0.0368129999999999985 1.1625536688605107 0.098371000000000000 -6.4403696365651930 6.38965287343848587 1.65428581052852230  9.0722668004546456 
 6952140 2M19314396+4229003   4.4143813605372664  1.057148380870090332   1.582449550461594967  4.57088200000000011 4268.7939999999999  72.15926999999998 1.7827036000000001 0.054777424999999998 0.022189997000000003   0.0063838973000000000 -0.09507032            0.0075627849999999998   8.7929999999999993 0.22861799999999999  1.3836314135200001 0.0054079999999999996 1.2966404050392926 0.102626999999999996 -7.8873464469023427 1.55744481463698903 0.34279293878902972  8.0396435445921757 
 6963528 2M19433473+4224057   3.5682498427614027  0.739436830863744454   1.076548574301746886  3.75837399999999988 4570.0986000000003  79.40745500000000 2.2929970000000002 0.059663699999999986 0.017998997            0.0067819009999999999 -0.14884631            0.0074282649999999999  23.5330000000000013 0.49419300000000010  2.9538825934599995 0.0143350000000000005 1.3456864758840863 0.094079999999999997 -7.6719165773781395 2.54247341969609675 0.44735786235279296  8.0822320592835428 
 7020371 2M19091739+4232274   4.1667561833582845  0.793356572007304361   1.100819189076228000  4.43608669999999972 4439.2470000000003  76.20753499999999 2.0796955000000001 0.057554706999999997 0.024882997999999996   0.0065898800000000002 -0.13135631            0.0074269050000000001  15.5540000000000003 0.23330999999999999  2.1709411317599998 0.0251879999999999986 1.2917892857563851 0.087039999999999992 -7.6883187371178465 2.05264113425940975 0.59510418376044127  7.9576114902382074 
 7045489 2M19404855+4234091   7.3575520742461213  1.825888872079465264   2.045897404885982596  8.45278799999999997 4439.7924999999996  89.89252500000001 2.1223214000000001 0.057602769999999998 0.186935               0.0090885329999999993 -0.3005863             0.0104977500000000001  20.8099999999999987 0.47863000000000000  2.8303933525699998 0.0219759999999999990 1.0922729918958742 0.081291000000000002 -7.4990200424647977 3.21877854211595826 0.59084106482552123  8.1606272369515125 
 7048889 2M19435766+4235566   7.4498695798408310  1.069504779602952205   1.152942572832659884  8.68960500000000025 4603.0454000000000  83.07616400000001 2.3157400000000004 0.065831979999999998 0.142785               0.0083897139999999995 -0.4901863             0.0087765580000000003  30.7699999999999996 0.27693000000000001  3.9034807589199998 0.0227100000000000010 1.0240545914440078 0.042398000000000005 -7.9500660215834795 1.43904810419329632 0.26559274539501510  8.0792579605876256 
 7093179 2M18485678+4236290   6.9755777596845530  0.895411109177478792   1.145986425894701677  7.56832899999999853 4626.1777000000002  81.61669000000001 2.4160100000000000 0.062016696000000003 0.056584               0.0072485190000000001 -0.24309632            0.0077785136999999997  30.4840000000000018 0.27435599999999999  3.7966189073800014 0.0184199999999999989 1.0982611697838898 0.043992999999999997 -8.0041618378506616 0.91082125382442625 0.34468534113930888  8.0558179027907038 
 7098412 2M18584506+4237350  19.9271022053355118  6.412005850306092825  10.332916073895930253 13.77209500000000197 4328.0390000000016  77.80622000000000 1.8116520999999999 0.064400719999999995 0.202025               0.0089992790000000007 -0.65082633            0.0098351329999999994   6.8039999999999994 0.20412000000000000  1.2935089261299999 0.0173880000000000007 0.7727305187524558 0.087953999999999991 -7.3906922128468535 2.92119516682446134 0.94356371005297923  7.9470568506657679 
 7100955 2M19032521+4241181  41.0290473890998655 21.452445907954817983  39.218632124013382168 16.18080000000000140 4055.7676000000001  67.32533000000001 1.4415905000000000 0.051346234999999997 0.102754995            0.0062076813000000002 -0.04338232            0.0079817099999999995   4.9190000000000005 0.14757000000000001  0.9979010706460000 0.0179169999999999989 0.7413881815275049 0.132005999999999984 -7.4471332376955406 2.80857753300356050 0.86347579333075897  7.9591394772853468 
 7102491 2M19060646+4238556  29.6249488602597033 14.049265856214626425  34.179293225192182604 17.13957200000000114 4721.9174999999996 105.32121000000001 2.1113590000000002 0.065071130000000005 0.172925               0.0118214679999999999 -0.5606263000000001    0.0127856510000000003  13.2949999999999999 0.41214499999999998  2.3081838486900002 0.0532559999999999978 0.7041672286699411 0.131328000000000000 -7.1831960523795795 3.71532142623913142 1.09821027968205742  8.0871452829285282 
 7103182 2M19071168+4241328   7.5199600804695708  1.622435262694262192   2.094263313103535751  7.39605300000000021 4406.8173999999999  76.02544399999999 2.1776195000000000 0.058197085000000003 0.088495               0.0068598087000000000 -0.20820631            0.0077279274999999996  19.2010000000000005 0.28801500000000002  2.6334465871999999 0.0280279999999999974 1.0977488815913554 0.072762000000000007 -7.3730121112539804 3.10799867467349156 0.91238485808798664  8.0013101023813622 
 7107940 2M19143329+4240402   1.1066968005470954  0.136582468537337021   0.212726913331610312  1.21338880000000016 4644.6959999999999  81.75270999999999 2.3267345000000001 0.061584390000000003 0.07634500000000001    0.0070811138000000003 -0.20240632            0.0076173990000000004  22.9239999999999995 0.27508800000000000  2.6910289614899998 0.0158039999999999986 1.8843890505108056 0.088031999999999999 -7.5057929812115205 2.75898091750631380 0.74415208895674789  7.9968058610902952 
 7119694 2M19293070+4236208   2.9940357253228562  0.323473335382204075   0.435346613220060519  3.53183170000000013 4558.3247000000001  78.96255500000002 2.2813599999999998 0.059178874000000013 0.019727               0.0066864746999999993 -0.13858631            0.0073563395999999984  20.7219999999999978 0.18649800000000000  2.6552643415100001 0.0103560000000000006 1.4216372992829076 0.053390999999999994 -7.8765517950169421 1.58964144875688618 0.36198760962864812  8.0353611067076827 
 7129766 2M19404973+4239192   2.4031287311280587  0.522595385726459805   0.657568952420680919  2.66072500000000023 4628.2860000000001  81.65468600000000 2.3714895000000000 0.062011730000000001 0.023082               0.0072410540000000002 -0.24537632            0.0077700580000000016  25.6890000000000001 0.51378000000000001  3.1106364581400001 0.0302100000000000007 1.4742598234381141 0.107817999999999997 -7.7635071466616639 2.16857116774415637 0.40825429703362703  8.0606912932972428 
 7176070 2M18492298+4242400   9.1734198786681880  1.535985431773930321   1.868675917308152856  8.49180500000000116 4081.4706999999999  66.87429000000000 1.6109754999999999 0.049783292999999999 0.089285               0.0056864769999999997 0.07478968             0.0073477085999999999   8.0560000000000009 0.12084000000000000  1.3251164528300001 0.0064000000000000003 1.1310948707367388 0.057771999999999997 -7.9670578008566775 1.03312786793975286 0.38625560408497150  8.0337639493393755 
 7183922 2M19034755+4244295   3.9182571044386370  0.456102722975280983   0.613382668170578960  4.15910629999999948 4675.0684000000001  84.11779000000000 2.3809544999999996 0.065095719999999996 0.061779999999999995   0.0079466799999999994 -0.38025633            0.0083304520000000003  28.1440000000000019 0.25329600000000002  3.4826322625300001 0.0135239999999999996 1.2375178251866406 0.047891999999999997 -7.6689682032640984 2.08828758227667910 0.64693845405860484  7.9482084980809820 
 7184978 2M19053808+4247041   7.8802230764008252  1.070557428852518811   1.441208426444133828  8.93305499999999952 4429.1806999999999  85.25829000000000 2.2704005000000000 0.052138223999999997 0.081535               0.0070957965000000003 0.06409268             0.0085563979999999998  34.2160000000000011 0.34215999999999996  4.0496688236000002 0.0197050000000000003 1.1687940510707266 0.047872000000000005 -7.7749994220265339 1.75697175092918956 0.53790575521289363  7.9710454612977912 
 7188156 2M19110164+4245455  20.2186597719612742  5.398759397540077387   7.903387249081312405 14.96235700000000080 4486.3222999999998  98.08378600000000 1.9849839999999999 0.063474630000000004 0.263385               0.0120231839999999993 -0.6693663000000001    0.0133143234999999992  13.5470000000000006 0.36576900000000001  2.2190547837999999 0.0148539999999999991 0.7633846393664045 0.074151999999999996 -7.0401370968168981 4.32214810806438177 1.20399590613835472  8.2610226128501765 
 7191496 2M19160765+4246319   5.1065964721706001  0.858428419701472656   1.119961719926065413  7.09577749999999963 5084.4706999999999 114.29832999999999 2.3182375000000000 0.112316070000000004 0.379365               0.0245513410000000008 -1.9760664000000001    0.0206332930000000005  16.2199999999999989 0.16220000000000001  2.5013323181900002 0.0295200000000000011 1.0001916714636545 0.056543999999999997 -7.6739038902497327 2.20598999663627859 0.59033764339249362  7.9846848893396736 
 7204369 2M19321000+4247146   5.1874187117300163  1.341618938935564387   2.053839528315397622  5.27229899999999940 4370.4795000000004  73.53878000000000 2.0909758000000003 0.054479104000000000 0.027509999            0.0059930969999999993 0.00637058             0.0069854003000000007  15.9459999999999997 0.25513600000000003  2.2057916055100000 0.0384299999999999989 1.2723114428487232 0.109647999999999995 -8.0010446390294945 1.15370508977328123 0.26203103735901728  8.0837955658163079 
 7211754 2M19403022+4245507   4.4606693694018658  0.736475350960100084   0.965881480042383167  3.87257650000000009 4413.4600000000000  71.98472599999999 2.2769903999999999 0.050408664999999998 0.0016639978           0.0049145827000000005 0.3276437              0.0058880523000000001  22.4359999999999999 0.33654000000000001  2.7523319230799999 0.0214400000000000007 1.4623099906581531 0.081795000000000007 -8.0513759320954144 1.01005095554464264 0.20646929576718889  8.1144844157051637 
 7213716 2M19422579+4242163   2.3504467400140028  0.298101418739528778   0.437537216022603703  2.60015960000000002 4493.6480000000001  77.01541000000000 2.0917810000000001 0.057447831999999997 0.016227000000000002   0.0064105090000000000 -0.07961432            0.0071858615000000015  14.4720000000000013 0.13024800000000000  1.9840504886099999 0.0134959999999999993 1.5534972610707267 0.065911999999999998 -7.7626236763800183 2.20276640871125862 0.40437745216338472  8.0691081410799246 
 7213942 2M19423852+4244433   2.2114104765568130  0.768251981459474820   1.170363943609275204  2.43781099999999995 4234.4290000000001  68.37280000000000 1.9655597999999999 0.048581140000000002 0.019372999999999998   0.0049252384000000003 0.31378368             0.0061837775000000003  13.0519999999999996 0.46987200000000001  1.7653192067099996 0.0255900000000000016 1.7790981949115914 0.203875000000000001 -7.8992653593918654 1.64951680339036910 0.30908008497830752  8.0696529604906484 
 7215396 2M19435904+4246388   3.0907090340330625  0.356138450395817152   0.437320307405398623  3.48337320000000039 4606.3877000000002  80.54836999999998 2.3507027999999996 0.060661220000000002 0.011831999            0.0069461230000000002 -0.18109632            0.0075356719999999985  24.5190000000000019 0.22067100000000001  3.0418790823799999 0.0118560000000000002 1.3933588289292729 0.051110000000000003 -7.6775725570526339 2.59136631606204038 0.46027750413819302  8.1031043281466335 
 7257193 2M18475106+4251442   7.7878621815029465  1.379471070938971700   2.016425087280730111  8.03526100000000021 4604.2676000000001  94.91677000000000 2.1280386000000000 0.070548564000000008 0.25209499999999996    0.0120663344999999995 -0.8632863000000002    0.0124322410000000001  15.9359999999999999 0.14342400000000000  2.4033726724999998 0.0256850000000000030 0.9561990685805500 0.054520000000000006 -7.2208860745922472 3.35810315514528623 1.21606261607175203  7.9635452219998708 
 7265649 2M19035086+4253088   1.4829744576597494  0.322545763975329525   0.450929388403323694  2.71019170000000020 4742.4719999999998 107.12414000000000 2.2025250999999999 0.063959189999999999 0.066455               0.0117034549999999998 -0.49839629999999996   0.0127966664999999997  11.3599999999999994 0.22720000000000001  1.6466824613100002 0.0302399999999999960 1.6233051516110018 0.132502000000000009 -6.6630677261637281 5.46642287915522829 1.65354683083257359  8.6184830809833599 
 7272257 2M19144352+4248445   6.1627249240264987  0.924021011317412433   0.998150105251674802  6.82338699999999854 4577.8594000000003  80.47845500000003 2.2969816000000001 0.061496269999999999 0.069535               0.0072467843999999984 -0.25595632            0.0078271319999999988  23.7980000000000018 0.23798000000000000  3.1157269489700004 0.0181380000000000013 1.1348526319842831 0.047514999999999995 -7.7348635318512526 1.98133223334479025 0.54267806060546775  7.9845971266716695 
 7273672 2M19164369+4248418   9.5816755219564289  1.807067939273660162   1.862704824085688271  9.97700000000000031 4460.2114000000001  76.02620000000000 2.1709049999999999 0.056569914999999998 0.014243998            0.0062759730000000007 -0.04723232            0.0071085165000000002  20.7789999999999999 0.27012700000000001  2.8414449158899999 0.0219279999999999996 1.0659510952455795 0.055997999999999999 -7.8476992823227691 1.60220695935295998 0.43336126914178491  8.0095849559367540 
 7286739 2M19330378+4249370   3.3532675847940117  0.897367099323866491   1.285551526198250638  8.29850800000000000 4176.6543000000001  69.66248000000000 1.6190134999999999 0.052556935999999999 0.029101               0.0060989306999999996 -0.02797032            0.0075089526000000004   5.1239999999999997 0.15372000000000000  0.8943757262440001 0.0176130000000000002 1.4302675714440078 0.129233999999999988 -7.6656594047938720 2.46803899853138065 0.52359676505237795  8.0531702210108858 
 7346684 2M19042724+4258006   8.8808698833808730  1.408391698908686651   2.052907589728782511  9.24698200000000092 4528.8429999999998  93.49849000000000 2.3386560000000003 0.055533449999999998 0.028487000000000002   0.0086156979999999998 -0.13427632            0.0100692650000000009  26.8299999999999983 0.34878999999999999  3.4484330084699995 0.0133880000000000006 1.0514784361198428 0.051850000000000000 -7.2511456815938047 3.52990913497418157 1.07171641040590182  8.0646991386455742 
 7347195 2M19052105+4257536   9.7057891891155474  1.203505266810045882   1.655855557341713080 10.47128599999999921 4407.0059999999985  73.57098400000000 2.2962818000000000 0.053491619999999997 0.055580995999999994   0.0056497759999999996 0.103023686            0.0066019099999999999  29.2540000000000013 0.26328600000000002  3.6138618238499998 0.0175949999999999995 1.1134777586836937 0.040988999999999998 -7.6371564308833548 2.23990728952008578 0.68301375798028252  7.9588531218654985 
 7350968 2M19113234+4256584   5.2351347288466021  1.346448905409724173   1.978744894879515215 10.02305199999999985 4385.7550000000001  73.97633000000000 2.0857193000000001 0.054867495000000002 0.025894999999999998   0.0060484909999999996 -0.009462121           0.0070118443000000003  14.3070000000000004 0.45782399999999990  2.0297687775300002 0.0226160000000000007 1.2666126157760311 0.109815999999999997 -7.9205789225089251 1.32004751851001956 0.38580896471677939  8.0298253977790264 
 7354299 2M19163301+4259531  22.9919170617617326 12.086331013221311537  33.403236556469877883 16.67247199999999907 4259.1367000000000  86.02360999999998 1.7795770000000000 0.055616542999999997 0.190395               0.0092835299999999999 -0.34309632            0.0112462450000000002   8.2729999999999997 0.44674199999999997  1.5306671157600000 0.0364500000000000032 0.7827571797023576 0.173679000000000000 -6.8989522082472732 5.01710653987853483 1.30879143468034864  8.5303516694314485 
 7354460 2M19164710+4256266   5.5952939197690785  1.483141865456610198   2.201838935583119827  2.37137369999999992 4555.0169999999998  80.61041999999998 2.1385763000000000 0.062509700000000001 0.044551               0.0075896519999999997 -0.35220632            0.0081511599999999993  16.2279999999999980 0.24341999999999997  2.2215283933599999 0.0212099999999999997 1.1352441420726915 0.096004999999999993 -7.6830451652804355 2.20395529042452409 0.58750821666855135  7.9929094786522699 
 7367289 2M19324220+4256522   8.6455957673409252  1.887408648503468012   2.227746954288233994  7.78036550000000027 4445.9907000000003  83.60251000000000 1.7824543000000002 0.072733320000000004 0.257355               0.0112548549999999994 -1.0078663             0.0114455500000000005   5.6739999999999995 0.09645800000000000  1.1102779246000001 0.0128760000000000003 0.9174427191051080 0.067014000000000004 -7.1638619206279284 4.44601590068690555 0.93071952881100517  8.4313685132950766 
 7378357 2M19444044+4255127  14.2266343201277845  4.685952938857083083   8.495403334906608706 17.17908500000000060 4565.8896000000004  82.77627600000000 1.9756887000000001 0.066524940000000005 0.106625006            0.0087158640000000003 -0.5589563             0.0090978029999999998   7.5000000000000000 0.17999999999999999  1.4448109206699999 0.0128339999999999999 0.8422237161051082 0.100584000000000007 -7.8752492749781391 1.79428584542174940 0.32538067920386288  8.0770670938233859 
 7428624 2M19042990+4304444   8.9931976035175687  1.719453341050443562   2.217409788865065678  9.05732599999999977 4312.9032999999999  78.47511000000000 2.0813514999999998 0.049884795999999995 0.023173               0.0062435360000000001 0.17765369             0.0077637990000000000  19.2210000000000001 0.17298900000000000  2.6015774709700001 0.0326820000000000027 1.1527895002750490 0.070527999999999993 -7.1770689515814388 3.80617521685734861 1.15551282681248924  8.1238715226899902 
 7430037 2M19065096+4305584   5.5167569625076727  1.034371906429878862   1.288579964497138297  6.87068459999999881 4471.2313999999997  75.50336500000000 2.2816646000000000 0.055252492000000000 0.0053729974           0.0059174993000000002 0.03475168             0.0067637445999999997  23.7289999999999992 0.21356100000000000  3.0222356978599998 0.0354360000000000022 1.2624096187917484 0.067395999999999998 -7.9509420874323471 1.19786171320408141 0.37270491894636532  8.0406686762770718 
 7433813 2M19125692+4303201   4.8944518514001558  0.720396577405858274   0.785870320134575806  5.11681840000000054 4621.0529999999999  85.21061999999998 2.3357754000000002 0.061478779999999997 0.048886               0.0078103654000000015 -0.2747063             0.0084760230000000009  23.8999999999999986 0.23899999999999999  3.0756661896200002 0.0149750000000000005 1.1954464589096268 0.048830999999999999 -7.2087214993112694 3.84951374865396145 1.05790194813595195  8.1721736249120660 
 7446560 2M19291367+4301372   7.2200699702876614  1.024917170362363628   1.261844151223519894  7.97994700000000012 4353.7740000000003  76.41283400000000 1.9891621000000002 0.060647223000000000 0.194745               0.0077353893000000002 -0.4048463             0.0086332330000000006  12.4269999999999996 0.11184300000000000  1.9084721536200000 0.0147919999999999996 1.0658288106876228 0.048504000000000005 -7.7764296275434495 2.01656668220192570 0.46013917232073431  8.0336416982525698 
 7448051 2M19310346+4305388   6.0748397020257219  0.727549493789731549   0.778932388887717764  6.13762000000000008 4518.5730000000003  77.02745999999998 2.3563076999999999 0.056714427000000012 0.014277000000000001   0.0061612823000000002 -0.01756832            0.0069295093000000009  33.3530000000000015 0.30017699999999997  3.9267231840500001 0.0152560000000000005 1.2089358222593318 0.045296000000000003 -8.0211656995274723 1.09059489529670128 0.25551787590867542  8.0949673504544339 
 7448746 2M19315227+4301374   5.5533076004428592  1.681242268329876222   2.799342222965013782 14.15793799999999969 4347.2704999999996  75.17806000000000 1.7521892999999999 0.058365624000000012 0.048422               0.0071033260000000001 -0.26145630000000003   0.0080684789999999999   5.9860000000000015 0.27535599999999999  1.0679622436000000 0.0044159999999999998 1.1548116290962671 0.125912999999999997 -7.6366345109093929 2.59619412391676141 0.56305056154598920  8.0658794053886176 
 7461851 2M19452478+4301478   4.9355479769304855  0.775446747030741790   0.995896136373646823  6.12350370000000055 4577.4490000000014  87.95206000000000 2.3432126000000002 0.056996364000000001 0.006606999999999999   0.0076639830000000001 -0.10127631599999999   0.0087159930000000000  26.3219999999999992 0.23689800000000000  3.2872780673799999 0.0289799999999999988 1.2467281143123772 0.058200000000000002 -7.6161076635685321 2.92632497620612497 0.50979253640393796  8.1589505335818213 
 7516687 2M19124729+4311297   9.6179630874154896  1.513666152221695427   1.880205963880822395  8.99497599999999942 4556.8037000000004  78.27270500000000 2.4959502000000002 0.057908118000000001 0.022893998999999998   0.0063659683999999998 -0.04795632            0.0070724919999999997  35.2000000000000028 0.45760000000000001  4.2296560577199998 0.0163879999999999998 1.0633892348526519 0.049584999999999997 -8.0601511996280450 0.85253438061296172 0.25652893790809289  8.1051127216709666 
 7543672 2M19441996+4307421   0.7831964036440241  0.020109197916000517   0.062736115131409087  0.88920110000000008 4650.8329999999996  82.29349999999999 2.2470319999999999 0.062412664000000014 0.052286997            0.0072837522999999998 -0.24555631            0.0077868043000000001  18.5220000000000020 0.16669800000000001  2.2299544635599999 0.0153369999999999999 2.1153618702946950 0.092564999999999995 -7.8292812414678155 2.01266540526545423 0.36722355359202224  8.0838398543979189 
 7596219 2M19110086+4317436   9.5262471064116561  1.229312887821846445   1.724200197749691910  8.81048900000000046 4586.7690000000002  95.00525999999999 2.1899517000000004 0.067005300000000004 0.269495               0.0113236780000000002 -0.7140463             0.0119960799999999992  19.4899999999999984 0.17540999999999998  2.8142120761800000 0.0136050000000000008 0.9333645893821220 0.038975999999999997 -7.3288950831300035 3.44388795874682563 0.97689568022014917  8.0977198896929306 
 7601618 2M19192838+4315223   9.3932605672970091  1.189615152132734721   1.339077203071331823  9.79490000000000016 4485.7056000000002  80.22378000000000 2.3503050000000001 0.057994280000000002 0.157895               0.0070866669999999996 -0.16228631            0.0079636589999999997  34.0429999999999993 0.30638699999999996  4.1442988379800001 0.0160639999999999984 1.0591958194695481 0.038646000000000000 -7.8542499609100851 1.64825327429384316 0.43526862018906620  8.0253337192092182 
 7602359 2M19202953+4316580   5.0095436298959362  0.751711846915506854   0.930252520296192209  5.03500600000000009 4660.4556000000002  99.26211500000001 2.2789682999999998 0.061130345000000003 0.076354995            0.0100692030000000005 -0.36531633            0.0111773429999999993  25.3269999999999982 0.22794300000000001  3.2541838762099999 0.0189239999999999998 1.1688709970825146 0.053054999999999998 -7.2317998376011419 3.97911933951373520 1.00020547179651831  8.2542304068410939 
 7659773 2M18451521+4320588   6.2061601609170234  1.215418936284318185   2.028949092231510765 14.52111600000000102 4654.7669999999998  85.71958000000002 2.0885433999999998 0.069215100000000002 0.06036900000000001    0.0092173480000000002 -0.6310163000000001    0.0094036529999999997   9.3800000000000008 0.20635999999999999  1.5618064567699999 0.0194760000000000003 1.0362609049410609 0.069746000000000002 -7.6850137561276890 1.95025649224994391 0.74077582000783360  7.9286150630128871 
 7667124 2M19015389+4319599   7.9131903755974076  1.116874096272499672   1.444701287694923231  8.16582400000000064 4474.7359999999999  77.61400999999999 2.2145157000000002 0.059192575999999997 0.100494996            0.0069211316000000007 -0.20925632            0.0076723127000000004  25.2899999999999991 0.22761000000000001  3.2674331910599999 0.0222529999999999985 1.0794156778388997 0.045107000000000001 -7.7245753720195118 1.95743194744893878 0.62784828117735947  7.9687266553009657 
 7667900 2M19033207+4320464   8.9613719902671995  2.345379717053155844   3.301586661688616697  5.23600440000000145 4437.5673999999999  85.03779000000000 1.8486869000000001 0.061259846999999999 0.076875               0.0089896149999999994 -0.45365632            0.0099910959999999997   9.0970000000000013 0.20013400000000001  1.5088899602999999 0.0086759999999999997 0.9716963618005894 0.083146999999999999 -7.1833519099639549 3.83081509361612893 1.18168637406818422  8.1409882043803474 
 7668520 2M19044822+4319420   2.8707470645290925  0.463745176250445701   0.605825633720687318  3.45143749999999994 4533.4259999999995  78.70652000000000 2.1837890000000000 0.059469732999999997 0.031656995            0.0068283160000000001 -0.17551632            0.0075105177000000002  17.8350000000000009 0.16051500000000002  2.3512274984600001 0.0277920000000000007 1.4348961724165028 0.078358000000000011 -7.7740021748213319 1.81324504727513047 0.56549374362638927  7.9826666857382067 
 7668782 2M19052316+4322467   6.2579907057752777  1.268218134886594406   1.953548596987999986  5.94292159999999914 4451.1980000000003  78.20011000000000 2.0165276999999997 0.061106246000000003 0.060615999999999996   0.0075224350000000001 -0.34463632            0.0082467159999999994  14.2180000000000000 0.29857800000000001  2.0996458695000002 0.0081160000000000000 1.1005365818762278 0.076364000000000001 -7.7372673978599265 1.95155288344922351 0.60331591292039610  7.9795905560927807 
 7670489 2M19083152+4321542   6.8955463369602992  0.968986946468943233   0.957559341780598428  7.01455300000000026 4563.5834999999997  80.20167499999999 2.3990437999999998 0.061419327000000003 0.157125               0.0072656069999999986 -0.27649632            0.0078594449999999996  35.1649999999999991 0.31648500000000002  4.1994896703199984 0.0162639999999999972 1.1117198016208252 0.041647999999999998 -7.8746324904801783 1.49641287479624174 0.45289115125564228  8.0155529036980369 
 7671055 2M19093371+4323223  13.8745133800388736  3.132325397474525985   3.464876262311559429 10.88930099999999968 4375.3620000000001  79.43059500000000 1.8347552000000000 0.066220409999999993 0.217325               0.0093744770000000009 -0.7299563             0.0100375729999999993   7.3289999999999997 0.07328999999999999  1.3507721544400000 0.0156119999999999991 0.8333988867053045 0.052948000000000002 -7.2972028581368962 3.55163826213180345 1.02602035560876992  8.1156209804204078 
 7672405 2M19120422+4320515   1.7899189829269702  0.248115491778059888   0.315347445400583126  1.90985320000000014 4594.9709999999995  82.64095999999998 2.1250367000000003 0.065230020000000000 0.069505               0.0082400219999999996 -0.4685263             0.0086595370000000001  14.1659999999999986 0.15582599999999999  1.9639922289200000 0.0133279999999999996 1.5431438660510806 0.074111999999999997 -7.5484684785801663 2.68835807685160288 0.75996129533502110  8.0129049365065885 
 7673019 2M19131087+4320110  15.1787495304949349  4.080774778907342082   5.887481367111022657 15.06607099999999910 4771.8467000000001  87.50091000000000 2.3048277000000001 0.039102904000000001 0.15141500000000002    0.0084805699999999998 -0.4543063             0.0087249040000000003  19.7059999999999995 0.31529600000000002  2.9231343055900001 0.0341399999999999967 0.8547748804744598 0.074492999999999990 -7.8281458149254641 1.69625917769512635 0.48309452325937158  8.0098166082407936 
 7673779 2M19143171+4321026  11.6738697663851863  2.580713034649244619   4.788739645498630182 12.73503099999999932 4486.1923999999999  82.05413000000000 1.9767930000000000 0.067003540000000000 0.200675               0.0092437000000000005 -0.6624263000000001    0.0096995859999999996  12.6779999999999990 0.30427199999999999  2.0470015586099999 0.0179460000000000001 0.8771823713840865 0.071825000000000000 -7.0315229755333153 4.59645559029732453 1.24287665012577953  8.4005785127590133 
 7732065 2M18483148+4327407   6.9771584300940050  2.025716961654492110   2.916878780927365078  6.19441099999999967 4388.0770000000002  75.13814499999999 2.0412604999999999 0.057035445999999997 0.014637998999999999   0.0066057800000000003 -0.15246631            0.0075279290000000000  12.5549999999999997 0.33898499999999998  1.8776585341500001 0.0072839999999999997 1.1208602306679765 0.097355999999999998 -7.4287265527944522 2.81871337453635729 1.02682075022059216  7.9455096302240742 
 7750700 2M19235547+4324094   7.6663955722035571  1.082999397728423574   1.062096703476055115  7.69130399999999970 4591.9620000000004  84.81243000000001 2.1972506000000003 0.061361409999999998 0.060868002000000004   0.0079082819999999991 -0.27855632            0.0086068980000000000  22.1080000000000005 0.19897200000000001  2.9985805881299998 0.0116159999999999996 1.0637463412671906 0.040676999999999998 -7.4284755264763573 3.33579852496255702 0.80888950650233438  8.1430829816845520 
 7764335 2M19415193+4328175  20.4996400977750781  8.576925892896444026  17.942820821698411748 14.58814200000000127 4510.7924999999996  78.99566000000000 2.0470540000000002 0.060758529999999998 0.050449               0.0072383819999999998 -0.27967632            0.0079025409999999990   9.5800000000000001 0.31614000000000003  1.6755336402399998 0.0241950000000000012 0.8090589497082514 0.126096000000000014 -7.7965948405246674 2.16747754070815990 0.41556805880070530  8.0922710036657914 
 7799762 2M18451823+4335333   4.9749696301667621  0.894354033160512429   1.034533815898081910  4.37522129999999976 4520.6930000000002  78.40363000000001 2.1851337000000002 0.059284084000000001 0.028600998            0.0068142843000000008 -0.17743632            0.0075137629999999997  16.9239999999999995 0.25385999999999997  2.3282809593899998 0.0090440000000000000 1.2234843766502947 0.067932000000000006 -7.6735501568809825 2.01671378410243829 0.76713235848397676  7.9341355229890622 
 7802551 2M18520884+4334237   4.4049032775369010  0.636101390312023174   0.849513350683708701  4.13999649999999964 4490.8249999999998  79.05305000000000 2.0480540000000000 0.061521373999999997 0.047033995            0.0075108293000000015 -0.3472563             0.0081716769999999987  12.2579999999999991 0.11032200000000000  1.8317853112200000 0.0141840000000000004 1.2110564056777997 0.056204999999999998 -7.6386081330759028 2.18720721601229773 0.77581788342295710  7.9455779913401878 
 7808690 2M19051884+4334147   6.0744239241227564  0.927154928971543169   1.074304246238132698  7.39605300000000021 4484.3370000000004  91.71052600000000 2.0976759999999999 0.058250999999999997 0.080055               0.0092611700000000009 -0.31150633            0.0105982469999999999  17.9090000000000060 0.19699900000000001  2.5222061220600001 0.0146999999999999995 1.1225797994106093 0.050639999999999998 -7.3787717303383413 3.23261900526832502 0.98621731484527120  8.0558114353342614 
 7808899 2M19054332+4333305  15.4901313306255197  3.312383157706408454   4.918070550518127249  9.48418399999999906 4484.4525999999996  96.07432600000000 2.0639776999999997 0.060636725000000002 0.21232499             0.0107807460000000008 -0.5009563             0.0121782360000000003  16.7409999999999997 0.30133799999999999  2.4800894355800001 0.0095359999999999993 0.8493270727888016 0.060039000000000002 -6.8207846537471735 5.19685705621035154 1.56149702816400615  8.5749884288829374 
 7810708 2M19092187+4330062   1.2629296094312406  0.452461991143145004   0.783122880256518661  2.31739469999999992 4628.3954999999996  82.14702600000000 2.1302943000000001 0.062982570000000002 0.0066749975           0.0075032297000000000 -0.30675632            0.0079953580000000010  13.0320000000000000 0.43005600000000010  1.7095214697699999 0.0632100000000000023 1.7713566164636541 0.257596999999999965 -7.8797100898469319 1.49766259204279484 0.45033225596256632  8.0207745473638568 
 7815943 2M19183673+4335229  11.3149338271678399  1.491943394099273235   2.163745615687864277  8.53100099999999983 4421.5796000000000  73.13383499999998 2.3215040000000000 0.052273295999999997 0.02259                0.0053233580000000003 0.20889369             0.0062709799999999998  26.7450000000000010 0.24070500000000011  3.3324268139800002 0.0194460000000000015 1.0968086410019646 0.047250000000000000 -7.8026583077817273 1.87062740227719604 0.49989564340677672  8.0237599382175890 
 7821913 2M19263360+4334096   6.5391740497645259  1.927391900804676261   2.928437553516848535  5.11681840000000054 4526.6265000000003  84.02390000000000 2.1995277000000000 0.058247029999999998 0.054319000000000006   0.0075490289999999996 -0.17263632            0.0084794950000000001  22.9789999999999992 0.57447499999999996  2.9496919289800001 0.0374009999999999967 1.1345733123280939 0.112893999999999994 -7.5862779080395457 2.80503675670955577 0.66439881856801908  8.0882534396803205 
 7831228 2M19385569+4333470   5.9959196195570668  0.807338059900062355   0.880664608357064616  5.75439929999999755 4705.1333000000004  96.30504000000001 2.3041396000000001 0.064357730000000002 0.070775               0.0099043819999999998 -0.44971633            0.0106386109999999992  26.5760000000000005 0.23918400000000001  3.4274537326700001 0.0166350000000000005 1.0894682099607071 0.045510000000000002 -7.5020743457863244 3.38929624808609020 0.66720399106619521  8.2321594097172195 
 7831348 2M19390494+4333346   4.1543780141903213  0.519037388585278592   0.623293715115867286  4.46683599999999981 4732.8670000000002  85.41906999999998 2.5092645000000000 0.065390260000000006 0.038589               0.0078647719999999990 -0.3389163             0.0082275560000000005  35.5290000000000035 0.31976100000000002  4.1911190228099997 0.0162319999999999999 1.2333730283791746 0.047619000000000002 -7.8976817941215884 1.71016829143463323 0.34918726486632290  8.0807210882586471 
 7846870 2M19553470+4334162  13.3238939474648124  4.468023590656371447   8.471467342003075274  9.68277799999999900 4400.9043000000001  71.41149000000000 2.2727330000000001 0.049715698000000003 0.010527               0.0047874390000000001 0.34426367             0.0057800402999999998  19.8030000000000008 0.61389300000000002  2.7008796886400002 0.0413600000000000009 1.0954802755500981 0.126084000000000002 -7.9833424795661507 1.52198964316766161 0.23963851611117151  8.1271280056336650 
 7880511 2M19104481+4339160   1.3883778318381592  0.235309885782513689   0.257679023070340296 16.29296099999999825 4353.6616000000004  76.78770000000000 1.7479771000000002 0.060631030000000002 0.20964499999999997    0.0078068767000000015 -0.41196632            0.0087209149999999992   6.3220000000000001 0.12011800000000000  1.0349829135499999 0.0107819999999999999 1.7128003932514733 0.095418000000000003 -6.8200830755228745 5.36312085655295512 1.52349340880513817  8.6762087618398667 
 7887295 2M19220922+4336397  18.0143015231336570  5.653236255363067286   9.133984929062423319  7.41310260000000021 4426.7060000000001  76.04647000000000 2.1155212000000003 0.057625941999999999 0.051070995999999994   0.0066456674000000002 -0.14898631            0.0074980400000000001  18.2379999999999995 0.31004599999999999  2.5427198741900003 0.0440639999999999990 0.8728743140559921 0.098077999999999999 -7.7978948009773266 1.92890543668000158 0.49291619147581639  8.0329222273567975 
 7887436 2M19221940+4340407   1.7331060086866483  0.297759708105262089   0.383483848073180811  2.00447200000000025 4640.3535000000002  81.28675000000000 2.3838499000000000 0.060838778000000003 0.033543997            0.0068979599999999999 -0.16614632            0.0074623110000000001  25.0819999999999972 0.47655799999999998  2.9708010342000000 0.0116159999999999996 1.6581486056974462 0.099323999999999996 -7.6234128121258307 2.61340660523534130 0.65807500346273962  8.0589277815582872 
 7909320 2M19494926+4340343   9.3720242225976698  1.833431476938568006   2.190494147984243245 10.20939399999999964 4401.9259999999995  76.75251999999998 2.0738813999999999 0.059791249999999997 0.207235               0.0073165256000000001 -0.3078663             0.0081523220000000000  16.3979999999999997 0.26236799999999999  2.3814029250100002 0.0161980000000000006 1.0323297033791747 0.058115000000000000 -8.0062368967691970 1.36008674398232432 0.24099999749462744  8.1209399208678370 
 7936033 2M18405585+4347083  12.0149178878745673  1.483705785974143154   1.817856847622220329 11.66809699999999950 4290.9062000000004  73.45386500000002 1.9927340000000000 0.056664800000000001 0.173395               0.0068249176000000000 -0.21193631            0.0079339470000000002  14.1509999999999998 0.12735900000000000  2.1438079096400000 0.0082600000000000000 0.9808924019341846 0.035075999999999996 -7.7734434573776028 1.68644598809313173 0.67438925242809866  7.9542770416802844 
 7938029 2M18463743+4346238   8.3082621380571506  1.156520464950685501   1.340291400031759395  9.72747200000000056 4330.6009999999997  72.51881000000000 2.1911497000000004 0.053687344999999997 0.11301499599999999    0.0059065500000000000 0.02427368             0.0069742472999999999  20.7630000000000017 0.18686700000000001  2.7677542214700002 0.0161700000000000003 1.1458608977013751 0.044352000000000003 -7.8003920861005351 1.63503836230339017 0.62071898598862385  7.9699101088471265 
 7941510 2M18540264+4345148   7.2569143313370530  3.068421177910160225   7.945013094116996299 12.97179299999999991 4408.7460000000001  77.68276999999998 1.8894552999999998 0.061445340000000001 0.212635               0.0077662905999999997 -0.4167363             0.0085431399999999994   7.2189999999999985 0.41870200000000002  1.2430127493500001 0.0089319999999999990 1.0670111747740667 0.159666000000000002 -7.1972888236146559 3.71824684330555844 1.27875228994188506  8.1010077149870803 
 7946809 2M19051860+4346068   7.2573472661906466  1.978979971293214346   3.162116184008219477  6.22300300000000028 4354.4769999999999  87.60799399999998 1.8983337000000000 0.060293912999999998 0.24096501             0.0099926779999999996 -0.5165863             0.0114204500000000004  11.7340000000000018 0.23468000000000011  1.8213577982300000 0.0282079999999999970 1.0482868066601176 0.096733000000000000 -7.0174277938923666 4.55782183849625433 1.38504445671678034  8.3676778591175740 
 7947648 2M19070581+4347057   5.2153896059253464  0.726838685641137516   0.901160063488417151  6.53130529999999965 4542.3159999999998  85.78909000000000 2.2680709999999999 0.057546519999999997 0.020142998999999998   0.0076187759999999998 -0.15455632            0.0086213519999999988  25.1350000000000016 0.22621500000000000  3.1888502672900003 0.0218330000000000017 1.2111158794499015 0.051389999999999998 -7.5751610819937465 2.60104156871872227 0.78662723678355928  8.0092747899142154 
 7956524 2M19222085+4343551   9.1754470972700091  1.796691525777505127   2.426010556142554453  8.39460000000000051 4436.5913000000000  75.38151999999999 2.1603777000000002 0.056046550000000001 0.043486997            0.0062069709999999995 -0.03620132            0.0070792839999999999  18.7340000000000018 0.16860600000000001  2.6166668452700002 0.0325649999999999967 1.0767121733005895 0.066307000000000005 -7.8265189652240990 1.83570781762210311 0.47084129931710900  8.0389192249139700 
 7974439 2M19460622+4346156   5.1927144650077359  1.332122325521315265   2.335909461746736859  4.45656250000000043 4369.0889999999999  75.54071000000000 1.7900566999999998 0.058409500000000003 0.026405997999999997   0.0070409895999999994 -0.24687631            0.0079657030000000011   8.6999999999999993 0.18270000000000000  1.3953636484999998 0.0176669999999999987 1.1817840497445973 0.103749999999999995 -7.7444027514392895 2.51950575888728423 0.45299698467339389  8.1439353659988374 
 7974594 2M19461808+4344255   2.6763511725864131  0.519574196779424291   0.646149693093290622  3.34965440000000036 4695.7990000000000  85.49543000000000 2.3075060000000001 0.065035254000000001 0.079605               0.0080503505000000010 -0.37340632            0.0084551609999999992  24.4919999999999973 0.56331600000000004  3.0618449409299999 0.0119720000000000000 1.4021733673477408 0.096797999999999995 -7.7243784940029121 2.60824025209740062 0.46581286247233150  8.1528486022540498 
 7989213 2M20004167+4346434  22.6865995832628720  8.570101053930097024  14.093362419454564360 17.45822099999999821 4374.7619999999997  76.01369500000000 1.8653746000000000 0.059173795999999994 0.14643499999999998    0.0072354659999999986 -0.29255632            0.0081324819999999999   8.0009999999999994 0.20802599999999999  1.4627587784200000 0.0144300000000000036 0.8052386756738702 0.103499999999999995 -7.9127563441140687 1.97486257371470408 0.27771237756905492  8.1554763899098202 
 8008492 2M18503970+4348411  52.5592777141715928 24.698862119851789032  47.905298783078158920 17.66037800000000146 4274.1553000000004  74.19133000000002 1.7421699000000002 0.058656119999999999 0.190965               0.0074565452999999999 -0.34445632            0.0085715069999999990   5.8250000000000002 0.19805000000000000  1.2243769000900000 0.0197029999999999983 0.6385450528831041 0.119349999999999998 -7.7308983777184324 1.89821850919412527 0.68927029015247809  7.9605290801087216 
 8016119 2M19063338+4351515   1.3036360563271718  0.274534772705656016   0.359471292992641356  1.24738349999999998 4656.6356999999998  87.33038000000001 2.2288457999999998 0.064547469999999996 0.081745               0.0085672340000000000 -0.41439632            0.0090796049999999993  20.4750000000000014 0.40949999999999998  2.5117660384600002 0.0146999999999999995 1.7171312837917485 0.121647000000000005 -7.5505150996301369 2.69617447583415659 0.82063185716906828  8.0174581429454488 
 8018575 2M19112871+4353046  19.7769519182685229  6.366296804373076768  10.597054054757244046 12.41652299999999975 4581.9589999999998  85.92345999999998 2.1917880000000003 0.064606559999999993 0.10966501             0.0088457850000000001 -0.48587632            0.0094071924999999997  19.3590000000000018 0.50333400000000006  2.8354987279000001 0.0326999999999999999 0.7811648962770137 0.084264999999999993 -7.6101682128652817 2.54710951146079267 0.73535551458107984  8.0251122790574847 
 8037100 2M19383595+4353287   5.0958328070986934  0.887401496531629697   1.339454009189981143  4.03645370000000003 4625.1620000000003  94.50571400000000 2.1027099999999996 0.070958549999999995 0.24160501             0.0118773890000000003 -0.8691163000000001    0.0121710020000000002  14.3829999999999991 0.18697900000000001  2.1583730532700001 0.0145039999999999995 1.0751227813850688 0.063896000000000008 -7.3069557680965342 4.30809160772419730 0.85629074259465332  8.4824086141533446 
 8081278 2M18581274+4359315   5.9707519708162460  0.700927930650456332   0.938576676684473199  6.03948640000000037 4535.5969999999998  77.30906999999998 2.3440632999999997 0.056732251999999997 0.016943998999999998   0.0061241006000000006 0.0025827792           0.0068769804000000006  33.7359999999999971 0.30362400000000000  3.9680888013400000 0.0153919999999999994 1.2178396875736741 0.045524000000000002 -7.8848780362156932 1.44749186491459247 0.49524614832067793  8.0166410886973445 
 8081636 2M18585956+4358256   5.4801361234071155  0.722242673291020765   0.994971168286443053  5.21194700000000033 4747.1260000000002  95.62605000000001 2.4549763000000002 0.067469879999999996 0.072765               0.0101556460000000008 -0.5507863000000001    0.0106250389999999993  38.1049999999999969 0.34294500000000000  4.5184837606399997 0.0218649999999999990 1.0927635891060905 0.046043000000000001 -7.6431335590764640 2.29597702702117834 0.76331592666737691  7.9805388985011447 
 8081853 2M18592881+4358123  56.0923098062148497 28.780579024995851967  81.447419505455201261 17.53880499999999998 4372.8260000000000  74.71687000000000 1.8013488999999998 0.056676160000000003 0.048309               0.0065572155000000005 -0.13262631            0.0075108293000000015   7.0640000000000001 0.31788000000000000  1.3682962464599999 0.0093240000000000007 0.6494660631394893 0.140995000000000009 -7.6266869505837560 2.35817119968194344 0.77926264702786785  7.9829396370769290 
 8082339 2M19003740+4358503  12.6587662629894542  3.348469677593340244   4.679367481083961167  9.59400700000000128 4649.9790000000003  90.43734000000001 2.2975175000000001 0.066353515000000002 0.151225               0.0096219600000000006 -0.55830634            0.0101123099999999994  31.2519999999999989 0.75004799999999994  4.0395452055699996 0.0272440000000000009 0.8797642710933202 0.076059000000000002 -7.5466428263278384 2.65430270830261561 0.86350174799910040  7.9998212989708710 
 8082913 2M19015464+4357368  16.0811654568771800  8.316968192420489459  24.089266275121413940 15.66751099999999930 4546.1646000000001  82.38852000000000 1.8777859000000001 0.066421099999999997 0.179795               0.0087527604999999998 -0.57147634            0.0091572779999999996   8.0299999999999994 0.52998000000000001  1.4462738331900000 0.0174240000000000020 0.8206030547023576 0.183415999999999996 -7.8413460217191924 1.62352568885578630 0.53132991041837763  8.0076552807114574 
 8088143 2M19125679+4358358   6.3254711447762002  2.145342292804082618   3.213993356547453217 17.10015299999999883 4447.6283999999996  95.81725000000000 1.7459249999999999 0.063597745999999997 0.243815               0.0119059270000000002 -0.69563633            0.0132052630000000001   7.1150000000000002 0.20633499999999999  1.2475116309400001 0.0202050000000000007 1.0430056857465615 0.116119000000000000 -6.9560715907047808 5.03086363790847635 1.40481587566903832  8.5846677814717935 
 8093877 2M19215330+4359559   6.9149497285092245  1.018146392822858459   1.168192043645420952  7.19448999999999916 4651.1587000000000  94.07418000000000 2.3742099999999997 0.060042784000000002 0.054326995999999995   0.0088944460000000003 -0.25634632            0.0098910109999999999  35.5889999999999986 0.35588999999999998  4.2681363156400005 0.0207150000000000008 1.0995191314636541 0.047916000000000000 -7.5703826249632868 2.87276585883806046 0.73121641031717399  8.0971276862879975 
 8094948 2M19232382+4356384   5.8489394263507535  0.633717061043281404   0.953541148682263362  6.35330899999999943 4617.7309999999998  83.20444999999999 2.2229962000000003 0.065533900000000006 0.065455996            0.0082544300000000001 -0.45914632            0.0086452749999999991  23.5909999999999975 0.21231900000000001  3.1483597824900000 0.0121519999999999996 1.0917476769449901 0.040964000000000000 -8.0283707966833155 1.07472984677879801 0.28488425517581029  8.0999865365687302 
 8099102 2M19292505+4359410   7.6250077361813471  1.161691056587583759   1.622693350638201526  6.98232400000000020 4709.3433000000005  92.84102000000000 2.2997513000000001 0.072437180000000004 0.20180499999999998    0.0110277450000000003 -0.80523634            0.0110880709999999997  26.7109999999999985 0.26711000000000001  3.5757835851799999 0.0241220000000000011 0.9654900075510804 0.048118000000000001 -7.7285070918556249 2.35282182171099619 0.54798057167617165  8.0787122979830226 
 8144529 2M18475872+4404481   5.5001449193775116  0.732513759821400434   0.778400955998122868  6.06736330000000024 4636.9079999999985  80.35564000000002 2.5553374000000000 0.059171185000000001 0.005647998299999999   0.0064812080000000005 -0.073090315           0.0071006910000000001  39.3659999999999997 0.35429400000000000  4.4964757195199994 0.0175360000000000030 1.2181055958742628 0.044650000000000002 -7.8610997718284548 1.47240128720195163 0.55678744205748720  7.9978031466894297 
 8145152 2M18492936+4405287   4.3978200105277567  0.587787261908637504   0.639929046443436178  4.26579499999999978 4474.8222999999998  75.52695500000000 2.2529583000000000 0.055191297000000000 0.009333998            0.0058935102999999999 0.051309682            0.0067370026000000000  23.4589999999999996 0.21113100000000001  2.9201909943600000 0.0141800000000000034 1.3477593089489193 0.053479999999999993 -8.0086123143892411 0.98433187934221245 0.37594785183184498  8.0688772732565717 
 8153309 2M19070205+4401501   4.1148066797227525  0.529192577175057188   0.630146273058431738  3.84591770000000022 4638.4062000000004  88.61322000000000 2.4141661999999999 0.059742799999999999 0.03316                0.0079438459999999992 -0.19591631            0.0087860409999999996  28.8840000000000003 0.25995600000000002  3.4877842399900003 0.0135520000000000015 1.2788106090766207 0.050934000000000000 -7.6476380899004344 2.37793411174730140 0.72561066633368088  8.0088038428911101 
 8154799 2M19100584+4400193   4.9535592441752092  0.768773779785856703   1.165194237922076326  5.83445100000000050 4554.2583000000004  79.00828000000000 2.2887907000000003 0.059395156999999997 0.018652998            0.0067531806000000003 -0.15933631            0.0074198645999999984  23.9750000000000014 0.35962499999999997  3.0695394591100000 0.0239359999999999989 1.2271852992141452 0.069265999999999994 -7.7439169484694590 2.05500635340052673 0.60948010924578833  8.0119473798390040 
 8159241 2M19180981+4405023  10.4604388545287748  2.853051434485351479   4.413643584011863297  7.11213500000000032 4516.1520000000000  91.05720500000001 2.0676250000000000 0.064714939999999999 0.18547499             0.0104620240000000003 -0.6183163             0.0112990839999999992  13.9680000000000000 0.16761599999999999  2.1520520394800000 0.0330399999999999999 0.9210829493300592 0.078312000000000007 -7.4880247676425196 3.14873383488790992 0.83826419671591956  8.1231176086399071 
 8160419 2M19195310+4403105  11.0335020598288818  1.429799784627371784   1.932286728117809105 11.32400299999999937 4386.8909999999996  73.25539999999999 2.2191315000000000 0.053473487000000000 0.029993996000000002   0.0056975669999999997 0.10086368             0.0066779163000000004  23.6140000000000008 0.21252599999999999  3.1007176354200001 0.0210489999999999983 1.0704389120137523 0.042965999999999997 -8.0824420862032049 0.84989918300653011 0.24109709333226040  8.1270042880574387 
 8162973 2M19231076+4400342  13.7357842464959639  3.301846527657672059   3.608250658931924093  9.41889600000000016 4442.6103999999996  75.20141000000000 2.1495886000000004 0.055267829999999997 0.019428998            0.0060158099999999999 0.02072468             0.0069000157999999992  21.5230000000000032 0.40893699999999999  2.8789548944800001 0.0279399999999999961 0.9954618654813360 0.076608000000000009 -7.6175017448533389 2.70931283311034266 0.68024239494356065  8.0849680803637103 
 8176543 2M19414369+4405382   6.5714317134029754  1.714034501279672718   2.159380805437790762  7.39605300000000021 4362.2206999999999  74.20998000000000 2.0038294999999997 0.056009572000000001 0.035658002            0.0064131959999999995 -0.099463314           0.0073960809999999997  13.3840000000000003 0.36136800000000002  1.9795296709699999 0.0115680000000000002 1.1635736184774066 0.095786999999999997 -7.8840675216213620 1.87140544297212319 0.37269259845076053  8.1031277305414910 
 8176733 2M19415838+4402412  23.8276758202199694  8.318247602086705328  18.595223834695772780 15.38154599999999839 4146.4233000000004  70.82165000000001 1.6458386999999999 0.055718669999999998 0.18851500000000002    0.0071061650000000002 -0.26138629999999996   0.0086064460000000002   5.4809999999999999 0.12058199999999999  1.0710511101600000 0.0197219999999999999 0.8025657013398821 0.120790999999999996 -7.9588390140522804 1.53206253016848937 0.30827951662228459  8.1049573748383743 
 8176905 2M19421281+4402250  39.8732259370432516 15.627316107600865536  31.156339089034570833  4.45656250000000043 4404.5684000000001  77.95019000000001 1.9327040000000000 0.062127452000000000 0.085755               0.0079816450000000008 -0.4472863             0.0087436119999999996   9.7210000000000001 0.23330400000000001  1.7509226741199999 0.0074900000000000019 0.6504719540933203 0.093210000000000001 -7.3684582242570373 4.18942839459319938 0.79300395375253785  8.4761717110995889 
 8212479 2M18482810+4409262   5.8717037824961471  0.868091612641500809   1.250624847607452850  6.28058340000000026 4635.9727000000003  85.96611999999998 2.3254900000000003 0.070538489999999995 0.205585               0.0096993459999999993 -0.7390663000000001    0.0098197300000000005  20.5030000000000001 0.24603600000000000  2.8427568651100001 0.0138449999999999997 1.0487860984086439 0.048222000000000001 -7.7652876353341762 1.80634024704689833 0.67450441157476293  7.9726129435446254 
 8212786 2M18491225+4407433   9.3979950134791235  1.304405792746951676   2.216949255802743934  8.93305499999999952 4340.7410000000000  71.29021000000000 2.1796187999999996 0.051108000000000001 0.006313               0.0052468055000000008 0.21288368             0.0063166540000000005  19.6359999999999992 0.23563200000000001  2.6366069560100001 0.0153300000000000033 1.1516225613261295 0.052451999999999999 -7.8593239432031954 1.49048874733674763 0.55717490621697907  7.9994080749855794 
 8222189 2M19090355+4407005   1.0215983668014987  0.212437164904657805   0.484103980188475891  0.90157114999999999 4957.6800000000003  89.41096000000000 2.5943360000000002 0.064168230000000007 0.016061999            0.0070959422999999997 -0.06509133            0.0076435560000000001  23.1050000000000004 0.60072999999999999  2.7078656166900004 0.0526000000000000009 2.0006443501964641 0.241743999999999987 -7.9965683577121700 1.12359812827606809 0.35013853440274234  8.0751209435790496 
 8231947 2M19250978+4407427   6.8080591349378405  2.258882204494740531   4.750404058720254064  7.92501349999999860 4230.1350000000002  70.42955000000001 1.7849452000000001 0.052539770000000000 0.012981999999999999   0.0059171184000000000 0.02820868             0.0071942853000000013   7.0579999999999998 0.28231999999999996  1.1925059308399999 0.0141119999999999995 1.1888994214734776 0.145671999999999996 -7.8980336177900918 1.62765648959326037 0.41064660955711230  8.0640064903159345 
 8235448 2M19302386+4406026   3.5933009875896977  0.498964350080130181   0.637795216408452159  4.15910629999999948 4743.3690000000015  86.49658000000002 2.4487857999999996 0.066840650000000001 0.044545002            0.0082651119999999998 -0.41411632            0.0085635290000000003  31.4400000000000013 0.37728000000000000  3.8273024254000001 0.0148199999999999964 1.2614234342436150 0.055981999999999997 -7.8040146464971327 2.06980635823550063 0.48066771301168282  8.0738307489898435 
 8277362 2M18440905+4417307  11.6922849206064843  1.655418369554517710   2.077374609342754752 11.58777300000000032 4482.2399999999998  86.78094000000000 2.3260226000000004 0.058537550000000001 0.193375               0.0083971789999999994 -0.29253632            0.0095092530000000005  29.4459999999999980 0.26501399999999997  3.7753012742099998 0.0145920000000000008 0.9638159732514736 0.037127999999999994 -7.7023260108515057 2.00106060103165628 0.77651608400209260  7.9580191949027625 
 8283958 2M18591898+4415597   3.2698406842336767  0.391636499386028181   0.464811288698570912  3.67282300000000017 4708.8145000000004  83.99838000000003 2.4688362999999995 0.063532140000000001 0.012778997            0.0074251806000000002 -0.25657633            0.0078686590000000001  35.8470000000000013 0.32262299999999999  4.1205785526099996 0.0160280000000000006 1.3353130563752456 0.051440999999999994 -8.0704162808533386 0.81896317679235220 0.29011264772116913  8.1118628952420302 
 8284032 2M18592981+4415230   3.3120716778872947  0.356385071424634603   0.495164269671047708  3.81944269999999975 4755.3170000000000  86.11924000000000 2.5151962999999999 0.065880220000000003 0.060672000000000004   0.0079403400000000006 -0.3429763             0.0082827590000000006  38.7199999999999989 0.34848000000000001  4.4158505019399996 0.0171480000000000000 1.3132485119449899 0.049959000000000003 -7.8650027758230525 1.55210889291005749 0.52460685879132207  8.0166895087158530 
 8285025 2M19014506+4412560   4.1921822842829801  1.013923561170609666   1.603958141088601685  4.21696500000000007 4404.3027000000002  74.03198000000000 2.0697593999999997 0.054434139999999999 0.016693               0.0058886334000000000 0.03477968             0.0068315695999999993  15.3279999999999994 0.18393599999999999  2.1121913604399998 0.0388929999999999970 1.3548445944204324 0.116667000000000007 -7.6761516869234905 2.24361090798306861 0.72856197601503048  7.9973179646103176 
 8285510 2M19024828+4416164   5.0419994757941495  0.692207542595892455   0.832038372406633364  5.42000899999999941 4642.9189999999999  83.20259000000000 2.2975539999999999 0.064529099999999992 0.046454996            0.0078863849999999992 -0.3818263             0.0083074810000000002  24.6930000000000014 0.22223699999999999  3.1986856287700003 0.0155700000000000005 1.1531623429567781 0.046494000000000001 -8.0671961209748595 0.84444701708130243 0.28832250596900211  8.1112726510042386 
 8293345 2M19180721+4417134   9.9197069502140938  3.114672950687353392   5.939458095701482421  8.68960500000000025 4230.9375000000000  87.94911999999999 1.7121621000000000 0.052398562000000003 0.15230499             0.0090715480000000005 -0.19168632            0.0114310364999999983   8.9520000000000000 0.34017600000000003  1.4951599270800000 0.0057039999999999999 1.0379365604616897 0.121567999999999996 -6.9501293975610974 5.30638659443495619 1.40230049813176660  8.7442573917081123 
 8293686 2M19183789+4416134   6.8972392805668665  1.508359227664715085   1.885002317020108009  5.40754300000000043 4233.4443000000001  71.06274400000000 1.9154637000000001 0.050043255000000002 0.013875               0.0055647683000000000 0.17301369             0.0069305499999999997   9.7889999999999997 0.14683499999999999  1.5035839526400001 0.0174360000000000001 1.2463280388113951 0.087108000000000005 -7.6959037419793077 2.37870903866552608 0.63934009099434841  8.0551344555159456 
 8300747 2M19284530+4415424  12.1855569774153043  1.874300987072780700   1.975567899888148293 11.11731699999999989 4498.0540000000001  81.83391000000000 2.1257687000000001 0.066970795000000000 0.22275499             0.0090986750000000005 -0.6522963             0.0095295029999999999  16.0730000000000004 0.14465699999999998  2.4518784900499999 0.0141600000000000007 0.8799611109685658 0.036080000000000001 -7.8299177196633520 1.96387873649920475 0.46979598597784961  8.0724488966094938 
 8302107 2M19305421+4415136  18.1179640844275553  3.589643226418538280   4.238408492453856979 12.05036000000000129 4405.7709999999997  80.97274000000000 2.1357517000000001 0.054126754000000006 0.139375               0.0069383075000000001 -0.029122321           0.0081807249999999998  23.9140000000000015 0.33479599999999998  3.1810953644300004 0.0246959999999999992 0.9254969552917486 0.055796000000000005 -7.7936321967011066 2.14306148552176001 0.49584547074148660  8.0829088420062547 
 8350894 2M19004420+4421082   6.8772266284658405  1.329486946796484936   1.963006166164526389  7.36207100000000025 4890.4766000000000  97.64290000000000 2.2599589999999998 0.081626884999999996 0.12478500599999999    0.0127004849999999992 -1.0306664             0.0121127119999999994  12.5449999999999999 0.20072000000000001  2.0710701749300000 0.0241320000000000007 0.9595707795451868 0.067248000000000002 -7.0030347561906385 4.68422862564352815 1.51160715627238584  8.4252295881900086 
 8357852 2M19153381+4421502   8.1477573904472660  1.315626629615704868   1.443541183425047114  8.85115599999999958 4551.5390000000016  97.71299999999999 2.3726606000000001 0.057416090000000003 0.171235               0.0097006400000000000 -0.25869632            0.0111944760000000001  35.3960000000000008 0.46014799999999995  4.2740526766100002 0.0165800000000000010 1.0718978627406681 0.049296000000000000 -7.7168812921883223 2.27199080328766989 0.63572776831565536  8.0443892924167866 
 8358665 2M19170268+4422390   2.0058028047270922  0.290585771026597550   0.314628613372876842  2.15774439999999990 4523.7690000000002  80.40312000000000 2.1599450000000000 0.063138219999999995 0.18682499             0.0078632644999999998 -0.41731632            0.0084300360000000001  17.6179999999999986 0.15856199999999998  2.3021551392299999 0.0179279999999999995 1.5302133398330060 0.070735000000000006 -7.5513624142716971 2.94351807310026370 0.80187166629046414  8.1047747012698110 
 8359180 2M19175396+4422570   2.2556479395578202  0.325077754770182636   0.422772362034437299  2.74789400000000006 4622.2695000000003  79.61394000000000 2.5761456000000003 0.058283288000000003 0.016390000000000002   0.0062968030000000001 -0.027267322000000004  0.0069495819999999993  32.2379999999999995 0.45133200000000001  3.6434899552800006 0.0142360000000000039 1.5866607002554027 0.075100000000000000 -7.6790979047638714 2.45373321774433473 0.66629372291017452  8.0615973190684027 
 8359997 2M19190958+4422091  17.0479921902143836  5.508840494867580873  10.921452226503463478 14.99684800000000173 4383.1670000000004  81.58797500000000 2.2952110000000001 0.051574267000000000 0.053319000000000005   0.0066635069999999999 0.084454685            0.0080876919999999988  27.2940000000000005 0.76423200000000002  3.5651182397500003 0.0138320000000000005 0.9365011724233788 0.112573999999999994 -7.5880891217254343 2.83082035720024061 0.75287234631258804  8.0989283497254867 
 8365909 2M19275065+4420153   6.3749496248663267  1.225158038711661845   1.593869878633566550  7.16143399999999986 4596.0766999999996  78.72839999999999 2.4858474999999998 0.057529355999999997 0.015691999999999998   0.0061770026000000002 0.0063693793           0.0068660624999999998  39.5719999999999956 0.67272399999999999  4.5217190872700002 0.0220650000000000013 1.1995970766011783 0.067260000000000000 -7.8715971116186054 1.78924550288892048 0.43647976489829066  8.0723875376031469 
 8387412 2M19541633+4422211   7.6311819082623158  3.819737188276524087  10.900498249871343859  4.02716999999999992 4141.2124000000003  67.22100999999999 1.7015145000000000 0.048871394000000005 0.027776997999999997   0.0052581510000000000 0.21656369             0.0067336945999999995   6.8300000000000001 0.39613999999999999  1.1159801927399999 0.0108100000000000002 1.2308526070726915 0.252180000000000015 -7.8464186061449182 2.29628438775076171 0.37247905300697132  8.1755248719751954 
 8389387 2M19561600+4419573   3.2646728475741167  0.908024722307044563   1.874511258230052713  3.00607629999999970 4619.3402999999998  81.75173000000002 2.2520284999999998 0.062544089999999997 0.021272               0.0074111269999999983 -0.28964633            0.0079254169999999988  22.2459999999999987 0.75636400000000004  2.8145834458099999 0.0219840000000000001 1.3255476163457758 0.150202000000000002 -8.1426558390191666 0.80732053185217212 0.14359563616224988  8.1825797004284073 
 8408920 2M18440628+4424046  30.5178059449323271  9.254509593391084366  16.842933673650907878 13.99587300000000134 4163.9486999999999  70.93585000000000 1.7319759999999995 0.055430695000000002 0.198975               0.0069502680000000008 -0.23614632            0.0083966459999999989   7.1050000000000004 0.18473000000000001  1.3189680908999999 0.0086449999999999999 0.7561243893742633 0.078759999999999997 -7.5699777860122373 2.46094580554096831 0.95047296918956081  7.9599508753841208 
 8410006 2M18470819+4426322  10.3325287296490984  1.454930698210782580   1.787577637447021806 10.49542399999999986 4556.6826000000001  81.70991500000002 2.3123972000000004 0.064663719999999994 0.221225               0.0081968170000000003 -0.46812633            0.0086706849999999992  31.3200000000000003 0.28188000000000002  3.9827937865900003 0.0231899999999999988 0.9559946385874264 0.040119000000000002 -7.9379614006754826 1.23873451555945646 0.47867830511328402  8.0340335074389735 
 8415501 2M18592620+4428224   2.7355477902548047  0.372743102573329210   0.365732322819916966  2.89734360000000013 4706.1913999999997  84.03689000000000 2.4108806000000000 0.063709824999999998 0.040053003            0.0074796355000000016 -0.26506633            0.0079161670000000000  31.9499999999999993 0.28754999999999997  3.7269657583700000 0.0145039999999999995 1.4164866834282903 0.054132000000000007 -7.8132163691405676 1.76133205508955015 0.59424495685547074  8.0092846521579002 
 8415616 2M18594164+4424133  51.5711987643213092 23.383292972422108136  64.431061249212746134  7.56832899999999853 4516.0396000000001  79.20480000000001 1.9866622999999999 0.061001774000000002 0.068725               0.0072893219999999983 -0.2842163             0.0079401660000000002  10.1509999999999998 0.30453000000000002  1.7051429790100001 0.0303999999999999999 0.6179965527750491 0.125670000000000004 -7.8299194240464818 1.69515678255708835 0.57077193545095650  8.0113166648503977 
 8417184 2M19030328+4425469   4.7641073454097054  1.057237166179626486   1.579090859904591637  4.12097499999999961 4285.2309999999998  73.54912600000000 1.8609331000000002 0.057025302000000000 0.18473499999999998    0.0069459443999999992 -0.23456632            0.0080621210000000002  10.4120000000000008 0.23947599999999999  1.5878878432799999 0.0138060000000000006 1.2393842033005893 0.099762000000000003 -7.7959672805804185 1.84996484555977769 0.59968494970814812  8.0124575362174291 
 8441160 2M19421002+4426285   2.7875489703198482  1.288943876514211828   4.074307983032570135  1.84926869999999988 4109.6190000000015  68.80199000000000 1.6107818000000000 0.052753943999999997 0.15221500000000002    0.0063967069999999997 -0.10253631            0.0080053759999999998   6.9129999999999994 0.42860599999999999  1.0728361048999999 0.0041799999999999997 1.4907023919253437 0.317898000000000014 -8.0385696860368174 1.21094130758972396 0.25251210007233849  8.1292669686569603 
 8445814 2M19475152+4426495   5.6611333475327887  0.637377254432312412   0.904179655659181236  6.39734840000000027 4603.5424999999996  81.20389000000000 2.3232346000000001 0.062058552999999989 0.042472996            0.0073273699999999997 -0.26804632            0.0078700170000000000  24.1909999999999989 0.24190999999999999  3.1532710004700002 0.0122319999999999998 1.1507987950294694 0.045796999999999997 -7.9566920162197423 1.66038273535243519 0.30855364179186273  8.1280882542472064 
 8454209 2M19561462+4426582   2.0504802251320040  0.578879219328629846   1.079091985189701397  2.00447200000000025 4406.7820000000002  74.31741000000000 2.0042895999999999 0.054901857000000005 0.0072829984           0.0059989182999999995 0.01935468             0.0069312871999999996  14.8179999999999996 0.37045000000000000  1.9609161093200000 0.0361570000000000016 1.6499660744106088 0.176550000000000012 -8.0185429099614840 1.45781505087349328 0.23913333019801450  8.1499849767620347 
 8475511 2M18483596+4433211   8.5451644913394951  1.587515530312864298   2.000106826967588347  8.64967899999999901 4476.1513999999997  80.73178000000000 2.0342583999999997 0.065438230000000000 0.234685               0.0087090759999999996 -0.59372634            0.0092376679999999992  13.1500000000000004 0.18410000000000001  2.0296783523499999 0.0138809999999999992 0.9861117824557956 0.054151999999999999 -7.8114497764719006 1.69429433823621522 0.63699222533292599  7.9930833171512843 
 8478478 2M18551060+4434364  18.4904579461293075  7.603490225489712984  14.293527226171304889 11.53453299999999970 4414.6693999999998  97.39129000000000 2.1813880999999999 0.054729372000000005 0.134525               0.0100248309999999997 -0.2592363             0.0120722789999999983  18.2409999999999997 0.72963999999999996  2.6303712524900003 0.0151800000000000008 0.8656030584135559 0.117800000000000002 -7.5539468151261460 2.66580117420425022 0.92596492426450139  8.0105310926394395 
 8481174 2M19011694+4435010   4.3488688608869044  1.075629087885244584   1.495281890079307674  5.09330899999999964 4611.1120000000001  81.52474000000002 2.3097908000000000 0.062407560000000001 0.056511               0.0073989980000000004 -0.2808063             0.0079236140000000007  28.4600000000000009 0.76841999999999999  3.5109144866199995 0.0137079999999999997 1.2474009062868368 0.100214999999999999 -7.7072302179031471 2.17957575521372071 0.71672020914703471  8.0094911264371120 
 8491197 2M19211934+4435308  12.1388053458040712  1.636749446036633415   2.320489947312916357  9.68277799999999900 4458.7510000000002  80.52010000000000 2.2157220000000000 0.055696543000000001 0.006693999999999999   0.0068581900000000001 -0.05733032            0.0078982730000000008  20.1140000000000008 0.22125400000000001  2.7655904710299999 0.0106840000000000008 0.9874025245186642 0.044935000000000003 -7.3556194487620532 3.86184352242344486 0.99671660146989416  8.3077658167939763 
 8495082 2M19265838+4435065   8.0290695515006885  1.647869279615210125   1.895668239640304842  7.04693099999999983 4373.1454999999996  75.49512500000000 1.9150914000000001 0.058193438000000000 0.051031               0.0069676293000000009 -0.22571632            0.0078901040000000002   8.8100000000000005 0.14976999999999999  1.4561163092899998 0.0084840000000000002 1.0590306919842831 0.066550999999999999 -7.8122248437105970 2.06246568383204476 0.50832969531829242  8.0798899562849140 
 8495124 2M19270257+4431223  19.7488904572896224  6.591541323751887838   8.651130179114428387  9.44060900000000025 4636.0635000000002  96.61049000000000 2.1758735000000002 0.071243219999999996 0.27729499999999996    0.0123554240000000003 -0.8698663000000001    0.0126639349999999994  21.6019999999999968 0.62645799999999996  3.1167559396599995 0.0179039999999999998 0.7571239749715127 0.081420000000000006 -7.6174176446945676 2.87460504776286374 0.69593146407674589  8.1417692029636815 
 8527188 2M20063113+4435192   6.3694005506687130  1.552397499865958430   2.878260406551334860  5.12861399999999978 4514.1239999999998  77.08521999999998 2.2785062999999997 0.056958164999999998 0.023906               0.0062333355000000002 -0.03468432            0.0070000216000000006  22.1630000000000003 0.39893400000000001  2.8842023133499999 0.0389759999999999968 1.1869372333202359 0.099062999999999998 -8.1875822704811672 0.64746636000904845 0.10348536169209541  8.2131428894936995 
 8547085 2M19041088+4440074   8.5838549431214233  1.563251572683968860   1.682527236887894295  6.87068459999999881 4522.9775000000000  92.71352399999999 2.4062798000000001 0.052630726000000003 0.022744998            0.0078417460000000001 0.04883968             0.0094092740000000005  32.8990000000000009 0.29609099999999999  3.9009936517199999 0.0303999999999999999 1.1316734868271121 0.055823999999999999 -7.5132116857207976 2.95070587643667004 0.93354208513789039  8.0718656457902860 
 8547669 2M19052572+4437508   4.0729250027330535  0.761843710476219460   0.954280412199144834  4.80839350000000021 4474.2637000000004  75.79826000000000 2.2999063000000000 0.055718009999999998 0.10096499             0.0060248417000000002 0.02016468             0.0068588536000000000  27.8859999999999992 0.44617600000000002  3.3490745754400004 0.0293490000000000001 1.3852635516208252 0.079855999999999996 -7.7864026696530555 1.93302350236245757 0.61240570217739865  8.0227580291733744 
 8557457 2M19232437+4438573   7.1926041847617332  0.931408275693360821   1.114080123054425497  7.60326300000000010 4742.8400000000001  97.56662000000000 2.4395919999999998 0.071169609999999994 0.20950499             0.0115004545000000000 -0.7547363             0.0117409669999999997  34.1189999999999998 0.30707099999999998  4.3051842900899997 0.0166080000000000012 0.9888378624263260 0.039933999999999997 -7.7500075290650674 2.28613804310025204 0.58699946386796764  8.0801636030884598 
 8586983 2M20001401+4436356  17.0425951567572440  7.752257801951875749  19.746744615345718898  9.09913300000000014 4386.2754000000004  75.22568500000000 1.8612581000000001 0.057260940000000003 0.016119998            0.0066716940000000006 -0.16277632            0.0075921677000000002   6.6699999999999999 0.31348999999999999  1.2138940130900000 0.0151059999999999996 0.8776622742986246 0.155549999999999994 -7.9000048059175096 2.17505237384312178 0.32217954891348100  8.1939568440699233 
 8589163 2M20023180+4436091   4.5686017046279810  1.758710690373513241   4.796188524521018515 14.38798599999999794 4408.7734000000000  75.83969999999999 1.8560561999999998 0.057772864000000014 0.0119699985           0.0067392419999999995 -0.17520632            0.0076140943000000015   7.6310000000000002 0.52653899999999998  1.3968108293900001 0.0385119999999999976 1.2355669278290766 0.216959999999999986 -7.9722857005112306 1.81903631627685436 0.26211779781781230  8.1771775332635315 
 8609704 2M18591486+4445051   1.4632969211124240  0.495291701338284873   1.100547183454174460  1.13762719999999984 4620.6815999999999  97.42683000000001 2.0689397000000000 0.066678269999999998 0.169875               0.0114902040000000004 -0.69739634            0.0122098550000000004   9.8060000000000009 0.44127000000000000  1.4646581443100000 0.0070599999999999994 1.5589709851178783 0.241667999999999994 -7.0259468708445718 4.69257315259600460 1.54879850773171523  8.4489154466354695 
 8612585 2M19054327+4442095   9.3070137947295457  1.164974339938158465   1.287935670055929904  9.81747899999999873 4425.8353999999999  75.15015000000000 2.3051699999999999 0.055028830000000001 0.075265               0.0060529084999999998 0.00470878             0.0069752884999999994  28.7719999999999985 0.25894800000000001  3.6053183736699999 0.0139480000000000003 1.0960025956777997 0.038924000000000000 -7.7709688871590483 2.00377633180998238 0.63276866121338815  8.0251527731947760 
 8617244 2M19153410+4443473   3.7067602576679737  0.474052631689158677   0.558489648801095306  4.22668599999999994 4745.6283999999996  94.72507000000000 2.4476287000000001 0.064107419999999998 0.069615               0.0092294379999999995 -0.3678663             0.0099004809999999992  30.3019999999999996 0.30301999999999996  3.7112353163499998 0.0143719999999999994 1.2706920668369353 0.052164000000000002 -7.6289763188798156 2.68162818824190063 0.75200849121730717  8.0865573276891176 
 8617711 2M19162938+4443263   5.3106909969976641  0.748048278817698531   0.780933303268810941  5.43250299999999964 4747.7734000000000  98.26233000000001 2.5881283000000002 0.062151544000000003 0.045041002000000004   0.0094334069999999996 -0.30618632            0.0103371209999999995  38.3530000000000015 0.34517700000000001  4.4973557471800003 0.0174440000000000012 1.1644604922396855 0.047437000000000000 -7.5081413085418625 3.17948358251275831 0.87709803455030722  8.1536066719275127 
 8619048 2M19184192+4442464  13.3835052782241846  3.586880309976228531   4.549230483103273492  8.77000800000000069 4577.5649999999996  81.06213000000002 2.2778362999999997 0.062657060000000001 0.037166998            0.0075645595999999987 -0.33553633            0.0081026540000000008  18.6720000000000006 0.35476799999999997  2.6789324525399998 0.0257499999999999986 0.8992181323015717 0.071426000000000003 -7.6335444091221625 2.70737049898634208 0.73159649481669964  8.0994354905031365 
 8621445 2M19221539+4443272   8.6199306234710100  1.827451031435486373   2.543852497143521685  9.95405399999999929 4444.5950000000003  90.01746999999996 2.3253585999999999 0.056428055999999997 0.192325               0.0087922490000000002 -0.23622632            0.0102539390000000001  26.1980000000000004 0.49776199999999998  3.3960575475399999 0.0263679999999999991 1.0614924468762279 0.069440000000000002 -7.3767866591560125 3.83192350018935368 0.98150032582897395  8.3126782161951596 
 8677701 2M19064468+4451510   6.8422602530676881  1.156168015164837692   1.458399419451254175  8.41395200000000010 4495.9242999999997  76.39097599999999 2.3842528000000001 0.056192079999999998 0.034942               0.0060878199999999999 0.01737668             0.0068893734999999996  30.5859999999999985 0.51996200000000004  3.7482072006600000 0.0145760000000000004 1.1853429236247544 0.062015999999999995 -7.7282627541182718 2.20096657888438374 0.68712254870416822  8.0355646396540035 
 8683589 2M19184517+4449131   7.9488567333375135  1.056985003272138179   1.441690679601488334  7.24435949999999984 4433.8173999999999  80.34073000000002 1.8962462000000000 0.066098799999999999 0.20734499999999997    0.0090818919999999994 -0.6750863             0.0096439990000000003  16.6250000000000000 0.14962500000000001  2.4378797182000000 0.0117500000000000000 0.9763088534646366 0.040000000000000001 -7.6555866276283053 2.63864202743934673 0.71520140720936831  8.0975575553428794 
 8689860 2M19281146+4451257   6.8600555957994720  2.770924487692341565   4.364898391782008780  3.74973000000000134 4240.3100000000004  69.90309000000001 1.8799753000000001 0.051259856999999999 0.016668000000000002   0.0055586819999999997 0.12459368             0.0068138846999999999   9.1799999999999997 0.18360000000000001  1.4263232619299999 0.0325920000000000029 1.2285609532612969 0.160398000000000013 -7.9040601842564913 1.72068170663558062 0.42553202354154979  8.0891849361909820 
 8694481 2M19353020+4448182   1.9693101606289227  0.248904183284570008   0.295200577033762901  1.67109060000000031 4623.7290000000003  82.50783500000000 2.5356874000000000 0.057819672000000003 0.074965               0.0066578886000000000 -0.03243132            0.0074162105999999997  37.1880000000000024 0.33469199999999999  3.9431988986199999 0.0153600000000000004 1.6666626161984284 0.067430999999999991 -7.7361528567662576 2.56154556669418021 0.56234390220149910  8.1492071217697823 
 8736415 2M18540924+4456536  32.6559003543673398 13.929936451007408849  25.553673762763551736 16.63412699999999944 4316.0630000000001  82.58117000000000 1.7594376999999999 0.054724727000000001 0.079174995            0.0079355669999999993 -0.17782632            0.0095001300000000007   7.4790000000000001 0.20941199999999999  1.4134896166900000 0.0107360000000000008 0.7389662568477406 0.114232000000000000 -7.9786404262152981 1.17166026900814835 0.42860733138741869  8.0642104906065839 
 8748406 2M19192522+4458057   7.1888574149512019  1.419969846848126771   1.454748952188120725  8.26037999999999961 4578.0635000000002  93.49068500000000 2.2740840000000002 0.063758750000000003 0.19209500000000002    0.0102408870000000006 -0.5300063             0.0111067400000000004  24.4510000000000005 0.39121600000000001  3.2778995671099995 0.0190560000000000000 1.0413294433693514 0.057303999999999994 -7.5163982688881958 3.25526718715888430 0.87246870243560048  8.1910321325421975 
 8748869 2M19201054+4456469   5.9215770336816238  0.950875336304802588   1.041235421978632836  6.35330899999999943 4597.8609999999999  83.20727500000000 2.3738667999999996 0.062024770000000000 0.05804199700000001    0.0077120909999999999 -0.30524632            0.0083199169999999996  25.3159999999999989 0.27847600000000000  3.2868565610400005 0.0158949999999999994 1.1334023618762281 0.048488000000000003 -7.6668801572310761 2.63753007023750996 0.70534692722404380  8.1078737173657736 
 8802374 2M18560010+4505303   2.9614049282037103  0.363950578875224195   0.427795512207655604  3.23593660000000005 4727.3779999999997  85.02582600000000 2.4157457000000000 0.064828924999999996 0.042953998            0.0077259303000000003 -0.31257632            0.0081135840000000001  31.4180000000000099 0.28276200000000001  3.7156069385900001 0.0144680000000000000 1.3683596283398822 0.052454999999999995 -7.9775195715527154 1.19723573733213917 0.43075436806918438  8.0668576239606384 
 8803207 2M18574923+4504214  56.7953121954421505 15.551442898784946678  28.229347697569004083 17.57923699999999911 4533.4087000000000  97.66185000000000 1.8930893000000000 0.063542715999999999 0.18829499             0.0114897430000000002 -0.63976634            0.0126275139999999994   7.2300000000000004 0.18798000000000001  1.4860859939200002 0.0057840000000000001 0.5754410108654223 0.059594000000000015 -7.4989586311509369 2.99535030625852272 1.01834135728597364  8.0750544276132370 
 8805565 2M19030635+4505224   5.7844442930966951  0.837457242223980991   0.938554382401160403  4.77529300000000045 4644.9030000000002  81.60871000000000 2.4291030000000000 0.061295465000000000 0.025657999999999997   0.0070046860000000004 -0.18827632            0.0075511319999999986  33.0109999999999957 0.29709900000000000  3.9282381762699998 0.0152320000000000007 1.1720995458251473 0.047697000000000003 -8.0708814693367259 0.87963076663638007 0.30262055669873122  8.1186746441581388 
 8806231 2M19042490+4500341   3.9134724102644638  0.746077057817065015   0.997076507644406362  3.52370879999999964 4282.8240000000014  75.11672000000000 2.0462453000000003 0.049887140000000003 0.013017997            0.0058934176000000000 0.18776368             0.0073273840000000002  13.8279999999999994 0.15210799999999999  1.9003827281199999 0.0220919999999999971 1.4547300457465620 0.086699999999999999 -7.1718594872820756 4.33584240929586162 1.36465604238974181  8.3806382754278594 
 8812919 2M19180636+4500514   1.6719706685928697  0.201290301191765497   0.231842796290772313  1.83653830000000018 4665.4490000000014  94.71490500000000 2.5156353000000000 0.057425945999999999 0.024981               0.0083140709999999993 -0.103536315           0.0094594199999999996  36.7550000000000026 0.33079500000000001  3.9493012297900014 0.0154080000000000033 1.7020891026522591 0.066479999999999997 -7.4273849232717470 3.60961412619214173 0.98063829198289276  8.2580482523687362 
 8816437 2M19233915+4500364   5.8594907330931782  0.971759754491868577   1.275134981042216786  5.43250299999999964 4616.1733000000004  90.00619000000000 2.2374879999999999 0.064775159999999998 0.086645               0.0094570160000000004 -0.50800633            0.0100818239999999996  21.6180000000000021 0.25941599999999998  2.9096321598300001 0.0169379999999999982 1.0818020152750492 0.054830999999999998 -7.5299622107239630 3.29035155954706804 0.83891403484629301  8.2174658064603303 
 8840004 2M19545073+4500154   6.5034085364294336  1.218863093245190043   1.404014369045303523  5.92925300000000011 4175.9009999999998  67.48617000000000 1.8535281000000003 0.048465612999999998 0.006873000400000001   0.0050568690000000003 0.27253368             0.0064416069999999994  10.9340000000000011 0.17494400000000002  1.6293546969600001 0.0063039999999999997 1.2908308285265226 0.069464999999999999 -8.0297529143533026 1.44820019532019528 0.25047635508149402  8.1593024010200050 
 8866716 2M18534286+4508471   7.8693345583121825  1.084055438937601146   1.281061829774965410  7.70903500000000097 4632.8086000000003 111.46368400000001 2.4856236000000003 0.055366400000000003 0.07298500000000001    0.0110812949999999997 -0.19050631            0.0131836639999999995  38.0739999999999981 0.34266599999999997  4.5148034982100000 0.0174919999999999971 1.0821601810216108 0.046225000000000002 -7.5487275163753953 2.77095567832773426 0.98394565039175463  8.0412363780540446 
 8867740 2M18554556+4507150   8.4735813414753309  1.691419914823641513   2.177299120649084152  8.16582400000000064 4551.3022000000001  82.00133000000002 2.2073277999999998 0.065444104000000003 0.189815               0.0084431750000000007 -0.51568633            0.0088877309999999994  22.4789999999999992 0.40462199999999998  3.0804095470299999 0.0177959999999999993 0.9956712846365422 0.062873999999999999 -7.8762687994776019 1.57457398550231931 0.55955982472088994  8.0321163734998891 
 8870850 2M19021007+4506385   3.4872532392842071  0.442172829687913715   0.486006540211617377  3.82824749999999980 4765.7114000000001  89.37720000000000 2.5503860000000000 0.066849080000000005 0.050883002999999996   0.0086557059999999991 -0.43008630000000003   0.0090093819999999998  34.4500000000000028 0.31004999999999999  4.0775807404500002 0.0158440000000000004 1.2713361577013749 0.048788999999999999 -7.7905990522138735 1.94977705069015683 0.64426655990538939  8.0308819029888436 
 8880420 2M19195095+4506327   6.5672022893134905  0.934534556179513198   1.247271681033841118  6.68343929999999986 4521.6920000000000  78.42663000000000 2.2159900000000001 0.059297200000000001 0.029312               0.0068149925000000004 -0.17180632            0.0075131360000000001  20.1780000000000008 0.24213599999999999  2.7367546250800001 0.0106239999999999998 1.1301903402750491 0.049950000000000001 -7.9024222717391739 1.67264377987764767 0.46079169072416609  8.0775005400954765 
 8934264 2M18534063+4512481   8.3294393345500914  1.327923174023823094   1.772434860043054172  7.88860129999999948 4382.0176000000001  77.60724000000000 1.8391706000000001 0.061136889999999999 0.091745004            0.0078727830000000013 -0.40746632            0.0087236889999999997   8.6549999999999994 0.10385999999999999  1.4671519497100001 0.0099539999999999993 1.0094036684970529 0.051510000000000000 -7.6889229847296381 2.26380368056830683 0.80990674045663369  8.0152569371953604 
 8936409 2M18575942+4517479  14.5561603983702490  1.848283028395194094   2.724144080078428232 12.61827599999999983 4287.5980000000000  74.17000000000000 1.7377918999999995 0.058195516000000003 0.040867               0.0072707776000000002 -0.30530632            0.0083626424999999997   6.8479999999999999 0.07532799999999999  1.2747697711799999 0.0048560000000000001 0.8784081528929272 0.037883999999999994 -7.6410012983714726 2.50456059862561808 0.85764534880442433  8.0410027132132225 
 8936877 2M18585521+4515138   9.7293702069150019  1.518847443523757113   2.022181021659548605  8.70963599999999971 4459.3842999999997  94.65436000000000 2.2998207000000002 0.057953959999999999 0.174545               0.0099748540000000000 -0.36544633            0.0115412989999999997  24.6389999999999993 0.22175100000000009  3.2511191118300000 0.0220149999999999998 0.9877787869744596 0.045405000000000001 -7.4277648105838168 3.31972976457536806 1.11680642910188621  8.1358647844685112 
 8940851 2M19065839+4514450   9.4364825899031946  1.546663161496826477   1.920998057007675897  9.68277799999999900 4398.5920000000015  74.88205000000001 2.0363703000000002 0.056222822999999998 0.050302997            0.0063600490000000004 -0.08045432            0.0072816443000000017  14.7300000000000004 0.13256999999999999  2.1823124816999999 0.0211499999999999987 1.0639635822986246 0.053091999999999993 -8.1029939455282189 0.77968728834700007 0.26210338452189397  8.1404191015498011 
 8949653 2M19223340+4513226  17.2349225751359576  4.663894650430634670   7.041296475402795352 13.70881749999999855 4324.0195000000003  72.94646500000000 2.0318250000000000 0.054694491999999997 0.102745               0.0061852849999999996 -0.04811032            0.0072539443999999984  18.3090000000000011 0.49434299999999998  2.6080290526200001 0.0175770000000000023 0.9205812367554028 0.083336000000000007 -7.8876144712629195 1.77798574520952046 0.47447283561241499  8.0855238146606485 
 8952952 2M19271404+4512373   1.1773146631739402  0.204871094097916234   0.271722991466809616  1.16412599999999999 4627.5690000000004 102.25143000000000 2.1714270000000000 0.061933152000000012 0.064384               0.0111931040000000006 -0.47201629999999994   0.0124272440000000005  12.9220000000000006 0.21967400000000001  1.7630487937599999 0.0069040000000000004 1.7463288890962672 0.106495000000000006 -6.2301665937932826 9.17953407637006791 2.20385991254219027 11.0940894915111024 
 8961152 2M19384090+4513508   8.3294121335104521  1.261124910861290083   1.400838446930165793  7.99834250000000146 4526.4687999999996  76.44086000000000 2.4080048000000001 0.055379827000000000 0.017876998            0.0058156540000000000 0.078025684            0.0066057364000000002  34.7359999999999971 0.31262399999999996  4.1141574377300003 0.0278949999999999997 1.1433600212573674 0.049411999999999998 -7.8492465136240339 2.16416447259729505 0.46600483588093061  8.1421298623942011 
 8964218 2M19422862+4515280   7.5270103877988923  0.998062760876096355   1.148706589872315220  6.79203650000000092 4426.0775999999996  72.87575000000000 2.3240680000000000 0.051677476999999999 0.009723999            0.0051746144999999999 0.25894368             0.0061228130000000004  31.1980000000000004 0.31198000000000004  3.6878935768600001 0.0143199999999999994 1.2378175075245581 0.048360000000000000 -8.0306652019040445 1.33285868192573886 0.28280689498929068  8.1405218414458780 
 8976283 2M19543393+4512304   0.9805789223934086  0.223336819214004889   0.547917099202790747  1.10153930000000000 4375.9525999999996  77.21316500000000 1.7512034999999999 0.061560594000000003 0.0021249987           0.0079211560000000004 -0.44237632            0.0087510750000000005   5.8179999999999996 0.21526600000000001  0.9452817425990000 0.0111360000000000001 1.8428980503536343 0.222640000000000005 -7.9659111375052953 1.81736042180202451 0.31209798485097440  8.1705898901709286 
 9002577 2M18532886+4518283   4.5623964601220450  1.095375790267012039   1.761335681141059872  6.36795500000000025 4555.8227999999999  85.87304000000000 2.0242848000000002 0.068040505000000001 0.108325005            0.0097667099999999996 -0.6777163             0.0101469479999999994  10.5840000000000014 0.24343200000000001  1.7169494533500000 0.0268800000000000011 1.1259940388998035 0.096900000000000000 -7.5070505765009941 2.95416391575154247 1.05214183928261784  8.0673969035415887 
 9002777 2M18535294+4521326  10.1736590101359266  3.475007500814350614   6.114755877044583343  9.18332599999999921 4281.4755999999998  73.51094999999999 1.7834116000000002 0.057063179999999998 0.025592               0.0069701714000000000 -0.24912632            0.0080941540000000010   6.1699999999999999 0.12340000000000000  1.1481649989700002 0.0273499999999999993 0.9799158408801572 0.120308999999999999 -8.0078902071419744 1.09399365710505680 0.40543619380778451  8.0822724336306830 
 9008236 2M19043851+4520013   7.6548753247910568  1.048473200221446078   1.425528564079621807  6.96626499999999904 4537.6120000000001  84.54827000000000 2.3127325000000001 0.057158960000000002 0.026947000000000002   0.0073575744999999984 -0.10972632            0.0083402100000000007  23.4269999999999996 0.25769699999999995  3.0562143666400003 0.0148349999999999992 1.1037041086542241 0.049368000000000002 -7.5919524195691857 2.78683727327752440 0.89014829469679579  8.0872865368262623 
 9009403 2M19065024+4520470   5.1595303711031582  1.988680139061358432   4.660934649145576536  3.89045139999999945 4578.3423000000003  80.03759000000002 2.0676320000000001 0.060619912999999997 0.012925997            0.0070113125000000002 -0.20826632            0.0076212175000000002  12.6020000000000003 0.51668199999999997  1.8938655995800000 0.0270749999999999984 1.1937774813261297 0.181117000000000000 -7.3194254794102775 3.90656140010069430 1.20912870982371312  8.2966988206995342 
 9012783 2M19125716+4523446   7.9908292713569820  1.194678751610713796   1.786724075157561709  6.87068459999999881 4512.7179999999998  82.82741000000000 2.4090797999999998 0.052026852999999998 0.009505               0.0062417230000000002 0.18821368             0.0074154499999999996  36.2899999999999991 0.54435000000000000  4.1728585141000005 0.0162360000000000004 1.1961150924656188 0.062087999999999997 -7.7401669043843855 2.31244065714113844 0.68175357272192327  8.0782154898545926 
 9015765 2M19180368+4519591   2.4291121026804627  0.315469190060889526   0.395330277560464793  2.96483140000000001 4758.9540000000015  93.18915000000000 2.5428264000000000 0.063833849999999998 0.050968               0.0087906765000000005 -0.32259629999999995   0.0094277365000000005  37.1580000000000013 0.37158000000000002  4.2001158311599998 0.0163839999999999993 1.4438437650589389 0.059339999999999997 -7.7210070750723983 2.45049328822260071 0.68007757899141175  8.1005473647736963 
 9021204 2M19261473+4523302   5.9292300586543938  2.944480609826289008   6.668192221600617309  5.21194700000000033 4133.0303000000004  67.27350600000001 1.7529914000000000 0.049182800000000006 0.018587               0.0053615443999999995 0.18322368             0.0068628583000000000   8.0920000000000005 0.46124399999999999  1.2723444881499999 0.0249599999999999995 1.3063784243909624 0.246049999999999991 -7.9059845453728865 1.76026817786194179 0.45209196215229297  8.0995762660566601 
 9072262 2M18543255+4529377   7.3699495917715501  1.205070144071718197   1.496682163245467656  7.65596630000000022 4720.5950000000003  88.28050000000000 2.4675392999999994 0.071764090000000003 0.216245               0.0097680000000000006 -0.7121063             0.0097917089999999991  38.1880000000000024 0.49644399999999994  4.6677458958700004 0.0180680000000000007 0.9941404086444006 0.047481000000000002 -7.9000186012711024 1.51669774047039474 0.54935825506008296  8.0442939986289304 
 9100325 2M19425253+4526471   6.3186535100559675  3.043059540632066184   8.439351491001378491  3.32659550000000026 4225.9594999999999  71.58967000000000 1.6842375000000001 0.054910954000000005 0.015754               0.0065682869999999999 -0.14378631            0.0078463769999999999   5.6890000000000001 0.26738299999999998  0.9921813028490000 0.0248039999999999997 1.1401613874852652 0.247598000000000013 -7.7608352719230886 2.71792571898363944 0.54963092946163916  8.2229972839493435 
 9143834 2M19064990+4532414  10.8758410419369724  1.574095526515259635   1.646189385648075154 10.49542399999999986 4457.0054000000000  79.74003600000000 2.0441331999999997 0.064043690000000000 0.21630500000000005    0.0083582250000000004 -0.52099633            0.0089705140000000006  15.7229999999999990 0.14150699999999999  2.3686469217999999 0.0091240000000000002 0.9329314428457760 0.035378000000000000 -7.7913863801235195 2.05517966611618252 0.65145624917157607  8.0578821773709048 
 9143924 2M19070280+4530112  47.5932400290052016 28.368778185648928059  96.086701827495289763 17.53880499999999998 4438.1532999999999  76.10999000000000 1.9675223000000002 0.057399243000000003 0.031506002000000005   0.0065522019999999992 -0.12787631            0.0073941980000000003   9.1210000000000004 0.40132400000000001  1.7262874198599998 0.0514879999999999990 0.6764637057927309 0.168911999999999979 -7.5824789572804985 2.89392140378866136 0.90353114808620816  8.1159576285801105 
 9146423 2M19122957+4533314   4.5792363611749725  0.669953291977497756   0.756325243159485794  4.48745400000000050 4400.8716000000004  74.43841999999999 2.1513993999999999 0.055305025999999993 0.080565               0.0061172450000000003 -0.020208318           0.0070514962999999996  18.6099999999999994 0.18609999999999999  2.4518805485300001 0.0142919999999999991 1.3194532486345774 0.057376000000000003 -7.9633936750269987 1.40339205910971576 0.42791402899385866  8.0861083405450493 
 9151763 2M19224440+4534060  10.2864738768609847  1.749726707812472304   1.966258293312649119  9.50604799999999983 4264.6030000000001  71.77379999999999 1.8985278999999999 0.054150245999999999 0.09453499             0.0062298800000000001 -0.06310332            0.0074229114999999997  13.8540000000000010 0.18010199999999998  2.0482850307699998 0.0138739999999999992 1.0480784098428293 0.052499999999999998 -7.8213356305462858 2.12028910363600964 0.56458683689457245  8.1036360313534850 
 9166023 2M19442806+4531365  11.7041186495158556  1.858178650731733939   2.404558471882846771 10.25651900000000083 4241.4340000000002  68.36596000000000 2.0577784000000001 0.048388115999999995 0.011054999999999999   0.0048620813000000004 0.33320367             0.0061056116000000006  18.2959999999999994 0.25614399999999998  2.4926925049099999 0.0120649999999999993 1.1313966094793713 0.054300000000000001 -8.0013762520759109 1.53422490466169958 0.31594668432683359  8.1471386379126116 
 9204851 2M19002282+4539109   9.4459581213152628  2.148382496836379829   2.729845417787690298 10.16248699999999872 4265.4413999999997  71.20683000000002 1.9067669999999999 0.053035724999999999 0.009399999000000001   0.0059349319999999995 0.015158679            0.0071328482999999995  10.5959999999999983 0.15894000000000000  1.6759307608899998 0.0227219999999999991 1.0835764741453828 0.077850000000000003 -8.0534577068484108 0.97179832114723763 0.34351523845294413  8.1118785132039974 
 9205705 2M19021414+4541161   6.0781289541646695  0.795277055374012498   1.118089890812566489  5.97035260000000001 4648.0645000000004  83.17399000000000 2.3577513999999997 0.064269149999999997 0.044441997999999996   0.0077979662000000000 -0.36268629999999996   0.0082277600000000006  25.2010000000000005 0.25201000000000001  3.2752257196699999 0.0126840000000000008 1.1013568128781923 0.046002000000000001 -7.9924274140733029 1.22660098091918801 0.41922457898235199  8.0860030877821440 
 9205952 2M19024854+4540475   7.3514271510565861  1.060681674035330868   1.545299748813408591  6.98232400000000020 4486.6840000000002  79.66193400000000 2.1239020000000002 0.062882950000000007 0.131275               0.0079118090000000005 -0.4248563             0.0085294389999999998  18.2199999999999989 0.21864000000000000  2.5830972107500001 0.0174160000000000009 1.0450164341552064 0.051351999999999995 -7.6232653828984756 2.70522243262298634 0.88680012095194083  8.0890298248964854 
 9209471 2M19105106+4537275   9.4392175672543353  1.140913964920038381   1.435467096269352316 10.25651900000000083 4545.3325000000004  80.71526999999998 2.3062464999999999 0.063042310000000004 0.166665               0.0077682350000000001 -0.3856663             0.0083180159999999993  25.5969999999999978 0.23037299999999999  3.4037638557700003 0.0131679999999999992 0.9904089237131628 0.036594000000000002 -7.8126190576325749 2.02359885125182659 0.61658529407156892  8.0704379590249911 
 9214302 2M19204902+4537443  22.2736822878965555  6.418147756786602542  10.580641490837022545 13.99587300000000134 4449.8505999999998  85.87013000000000 2.2608022999999999 0.058698870000000000 0.166765               0.0084883909999999996 -0.3010463             0.0096306589999999997  19.8840000000000003 0.17895600000000000  2.9036312706800000 0.0250740000000000025 0.8077124683850687 0.079289999999999999 -7.6475772952611241 2.86943859394530065 0.77284277617045494  8.1681770506898435 
 9217456 2M19260735+4539539   6.5531241682145298  2.026993130891900030   3.233128042579988648  4.05508500000000005 4381.2885999999999  75.39152000000000 1.9338619000000001 0.057738274000000013 0.020762               0.0068164094999999996 -0.19445632            0.0077350539999999999  10.1839999999999993 0.09165600000000000  1.6026541513099999 0.0319199999999999970 1.1305300529273086 0.118127999999999997 -7.7833702478811322 2.35513013882771371 0.60129501249650286  8.1318811099533317 
 9222389 2M19335498+4537129   2.6603658460848800  0.362749555517353439   0.387437503438426811  2.84446120000000002 4700.9929999999995  83.50426500000000 2.3895166000000003 0.062866610000000003 0.012515999            0.0072687393999999982 -0.22269632            0.0077397875000000003  31.8169999999999966 0.31817000000000001  3.6926704487599999 0.0143599999999999995 1.4389233086345776 0.058548000000000003 -7.9451994366754626 1.69822157417358977 0.40063679402467789  8.1246631070793764 
 9226739 2M19401164+4540030   6.0599343440346249  0.723872573038156553   1.043920288019749121  6.54636200000000024 4575.4170000000004  78.38389599999999 2.4474616000000000 0.057547149999999998 0.012623998999999999   0.0062312823999999996 -0.01715532            0.0069337469999999997  34.6730000000000018 0.34673000000000004  4.0605942068900003 0.0158599999999999991 1.2046104819253438 0.046719999999999998 -7.9140016692443051 1.94130735705424273 0.41890054141908456  8.1486254469913248 
 9228331 2M19422830+4538551  11.3594393192387937  1.926834158913295791   2.108247055594079100 10.28016299999999994 4453.7790000000005  82.22700999999998 2.3071869999999999 0.054595113000000001 0.112625               0.0069555262999999997 -0.030969322           0.0081219989999999995  30.8680000000000021 0.27781200000000000  3.8050852280500003 0.0259489999999999998 1.0342990699410608 0.047333999999999994 -7.8303972639410748 2.39961169677404840 0.49515982831449989  8.1898264698606820 
 9267305 2M18592279+4544287  18.8113981336014469  7.112906674294526610  13.463321781545172229 14.45439800000000119 4304.9844000000003  76.80040000000000 1.6811681000000001 0.061647029999999998 0.06326699999999999    0.0083736709999999992 -0.51015633            0.0093781430000000002   6.1339999999999995 0.13494800000000001  1.1990713191200000 0.0298220000000000013 0.7873096450235756 0.106683000000000000 -6.3381265275492851 7.74568624933231753 2.57945485867979851 10.0083716633786004 
 9268087 2M19010907+4547366  10.0487054026242824  5.533178028805487259  14.186995132320225466  4.28548529999999950 4303.6740000000000  75.87402000000000 1.8458671999999998 0.061163349999999998 0.210835               0.0080887219999999996 -0.4784963             0.0090794059999999999   8.6520000000000010 0.49316400000000010  1.4344573752200001 0.0258019999999999985 0.9736168722298624 0.226083000000000006 -7.4887830667101012 3.24271238163483666 1.07752235303399435  8.1607018944605390 
 9268146 2M19011630+4547575   6.5878634463985444  0.817325093210342857   0.931858667719237199  6.76083000000000034 4513.9306999999999  76.57738000000001 2.3696162999999997 0.056005991999999997 0.016482998000000002   0.0059974709999999999 0.03074668             0.0067856630000000008  30.8590000000000018 0.27773100000000001  3.7152498107900001 0.0144519999999999996 1.2001906992927307 0.044345999999999997 -7.8639779268015078 1.74462008042247230 0.59155944200372523  8.0551752344833965 
 9277886 2M19222108+4547318   8.2276697549361142  1.330816688880731125   1.492760989709539521 10.09252899999999897 4428.1109999999999  74.41319000000000 2.2353772999999997 0.054462622999999995 0.015003998000000001   0.0058329730000000008 0.062493682            0.0067437680000000007  23.1090000000000018 0.20798100000000000  3.0472002109900003 0.0265680000000000013 1.1362041707170925 0.051499000000000003 -8.1453532491926044 0.69504457727974245 0.20515430033706605  8.1749536095649180 
 9278376 2M19231293+4545503  18.3567630236472468  4.139251248071163403   5.659835781986938485 13.55189400000000077 4344.2529999999997  74.48678600000000 2.2188677999999999 0.051574192999999997 0.048717998            0.0057765027000000000 0.14551368             0.0069653833999999996  22.6230000000000011 0.45245999999999997  3.0352748711199999 0.0292699999999999974 0.9526658227612966 0.072742000000000001 -7.8224215402571184 2.15374282199425826 0.57289108532089983  8.1135002863604022 
 9283112 2M19305784+4545054   5.8321970816218913  0.761644687330975678   0.843874448195843563  6.68343929999999986 4713.9549999999999  85.40612000000000 2.5614672000000001 0.065870929999999994 0.07031499599999999    0.0080730739999999995 -0.3871763             0.0084171580000000010  38.2590000000000003 0.34433100000000000  4.5353874885800005 0.0219850000000000011 1.1104257445776031 0.044608000000000002 -7.9395152036409327 1.70834133729520321 0.41963950712393677  8.1212272344490568 
 9286287 2M19360222+4546350   8.9709313395625880  1.356774232831594595   1.746332315042959493  8.68960500000000025 4579.4663000000000  80.91110000000000 2.4697209999999998 0.062294892999999997 0.175285               0.0074594580000000004 -0.31035632            0.0080097599999999994  38.3659999999999997 0.34529399999999999  4.5742147436899998 0.0265199999999999984 1.0276023003929269 0.044075000000000003 -7.9027350205420808 1.95486036922239159 0.44715813588494985  8.1409274574865584 
 9329519 2M19014347+4553181  11.8263229148971671  2.895717592742899527   3.840468280706083704 10.49542399999999986 4372.8900000000003  76.27297000000000 1.9612759999999998 0.059752542999999998 0.080835               0.0074061670000000000 -0.3306963             0.0082920259999999992  12.9020000000000010 0.24513799999999999  2.0127926342700002 0.0232799999999999986 0.9420986706237719 0.072503999999999999 -7.9441016184827422 1.43647044598276263 0.49044656331983277  8.0729299431471624 
 9333290 2M19102759+4553438   4.8101335908624385  0.745883070865954956   0.845851924408823841  4.87528469999999992 4507.3140000000003  76.62891399999999 2.2802493999999998 0.056300410000000002 0.021490000000000002   0.0060862989999999999 -0.0030229203000000002 0.0068743476000000005  24.4119999999999990 0.31735599999999997  3.0470126753600000 0.0148199999999999964 1.2914014953831039 0.062327999999999995 -8.0179904502056587 1.19201459717117531 0.37785671975818480  8.1061131042848338 
 9333501 2M19105835+4553540   8.4920730141311207  1.268905698349799493   1.669049377332128881  9.03649500000000039 4604.7426999999998  83.44157400000000 2.3493006000000003 0.066517580000000007 0.19275499999999998    0.0085855219999999999 -0.5345863000000001    0.0089390100000000007  27.3709999999999987 0.24633899999999995  3.6152384321000000 0.0243809999999999999 0.9842027582220040 0.042416000000000002 -7.9063326942547105 1.66909658605777511 0.51557779995217956  8.0805928053473082 
 9334010 2M19120497+4549176  18.6880818473409214  6.567546584666327014  10.772501568861510890  9.16220500000000015 4043.2433999999998  65.25286000000000 1.5909064000000002 0.047704145000000003 0.017343               0.0052720372999999999 0.21951368             0.0070124827000000002   6.2290000000000001 0.14326700000000001  1.1205884376899999 0.0200070000000000005 0.9674096200392928 0.114919999999999994 -7.4265294023714183 3.70511727656131384 1.09661594508808768  8.2994718505071337 
 9335348 2M19144865+4552089   4.3938789096928810  0.545938063898003367   0.593379732599099263  4.56036900000000145 4668.0450000000001  88.77050000000000 2.3372470000000001 0.063149029999999995 0.062637               0.0084683669999999992 -0.3391663             0.0090910120000000007  28.2259999999999991 0.25403400000000004  3.4890717405600000 0.0136120000000000008 1.2178472224459724 0.047307000000000002 -7.6148017405797317 2.96211540156292807 0.85743807395689864  8.1706384818147715 
 9335536 2M19151151+4548196   9.5286098370886751  3.903333582800589951   8.269231642011753536 11.29795900000000053 4925.4650000000001 120.08248999999999 2.0965599999999998 0.088399746000000001 0.18795499             0.0208767899999999992 -1.4682663999999999    0.0197081880000000015  11.3929999999999989 0.54686400000000002  1.9335411329499999 0.0408029999999999990 0.8498085652377211 0.133728000000000014 -7.2348896785625145 4.59254278104399472 1.30707736533571195  8.5694269269706549 
 9339711 2M19225967+4548488   4.3037458667108979  0.779562760197082927   1.014911135759043681  5.01187229999999939 4966.1112999999996 104.05493000000000 2.2756546000000002 0.094630790000000006 0.300815               0.0170614980000000013 -1.4943663             0.0152782579999999994  20.3500000000000014 0.28489999999999999  2.9037541183600002 0.0226640000000000001 1.0728201639194499 0.061379999999999997 -7.7949350424545427 2.28329601371976176 0.60808108174645625  8.1224659434407229 
 9340993 2M19250828+4549421   4.0039880134119645  0.665571754864056953   0.820124683146744360  4.41570429999999980 4671.0244000000002  83.26486000000000 2.4351903999999998 0.063553390000000001 0.030565001            0.0075338213000000001 -0.29196632            0.0079845409999999995  29.9600000000000009 0.44940000000000002  3.6456771637499998 0.0141720000000000006 1.2586418752554027 0.063647999999999996 -8.0493780106383550 1.14970928119593152 0.31216394923348711  8.1310711341997468 
 9344639 2M19305904+4553569  11.9936613291533956  6.062221672428120378  17.027551443115886087  7.12853049999999921 4151.7084999999997  71.15907000000000 1.6752080999999999 0.054679065999999998 0.195805               0.0069282143000000008 -0.20476632            0.0084594270000000003   6.4150000000000000 0.37207000000000001  1.1367634375100000 0.0119790000000000001 0.9785176456787820 0.199080000000000007 -7.7726619742973577 2.52916832357041299 0.61094006677710089  8.1737975614545313 
 9346288 2M19333652+4551394   3.8685521626698400  0.623796195877936110   0.718036335199050413  4.41570429999999980 4567.3173999999999  78.25293000000001 2.3481120000000000 0.057548027000000002 0.012481               0.0062505603000000002 -0.02633132            0.0069586709999999996  28.4100000000000001 0.42614999999999997  3.4071720595800001 0.0132720000000000008 1.3677472371316306 0.068120000000000000 -7.8895063148118760 1.99887874192262016 0.47228877149898207  8.1387852973503740 
 9363969 2M19561026+4549215   1.9609675714643409  0.516878348885532857   0.752315061654013517  1.91866869999999978 4341.7437000000000  75.15957000000000 1.8696183999999998 0.058500454000000000 0.033868               0.0071606017000000015 -0.28178632            0.0081333769999999989   7.1539999999999999 0.20031199999999999  1.1500397453700000 0.0089119999999999998 1.5613648395776030 0.143416000000000016 -7.7715687473551158 3.07992013962571676 0.51282659861964963  8.3596165498986164 
 9390328 2M18585749+4556583  10.8011799269957631  3.280920589667403853   6.629300358809500082  9.01571199999999884 4479.6396000000004  85.39451000000000 2.1550880000000001 0.062704839999999998 0.22339499             0.0090675740000000001 -0.4857363             0.0099026770000000004  19.1039999999999992 0.59222399999999997  2.7141586028700000 0.0340729999999999991 0.9407283367298626 0.107139999999999999 -7.2819624484328314 4.07185825073399332 1.37935456728298367  8.3430813680831601 
 9390936 2M19001929+4556544   8.8747144795874089  1.471430369577159114   2.076734394008065365  9.05732599999999977 4562.0810000000001  81.92655999999999 2.3919923000000001 0.063019924000000005 0.24123499             0.0078858959999999999 -0.37593633            0.0084488689999999995  35.1049999999999969 0.52657500000000002  4.2815649157899998 0.0166080000000000012 1.0231686824066797 0.052893999999999997 -7.7071410358308015 2.38686273999089327 0.80894448521903051  8.0682796608536034 
 9395535 2M19104429+4555106   6.3886195218179287  1.378799305621120297   1.822928537307295871  7.56832899999999853 4552.7579999999998  80.15380999999999 2.2852964000000000 0.061679140000000000 0.067755               0.0073671266000000001 -0.2999263             0.0079607050000000002  22.5930000000000035 0.36148799999999998  3.0338706453900004 0.0352560000000000026 1.1100721927111985 0.074478999999999990 -7.9152558193705165 1.63175327979384033 0.50608941760147863  8.0817011484090884 
 9405555 2M19294678+4554124  11.4429931439962793  2.016141109682315857   2.994674000706300632 10.56817500000000010 4417.3260000000000  76.84183500000000 2.0856576000000002 0.059481020000000003 0.12168499999999999    0.0071784639999999999 -0.27368632            0.0079986680000000004  18.2240000000000002 0.29158400000000001  2.6095761967600000 0.0150539999999999997 0.9656810607111984 0.055632000000000022 -8.0204644556546665 1.33007128265473074 0.33893460244380003  8.1300024416578562 
 9414068 2M19424432+4554595   7.9246023096828386  1.189901066393491691   1.249117516160874075  9.57193999999999967 4436.0474000000004  79.99000500000002 1.9303023999999998 0.065283460000000001 0.175975               0.0088172919999999991 -0.6103063             0.0094107050000000001  10.0899999999999999 0.13117000000000001  1.6899654425500001 0.0065360000000000001 0.9911489617681728 0.044831999999999997 -7.8103606908756467 2.56441583967156372 0.53088411808441160  8.2205816534071303 
 9415248 2M19442197+4554573   4.8051899908355074  1.068590981245085114   1.722632369124237783  2.63026800000000005 4156.8159999999998  68.16079000000001 1.6675743000000005 0.050225489999999998 0.018563999999999997   0.0055522369999999998 0.11094368             0.0070015240000000003   7.4749999999999996 0.11960000000000000  1.1755860294400000 0.0101700000000000002 1.3396244230550101 0.099904000000000007 -8.0131550294114753 1.52176325831695936 0.31888264864288790  8.1563727808227284 
 9430786 2M20025644+4555176   2.5964656572713003  0.351294712938789111   0.401401238235171487  2.77332020000000012 4709.9673000000003  82.76100000000002 2.5486205000000002 0.061088837999999999 0.011104997            0.0067861774000000001 -0.11344632            0.0073216804000000016  38.6159999999999997 0.34754400000000002  4.2391681575300000 0.0247679999999999984 1.4871771999017680 0.061656000000000002 -8.1359617693356512 1.03096440120279276 0.17141236121288547  8.2010219795241817 
 9456478 2M19113915+4601525   6.3390300369960499  0.816134589197478277   1.115122721565140473  6.06736330000000024 4474.1367000000000  76.64335000000000 2.1059049999999999 0.057329885999999997 0.058802               0.0064328530000000005 -0.08732732            0.0072322890000000003  19.7270000000000003 0.19727000000000000  2.6508675398100001 0.0102799999999999992 1.1758113531237719 0.045551999999999995 -8.0326188825167790 1.14931723315257051 0.36192018690977190  8.1144251930858662 
 9457889 2M19144470+4602553   6.7218145809305083  1.293307339803050127   1.758477091625291422  7.81627799999999961 4567.7114000000001  94.57585999999999 2.2277656000000001 0.061583172999999998 0.173805               0.0100106720000000000 -0.4470263             0.0110791870000000008  25.0259999999999998 0.42544199999999999  3.2915029138300000 0.0224630000000000003 1.0708180322200394 0.064008000000000009 -7.4386347500925991 3.77348613986031101 1.09017105944277781  8.3410122043432491 
 9466998 2M19304980+4604339   5.3771221634664297  1.052532490344372462   1.125430905712319962  5.64936970000000027 4530.8980000000001  89.39254000000000 2.1572917000000000 0.058604984999999998 0.021543               0.0085637449999999993 -0.2561663             0.0096744159999999999  20.7959999999999994 0.35353200000000001  2.7880240908500000 0.0134850000000000005 1.1741100435952849 0.069720000000000004 -7.4724624897045437 4.02203496147094341 0.96279255150097476  8.4861334476507011 
 9468930 2M19335145+4603183   4.3873575416780586  0.983832192448586773   1.409221079199849846  4.10204120000000039 4747.5635000000002  97.96506500000000 2.2907910000000000 0.039034683000000001 0.053416               0.0097692909999999994 -0.38343632            0.0105549849999999994  24.9530000000000101 0.37429499999999999  3.1884943952300002 0.0404170000000000015 1.1989122205697444 0.089644000000000001 -7.6272982799127700 3.33411453569473970 0.77221789514931760  8.3241815686523353 
 9470055 2M19353687+4600043   4.3497232369729764  1.740156794498860293   5.308348943342783954  2.80543379999999987 4298.4449999999997  72.25870999999999 1.8545550000000000 0.054111697000000000 0.008111998            0.0061120899999999997 -0.02868632            0.0072354280000000003   8.4239999999999995 0.42962400000000001  1.3045129834900000 0.0075900000000000004 1.3063908287426331 0.233063999999999993 -7.8589648092742896 2.20391564924796368 0.50726651289018410  8.1621426146822316 
 9508346 2M18481912+4607484   5.5404841187112472  1.500810758243219523   2.146244965353361955  4.97737069999999981 4405.4330000000000  77.60398000000001 1.9312756000000002 0.061393530000000002 0.192895               0.0077631250000000001 -0.39377633            0.0085469869999999989  12.2919999999999998 0.33188400000000001  1.8566787616100000 0.0071680000000000016 1.1453859769449899 0.101307999999999995 -7.6905148572028557 2.35174633354230300 0.89470757218282004  8.0420600337343604 
 9508395 2M18482877+4606500  22.4350811646642860  6.768940983824168534  12.606486544328834754 17.17908500000000060 4766.0815000000002 104.55338000000000 2.0661282999999999 0.070872909999999997 0.22424501             0.0128281300000000001 -0.7862563             0.0132529889999999997  10.9600000000000009 0.20824000000000001  1.9620613591700000 0.0098350000000000000 0.7223092422770138 0.088039999999999993 -7.4248242087501968 3.37542837484991942 1.27027153328830389  8.1560732736154939 
 9517003 2M19085922+4608044  17.2939340070891312  8.793238304898231661  19.303228651909705604  8.07235050000000065 4391.8563999999997  78.12836500000000 1.8702816999999998 0.062916109999999997 0.079394996            0.0082660069999999988 -0.49821633            0.0090235650000000008   8.0910000000000011 0.45309600000000000  1.4218089402800000 0.0095060000000000006 0.8022910338939097 0.171512999999999999 -7.5681734736559907 3.12448981506664936 0.96610043379511401  8.1877766415435023 
 9517542 2M19101380+4610279   7.0857087428622245  1.185069924706707134   1.244223442001763047  7.74461799999999911 4508.2429999999995  77.70711000000000 2.2051902000000001 0.058326744000000014 0.034016000000000005   0.0065979105000000008 -0.12249631400000001   0.0073361030000000001  20.4630000000000010 0.26601900000000001  2.7905820237199999 0.0134699999999999993 1.1281282700392927 0.053360999999999999 -8.1131288194949480 0.80558351818565654 0.26613495176074803  8.1530254535658031 
 9519609 2M19145645+4606409   3.0905078006293683  1.069695656141179896   1.935761355700495789  5.68852949999999957 4245.9560000000001  72.79000000000001 1.8684802000000000 0.056698701999999997 0.179565               0.0069976919999999998 -0.25264633            0.0082101710000000005  10.2850000000000001 0.40111500000000000  1.5549303799200000 0.0355810000000000015 1.3919104223575636 0.175461999999999979 -8.0671519622176397 1.02599987419120953 0.31586732525150235  8.1321348072540154 
 9520864 2M19174162+4610173   8.4761538606456295  1.668114932626821645   2.083369343897530257  7.27779799999999977 4395.8100000000004  75.62894399999998 2.0146212999999999 0.057758402000000000 0.029891998            0.0067757204999999996 -0.17764632            0.0076706630000000003  13.4049999999999994 0.21448000000000009  2.0019864978499999 0.0096650000000000000 1.0564936081630649 0.060775000000000003 -7.9407181300735852 1.61662777146573489 0.46890917297684259  8.1036096754936064 
 9536330 2M19425283+4609308   3.3877043001163663  0.431841630452401759   0.452038969460805795  3.57272839999999992 4553.7124000000003  77.82303000000000 2.2574467999999999 0.057152120000000001 0.0056199990000000005  0.0061846240000000005 -0.00888182            0.0069128363000000000  22.2880000000000003 0.20059199999999999  2.7904957764000002 0.0108800000000000008 1.4215634826620824 0.052934000000000002 -8.1084952968027046 1.02509572955695916 0.23000965607125609  8.1730359862799755 
 9569462 2M18474407+4613071  11.9246799259437211  1.635278949896738609   2.009574868826872418 10.96478200000000136 4483.0063000000000  80.07052600000000 2.3372382999999997 0.060258775999999986 0.173975               0.0075059383999999986 -0.29637632            0.0082761380000000006  28.0419999999999980 0.25237800000000005  3.6431101736400002 0.0211739999999999984 0.9570957339145384 0.038704000000000002 -7.8856123204431654 1.60506423457053882 0.62313440925800412  8.0473046956992089 
 9578794 2M19093598+4614261   4.9060571935602448  0.818495623287724072   0.870143646621010625  4.15910629999999948 4622.0159999999996  92.87405400000000 2.3558637999999998 0.056684837000000002 0.027642998999999998   0.0081376909999999990 -0.08442232            0.0093192870000000008  31.3949999999999996 0.37674000000000002  3.7135839810900002 0.0180400000000000005 1.2566630039096267 0.061240999999999997 -7.5739091723094329 3.13557438783132625 0.96539330640239884  8.1973121748544351 
 9579401 2M19105843+4616473   9.4737668424219095  2.102536270079999881   3.135240888390678382  8.29850800000000000 4319.7829999999985  82.82918500000000 2.0161316000000005 0.055015802000000003 0.166165               0.0080208620000000001 -0.19377631            0.0095740979999999996  14.7520000000000007 0.29504000000000002  2.1730230010699998 0.0167360000000000009 1.0427144164636539 0.074265999999999999 -7.2488797801637581 4.58777566601365372 1.38110673559748465  8.5786912538530036 
 9580171 2M19124433+4614477   9.0644435210007028  1.780580481115094038   2.448724516342652535  9.88553000000000104 4471.5005000000001  76.89410400000000 2.2710414000000001 0.057893485000000001 0.11608499             0.0065863709999999997 -0.13322632            0.0073753269999999984  22.3869999999999969 0.20148300000000000  3.0000076544700001 0.0349920000000000023 1.0649770801964635 0.060960000000000000 -8.0222871742059763 1.22098769333636037 0.38030662891532108  8.1146720483768497 
 9582638 2M19180725+4614486  16.0897975247047142  2.517257830018390763   3.251807772375080674 14.35489500000000085 4222.7070000000003  74.60380600000001 1.5684192000000001 0.061146177000000003 0.25366500000000003    0.0084404939999999998 -0.5367363             0.0096450430000000007   5.6070000000000002 0.05046300000000000  1.1027296522700001 0.0042520000000000006 0.8409925552337916 0.039245000000000002 -7.6674039185428073 2.87078742130429454 0.80939780787332383  8.1872158435211961 
 9592315 2M19341818+4615061   1.5587912108754820  0.183449167180377293   0.223044547744640997  1.71790840000000000 4718.9470000000001  83.33795000000001 2.5258192999999998 0.061859690000000002 0.0072169974           0.0069617046999999998 -0.14929631            0.0074688755000000004  38.6289999999999978 0.34766100000000000  4.1157643564699997 0.0160319999999999976 1.7084678448821218 0.065714999999999996 -7.8615221017375116 2.21609165449432099 0.52274200093663703  8.1679000959381707 
 9593804 2M19363005+4614500   9.1396096766177877  1.613447889423260229   2.200822364478724147  8.49180500000000116 4588.8209999999999  86.55158000000000 2.4002745000000001 0.064132380000000003 0.192855               0.0088233730000000007 -0.47018632            0.0094222809999999994  32.9969999999999999 0.49495499999999998  4.1068606311200000 0.0199149999999999987 0.9820827083948920 0.053513999999999999 -7.7486219669943344 2.83116384820907374 0.64198512580768952  8.2496443028044055 
 9596106 2M19395195+4614405   3.6135014447411216  0.690445654517567675   0.914710872816637210  3.72391699999999970 4578.5200000000004  80.19345000000000 2.3974069999999998 0.060917550000000001 0.0057529993000000005  0.0070898746999999984 -0.24810632            0.0076896986000000002  21.3330000000000020 0.29866199999999998  2.7590996641299999 0.0187459999999999988 1.3031359708251471 0.073863999999999999 -7.9901946449173487 1.63157936659404479 0.36541302330757452  8.1550758238756629 
 9604492 2M19504123+4612251   5.4521877964533445  0.787134170843448722   0.871768030748485856  5.74116470000000145 4615.9030000000002  93.32825000000000 2.3544269999999998 0.057165510000000003 0.049511               0.0083668865000000002 -0.12021632            0.0095525049999999993  25.8830000000000098 0.23294699999999999  3.2547700268400002 0.0159000000000000009 1.2108837024656192 0.049812000000000002 -7.5630697206808897 4.23235363202184622 0.77322927323239010  8.6667664596646787 
 9635490 2M18584305+4623533  12.8886549418872338  2.153858009272564544   2.941209926643773898 13.93156799999999862 4340.3720000000003  76.47185000000000 2.0068511999999998 0.056241523000000002 0.116184995            0.0069759768000000003 -0.16841632            0.0081015140000000006  14.8470000000000013 0.13362299999999999  2.2298623265200002 0.0216399999999999995 0.9606291544636544 0.048866000000000000 -7.7252990664837231 2.37322103862798928 0.82313495400932091  8.0816102210389236 
 9636300 2M19003688+4621563  11.9304041209705058  1.812138932871033115   2.084311100028262587  9.86279500000000020 4235.9165000000003  74.31763000000002 1.7179449000000000 0.060122460000000003 0.205375               0.0080581660000000003 -0.47538632            0.0092448719999999995   6.0560000000000000 0.05450400000000000  1.1313713026900001 0.0087279999999999996 0.9181186954577604 0.042525000000000000 -7.9144756186104104 1.60311238233728259 0.55450472513194604  8.0752023892891849 
 9640886 2M19114487+4623538   7.9305367635800721  1.008817226296637060   1.324313798888412386  7.67361499999999985 4486.6970000000001  75.27437600000000 2.3777504000000000 0.054374552999999999 0.019442998            0.0056670712999999998 0.11372368             0.0065127919999999999  34.9080000000000013 0.31417200000000001  4.0967179417000015 0.0159039999999999980 1.1704866723870333 0.043624000000000003 -8.0701824704773966 1.01657689672700169 0.32533196972986245  8.1339580582739490 
 9643159 2M19165154+4619219   5.6339109819455375  0.874427341999533425   1.091425078494785872  6.50129700000000010 4633.8037000000004  93.97702000000000 2.3740869999999998 0.060521454000000002 0.034149997            0.0091196630000000001 -0.30901632            0.0101115005000000004  28.2580000000000098 0.25432199999999999  3.5597268802699995 0.0312209999999999988 1.1402890224361493 0.054750000000000000 -7.5822772722005141 3.25185752193690192 0.92765630855611259  8.2501821783222500 
 9658002 2M19411894+4620324   8.6408016705003750  1.208566981636544746   1.226150540601603112  9.44060900000000025 4496.1729999999998  76.74095000000000 2.3919674999999998 0.056847584000000013 0.088135               0.0062513319999999992 -0.03474032            0.0070381667000000000  35.5210000000000008 0.31968900000000000  4.2224806754599999 0.0164360000000000027 1.1149612636935171 0.040051999999999997 -8.0778931371897418 1.19315219822378493 0.27041836651613538  8.1655354817662378 
 9666718 2M19522027+4622441   6.0188874878635223  1.993363768901283528   3.751031329113770241  4.76431000000000004 4235.8446999999996  71.64031000000000 1.7478078999999995 0.054722390000000003 0.037688002000000005   0.0064814304999999996 -0.117926314           0.0077364850000000004   7.6789999999999985 0.17661700000000000  1.2737223109700000 0.0256829999999999975 1.1845133315815324 0.138860999999999984 -7.8906915102104707 2.42423787783088107 0.44682028682878855  8.2546921079842583 
 9696576 2M18585365+4629100   6.5643302717701077  0.868923576356380067   1.292975976091809365  7.31139100000000042 4589.3959999999997 100.76178000000000 2.4167485000000002 0.054404389999999997 0.0043199994           0.0092028990000000005 -0.07875932            0.0109223210000000005  29.9319999999999986 0.32925199999999999  3.6876143706400000 0.0144039999999999967 1.1547719257072691 0.049814999999999998 -7.5750239436811730 3.01634430510799278 1.03863469849517354  8.1534851882063606 
 9706194 2M19202824+4625590   6.8297784604502372  0.966182215532129796   1.118483183726737273  7.27779799999999977 4582.2200000000003  79.63956500000000 2.3574090000000001 0.059726137999999998 0.042374               0.0067671090000000003 -0.14559631            0.0074029609999999996  26.5159999999999982 0.23864400000000000  3.3681681042000000 0.0196680000000000015 1.1316949365225932 0.047643999999999999 -7.9624532484450699 1.57717476500400045 0.44742964097241511  8.1171510995569687 
 9711349 2M19290913+4624111   8.0992737184392372  1.856981587181712356   2.658131574238755235  8.29850800000000000 4432.1650000000000  76.73875400000000 2.0975120000000000 0.058810797000000012 0.07145499999999999    0.0069470736000000000 -0.22167632            0.0077632917000000001  15.0809999999999995 0.31670100000000001  2.2321987759400002 0.0128939999999999992 1.0668433306581533 0.073010000000000005 -7.8947006653593617 2.00009015802910417 0.50722583214358463  8.1441180760024867 
 9716866 2M19380324+4627206   5.4894206154390117  0.778988346521352071   0.932629044920757155  6.38263459999999938 4558.0546999999997  78.14021000000000 2.4096887000000002 0.057618524999999997 0.049574003            0.0062902905000000002 -0.03371632            0.0070034169999999996  32.4230000000000018 0.38907599999999998  3.8542813677200001 0.0187750000000000000 1.2429732906286837 0.055272000000000002 -8.0245801279746463 1.45666216192178433 0.33919996129850605  8.1557189066482803 
 9717214 2M19383572+4624093   3.3973714945348257  0.706085094744237640   1.036964191853922745  3.53183170000000013 4597.0117000000000  84.34576400000000 2.4709847000000003 0.056605857000000002 0.018810999            0.0068818713000000000 -0.012593321000000001  0.0077911424000000002  36.6099999999999994 0.84202999999999995  4.0647682726300003 0.0158919999999999999 1.4175083633693517 0.103526000000000007 -7.7756504678904115 2.77220394902127154 0.61564976067804389  8.2550502683977331 
 9724029 2M19480603+4626020   4.4660962733972598  0.571876428029590933   0.670345351893208985  4.42588399999999993 4732.7280000000001  95.34472000000000 2.5329990000000002 0.064386199999999991 0.070934996            0.0095061799999999995 -0.4117363000000001    0.0101860010000000001  39.2040000000000006 0.35283600000000004  4.5261514203099997 0.0175759999999999979 1.1931600326424361 0.048039999999999999 -7.8476889121433082 2.59248262839034060 0.50784389659204898  8.2648162375386622 
 9724859 2M19490511+4626307   1.6323808597297633  0.194538837389816477   0.204851943458416119  1.87068210000000001 4758.8446999999996  86.18312000000000 2.4983472999999998 0.065864906000000001 0.07166499999999999    0.0079270390000000003 -0.3397963             0.0082707259999999991  32.4359999999999999 0.32435999999999998  3.6540651894099998 0.0142880000000000004 1.6353979241650296 0.063399999999999998 -7.7589344215411806 3.13044712902585553 0.59918308075431703  8.3666458384111611 
 9727261 2M19514319+4625192   7.9983866098214458  1.481465112615930835   1.845447997529967132  8.35603000000000051 4672.4659999999985  86.80958000000004 2.4504387000000003 0.067581829999999996 0.23985499             0.0089694530000000005 -0.5389363             0.0092690080000000005  37.4740000000000038 0.59958400000000001  4.5765084992700000 0.0265320000000000000 1.0131896473870334 0.056839999999999995 -7.9880146712955389 1.84476173154533440 0.35031392848268550  8.1982634889961243 
 9758246 2M19012622+4633000   7.3634926773127125  1.007978024276006579   1.377832775813188304  7.74461799999999911 4504.5829999999996  78.12276999999997 2.2148355999999998 0.059245918000000002 0.045589               0.0068491376000000001 -0.17990632            0.0075657500000000004  21.6380000000000017 0.25965600000000000  2.9109158900500001 0.0112920000000000000 1.0959344136836937 0.049036000000000003 -8.0600805742090671 1.01582481980711048 0.35961848151728826  8.1238413898400612 
 9761625 2M19093801+4635253   4.6720720404504554  0.930716278784694762   1.204864082454156993  3.86366990000000010 4425.6229999999996  76.89953000000000 1.9781388999999998 0.059333461999999997 0.157085               0.0071107577999999999 -0.26850632            0.0079226474999999994   9.2590000000000003 0.12036700000000000  1.4719434109000000 0.0141600000000000007 1.2457959066895874 0.076995000000000008 -7.6827830234954968 2.73899046211232600 0.85245787857374455  8.1564222388037830 
 9762752 2M19121711+4634184   6.5407273294711175  0.907267870223556372   1.134762148151235550  6.06736330000000024 4503.2870000000003  87.77668000000000 2.4267554000000002 0.049818985000000003 0.023006997999999997   0.0065849231999999995 0.26243368             0.0080739319999999989  34.0510000000000019 0.30645900000000004  3.9148207627699998 0.0152759999999999996 1.2909772913457758 0.050080000000000000 -7.8329475506230199 2.10086551212229367 0.64233181630167391  8.1097905787286564 
 9767051 2M19211712+4633148  14.7834293457965948  3.949614634624193599   5.214690646939712515 10.61695600000000006 4353.9589999999998  72.71423000000000 2.1147767999999996 0.053392272000000011 0.09420499             0.0057663363000000000 0.06536768400000001    0.0067977817000000008  21.4890000000000008 0.55871400000000004  2.8713646164800002 0.0167099999999999992 0.9915528997838901 0.088400000000000006 -7.9888775019740716 1.47554559565146670 0.41790136895311580  8.1240013876410622 
 9776466 2M19365957+4632505   3.8874556694621138  1.221479079846984117   1.806635278715217119  3.55631330000000023 4570.2440000000015  82.36946999999998 2.2339525000000000 0.059957425999999994 0.036420999999999995   0.0073351445999999985 -0.20547631            0.0080581390000000006  18.4290000000000020 0.44229600000000002  2.4538130061799999 0.0453339999999999993 1.3106603838212181 0.143058999999999992 -7.6594083218661666 3.38777325020433118 0.76593981137282163  8.3751742331651027 
 9779963 2M19420867+4632394   2.1246521577597401  0.277281572860591685   0.325681907974875173  1.88799130000000015 4696.9209999999985  94.14211999999999 2.4602946999999999 0.058024995000000003 0.010105997            0.0081359329999999997 -0.09737532            0.0091875090000000000  33.0780000000000030 0.29770200000000002  3.6677612816799998 0.0143240000000000034 1.5841070087328095 0.065120000000000011 -7.8335431240347670 2.56832354697440568 0.54903085309253064  8.2438270068006378 
 9784687 2M19482940+4630038   7.1971076888491083  1.165114711865064878   1.525085905551740728  8.24138100000000051 4570.7780000000002  80.37191999999997 2.4461793999999997 0.061518735999999997 0.147645               0.0072724316000000004 -0.2686763             0.0078572305000000012  37.8650000000000020 0.60583999999999993  4.4820751018599996 0.0174160000000000009 1.0909614598624753 0.056592000000000003 -7.9677995370528816 1.92235287479153438 0.38252689714863353  8.1964181224410098 
 9825822 2M19181072+4637554 149.0337973885253575 87.639865316555670915 399.968636885644059475 10.96478200000000136 4063.3022000000001  65.39667500000000 1.5136087000000000 0.047465544000000005 0.027402999999999997   0.0051466846000000005 0.23757368             0.0068181519999999992   5.7789999999999999 0.25427600000000000  1.2101248690799999 0.0191519999999999989 0.5358048616738703 0.161568000000000017 -7.9963297989718036 1.42144058656958650 0.41786024488324908  8.1216860069244081 
 9827682 2M19213703+4640451   6.3948014808518243  0.879758905980739137   1.067371287157598880  6.23734859999999980 4581.2870000000003  94.07745000000000 2.4716654000000000 0.053915955000000002 0.023351997000000003   0.0079957699999999993 0.01742268             0.0094428979999999999  36.6839999999999975 0.33015600000000001  4.2400555926300001 0.0164960000000000002 1.2048155501669942 0.047560000000000005 -7.6952689545431259 2.90385831566374542 0.79588476063916358  8.2249351000603497 
 9833073 2M19305265+4639055   3.6363073262241032  0.467020375796238396   0.552064410931446758  3.46736860000000036 4675.4160000000002  82.26043000000000 2.4234543000000000 0.061417832999999998 0.016836997            0.0069556890000000001 -0.16052632            0.0074865115000000001  32.0169999999999959 0.28815299999999999  3.7568263606899999 0.0145880000000000003 1.3346722407367386 0.052572000000000001 -8.0018575287856244 1.52060571378977927 0.38711608276020881  8.1450577436745846 
 9833561 2M19314523+4641589   8.7688710253446924  1.196731244709316577   1.533423455330465757  7.74461799999999911 4397.2129999999997  72.47185999999998 2.3086647999999999 0.051733515999999993 0.008873001            0.0052550077000000006 0.21851368             0.0062389322999999997  26.0630000000000024 0.26063000000000003  3.2516318589100002 0.0188819999999999995 1.1741536189882118 0.049966000000000003 -7.6141734032082677 3.53483473242310353 0.85627449704075220  8.3946824359036309 
 9835436 2M19344848+4637564   3.6820116643531695  0.481574989868494507   0.588838216457590935  3.71535230000000016 4717.9204000000000  86.44105000000000 2.3377341999999999 0.068058820000000006 0.05816900000000001    0.0086617880000000001 -0.5091863             0.0088954180000000004  24.1449999999999996 0.21730500000000005  3.1231196531299998 0.0181199999999999972 1.2300574008447938 0.052164000000000002 -7.7403270339541459 2.93295672789642037 0.68731524502327102  8.2773726363064188 
 9852625 2M19570288+4636392  14.4326611279992800  3.628961280459005678   6.732393337399729560 12.91219199999999923 4507.0340000000015  82.68948000000000 2.0732002000000000 0.068454645999999994 0.20736500000000002    0.0095318339999999994 -0.73268634            0.0098778800000000003  15.1490000000000009 0.45446999999999999  2.3740911690500002 0.0114750000000000008 0.8168987874626720 0.077738000000000002 -7.9937128088524645 1.94046729055966072 0.34179546653095072  8.2258651688526889 
 9873116 2M18482955+4644008   7.6217913632882288  3.641690124104010273   7.331173080477523030  4.49779840000000153 4269.0043999999998  74.93895000000001 1.7102509000000001 0.060349859999999998 0.168745               0.0079854439999999995 -0.45576632            0.0090795319999999995   7.3940000000000001 0.25879000000000002  1.2760639756600001 0.0313820000000000002 1.0465420011100195 0.177309999999999995 -7.9334855791021619 1.47948535458343833 0.57648554096240112  8.0702583817526463 
 9887134 2M19210336+4642573  10.4028896464107685  1.388455254328080812   1.647555617605238609 10.04615800000000014 4477.5195000000003  87.68593600000000 2.2075423999999999 0.059361532000000002 0.208625               0.0087886980000000010 -0.33491632            0.0099058319999999998  25.3049999999999997 0.22774500000000000  3.3525233818500002 0.0129719999999999992 0.9875906178880156 0.037752000000000001 -7.6913215078556121 2.92114094370244670 0.80619520744713291  8.2273623324961900 
 9896877 2M19370831+4643235  26.1832001835821231 14.723756928534513122  54.088258975138451490 12.16186000000000078 4417.9766000000000  75.31110400000000 1.9676452000000002 0.056468270000000001 0.017843999            0.0063675832999999992 -0.086965315           0.0072565805000000001   9.2320000000000011 0.64623999999999993  1.5828864471299999 0.0166320000000000009 0.8107490683870333 0.206496000000000013 -7.8446129683904191 2.44845711214965522 0.56337442522131687  8.2178400357925767 
 9898999 2M19401875+4645114   5.4223589667990115  0.593050837537902886   0.758542919122572989  5.49540849999999992 4594.7619999999997  78.41313000000002 2.4393582000000000 0.056979245999999997 0.018757               0.0060456140000000004 0.04143068             0.0067494623000000000  35.5039999999999978 0.31953599999999999  4.0920321791100003 0.0159280000000000012 1.2681328237721021 0.047005999999999999 -8.0004955895169410 1.65550972227608328 0.37493332713210969  8.1699842177589712 
 9899421 2M19405579+4646133   3.7521427365084490  0.753242290339878107   1.110226345796410996  4.32513799999999993 4613.4449999999997  81.56086999999999 2.2944990000000001 0.062390275000000002 0.022218999            0.0073871989999999997 -0.27957633            0.0079109519999999989  25.0069999999999979 0.42511900000000002  3.1600287142000001 0.0367559999999999970 1.2794360180746560 0.089999999999999997 -7.8823196873669517 2.32399267753766559 0.51164098471651220  8.2177798473250263 
 9902695 2M19452785+4645420   5.1891170661772481  0.887168712625943989   1.310349846891529113  4.00866699999999998 4579.1484000000000  80.03296999999998 2.3549308999999998 0.057896923000000003 0.0030109994           0.0065295180000000006 -0.05771132            0.0072634350000000004  27.5599999999999987 0.33071999999999996  3.3561494700700001 0.0226799999999999988 1.2388105221316306 0.069263999999999992 -7.8949204132454849 2.33910206637476437 0.48453958394062269  8.2341463922132778 
 9903290 2M19461468+4645552   3.5101886778687743  1.392205795794124290   3.452295851267939586  1.83231440000000001 4206.4032999999999  70.56109000000002 1.6198976999999999 0.052425465999999997 0.0073679984           0.0060531422000000001 0.0067159794           0.0074155209999999996   5.9589999999999996 0.12513900000000000  0.9837251527010000 0.0292639999999999983 1.4063173645186642 0.235188000000000008 -7.7492415238812198 3.20304143412179476 0.64659195071859477  8.3851188795476190 
 9941242 2M19065017+4649482  10.1576174858341322  1.507849488807375238   1.874866845000006776 11.48153600000000019 4426.3823000000002  77.58581500000000 2.1123830000000003 0.060677233999999997 0.17941500000000002    0.0074840845000000000 -0.34977633            0.0082569350000000000  16.0330000000000013 0.14429700000000001  2.3799938569700001 0.0161490000000000002 0.9839096300000000 0.041849999999999998 -7.8447045706111291 2.02728972192013401 0.65899126286886589  8.1024251565053120 
 9941911 2M19083087+4653162   9.5182854234420393  1.731685241879386439   2.256043381185893093  9.90831900000000054 4563.7084999999997  91.86214000000000 2.4089429999999998 0.060779235999999986 0.165235               0.0093016660000000001 -0.3781163             0.0103220929999999992  36.1319999999999979 0.54198000000000002  4.4165542639199993 0.0171000000000000006 0.9920582738605108 0.053515000000000000 -7.6879106459914563 2.76358075166836104 0.87480597195892607  8.1695378493364377 
 9965354 2M19485633+4651498   3.6382436403609328  0.452814009797703587   0.590124736577564590  3.93550089999999964 4708.1962999999996  90.35122000000000 2.4665115000000002 0.060970410000000003 0.035691               0.0080328959999999994 -0.18949632            0.0087876840000000005  32.2430000000000021 0.32242999999999999  3.8077648972700002 0.0148240000000000004 1.3301298174361489 0.053136000000000003 -7.8174773081367412 2.90105724166532442 0.56869555823004203  8.3384101951542107 
 9965582 2M19491234+4649437   2.2933200573713348  0.990339118711865196   2.239649681824134486  1.57761130000000005 4320.7905000000001  74.17721600000000 1.7247157000000000 0.057191930000000002 0.013942998            0.0068674869999999994 -0.20831631            0.0079063290000000001   7.5259999999999998 0.33866999999999997  1.1688271139899999 0.0226799999999999988 1.5077230530451866 0.272320000000000007 -7.8042029250391076 2.97808618907821021 0.57999508145135847  8.3531180193247199 
10001167 2M19074937+4656118  11.9196567392298753  1.663779974426960351   1.835486091171631529  9.61612299999999998 4558.0443999999998  83.52445000000000 2.1776721000000001 0.068363350000000003 0.216065               0.0093062979999999993 -0.6821363             0.0096032640000000002  19.8470000000000013 0.17862300000000000  2.8899136307699997 0.0110080000000000004 0.8822565633222005 0.035036000000000005 -8.1311520802237673 0.76223869441877123 0.26273635193418565  8.1668012084901704 
10003497 2M19125928+4654589   5.4487035725166608  1.056365174743085111   1.198617365712683513  6.33869699999999980 4599.2323999999999  80.28799400000000 2.4252634000000000 0.060417275999999999 0.029184997            0.0069026616000000002 -0.18306632            0.0075051080000000017  27.3810000000000002 0.41071499999999994  3.4581467427299999 0.0234639999999999987 1.1887942105009819 0.064296000000000006 -7.9191027610296683 1.76841492639766162 0.54501811053331872  8.1141530606498762 
10006828 2M19191911+4659144   7.9887632846114602  1.104146851629360215   1.214433862249968854  8.47227400000000053 4553.2475999999997  93.53728500000000 2.2838150000000002 0.063498355000000006 0.22304499             0.0103888590000000003 -0.5570563000000001    0.0113212710000000008  20.9209999999999994 0.18828900000000001  2.9071500041300000 0.0141200000000000006 1.0062702863752455 0.039892999999999998 -7.6556832543394115 3.12777299422505273 0.88371483964502817  8.2699727928316928 
10014893 2M19324889+4657208   2.7151634513030878  0.400239852501257598   0.551423091204759519  3.24339630000000012 4617.9910000000000  80.49155000000000 2.3967383000000000 0.060122400000000013 0.013923999            0.0067732394999999992 -0.14018631            0.0073731854000000001  26.4469999999999992 0.39670499999999997  3.1885949201700003 0.0155499999999999996 1.4564122662475441 0.074359000000000008 -7.7673177863382277 2.82934499931330397 0.68742304328696335  8.2665844651285916 
10016093 2M19345002+4654158   8.8439639970794488  1.022013952934702097   1.350277429936413753  8.97428799999999960 4589.2870000000003  82.26443000000000 2.3828209999999999 0.064665236000000001 0.16451500000000002    0.0080949449999999992 -0.44382632            0.0085431610000000005  30.9069999999999965 0.27816299999999999  3.9245787795500000 0.0152040000000000005 0.9938784655893912 0.037088000000000003 -8.0101786902854997 1.55570591496125421 0.38037466558059352  8.1598519315088893 
10024460 2M19464345+4657165  10.2885554813334572  1.318930613804990770   1.679137300047267800  9.20449499999999965 4514.9359999999997  84.69119000000001 2.3978679999999999 0.057079550000000000 0.151795               0.0075012409999999996 -0.13910632            0.0085337959999999997  35.5889999999999986 0.32030100000000000  4.2804689966000025 0.0165520000000000007 1.0360147319155204 0.040481999999999997 -7.8903447875627801 2.43556499336624155 0.49866118336638521  8.2576944544788162 
10031856 2M19551455+4655196   3.7348054861003006  0.509434615129439994   0.712978173938681348  3.64753939999999988 4483.2870000000003  75.47136999999999 2.1906265999999999 0.054839810000000003 0.00962                0.0057871499999999996 0.085052684            0.0066281635999999996  20.6969999999999992 0.24836399999999997  2.6089866800500001 0.0127550000000000007 1.4244751199017680 0.064860000000000001 -8.0407426074319872 1.66420235304186193 0.30968309245619857  8.2111577229305617 
10055061 2M18480242+4700003   9.6131643076749604  1.509949998550576211   1.909685107320898467  7.88860129999999948 4223.3954999999996  68.72657000000000 1.9077519000000001 0.049518319999999998 0.062698               0.0051781890000000006 0.23737368             0.0064647566000000005  15.7159999999999993 0.17287600000000000  2.1924239251900004 0.0127139999999999996 1.1657267220137526 0.052109999999999997 -7.9284479809144344 1.52736020932065952 0.59863810404822759  8.0742254486162466 
10055660 2M18492341+4702034   2.5601324294903618  0.534357156197074801   0.808105980101311072  2.93089319999999987 4244.1777000000002  71.82330000000000 1.7513261999999998 0.052986193000000001 0.069635               0.0061469059999999997 -0.01003132            0.0074394806000000003   9.3100000000000005 0.13034000000000001  1.3851646476899999 0.0203699999999999992 1.5658057613261296 0.110112000000000002 -7.5059328950770148 3.29294602992240959 1.24504329467442698  8.1964945056640488 
10059338 2M18574084+4701539   2.9901445303314853  0.982884711294400581   1.401489257458992554  3.54813389999999984 4495.4290000000001  78.50970000000000 1.9550467000000000 0.060294399999999998 0.030547               0.0071575906999999982 -0.26072629999999997   0.0078528480000000008   9.8200000000000003 0.29459999999999997  1.4926774047799998 0.0266759999999999983 1.3825119277897835 0.157883999999999997 -7.7710915761891082 2.28104942267044652 0.80810602720860747  8.0989536826791699 
10067407 2M19141230+4705241   3.9395830586297329  0.605749276137463433   0.708704710372768165  4.65586099999999981 4683.6777000000002  84.18989599999998 2.4701777000000003 0.064898220000000006 0.06776499999999999    0.0078663169999999994 -0.36307633            0.0082564819999999990  34.1780000000000044 0.41013599999999995  4.0641452787499999 0.0157559999999999992 1.2518730939489195 0.056540999999999994 -7.8008309932216013 2.36787548322631602 0.71436037324913959  8.1522879297085051 
10068801 2M19165018+4703002   3.8649842403627139  0.956412038787719965   1.426219354279557816  3.75837399999999988 4322.3279999999995  72.59273500000000 1.9247410999999999 0.054065130000000003 0.013599999            0.0060273847000000000 0.00146248             0.0071060430000000003  11.4290000000000003 0.28572500000000001  1.6808144942599998 0.0113469999999999994 1.3678409204223971 0.114125000000000004 -7.9974833836215327 1.45333906255454326 0.43672269379819895  8.1284644861160249 
10068892 2M19170032+4705383   5.1089255490174166  1.009173716002382371   1.306111814772533686  4.93173800000000018 4522.9440000000004  79.67759000000002 2.0845689999999997 0.061713587000000000 0.032688998            0.0074648240000000001 -0.3242363             0.0080845840000000006  14.9770000000000003 0.26958599999999999  2.1666496407500002 0.0146510000000000008 1.1720796559528488 0.077024999999999996 -7.9470526850281287 1.70365669554148313 0.50691147952555238  8.1276129653715738 
10082360 2M19383224+4703274   4.0482288248727381  0.858091520326996537   1.417535333951182475  4.47713330000000020 4573.9242999999997  80.90755500000000 2.2640599999999997 0.062471635999999997 0.054728               0.0075238479999999996 -0.3162563             0.0080716569999999994  22.0169999999999995 0.19815300000000000  2.8838579779800000 0.0502200000000000008 1.2477950642829074 0.098820000000000005 -7.9410472896258648 2.01100264117524041 0.46470336557245551  8.1917253175926312 
10083815 2M19403573+4700307   9.9192029580751413  1.554153374948050725   1.731356785657954589  7.90678640000000055 4722.5005000000001  98.07425000000001 2.2292476000000003 0.074130499999999988 0.132495               0.0125733970000000000 -0.8950563             0.0125877344999999995  18.0839999999999996 0.19892399999999999  2.7148089706600000 0.0130100000000000007 0.8786967803222003 0.043333999999999998 -7.8372045246796276 2.62463287936803846 0.58181900224481109  8.2650149735568306 
10089758 2M19481959+4704362  11.6630558872701879  3.361168953742154741   4.601993036373958290  8.51137999999999906 4067.7583000000000  67.05684000000001 1.5656892999999998 0.049032103000000000 0.01486                0.0056605194999999999 0.13494368             0.0074034026000000001   5.9350000000000005 0.10682999999999999  1.0634713220999998 0.0183240000000000000 1.0684108411394893 0.101555999999999993 -7.6688979345411852 3.85188748663797220 0.75964240973151709  8.5819014641353384 
10093888 2M19530404+4700471   3.3600847304819985  0.598053373984336556   0.692145421128409932 11.01539299999999955 4089.6367000000000  70.94826500000001 1.4764258999999995 0.051262177999999999 0.145705               0.0066251806000000007 -0.05570332            0.0085000809999999996   6.0679999999999996 0.11529200000000001  1.0475046049900001 0.0137929999999999997 1.4384271815127700 0.078623999999999999 -7.6456671545008374 4.14969670540239477 0.75979062446099888  8.6992073767809703 
10124179 2M18564880+4711520   8.1014345854222505  1.317379189054364907   1.833974359979297253 10.64142999999999972 4465.5699999999997  90.62914000000001 2.2162999999999999 0.060712744000000013 0.197485               0.0097981869999999999 -0.47716632            0.0109951170000000004  22.5590000000000011 0.31582600000000000  3.0747859694400002 0.0239839999999999984 1.0167462570432220 0.054810999999999999 -7.7446703051350223 2.41610408318224934 0.86342823279024039  8.1127971178878955 
10136291 2M19194996+4709315  10.9118145072807344  1.372466002583136557   1.652955868120638883 11.29795900000000053 4561.8887000000004  79.98715000000000 2.4301512000000001 0.061053570000000001 0.13956500000000002    0.0071715909999999997 -0.25633633            0.0077793369999999999  33.9680000000000035 0.33968000000000004  4.2214235603300017 0.0163479999999999979 0.9847084510609035 0.038320000000000000 -7.9750397858045075 1.60558489789519832 0.46615552099961360  8.1350576180819978 
10145279 2M19334542+4706520   3.2295546153733259  0.424417689076953319   0.519774577701891172  3.53997349999999988 4708.3299999999999  84.42169000000000 2.4449127000000002 0.064385499999999998 0.044873               0.0076563380000000004 -0.30761632            0.0080643050000000008  30.8869999999999969 0.33975700000000003  3.6940618957700000 0.0143400000000000003 1.3348862226817286 0.057639999999999997 -7.9927848290372321 1.66667258753240755 0.41346573610152521  8.1647049449027680 
10148658 2M19383411+4706214  15.8476849247430547  3.222283345056439430   5.219211099114676955  8.41395200000000010 4493.2816999999995  82.87580000000000 2.1321770000000000 0.057977191999999997 0.029973998999999998   0.0074981010000000001 -0.19308631            0.0084599600000000007  17.1039999999999992 0.20524800000000001  2.4948227840400001 0.0261030000000000012 0.8902772729420432 0.061537000000000001 -7.7693751251707415 2.98689538480813788 0.67797728253981826  8.3237451832339282 
10153785 2M19451722+4706034   8.8906378452716961  1.158134842669049647   1.393446038655195673  8.77000800000000069 4698.0396000000001  96.91363000000000 2.4619743999999999 0.061273929999999997 0.052639               0.0093507839999999991 -0.2905563             0.0103119440000000000  32.9319999999999951 0.29638799999999998  4.0988504126600001 0.0159599999999999985 1.0150751821512769 0.040239999999999998 -7.7924723394680573 3.02150836481954066 0.62792518466967007  8.3577591470470889 
10154071 2M19453713+4707290   6.2397577307398526  0.876352381487485066   1.156007640464275177  7.32824499999999990 4569.6300000000001  82.83452000000000 2.2375015999999999 0.062272932000000003 0.056225               0.0078632379999999998 -0.33309633            0.0084826490000000001  19.5919999999999987 0.21551200000000001  2.7251457049700001 0.0158219999999999993 1.1065952631237721 0.048714000000000000 -7.8020210480890491 2.98013781112465059 0.61750921303556383  8.3518114087974578 
10160285 2M19523660+4707495   5.9110587803322874  1.085482891774312897   1.446490425212178854  6.44169299999999989 4482.5225000000000  81.15562000000000 2.0792302999999999 0.060168619999999999 0.077525               0.0076899406999999982 -0.30061632            0.0085031889999999995  15.0079999999999991 0.13507200000000000  2.1921735982700001 0.0276120000000000011 1.1392163240078583 0.069552000000000003 -7.6837941357078172 3.93673897867586575 0.73106821300770175  8.6335743528485196 
10186075 2M18432202+4717237   6.3635055536922618  0.888390070485962191   1.119914335991408327  7.43019149999999851 4554.6689999999999  79.11610000000000 2.2662643999999998 0.059590316999999997 0.050967               0.0068030282999999997 -0.15835632            0.0074635069999999986  25.2119999999999997 0.22690800000000000  3.2351039034999998 0.0189299999999999989 1.1493528072003931 0.045141000000000001 -8.0996818396811836 0.82492658742130431 0.34997028926406992  8.1415815280997936 
10188458 2M18492827+4715139   4.9948368707113886  0.602158586278454422   0.870039965734019205  5.95662159999999918 4556.0379999999996  81.03960400000000 2.2584152000000004 0.060707560000000001 0.048904               0.0073255812999999999 -0.25316632            0.0079895569999999996  21.1890000000000001 0.19070100000000001  2.8160737454199998 0.0164759999999999976 1.1936811914440075 0.048174000000000002 -7.8207217071655730 2.02233929268290646 0.77675722236330613  8.0779665904025624 
10190733 2M18544637+4714217   9.8630298011872330  1.466199451286341215   1.611281808016637118  9.68277799999999900 4554.3154000000004 100.40078000000001 2.3468013000000001 0.060508627000000002 0.179325               0.0110579800000000002 -0.47698632            0.0124757819999999995  30.9019999999999975 0.27811799999999998  3.9336502830300000 0.0152479999999999994 0.9622748883880156 0.039155000000000002 -7.8591358951958714 1.90518080245048882 0.69971584177889778  8.0867626964801005 
10196630 2M19065185+4716132   8.5270155925350366  1.351176312821729120   1.724072262760106611  7.60326300000000010 4669.0766999999996  87.41540999999999 2.2875586000000001 0.072190909999999997 0.26598499999999997    0.0100936859999999993 -0.7872263             0.0100991399999999995  24.0799999999999983 0.31303999999999998  3.3057490629799999 0.0127480000000000007 0.9505238362023576 0.046127999999999995 -7.8754846178450437 1.95869110469315544 0.64272419556766780  8.1154007177414229 
10197619 2M19085856+4715460   6.6350009824379148  2.095280225371688232   3.287693023062753017  6.08134999999999959 4221.5083000000004  71.67789999999999 1.7296778999999998 0.055215290000000000 0.111375004            0.0066690156000000006 -0.16792631            0.0079563830000000009   8.7599999999999998 0.25403999999999999  1.4397715188000000 0.0191519999999999989 1.1405252354911590 0.122325000000000003 -7.4304844900280429 4.05770717624778321 1.27542400954470980  8.4662321775817162 
10198207 2M19101090+4713136  34.5729634192290050 16.152626633200672046  37.836935861594575670 16.63412699999999944 4502.4459999999999  87.37374000000000 2.2665047999999999 0.028282544000000000 0.017154               0.0069317169999999996 0.13727368             0.0083309290000000008  18.0790000000000006 0.57852799999999993  2.6832660076400003 0.0442000000000000032 0.7944219753349706 0.146439000000000014 -7.3849037803792177 4.28514819769578015 1.32809508541758259  8.5381086267202431 
10199187 2M19121458+4714231  12.2745454691575357  2.214208945865214773   2.759990944512082933  9.54992599999999925 4514.1777000000002  79.14919000000000 2.2114472000000003 0.060952227999999997 0.049970999999999995   0.0072813006000000003 -0.28920633            0.0079356690000000011  17.5410000000000004 0.21049200000000001  2.5594902102599999 0.0196080000000000004 0.9323890217504912 0.051532000000000015 -7.9005284393240345 1.89622826014390355 0.59081470200567876  8.1249019215702685 
10200886 2M19153999+4716501   3.8048699267221933  0.473678289883462222   0.586046001605434519  4.05508500000000005 4758.3670000000002  94.47610999999999 2.5588592999999995 0.063323420000000005 0.052526996            0.0089211889999999995 -0.30578629999999996   0.0096266230000000008  37.5080000000000027 0.33757199999999998  4.3182460241100005 0.0168400000000000008 1.2766751819548130 0.051496000000000021 -7.6585319392972471 3.11942122342891626 0.92240810951123819  8.2694558608420436 
10206457 2M19251020+4713306   7.0635943163247070  1.418539629465633389   1.904513033594742666  6.87068459999999881 4508.4240000000000  84.95312000000000 2.2066462000000002 0.058640999999999999 0.075164996            0.0079076635000000003 -0.23749632            0.0088869469999999992  21.8419999999999987 0.19657800000000000  2.9134931650000002 0.0366729999999999973 1.0994999767976423 0.068262000000000003 -7.7347767439680819 2.91045983391148866 0.77774136896644830  8.2642330390570162 
10207268 2M19262893+4716510  33.1978174028360726 13.938084197724096569  28.888535350743065777 16.74943000000000026 4610.8184000000001  81.02963000000003 2.2735509999999999 0.031873282000000003 0.13888499999999998    0.0071392693000000016 -0.24091631            0.0076992750000000002  19.7370000000000019 0.45395100000000010  2.9798554888800002 0.0429000000000000006 0.7301164960726916 0.112463999999999995 -7.8137512249739913 2.53907206219699466 0.67306362743316295  8.2159354393040260 
10214295 2M19372750+4712129   2.2184992204381961  0.349798044800389230   0.507989953003313066  2.37137369999999992 4668.3905999999997  91.84553500000000 2.3104629999999999 0.060993325000000001 0.048207               0.0085731090000000006 -0.26356632            0.0094147450000000004  23.5659999999999989 0.35349000000000003  2.8785550218400000 0.0112960000000000005 1.5094340150687622 0.081377999999999992 -7.6719705568327763 3.53562967710633602 0.81151075606871714  8.4474735535865442 
10220447 2M19455177+4715529   2.8159675606718246  0.419365193346126652   0.601929665340240394  3.18419739999999996 4640.6225999999997  80.88298000000000 2.4345140000000001 0.060047768000000001 0.013443001000000001   0.0066935340000000001 -0.11156632            0.0072839500000000000  33.0799999999999983 0.46311999999999998  3.7700711474999999 0.0221219999999999993 1.4491378648526527 0.074783000000000002 -7.9761600221794602 1.96867755910329034 0.41800986793751688  8.2155231136629840 
10224631 2M19504315+4715161  10.2430734028616719  1.378469896771292724   1.466996879803970089 10.81433999999999962 4537.6103999999996  78.34256999999999 2.3462396000000001 0.058636054000000014 0.067205               0.0065999716000000007 -0.112456314           0.0073024305000000001  31.7880000000000003 0.28609200000000001  3.9607781041000001 0.0192400000000000002 1.0357774799508841 0.039639999999999995 -7.9983984220175657 1.91572650076599360 0.38157402800079682  8.2246206808016513 
10256345 2M18524339+4722381   3.5556263264941617  0.564279286144700798   0.643671685662354776  4.58141900000000035 4571.5464000000002  93.66212000000000 2.2888631999999998 0.060661540000000000 0.18066500000000002    0.0095703549999999991 -0.38468632            0.0106529060000000002  25.3980000000000032 0.33017399999999997  3.2023994056000000 0.0124519999999999995 1.3018315152750490 0.060600000000000001 -7.5574510041654435 3.21241604048061546 1.18533405446360351  8.2118623038564422 
10256655 2M18532875+4719192   7.4178498850981285  2.514199918680893653   4.484185800465688487  6.74528030000000012 4355.6655000000001  89.77849599999998 1.8751543000000002 0.060395013999999997 0.190855               0.0104955570000000008 -0.5531463000000001    0.0120276050000000002   9.3309999999999995 0.20528199999999999  1.5532100768400001 0.0343390000000000015 1.0264182926031435 0.119484999999999994 -6.9662711737936114 5.76572377006710646 2.08995264808364034  9.0428150848916875 
10257683 2M18555419+4722213   6.0502366841326429  0.776081137064668525   0.948110955154128798  6.50129700000000010 4596.4730000000000  79.71931500000002 2.3681264000000000 0.059413115999999995 0.012463               0.0066498740000000001 -0.11156632            0.0072858017000000004  31.5369999999999990 0.28383300000000000  3.8255780494199998 0.0222599999999999985 1.1774294992141454 0.046904000000000001 -8.0318379583777411 1.17763120709212710 0.43931460672528255  8.1177112691666213 
10266404 2M19141542+4720437   6.2275700876960762  1.712787169056681158   2.851168656691525083  6.19441099999999967 4430.0186000000003  81.85490400000000 2.2481072000000002 0.055036649999999999 0.054966003            0.0071216669999999999 -0.06549832            0.0083079090000000005  26.1600000000000001 0.70631999999999995  3.2756329150300001 0.0317399999999999974 1.2012295010314342 0.107880000000000004 -7.6259894541918065 3.26731612703391372 0.98040221304974762  8.2964492302080970 
10273236 2M19260506+4723231   3.2650757022383052  0.410309322133303400   0.496822365802701282  3.71535230000000016 4624.8633000000000  79.75654000000000 2.4548802000000003 0.058461885999999998 0.012812998            0.0063345735000000002 -0.02740832            0.0069809149999999999  34.4869999999999948 0.31038300000000002  3.8996950352400002 0.0190949999999999974 1.4303952925540275 0.056457000000000014 -7.9138380805765305 2.03024738407342564 0.54758045892798846  8.1701124598208708 
10288283 2M19475561+4720078   1.3067395715295966  0.257244117808414385   0.354206764564073850  1.06659619999999999 4740.0340000000015  94.92148000000000 2.4582983999999999 0.060623903000000000 0.039196998            0.0085428550000000002 -0.17850631            0.0094352919999999996  37.0249999999999986 0.70347499999999996  3.8519286344400001 0.0150639999999999993 1.8119198785952848 0.125384999999999996 -7.6834573712686218 3.84614332515019131 0.77109679495923211  8.5923416862750219 
10292156 2M19521283+4723550   3.9668796887025914  0.545782836758880840   0.667329997098201844  3.94457300000000011 4626.6752999999999  85.48447000000000 2.3723349999999996 0.060699400000000001 0.055582000000000006   0.0076686405000000015 -0.21992631            0.0083762990000000002  28.7769999999999975 0.28776999999999997  3.4758201364599999 0.0168999999999999984 1.2956438167092341 0.054474000000000002 -7.9384826587774917 2.36447501152588124 0.45784602584411671  8.2831303867463841 
10319045 2M18451843+4725227   7.9679653628506530  1.869641124715850422   2.684671540199196738  8.05378400000000028 4392.6930000000002  98.76205000000000 1.6089636999999999 0.068440349999999997 0.197245               0.0148346780000000004 -1.0655663             0.0161049939999999975   6.5539999999999994 0.13108000000000000  1.2195512125599999 0.0131669999999999981 0.9257213520442042 0.070512000000000005 -7.5658931477818525 3.08092145490171632 1.21488610660125351  8.1691380288820010 
10319709 2M18471131+4726561   4.4713424207728165  0.561583784194169766   0.665868325759725543  5.28445240000000016 4461.5900000000001  76.85311999999998 2.1110693999999999 0.058119659999999997 0.0068489983999999995  0.0066739623000000000 -0.15214631            0.0074691430000000001  15.8819999999999997 0.14293800000000001  2.2192202409099999 0.0086520000000000000 1.2617582624656187 0.046131999999999999 -7.8700284400525726 1.82330466784594480 0.71868110441265465  8.0784768093388202 
10320170 2M18482322+4727598   4.4706356248256318  0.532662523966070722   0.667058559657958128  4.78630099999999992 4489.3140000000003  75.81399000000000 2.2453050000000001 0.055303402000000002 0.0052409990000000005  0.0058852564999999999 0.060218684            0.0067114930000000007  24.3530000000000015 0.21917700000000001  3.0257395730200001 0.0147300000000000035 1.3429922564636545 0.050388000000000002 -7.9182738957009819 1.62977751948917371 0.63886951387116930  8.0842585467296786 
10328921 2M19075343+4724306  14.2170855647786265  6.477394210343580205  12.374588209034678599 13.18256799999999984 4243.6949999999997  74.32245000000000 1.7425811000000002 0.059884294999999997 0.23943499             0.0079507820000000000 -0.45440632            0.0091206245000000005   6.6820000000000004 0.38755600000000001  1.2547125283200000 0.0071819999999999983 0.9016795922986248 0.152415999999999996 -7.4969750156065800 3.76944550730199346 1.20298167210925122  8.3912665204454360 
10345661 2M19364502+4725373   5.8302331178110718  0.848362012380758479   0.996526936656300433  6.95024299999999950 4638.2007000000003  89.61404399999998 2.3322701000000001 0.061793800000000003 0.076485               0.0085546110000000002 -0.32030633            0.0093165450000000007  22.6539999999999999 0.20388600000000001  3.0425464789200003 0.0206290000000000015 1.1329312512082514 0.048375000000000001 -7.8293994208759061 2.68976502245999871 0.63394930656855319  8.2785464405088174 
10351017 2M19441400+4727509   5.3875537581317845  1.188401360286457376   1.725870190591656694  4.92039540000000031 4523.7950000000001  91.41028600000000 2.1206627000000000 0.058139419999999997 0.045447997999999996   0.0088843749999999999 -0.2581363             0.0101191979999999994  19.4779999999999980 0.19478000000000001  2.6397010469100000 0.0381599999999999995 1.1701644011886052 0.083697000000000008 -7.6973231550154555 3.68256311631940125 0.78116233216417619  8.5328808065279542 
10383488 2M18425680+4730349   7.3112224739224736  1.416136498932783372   1.985056557517475895  7.53355549999999852 4454.7890000000016  79.47147000000000 1.9900566000000002 0.063566579999999998 0.172975               0.0082238459999999999 -0.49726632            0.0088576280000000011  13.9439999999999991 0.27888000000000002  2.1037424252400001 0.0081679999999999999 1.0298156231237721 0.067650000000000002 -7.8504581263851536 1.88012324007389364 0.76771062037819549  8.0724566392141526 
10401843 2M19224077+4733326   9.6468794491533956  1.301524660089393493   1.274262935623896809 10.88930099999999968 4525.3310000000001 103.22193000000000 2.2548485000000000 0.060181789999999999 0.20738499999999999    0.0118445960000000006 -0.51481634            0.0135015180000000005  23.2819999999999965 0.20953800000000000  3.2013902827799998 0.0123759999999999998 0.9635042311886052 0.036920000000000001 -7.6710014968417939 3.27912032949570698 0.90492990256239758  8.3424752981271144 
10405285 2M19281279+4730310   5.2602266777751536  0.702213110562782461   0.831377306624997203  6.33869699999999980 4511.2896000000001  78.81480000000001 2.1691806000000002 0.060386244000000013 0.042644               0.0071355932999999996 -0.25442633            0.0078111030000000015  19.3140000000000001 0.17382600000000001  2.6413204749900001 0.0102360000000000003 1.1786470530550095 0.043952999999999999 -7.9283408920731695 2.00518852647497914 0.53030346513906290  8.1779808221605936 
10415545 2M19434832+4732182   0.7518046990367183  0.037479956136708181   0.046145712664858674  0.65313052999999999 4821.6740000000000  88.01557000000000 2.5078549999999997 0.066940849999999996 0.050978996            0.0080691710000000000 -0.34650633            0.0083838639999999996  24.1590000000000025 0.21743100000000001  2.7282747416400004 0.0187039999999999984 2.1181187136542241 0.101114999999999997 -7.7005305239594408 3.67594513145044477 0.78641869376040108  8.5329211270153724 
10418503 2M19473219+4733062  22.3202547242870395  9.830363073616117831  18.029484016048385797 12.91219199999999923 4323.6225999999997  71.49755999999999 1.9476235000000000 0.051961027000000000 0.006017998            0.0054965126000000005 0.14072369             0.0065897949999999999   9.3379999999999992 0.44822400000000001  1.5589135232000000 0.0074900000000000019 0.8923758542013752 0.144540000000000002 -7.9491521771025706 2.22862034861947222 0.46456689282542402  8.2556507310456926 
10514458 2M18451110+4745324  12.5776599906382938  2.073144120025437687   3.232756340554783225 13.80384299999999875 4251.6300000000001  70.84475000000000 1.8772332999999999 0.052732214000000006 0.016911000000000002   0.0058993356999999993 0.02286368             0.0071280133000000004   9.7670000000000012 0.14650500000000000  1.6011154316200000 0.0062200000000000007 1.0029181171119843 0.050562000000000003 -7.7865823112973427 2.21179691454892557 0.88425778149211176  8.0946222692486902 
10534826 2M19270316+4747004   4.5618736214895712  0.636106715430340586   0.767757623855696458  4.17830370000000162 4511.9220000000014  76.23276000000000 2.2849894000000002 0.055420652000000001 0.013313998            0.0058594783999999997 0.064617686            0.0066616100000000001  27.3550000000000004 0.24619499999999997  3.2900735452399998 0.0159449999999999974 1.3367080721807465 0.054199999999999998 -7.9242557515646546 2.06142510381030686 0.55555638239158966  8.1879974764789019 
10546497 2M19444194+4745569   2.8148197454139625  0.578756181040832818   0.845838506223204334  2.93089319999999987 4660.7606999999998  83.78820999999998 2.2507107000000004 0.065001725999999996 0.042869               0.0079636740000000004 -0.39149633            0.0083564560000000000  18.1029999999999980 0.19913300000000000  2.3849598861499999 0.0331520000000000009 1.3659652476129671 0.092411999999999994 -7.8306039883867262 2.96857262133157862 0.63838278999704656  8.3744123513866651 
10547370 2M19455351+4745075   8.1460371479216729  1.302358913265206475   1.502640748559262107  7.58577599999999919 4531.0950000000003  79.73137000000000 2.4752097000000002 0.055863007999999999 0.038130000000000004   0.0063721819999999997 0.014259678999999999   0.0072482390000000001  39.4440000000000026 0.47332800000000003  4.5329326913900001 0.0175879999999999995 1.1332294610903733 0.049279999999999997 -7.9117970410211171 2.47865310123729676 0.52901652883763262  8.2909742259027546 
10552202 2M19512486+4742307   4.0680360991767488  0.525594426480624932   0.669713085262301888  4.32513799999999993 4786.2029999999995  88.52866999999998 2.5512322999999997 0.069447659999999994 0.008532996999999999   0.0088668919999999995 -0.5122863000000001    0.0090374649999999997  38.5829999999999984 0.34724699999999997  4.4934742018899998 0.0174319999999999996 1.1873033307367389 0.046176000000000002 -8.0674157850776478 1.55887656283367981 0.31855340592430281  8.2166473447186554 
10597648 2M19233757+4752485   8.5147702248733523  1.209586667085859268   1.519318756307292295  7.43019149999999851 4428.3739999999998  72.37678500000000 2.3950597999999998 0.050712500000000001 0.0077230000000000016  0.0049502384000000002 0.3270737              0.0059040550000000001  35.3509999999999991 0.42421199999999998  4.0571571345899997 0.0158039999999999986 1.2250108838113951 0.051126999999999999 -8.1330897051269364 0.90143260233639555 0.26784566183658282  8.1828924524398285 
10610275 2M19430096+4753484   4.5724601828880473  0.625057616997332754   0.782170814963002670  4.53941630000000007 4629.1700000000001  89.61275500000001 2.2982306000000001 0.063863770000000000 0.039736003            0.0090708850000000008 -0.4413662999999999    0.0097221965000000004  23.0749999999999993 0.27689999999999998  3.0309440753500003 0.0117000000000000003 1.1711251184970530 0.053504999999999997 -7.8125438157273122 3.07692701012995329 0.67835217203815767  8.3966255542525126 
10614602 2M19482410+4751221   3.5100315417197678  1.081567877169770320   1.818596450713214407  4.34510229999999975 4635.5024000000003  83.05025999999999 2.2575979999999998 0.064514660000000001 0.041989               0.0079056349999999994 -0.38427633            0.0083310920000000000  18.0609999999999999 0.65019600000000000  2.5103317633000000 0.0266640000000000002 1.2793652441159136 0.142190000000000011 -8.0396079529072324 1.72101951529544817 0.36516357997523191  8.2217518941206826 
10653141 2M19042500+4755228  12.0091750279409197  5.997794088851785332  17.647273668281826531  4.51855950000000028 4384.6742999999997  76.01489000000002 1.9167410999999999 0.057242689999999999 0.146505               0.0068144730000000006 -0.18240632            0.0077705509999999997   9.6579999999999995 0.40563600000000000  1.5734209041799998 0.0351360000000000006 0.9750156849518664 0.202248000000000011 -7.5183540896170973 3.75743004255153368 1.25196749449404821  8.4049942737357632 
10656124 2M19110638+4757065   5.3946719573362021  1.378242311378363283   1.889544263284102854  6.88652299999999951 4290.0659999999998  72.82339499999998 1.8862058999999998 0.055449888000000003 0.052227996            0.0064944824999999999 -0.11866631            0.0076209996000000000  10.3650000000000002 0.19693500000000000  1.6118026319699998 0.0235950000000000014 1.2105340069449899 0.094416000000000000 -8.0081973259364574 1.46192077499940609 0.47347563357032407  8.1405427806449548 
10669876 2M19341754+4756048  10.6023576735630396  1.624986325811157428   2.529528770214655609 10.64142999999999972 4339.8980000000001  73.51908000000000 2.0200223999999998 0.055333975999999993 0.123294994            0.0063039319999999999 -0.07128532            0.0073356762999999998  19.1029999999999980 0.30564799999999998  2.6419120164600001 0.0102319999999999998 1.0443759203732808 0.053953999999999995 -8.0734562344509300 1.33250448907324648 0.34224418591038064  8.1826807210714829 
10670445 2M19351387+4754495   5.4408895294366930  0.744110737696238367   0.958434584666100764  6.38263459999999938 4605.6709999999985  80.27195999999998 2.3342060000000000 0.060148798000000003 0.026189998            0.0068142646999999994 -0.14438632            0.0074210389999999999  29.9780000000000015 0.38971400000000000  3.6841974545800000 0.0178749999999999985 1.2016436938703341 0.057500000000000002 -8.1296766421430888 1.00734206435723750 0.26245809161825501  8.1918484080475036 
10678016 2M19455815+4759527  10.6793816693929990  1.300983723806893977   1.423995065336697508 11.11731699999999989 4558.9229999999998  82.13113000000000 2.2124302000000005 0.065444550000000004 0.211285               0.0084179370000000003 -0.5170663             0.0088557199999999992  29.3059999999999974 0.26375399999999999  3.8151921499200001 0.0147759999999999992 0.9335926507455796 0.034883999999999998 -8.0554431433186160 1.60293269494032953 0.35454431005604609  8.2133767391827064 
10678491 2M19463150+4754465   2.2015676032338485  0.277798873994370199   0.338090637449137255  2.68534450000000025 4656.7920000000004  98.36481500000001 2.2958949000000000 0.059717050000000001 0.004602998499999999   0.0095723170000000003 -0.28606632            0.0107410100000000005  23.3519999999999968 0.21016799999999999  2.9125747075200001 0.0198729999999999983 1.4981459986149313 0.066975000000000007 -7.5255753088744424 5.05795597419697263 1.04927272397300086  9.0673702012466375 
10679246 2M19472281+4758209  14.6417214261391191  3.037123121155845595   3.332602747713620417 11.61448599999999942 4083.3584000000001  66.68225000000000 1.6262197000000000 0.049367752000000001 0.023610997999999998   0.0055703805000000004 0.12629369             0.0072185453000000004   6.2829999999999995 0.05654700000000000  1.1308374441000000 0.0140660000000000004 0.9982724559724948 0.061379999999999997 -7.9627196003518721 2.23473113490123465 0.47451572560008493  8.2703643619326037 
10679466 2M19474101+4758365   9.0631760439275926  1.225367802910970916   1.391366066157921688  8.72971300000000028 4682.3173999999999  95.74267600000000 2.4702744000000001 0.061767994999999999 0.058154               0.0093666440000000004 -0.3292863             0.0102755480000000007  33.5979999999999990 0.30238200000000004  4.1757256067900004 0.0243060000000000012 0.9998930155304518 0.043344000000000001 -7.6839972680321083 4.09556317143181836 0.84390002043134493  8.7073217298038070 
10709799 2M18454285+4800452   8.5165174079339234  1.012826710549342479   1.408782645390857624  8.24138100000000051 4502.0946999999996  76.82388000000000 2.4065392000000005 0.056826160000000001 0.061282               0.0062307174999999999 -0.03380732            0.0070120850000000004  36.6839999999999975 0.33015600000000001  4.3187015364799999 0.0167400000000000014 1.1057182457269157 0.041572000000000005 -8.1092054997926351 0.84093125955789894 0.35246706151878388  8.1526915323204001 
10743092 2M19445265+4805136   7.6744029675355376  1.125488116013284134   1.447264223412676465  7.24435949999999984 4599.4326000000001  86.17695600000000 2.1769992999999999 0.064130880000000001 0.087014996            0.0086773484999999994 -0.44483632            0.0092514910000000006  18.5139999999999993 0.16662600000000000  2.6368236756900001 0.0152580000000000007 1.0203582135952849 0.044634000000000000 -8.0113194816789974 1.89050318612364965 0.42036930783120252  8.2313572473968790 
10743686 2M19453916+4804189   4.4465625680735785  0.759556947886785405   1.000935439069797539  3.83707240000000027 4560.2759999999998  87.27460000000001 2.1336691000000001 0.060660104999999999 0.061488003            0.0084195390000000002 -0.32422632            0.0092844409999999992  18.2340000000000018 0.21880800000000000  2.4883254596800000 0.0191599999999999999 1.2152066030844793 0.067734000000000003 -7.7525839716333671 3.60565035960210389 0.76910787690535021  8.5500451901101311 
10744641 2M19464911+4803392   2.1031634386265106  0.227524247397920654   0.335850651876169692  2.17270110000000027 4683.1520000000000  85.02246000000000 2.5390310000000000 0.059303704999999998 0.011631998999999999   0.0069821830000000003 -0.07631232            0.0076854024000000002  39.3880000000000123 0.35449200000000003  4.2148154931499997 0.0164680000000000000 1.6014903992141452 0.061463999999999998 -7.8774434217552773 2.81101777647161377 0.59630260813362834  8.3639665113267228 
10745616 2M19475151+4805286  11.5610708703152554  1.426167930181998500   1.726104489999169544 10.93956400000000073 4485.7230000000000  77.48699000000001 2.3556222999999998 0.058601084999999997 0.116174996            0.0067319543999999993 -0.16329631            0.0074866003999999996  29.2560000000000002 0.26330399999999998  3.7172968159500002 0.0179850000000000010 0.9925920521021609 0.038571000000000001 -8.0019100077303307 2.00956989204546188 0.42877515426493717  8.2503899861055334 
10747862 2M19501796+4802596  11.0324122447239201  2.100666153330722707   2.943966568351722657 11.09174799999999905 4545.3413000000000  80.67791000000000 2.3533873999999999 0.062967174000000001 0.20313499999999998    0.0077469986999999987 -0.38358632            0.0082996609999999998  30.4759999999999991 0.27428400000000003  3.8886213193699999 0.0528220000000000009 0.9539324504361494 0.061229999999999986 -8.1216611380311114 1.22616141856756689 0.26357612022130045  8.2136990123444633 
10748902 2M19512279+4804598   8.2128064750467313  1.036293163948440510   1.262121954139660218  9.26829799999999970 4377.1990000000014  75.17394000000000 2.1590520000000000 0.057436380000000002 0.175425               0.0067476052999999999 -0.18543632            0.0076792669999999983  18.6759999999999984 0.20543600000000001  2.5874721730000001 0.0100520000000000002 1.0913875855599209 0.042476000000000000 -7.8968035498497864 2.81354676701432904 0.56240949704120380  8.3830514560687863 
10784996 2M19052717+4809030  10.3925668025143381  1.557607099602471123   1.758621886611567930  9.79490000000000016 4472.8909999999996  76.27188000000002 2.1955845000000003 0.056657026999999999 0.019842997            0.0062641390000000002 -0.03521032            0.0070801754000000003  22.6880000000000024 0.20419200000000001  3.0242134533299998 0.0204960000000000003 1.0441887836247543 0.044805999999999999 -7.9482812630586075 1.73443417050870829 0.58919463275883355  8.1353203334912862 
10785390 2M19061769+4811550  11.9309896935117319  2.987630864152188259   5.540676189107988314  8.27942200000000028 4674.5760000000000  91.91003000000001 1.9660695000000001 0.081946984000000000 0.259875               0.0134661429999999999 -1.2324663             0.0127232639999999998  14.5920000000000005 0.32102399999999998  2.3454943262400003 0.0290290000000000097 0.8015293179390962 0.077342999999999995 -7.9067237241324095 1.95701451621152800 0.65678012373719430  8.1453168057737884 
10790301 2M19155324+4808242  12.0581196515990072  1.871522112136076998   2.281961383426201806 11.50800399999999968 4574.5625000000000  81.67743000000000 2.3888875999999999 0.063106015000000001 0.190375               0.0077790626999999996 -0.37242633            0.0083142970000000000  30.6240000000000023 0.36748799999999998  3.9384926146899999 0.0190400000000000014 0.9371091168064832 0.042872000000000000 -7.9911624423452583 1.62134238978178979 0.50054825945441672  8.1539823598566077 
10808557 2M19443255+4810114  11.4677650854562359  1.511134453310173598   1.981726425337095865 11.14294499999999921 4600.6769999999997  96.64168000000001 2.5340119999999997 0.060687434000000012 0.22228499999999998    0.0099476849999999995 -0.38536632            0.0110919420000000005  39.4810000000000016 0.35532900000000001  4.7766574987400006 0.0184679999999999983 0.9495908710383104 0.037640000000000000 -7.9356266773074138 2.39968075400882253 0.53014958258594602  8.2905149709021977 
10816301 2M19532314+4810355   4.9760631238849138  1.032566989447155414   1.431027060641382853  5.82103199999999976 4597.1270000000004  80.91379999999999 2.3529572000000001 0.061718105999999995 0.049191995999999995   0.0072542350000000004 -0.25888629999999996   0.0078135730000000007  23.2969999999999970 0.51253400000000005  3.0487767208099998 0.0148249999999999996 1.2024390373182710 0.081503999999999993 -7.9815365390176751 2.29325715347699477 0.45283962439366321  8.3044538589631323 
10816748 2M19535103+4806154   4.7982405489906395  0.716477149656061130   0.895008006322308702  5.30884460000000047 4661.9890000000014  82.83341000000000 2.4100462999999999 0.063049524999999995 0.051177999999999994   0.0074231625000000002 -0.27315632            0.0078971690000000008  32.8260000000000005 0.45956399999999997  3.9428667724199999 0.0153559999999999999 1.2065270570333988 0.056987000000000003 -8.0793505026895076 1.58371910879079913 0.31812926397365099  8.2331082077705222 
10849541 2M19043241+4817060  10.1643735952285468  1.860390981167276081   2.779952096566724151  8.81048900000000046 4474.0740000000014  78.06048000000000 2.2075765000000001 0.060091446999999999 0.106515005            0.0071668867000000015 -0.2672663             0.0078929940000000004  21.8109999999999999 0.37078699999999998  2.9567376159599994 0.0114280000000000007 0.9968033306286836 0.059624000000000003 -7.9742974078084741 1.61673168522107513 0.55694705846494719  8.1365373771757916 
10857579 2M19203078+4815427   8.2572386094541574  1.150793251383913196   1.294340173961618490  7.39605300000000021 4626.1063999999997 111.55998000000001 2.2842490000000000 0.064101099999999994 0.243325               0.0139989079999999991 -0.7099263000000001    0.0154758104999999993  31.5000000000000000 0.28349999999999997  4.0025375932800005 0.0154439999999999994 0.9707296345491160 0.041957999999999995 -7.9313110492397989 2.01897162041445410 0.59041710158528449  8.1842495907585988 
10857623 2M19203434+4817042  37.5256475924945221 18.613255595602893777  62.427367225720814758 15.34616899999999973 4545.5059999999985  94.40262000000000 2.1705918000000000 0.057837939999999997 0.164545               0.0092201039999999998 -0.2742263             0.0105533394999999999  17.0100000000000016 0.85050000000000003  2.6086884170699998 0.0225899999999999990 0.6989011632829075 0.162059999999999982 -7.8496942079715941 2.47221677012590302 0.71684930971987171  8.2297967725305678 
10863535 2M19311327+4817412   4.4982229022187061  1.129757718894802476   1.931031590512199969  3.83707240000000027 4361.7655999999997  74.29841999999999 1.8352694999999999 0.056194615000000003 0.031324998            0.0064635294999999997 -0.115666315           0.0074441009999999998   8.7420000000000009 0.22729199999999999  1.3836882321499999 0.0093939999999999996 1.2670524054518664 0.114809999999999995 -7.8251065939005437 2.82393899805609339 0.72756863237718716  8.3190699402425885 
10864433 2M19324319+4816417   8.7547947256786660  2.193821429232329034   3.351435086087580117  6.96626499999999904 4774.3477000000003  98.82639000000000 2.1098742000000001 0.083512716000000001 0.17035499             0.0146983819999999994 -1.2740663             0.0138380399999999994  13.7599999999999998 0.19264000000000001  2.2374846684300000 0.0363119999999999971 0.8795123908546169 0.078708000000000000 -7.5737496759118939 4.36364394584230997 1.09030289661848445  8.7408851176217706 
10877915 2M19512387+4812456   3.1945185889645678  0.533492580054079291   0.650449648006995673  3.06902199999999992 4568.8009999999995  80.32935000000001 2.1763694000000000 0.061499699999999997 0.017037               0.0072727855000000001 -0.27079633            0.0078597525000000008  18.0040000000000013 0.16203600000000001  2.3990625696499999 0.0210240000000000010 1.3461214220235755 0.069870000000000002 -8.0543082525731649 1.73952817604886301 0.35984918840802660  8.2400145450560967 
10878084 2M19513742+4814538   4.6644201471029225  0.757179928351463527   0.759068242802581672  6.33869699999999980 4499.6923999999999  80.01053000000000 2.0294262999999999 0.063153214999999999 0.057862997            0.0079462860000000003 -0.42855632            0.0085384769999999992  11.8049999999999997 0.14165999999999998  1.8488563101900000 0.0142880000000000004 1.1732942795972494 0.056055999999999995 -7.9351302899966107 2.59995870484473812 0.52369091549101110  8.3502142479172115 
10879742 2M19534251+4816044  10.4478157426309153  1.555867445581084141   1.695716861103809592  8.27942200000000028 4457.9165000000003  89.41189600000000 2.4304886000000003 0.050241287999999995 0.056817003            0.0071754630000000017 0.17184368             0.0088381880000000003  37.0829999999999984 0.33374699999999996  4.3047565216499999 0.0166599999999999977 1.1162650534970529 0.046288999999999997 -7.8709879207301379 3.13267722967284223 0.60845942927773000  8.4714885040109955 
10881149 2M19552590+4817247   8.7525333266088516  1.127100022656703615   1.200134784273817701 10.11579400000000106 4490.9129999999996  84.96632400000000 2.3834914999999999 0.057490524000000001 0.152935               0.0077831475000000004 -0.18658632            0.0088545719999999998  33.8430000000000035 0.30458700000000000  4.1370823201000002 0.0160520000000000003 1.0693920234970529 0.038922000000000005 -8.0043325553782072 2.20582265299539060 0.42671310891744307  8.3027099933428392 
10903016 2M18462587+4819529   5.7984086102492185  0.838425504440061253   1.084668915032136027  6.13762000000000008 4649.5020000000004  96.55463000000000 2.2800745999999998 0.062762899999999996 0.059372               0.0100312189999999992 -0.4385263             0.0109501570000000003  25.3680000000000021 0.22831199999999999  3.3257867659300002 0.0257119999999999987 1.1021038056777994 0.053360999999999999 -7.9615477418789862 1.53703328098548786 0.62059195897274999  8.1085580563424102 
10910523 2M19070716+4821188  10.7602069970713234  1.757864956849070737   1.787067068222695676 10.23292999999999964 4469.9966000000004  78.86314000000000 2.2563987000000001 0.056841905999999998 0.069285               0.0067334793999999998 -0.08959032            0.0076399160000000001  24.6099999999999994 0.22148999999999999  3.2444460645700000 0.0188340000000000000 1.0279249758742632 0.042251999999999998 -7.8036965426526912 2.51647258570958421 0.83279461775846320  8.1994093692434600 
10910674 2M19072960+4823496   4.6976465486489722  0.802273580281591681   1.009707993396376402  5.16416360000000019 4645.1426000000001  80.70014999999999 2.5364902000000003 0.059531443000000003 0.021212               0.0065509430000000000 -0.07644132            0.0071556387000000004  35.8569999999999993 0.50199799999999994  4.1674660744300001 0.0283220000000000069 1.2723590442337918 0.067210000000000006 -8.0566802752200051 1.24101489374888030 0.42326995441464449  8.1517001308699815 
10921270 2M19294140+4822468  16.0167684074579633  4.933379128533134761   9.159286048315081530 11.93988099999999974 4418.4430000000002  80.82261000000000 2.1040125000000001 0.062294166999999998 0.206315               0.0084958094999999997 -0.48416632            0.0093228380000000000  15.6590000000000007 0.46977000000000002  2.3748884625400000 0.0205830000000000006 0.8385943633261297 0.089700000000000002 -7.8791960219455621 2.49317242549544416 0.65803799458108181  8.2642385429931551 
10933384 2M19485410+4822558   5.9373777435107371  1.197891709054506926   1.995227516425360781  8.79022499999999951 4347.8813000000000  73.27685500000000 1.9221748999999999 0.053502525999999995 0.0067539997           0.0059036495999999997 0.045901682            0.0069692106999999998   9.9459999999999997 0.08951400000000000  1.5889255619400000 0.0262649999999999967 1.2343157870726915 0.082460000000000006 -7.9433763091043597 2.50823986469958626 0.52743126091748016  8.3299756546408101 
10933775 2M19492331+4819133  32.9195099626636960 11.015050527863355256  20.134757000736289712 13.09181900000000098 4346.9020000000000  76.04008499999998 1.9336525000000002 0.060110204000000000 0.199445               0.0076039100000000002 -0.3782063             0.0085291949999999998  12.6190000000000015 0.39118900000000001  2.0093303367500002 0.0096600000000000002 0.7149766726168959 0.087807999999999997 -7.8004802482741287 3.50653386740355621 0.72017082472971772  8.5523839873431164 
10965536 2M19051949+4829071   5.3972525706456231  0.716305554666393896   1.001302270843400066  5.45757870000000000 4624.5400000000000  81.58015400000002 2.2938895000000001 0.062006640000000002 0.034066997            0.0072506106999999983 -0.24284631            0.0077819009999999999  26.7959999999999994 0.24116399999999999  3.3747879652699999 0.0196799999999999996 1.1735991851080549 0.050611000000000003 -7.8370278458888949 2.35021492018443823 0.79446596585983564  8.1818406014964289 
10972858 2M19214046+4827580   8.0836480533361090  1.130956278971632090   1.273953537542188874  8.72971300000000028 4615.7759999999998  87.03618000000000 2.3355893999999999 0.061451345999999997 0.112435               0.0081702890000000007 -0.29130632            0.0089006109999999992  30.4299999999999997 0.27387000000000000  3.8358445748899999 0.0149040000000000006 1.0545912426424362 0.039507000000000000 -7.9689014244799159 1.86362553936594888 0.54330305270873802  8.1839165479649836 
10973854 2M19234712+4824408   4.9789679572373444  0.612885784810679901   0.757171018199230161  5.22396200000000022 4552.8603999999996  77.64233000000000 2.3325796000000003 0.056837934999999999 0.022779997000000003   0.0061090537000000004 0.009759179            0.0068455525000000001  31.1359999999999992 0.28022399999999997  3.6865399318200001 0.0143599999999999995 1.2846327916601181 0.047348000000000001 -8.0696523544596737 1.30933504979598592 0.38112620117955992  8.1751848538403564 
10979258 2M19341789+4825156  10.3653633769367364  1.278269445506348134   1.442238826833870391  9.84011100000000027 4498.5796000000000  75.50020000000001 2.4173315000000000 0.054449119999999997 0.031780995            0.0056571759999999999 0.13005368             0.0064899970000000000  36.7229999999999990 0.33050700000000000  4.3163056952099996 0.0167840000000000003 1.1023891427013752 0.040660000000000002 -8.0439394365425496 1.58097930525246322 0.40685904962464831  8.1978324709889669 
10992126 2M19541956+4827058   9.3889141894911869  3.140025634646800512   5.614864469631424271 14.52111600000000102 4434.6320000000014  79.15983600000000 1.8719087999999999 0.063606784000000000 0.238035               0.0083103850000000000 -0.50897634            0.0089723235000000005   7.8270000000000008 0.20350199999999999  1.3821450776700002 0.0278399999999999967 0.9812999321640472 0.117177000000000003 -8.0765663432976336 1.67796556125624519 0.33833449696501616  8.2490297806742152 
10992390 2M19544490+4829334   4.8125054911201435  0.928186637867212561   1.412421872128266642  7.12853049999999921 4169.2905000000001  69.21281000000000 1.6649855000000000 0.051893592000000002 0.016794998000000002   0.0059467334999999998 0.02504468             0.0073741240000000001   7.3010000000000002 0.13141800000000001  1.2174681508200000 0.0107279999999999997 1.3006273448722985 0.077927999999999997 -8.0596646355296571 1.82228388867418678 0.36371085549075904  8.2631055062929555 
10992711 2M19551185+4824200   7.2281673758178355  0.941823691409228836   1.083513702746313534  7.56832899999999853 4545.1629999999996  79.68310000000000 2.3608502999999996 0.060999780000000003 0.16347499             0.0072040106000000013 -0.26944629999999997   0.0078274820000000002  35.0489999999999995 0.31544099999999997  4.1944541297800004 0.0162800000000000028 1.0999960894695480 0.040736000000000001 -8.2200954171106737 0.60244296162000910 0.13714425728621385  8.2421420873708158 
11018481 2M19022554+4832549   5.4822227056687760  0.767478369983615849   0.926925821754610801  6.20868999999999982 4368.4079999999985  75.10762000000000 1.8438776999999997 0.057574857000000000 0.048874997            0.0068135335999999994 -0.20007631            0.0077571784999999997   9.7899999999999991 0.08811000000000001  1.5585909619900000 0.0105769999999999996 1.1847631832711198 0.049579000000000005 -7.6266447888841284 3.38123289762928625 1.16292304471030916  8.3425683481661661 
11027337 2M19224358+4833554   7.0966652694874677  0.825068949246328565   1.093034805598381176  7.34513849999999913 4544.8739999999998  77.83898000000001 2.4626937000000000 0.057451420000000003 0.026218               0.0062805319999999993 -0.03071632            0.0070082740000000001  33.5680000000000049 0.30211199999999999  3.9990860115400007 0.0155560000000000004 1.1530273944302554 0.042902000000000003 -8.0745631268652414 1.29073777606214124 0.38149622919180531  8.1770761092389019 
11032660 2M19330781+4835392  11.4731427028998851  2.912371945195688205   4.863981187262766070 12.76438800000000029 4745.6836000000003  85.96886400000000 2.3854696999999998 0.065969385000000005 0.059965998            0.0079901640000000010 -0.3717063             0.0083272550000000004  20.0390000000000015 0.44085800000000003  2.8568187224799995 0.0282199999999999986 0.9235678250962672 0.073223999999999997 -7.9304774723178593 2.30010454530343189 0.59027221310639832  8.2572970067853664 
11033882 2M19352121+4835324   3.2226462137406244  0.608689602046521117   0.753970726118540657  5.03500600000000009 4561.5556999999999  80.08955000000000 2.2533802999999999 0.061265162999999997 0.07657499599999999    0.0072295754000000004 -0.26039629999999997   0.0078303530000000000  21.9160000000000004 0.46023599999999998  2.8257927650800001 0.0222399999999999994 1.3663149450687622 0.091579999999999995 -7.7655114906606517 3.38927504912488331 0.83567585333721039  8.4729188636622208 
11042388 2M19482326+4830592  10.3954102095350365  2.480530385367810453   2.841261623160254768  8.89201199999999936 4267.9189999999999  74.49943000000000 1.8568188999999999 0.059480025999999998 0.221915               0.0077262805000000000 -0.40456632            0.0088410150000000007   9.2490000000000006 0.12948599999999999  1.5265791116499998 0.0192790000000000010 0.9740545255933202 0.068000000000000005 -8.0192485781181215 1.99415540039531169 0.42986973401842787  8.2634740586859330 
11042658 2M19484744+4831537   6.5115829754843721  0.830708189902303218   1.110987098654137029  6.28058340000000026 4488.9155000000001  74.39840000000000 2.4688430000000001 0.052703496000000002 0.008873001            0.0052706219999999991 0.22330369             0.0061397674000000001  38.8740000000000023 0.38873999999999997  4.3375573095500002 0.0169080000000000029 1.2711633843221999 0.050594000000000000 -8.0480724484683623 1.79988751647162082 0.38888885189508982  8.2468821507128318 
11072852 2M19015877+4838074   7.8766505502892006  3.108387000522576660   6.733658942388133006 11.40249799999999958 4421.7380000000003  75.11349500000000 1.9618036999999999 0.055976838000000001 0.028977997999999998   0.0062303017000000004 -0.05154732            0.0071235519999999983   8.9410000000000007 0.47387299999999988  1.5010176021000001 0.0131669999999999981 1.1062317719744597 0.163344000000000017 -7.9548093751918927 1.74247010925479362 0.61569290567616786  8.1434141658942565 
11121489 2M18485005+4843317   5.8102990405473625  1.241412359924135123   2.289714915040096166  6.09536899999999982 4483.5329999999985 107.87833400000001 2.1977362999999999 0.054509426999999999 0.197965               0.0114660179999999997 -0.26638633            0.0139005229999999997  26.2809999999999988 0.65702499999999997  3.3004506978800001 0.0128520000000000006 1.1719594229174850 0.092340000000000005 -7.5366846605459985 3.62708598634905499 1.40621521819543971  8.3640521534050123 
11134608 2M19210643+4845477  11.0077159641958406  3.245967235361313374   4.514088385937313319  5.86138150000000024 4263.8040000000001  72.19469000000002 1.7784590000000000 0.054992172999999998 0.051211997999999995   0.0064587540000000006 -0.11000632            0.0076467716000000003   8.1199999999999992 0.10556000000000000  1.3478248872200000 0.0220319999999999995 1.0074394786149310 0.092982999999999996 -7.7321448014515664 3.27677565983140529 0.94701057445974035  8.3978164992739650 
11135910 2M19240131+4847212   8.5897516762388779  1.369525364353156194   1.713361505498934179  7.90678640000000055 4693.3984000000000  85.63431500000000 2.4123437000000001 0.067425675999999990 0.09713499             0.0085539420000000001 -0.49108630000000003   0.0088227510000000002  29.4730000000000096 0.26525700000000002  3.8003869828800019 0.0257250000000000013 0.9814233134931236 0.046045999999999997 -8.0056812761803755 1.73931962784840222 0.50086484701909051  8.1924456338509657 
11136139 2M19243217+4845413   7.8651948160218215  1.030558687008712226   1.305513232793389378  9.09913300000000014 4625.0054000000000  81.51110000000000 2.4166233999999998 0.061853010000000000 0.038722               0.0072081372999999987 -0.23471631            0.0077447749999999997  36.5549999999999997 0.32899499999999998  4.4040721907200000 0.0171280000000000009 1.0594196280844792 0.038721999999999999 -8.0202709036049313 1.65485686597176551 0.47505741003231139  8.1892183152035791 
11147596 2M19450046+4844282   4.2657345384179832  0.664668919396432134   0.822509232093212361  3.99944760000000032 4394.3850000000002  72.24773000000000 2.2521740000000001 0.051401193999999997 0.0060469992           0.0051843380000000001 0.23528369             0.0061747436000000001  22.0450000000000017 0.28658499999999998  2.7329831012299999 0.0106079999999999994 1.4314521926620825 0.067632000000000012 -8.0732251546429836 1.59700060539466993 0.36724481504945439  8.2296643510650664 
11177727 2M18570482+4853424  10.4924678578091370  1.753400069522180749   2.035180624180118247  9.31107899999999944 4575.0100000000002  79.58349600000000 2.3909970000000000 0.059847213000000003 0.047508               0.0068170269999999998 -0.16486631            0.0074541456999999986  31.3339999999999996 0.40734199999999998  3.8998086164100001 0.0151120000000000004 1.0048558433202357 0.049632000000000003 -8.0357262447087034 1.32942102947660690 0.49855987188317152  8.1449528269668239 
11181828 2M19074933+4849248   6.9260288028842245  1.166887181501017778   1.422043507674373153  7.31139100000000042 4807.2259999999997 102.06549000000000 2.4701998000000001 0.074788495999999996 0.21484499999999998    0.0128770120000000002 -0.88770634            0.0128953039999999998  33.5880000000000010 0.43664399999999998  4.2735760679400006 0.0207050000000000012 0.9790315847436150 0.048908999999999994 -7.8605177138591635 2.33582827062961229 0.77662914045989218  8.2002336820218868 
11182706 2M19102221+4853112   6.3164567945687331  0.848821398255091175   1.092280339777401688  6.91830970000000089 4713.0839999999998  96.66030000000001 2.4752990000000001 0.062666580000000000 0.101205006            0.0095135080000000004 -0.34522632            0.0103621280000000000  38.6690000000000040 0.34802100000000002  4.5691722764899998 0.0177639999999999985 1.1072357714636545 0.044239000000000001 -7.8430559216001772 2.48207587787716477 0.80530583132665112  8.2264346379757587 
11183305 2M19115401+4849500  13.7399356971604938  1.992785631266148272   2.613208182201333329 10.91440300000000008 4393.9937000000000  81.90949000000001 2.0572894000000002 0.055300910000000002 0.055715999999999995   0.0074090244999999999 -0.12699632            0.0086770219999999995  17.1759999999999984 0.17176000000000000  2.4858313349900003 0.0119500000000000006 0.9416568447259333 0.042484000000000001 -7.7423568687915383 3.04256238404994317 0.96591393871349285  8.3187304166296414 
11188479 2M19230377+4853516  10.0883387906866755  1.331022386285310333   1.607997042956807121 11.04078600000000066 4378.4823999999999  75.16297000000000 2.1712604000000000 0.057375639999999999 0.15826500000000002    0.0067271060000000001 -0.17855632            0.0076578790000000002  18.6879999999999988 0.20556799999999997  2.6212598390499999 0.0127200000000000004 1.0333527599803538 0.041411999999999997 -7.9312060871625407 2.18769251975286849 0.63078756129493441  8.2273950043757349 
11190108 2M19264454+4851450  10.5542123178411948  2.975966384900508466   4.289844981293208903  9.90831900000000054 4482.0820000000003  78.97426600000000 2.2603160000000000 0.061650099999999999 0.14542499             0.0075749983000000000 -0.3604463             0.0082418290000000009  23.5640000000000001 0.42415199999999997  3.1857780481000000 0.0491199999999999970 0.9684790370216112 0.083592000000000000 -7.8654730720766164 2.64128802822872988 0.72721460896639845  8.2971120937122933 
11190431 2M19272463+4853235  13.7057692630880350  2.668814015150296370   3.911757132413756111 11.37627299999999941 4331.4706999999999  73.97577000000000 1.9740720000000000 0.056472689999999999 0.068904996            0.0066345445999999994 -0.15962632            0.0076646630000000004  12.3359999999999985 0.11102400000000000  1.9280745353500000 0.0259980000000000003 0.9438729533585462 0.064416000000000001 -7.8315146671447842 2.87067424413659866 0.78308393663774167  8.3410666342892323 
11192141 2M19305271+4851071  19.3567916868457921  5.585472976213387675   8.631274091368322132 11.42878300000000102 4261.4309999999996  70.80963000000000 1.8751171999999998 0.052391465999999998 0.010389               0.0057817380000000007 0.057199683            0.0069906550000000001   8.9089999999999971 0.17818000000000001  1.5082013889699999 0.0214800000000000026 0.9067232918870334 0.087203999999999990 -8.0629929663810227 1.48727652351631368 0.40358917103518238  8.1990150038472684 
11193975 2M19343739+4852508   9.4479021142633250  2.165111167072441667   2.779276486584329575  8.43334799999999873 4360.6815999999999  74.47091000000000 2.2466195000000000 0.051068790000000003 0.011225               0.0056052213000000002 0.19587368             0.0067697040000000005  26.5480000000000018 0.61060400000000004  3.3077467775100002 0.0160250000000000010 1.1488143081925344 0.083620000000000000 -7.8655304022168480 2.82257728348210790 0.71247819786363109  8.3566447231784817 
11199150 2M19432717+4853215   8.9912950126709443  2.353853080021069744   3.481038783755419530  9.01571199999999884 4303.6769999999997  86.33641999999998 1.8270110000000002 0.058509506000000003 0.238475               0.0097067479999999994 -0.4661863000000001    0.0113578120000000001   9.3019999999999996 0.21394600000000000  1.5635885294100000 0.0165330000000000026 1.0069540540864441 0.084564000000000000 -7.5812212165985393 5.07005983139343819 1.13477135290825926  9.1203301381536139 
11231549 2M18584464+4857075   4.3853578344665687  0.638939038611137988   0.763373068396357546  4.36515860000000000 4587.0870000000004  78.80306999999998 2.4915764000000000 0.057979400000000000 5.0999224000000004e-05 0.0063113880000000002 -0.03846132            0.0069946962999999996  29.8700000000000010 0.32856999999999997  3.5434919435300003 0.0241640000000000015 1.3066844135363458 0.063072000000000003 -8.0678603872488406 1.18450531383132285 0.44132946945266827  8.1543500088378380 
11235573 2M19084843+4856056   5.6417677796643160  2.351119803689336596   6.082612580923008494  4.79733470000000040 4270.2304999999997  83.35293000000000 1.7765396000000000 0.056176370000000003 0.17180499999999999    0.0087768040000000009 -0.33024633            0.0105004179999999992   9.5679999999999996 0.42099199999999998  1.4965158564300001 0.0336489999999999984 1.1487648728781923 0.194621999999999989 -7.3797066172807977 4.97327658615945012 1.61155669687589165  8.8990757812022121 
11241927 2M19223498+4859542   1.8757249217277987  0.380477674647004216   0.518936560124174884  2.19280499999999989 4503.5230000000001  75.91390000000000 2.2461567000000002 0.055073126999999999 0.020484               0.0057952690000000005 0.08780468             0.0066119917000000000  26.2769999999999975 0.55181700000000000  3.0223785456900001 0.0118239999999999994 1.7375417584970532 0.110703999999999997 -8.1873372608520611 0.67257191899042268 0.21403707415383141  8.2149159709123616 
11243761 2M19263384+4855355   6.2341562161626838  1.144403552257285517   1.778259748883612490  8.53100099999999983 4256.9859999999999  72.85650000000000 1.7874373000000001 0.056499380000000002 0.10311499             0.0069001869999999995 -0.22364631            0.0080882509999999994   9.7799999999999994 0.13691999999999999  1.5581037743600001 0.0214340000000000017 1.1411511907269154 0.074448000000000000 -7.9538583914729237 2.11490059783884288 0.58972684456040936  8.2302289063150198 
11247648 2M19342341+4855166   4.5458976885396103  0.702099876364423281   0.913179812160888393  5.03500600000000009 4659.3240000000014  92.41184000000000 2.3903546000000002 0.062434049999999998 0.07145499999999999    0.0090624894999999997 -0.36059633            0.0098486500000000005  28.4459999999999980 0.39824399999999999  3.5458345496900003 0.0137599999999999997 1.2014364852652255 0.060128999999999995 -7.7613783794314610 3.50744901097773143 0.88217882010811244  8.5171117706247585 
11250152 2M19383445+4854587   4.3511643756267864  0.538235593527269796   0.652155257838252567  4.83058799999999966 4653.1400000000003  82.04595000000000 2.3900009999999998 0.061839268000000003 0.027463999            0.0071250669999999997 -0.21428631            0.0076484782999999999  30.3339999999999996 0.27300599999999997  3.6774239070500001 0.0178749999999999985 1.2512643666011791 0.050020000000000002 -8.0555120498576791 1.65142647859820779 0.41032670252987280  8.2230458955071839 
11250488 2M19390946+4859158   2.2453048319043578  0.290950282235863389   0.391704558431741623  2.47172400000000003 4627.8022000000001  83.98416999999998 2.3525364000000000 0.059753499999999994 0.043085000000000005   0.0072249400000000000 -0.15030631            0.0079331490000000005  24.3960000000000008 0.26835599999999998  2.9359323398999999 0.0143900000000000000 1.5453239524459723 0.066659999999999997 -8.0558890618139607 1.67097491041645929 0.41310463042398016  8.2273632305554063 
11251096 2M19401819+4856176   7.9985064738895986  1.508882158030365517   1.881747328878429659  6.93425799999999981 4649.0614999999998  97.90557000000000 2.4022853000000000 0.062593765999999995 0.040780000000000004   0.0102665810000000003 -0.44485632            0.0112458760000000001  25.7919999999999980 0.33529599999999998  3.4016644964300000 0.0164100000000000010 1.0033363631335954 0.054651999999999999 -7.7988884197074970 3.44829638045202413 0.81154687328577435  8.5272157537197462 
11284798 2M18582108+4901359   4.0762181201111325  1.034912843057309129   1.685803919517924854  6.74528030000000012 4237.0259999999998  70.72681999999998 1.8389776999999998 0.052916482000000001 0.037011996            0.0059935027000000002 0.0066890790000000006  0.0072541100000000002   9.5899999999999999 0.28770000000000001  1.4927985365099998 0.0190449999999999994 1.3571266981434182 0.121800000000000005 -7.9615351208022336 1.73529171659443771 0.63685340290529002  8.1484525415227580 
11288779 2M19085436+4903338  13.2986879948047569  2.713127063238321313   3.389310906479288121 10.47128599999999921 4429.6084000000001  79.69392400000000 2.0531836000000001 0.064886940000000004 0.224125               0.0087200750000000007 -0.5881263000000001    0.0093400359999999995  13.6329999999999991 0.17722900000000000  2.1284543656600001 0.0185039999999999996 0.8691677361581532 0.052097999999999998 -7.9685033654556836 1.81381173785505956 0.60576619526672970  8.1723288544734505 
11288888 2M19091049+4903508   2.3938302646639351  0.415418653375601299   0.443612324920287127  2.23872109999999980 4537.1445000000003  78.85460999999999 2.1321501999999999 0.059639181999999999 0.0013949982999999998  0.0068628387999999999 -0.18459632            0.0075366530000000017  15.2520000000000007 0.24403200000000003  2.0681550070100001 0.0100199999999999994 1.4995115069842833 0.084370000000000001 -8.1168991143435587 1.00389367312602551 0.34654271121406216  8.1787440196752517 
11289675 2M19111959+4901348   9.5936493603748669  1.346679312793554573   1.860825377234954336  9.20449499999999965 4675.7590000000000 101.12263500000000 2.2718797000000004 0.068328600000000003 0.211065               0.0122346529999999998 -0.7389463000000001    0.0128564154999999992  26.0590000000000011 0.28664899999999999  3.5589963696300004 0.0136799999999999995 0.9178469752259332 0.041265000000000003 -7.8536310392029272 2.47242847486402839 0.79733468789856954  8.2336154308572187 
11293804 2M19202329+4901222   6.5814624968863038  0.792916139152201715   1.037507190646373978  7.09577749999999963 4547.7190000000001  77.57283000000002 2.4028566000000002 0.056862603999999997 0.012988999499999999   0.0061272904000000007 0.005290279            0.0068672053000000000  34.1599999999999966 0.30743999999999999  4.0406076599400000 0.0157240000000000019 1.1841380820333989 0.044460000000000000 -8.0879152859947414 1.24919902900255031 0.38259789504061031  8.1838176841550112 
11294218 2M19212264+4901500   5.2076465835302095  1.054618673222050163   1.370693438797970565  4.90907859999999907 4424.5470000000014  75.04980500000001 2.1269263999999999 0.055771809999999998 0.030759997999999997   0.0061701816000000005 -0.02769632            0.0070634499999999998  18.8409999999999975 0.30145600000000000  2.5013777383700000 0.0169610000000000004 1.2618399520235757 0.076200000000000004 -8.0384138581780071 1.55317450467846951 0.46472435042058158  8.1870903498942429 
11295008 2M19231544+4904265   3.4772037780038838  0.855031340453455524   1.242359737766105976  4.61317600000000017 4479.8969999999999  78.71514999999999 2.0528824000000001 0.061203364000000003 0.060331002            0.0074564990000000001 -0.3310163             0.0081408119999999990  13.1219999999999999 0.27556199999999997  1.9286149079600001 0.0282449999999999993 1.3025919537328094 0.108719999999999997 -7.6254756561362065 4.07980689889178638 1.15574405647053235  8.6482774767332060 
11296084 2M19253292+4905016   6.4687162777953802  1.392056036048798795   1.721946906238254194  6.72976640000000081 4480.8339999999998  86.37694000000000 2.1008192999999999 0.064503630000000006 0.233075               0.0096744020000000003 -0.6027763             0.0104341109999999994  16.7429999999999986 0.31811699999999998  2.4129521698400005 0.0163869999999999988 1.0616740401375246 0.070379999999999998 -7.7070459837869745 3.65350206417493562 1.01389910827502439  8.5291638001117924 
11296211 2M19254981+4901424   7.7801101623247488  1.010500608284784718   1.238978335166518896  8.27942200000000028 4602.0550000000003  83.27634000000000 2.3720856000000001 0.066274620000000006 0.22922501             0.0085224749999999998 -0.5253263000000001    0.0088892690000000000  33.5050000000000026 0.30154500000000001  4.1544872716400025 0.0160999999999999997 1.0195200862475442 0.037772000000000000 -8.0272920096672262 1.67419473779682759 0.47722290091346442  8.2000210382982477 
11298877 2M19311885+4902125   4.0236549314615386  0.712724478208825563   0.973660088138719182  3.60578629999999967 4545.9350000000004  82.87955500000002 2.0675063000000002 0.067449935000000003 0.24312499             0.0090674910000000004 -0.6323363000000001    0.0094224159999999994  14.6709999999999994 0.19072300000000000  2.1308803855700003 0.0184679999999999983 1.1928756626227897 0.068823999999999996 -7.8144780453603087 3.11837485104060663 0.81703545392556476  8.4136988793883525 
11304421 2M19412210+4904562   3.8037317946181934  0.579229824321445097   0.757858360735533143  3.69828179999999973 4567.6777000000002  90.33050500000000 2.1771767000000004 0.057953379999999999 0.026508998            0.0083430259999999999 -0.19765632            0.0094552360000000005  19.5070000000000014 0.17556300000000002  2.5763758378900001 0.0200320000000000012 1.3043058561493124 0.066049999999999998 -7.8291626997841135 3.32684712922722570 0.77799346181715456  8.5066856296055917 
11305377 2M19425443+4902228   3.3549581140237681  0.334703580059882988   0.401478306808810415  7.72680569999999989 4512.4795000000004  78.72565999999998 2.0621695999999998 0.060173094000000003 0.010571998            0.0070745056000000002 -0.23614632            0.0077554475999999997  10.3430000000000000 0.10342999999999999  1.5988164527600000 0.0064879999999999998 1.3372787013654224 0.042599999999999999 -7.9263779219250585 2.66672687300507238 0.61686035879845524  8.3629479955568584 
11305776 2M19433146+4900056   2.0280190056854490  0.407043754523713608   0.519564290801098672  2.14783049999999998 4571.1054999999997  82.88390000000000 2.1914692000000002 0.060134229999999997 0.026230998            0.0074528060000000002 -0.22582632            0.0081821730000000009  16.3170000000000002 0.34265699999999999  2.1602730681400000 0.0105400000000000008 1.5524038224459724 0.107088000000000044 -7.7030455995691813 4.26821027479120918 0.96261006596017640  8.8065050081672780 
11336656 2M18550270+4906586   6.0444523422960881  0.927581635530144055   1.154442098651731641  6.35330899999999943 4646.2915000000003  97.84709000000001 2.4133709999999997 0.057220344000000013 0.051233               0.0089498169999999988 -0.13739632            0.0102618039999999994  31.4299999999999997 0.28286999999999995  3.8318993147400002 0.0297920000000000094 1.1753233811394892 0.057599999999999998 -7.9177949304140185 1.94092175010441603 0.73029744783778017  8.1522177228112778 
11337843 2M18582884+4906187   2.4992903680578635  0.334368838018838821   0.391498086740315276  2.66072500000000023 4691.3350000000000  83.24691999999997 2.3832872000000003 0.062734269999999995 0.030947000000000002   0.0072589369999999983 -0.22687632            0.0077368799999999998  25.5340000000000025 0.22980600000000001  3.1103816456200004 0.0181739999999999992 1.4669394293713158 0.062694000000000000 -7.9794763391002705 1.65648903504204492 0.60921554980665693  8.1496011294710353 
11350954 2M19283246+4909237   0.8151814639149847  0.046411823328630371   0.131686204718503008  1.09144029999999992 4659.2259999999997  82.21113600000000 2.1316737999999997 0.061932164999999997 0.008104               0.0071329501999999999 -0.21453631            0.0076505610000000002  20.9419999999999966 0.18847800000000001  2.4982955134800000 0.0147180000000000002 2.0409679966404721 0.082087000000000007 -8.0021979766809981 1.89337557079422414 0.52324280515366572  8.2231407327175088 
11351480 2M19293915+4909490   5.5003137157714015  0.775324603049868166   1.140360468527704008  5.40754300000000043 4685.2533999999996  83.45076000000000 2.4707367000000002 0.063368805000000000 0.044481               0.0074443950000000004 -0.2720363             0.0078986270000000001  36.0670000000000002 0.32460300000000003  4.2633172160099999 0.0248099999999999987 1.1584533997347739 0.050951999999999997 -8.0307153666664508 1.72900006690891939 0.47479378746349110  8.2147325295339790 
11352644 2M19320640+4906272  29.4981420366824878 11.769949005761445093  27.197433836046467803 15.41700499999999963 4692.3290000000015  87.00319000000000 2.2719556999999999 0.035679527000000003 0.14542499             0.0081849820000000004 -0.3554063             0.0086778775000000002  19.3070000000000022 0.38613999999999998  2.9470174848299999 0.0534470000000000015 0.7278988731630649 0.117989999999999998 -7.6943218605473271 3.94613903474484573 1.02001229179316200  8.6472308963756390 
11356839 2M19394262+4911466   5.9839444470609502  0.733691681741985846   1.006754108489473110  5.95662159999999918 4388.4766000000000  76.64825000000000 1.9124254999999999 0.058011677000000011 0.02572                0.0070461485999999997 -0.21547632            0.0079866699999999995  10.9279999999999990 0.09835199999999999  1.7053338948599999 0.0065799999999999999 1.1462978961493124 0.043548000000000003 -7.7884270868953491 3.60445349197267451 0.86029786088951921  8.5820557830673163 
11357004 2M19400222+4907463   3.2374062629890008  0.696091758871922650   0.995432665749454437  4.44631299999999996 4619.7934999999998  81.36931600000000 2.3178022000000000 0.061770644000000013 0.05230800000000002    0.0072013143999999996 -0.23422632            0.0077439589999999999  25.8709999999999987 0.62090400000000001  3.2168929238000001 0.0219939999999999997 1.3659364426326133 0.101331000000000004 -8.1636454196599075 0.95616605798915200 0.24669039595064651  8.2194501074210979 
11358698 2M19430173+4910548  18.9492863551964632  5.912559874276762883   9.311167257872961400 13.58313500000000040 4424.7349999999997  76.50825000000000 2.1866777000000002 0.058589506999999999 0.16153499999999998    0.0069101309999999999 -0.21811631            0.0077424269999999996  21.9769999999999968 0.68128699999999998  3.0599708306200002 0.0146400000000000002 0.8725376274548133 0.089918999999999999 -8.0198006473507970 2.03565869292803603 0.47892849516615971  8.2741228379412970 
11358755 2M19430565+4907303   3.6121336363389380  0.424602777789428565   0.508158850962958653  4.13047499999999967 4627.9375000000000  79.86888000000000 2.4704700000000002 0.058565705999999995 0.0002599992           0.0063526349999999997 -0.03880432            0.0069943959999999999  36.3629999999999995 0.32726700000000003  4.0940911692000004 0.0160199999999999995 1.3798911677799606 0.050768000000000001 -8.1067559205458153 1.39544060367981659 0.33591035192248031  8.2259799436725434 
11361055 2M19463360+4911458  33.3151773351569886 12.503213983629972716  19.796535450415174040 17.49846600000000052 4616.3114999999998  85.27289000000000 2.2760571999999999 0.032517052999999997 0.161275               0.0077213966000000004 -0.25016633            0.0084304500000000008  20.2379999999999995 0.42499799999999988  3.0586589503199999 0.0443399999999999975 0.7373046947298625 0.100308999999999995 -7.9561595360862931 2.59468223746961524 0.57857057697659553  8.3685632265698473 
11391496 2M19004812+4915145   7.6123035389314770  1.668604984435956728   2.131869016742050427  8.27942200000000028 4427.0443999999998  88.66254400000000 2.0650925999999998 0.058369644000000012 0.169685               0.0091295839999999996 -0.35378632            0.0104766519999999995  19.0309999999999988 0.39965099999999998  2.6426857674300002 0.0154380000000000003 1.0646709470726916 0.073583999999999997 -7.4829492221591760 4.33876731518503167 1.52426027321136770  8.6498225922113878 
11401925 2M19252176+4916364   5.4407881297526917  1.189692114892232588   1.894209285179296876  6.22300300000000028 4502.3964999999998  93.68078600000000 2.2236349999999998 0.055008824999999997 0.024687998            0.0087070830000000009 -0.13291632            0.0102606980000000004  22.1440000000000019 0.19929600000000000  2.9192166732000002 0.0450559999999999988 1.1969953592730844 0.085765999999999995 -7.6252264220164374 4.23655467045858281 1.17949526913658786  8.7230999915627461 
11453905 2M19243126+4921161   8.4447792949509974  1.441622743445376997   1.766101771321986647  7.79830099999999860 4527.4090000000015  79.02305000000000 2.1765156000000001 0.060277815999999998 0.029927               0.0070598500000000003 -0.23246631            0.0077228956000000015  16.6340000000000003 0.23287600000000011  2.4079004281200000 0.0115999999999999992 1.0414361597249508 0.053100000000000001 -8.0845628979827602 1.35465690459339960 0.39953398229345832  8.1972710447198196 
11462100 2M19404077+4922350   9.6951617668369465  2.317815024902721621   3.328367318067233072  7.90678640000000055 4262.8622999999998  70.82786600000000 1.9094389999999999 0.052386246999999997 0.051147997            0.0057760839999999999 0.07743368             0.0069820335999999997  12.4520000000000000 0.23658799999999999  1.8688653297900000 0.0179799999999999995 1.0988783349115914 0.082344000000000001 -7.9168566346980667 2.78259974024643908 0.66688036327283917  8.3916315629788212 
11466172 2M19471976+4922012   5.2146419812685147  0.963139805568260954   1.212093678110969686  5.18799999999999972 4561.2089999999998  90.16538000000000 2.2372650000000003 0.058000210000000003 0.068615               0.0083662000000000007 -0.19946632            0.0094812130000000005  24.5000000000000000 0.39200000000000002  3.1229749723200002 0.0151800000000000008 1.2104450021807471 0.068058000000000007 -7.8725570248444656 3.32110210528241367 0.73082314546416094  8.5444059654922313 
11498043 2M19062480+4927231  11.0393217938925190  1.987554496020365047   3.274954672313542758  8.60993799999999965 4761.6689999999999  99.39223000000000 2.3408793999999999 0.072171120000000005 0.280735               0.0119988600000000001 -0.79518634            0.0121912029999999994  33.1009999999999991 0.29790900000000003  4.2882033699899997 0.0493439999999999990 0.8853236248585462 0.055320000000000001 -7.8386462004687631 2.58349197868055125 0.87718801328859775  8.2534117224351604 
11509608 2M19320870+4926497   7.7469256745990851  1.120180709387242901   1.395264881976750360  6.66806750000000026 4708.1094000000003  88.89809000000000 2.3858777999999998 0.073634006000000002 0.20161500000000002    0.0104065689999999992 -0.8165463000000001    0.0103108829999999999  33.3479999999999990 0.30013200000000001  4.2300625759099999 0.0202999999999999986 0.9573543650166996 0.041790000000000001 -8.0749086060847475 1.52273370906792871 0.41389403908231159  8.2172298827131076 
11509792 2M19322887+4928357  17.6843207767241424  3.536784061997490625   4.183340232999869457 14.35489500000000085 4670.1779999999999  82.30288000000000 2.2946947000000000 0.033799867999999997 0.063726               0.0070420069999999994 -0.18918632            0.0075643825999999999  20.0399999999999991 0.18035999999999999  2.8996819159200000 0.0279499999999999992 0.8665505041070727 0.052154999999999993 -8.1241759315814424 1.19684489718857456 0.33023239709934471  8.2118616814467558 
11517291 2M19452326+4926241  10.6068352532143990  2.541718708018809281   3.932734135235493866 10.11579400000000106 4437.2799999999997  77.49645000000000 2.0549313999999996 0.060148552000000001 0.07166499999999999    0.0072991093999999982 -0.29168633            0.0080716950000000003  15.6190000000000015 0.29676100000000000  2.3208085237200002 0.0269880000000000016 0.9677291356728880 0.074304999999999996 -7.9955238230960939 2.33785678136027109 0.53601339883389687  8.3303046484416967 
11559645 2M19283631+4935299   1.9021792123123791  0.227361551888756397   0.267920036391911032  2.24905470000000030 4711.4385000000002  83.90691000000000 2.3976665000000001 0.063251249999999995 0.034112               0.0073436279999999996 -0.24610631            0.0077981445999999984  26.6290000000000013 0.23966100000000001  3.1716122097600001 0.0123640000000000000 1.5855517814145381 0.059631000000000003 -8.0159122293682099 1.89486617640542288 0.52931095340801337  8.2368298935585731 
11598116 2M18564349+4938109  12.3842098585479743  3.157708595402670682   4.589325186845903737  9.72747200000000056 4503.1122999999998  78.72394000000000 2.1749467999999998 0.060470006999999999 0.052780999999999995   0.0071825044999999999 -0.25981632            0.0078639430000000000  18.0570000000000022 0.36114000000000002  2.5961013645599995 0.0224910000000000006 0.9429518059499018 0.073926000000000006 -7.9511968986906556 1.87771311407332564 0.70279829429478424  8.1699044462289052 
11601202 2M19045107+4939541   1.9492038193805543  0.387524859826555323   0.523098689515123505  1.90107820000000016 4481.6133000000000  78.64341999999998 2.0467944000000000 0.061004669999999997 0.024558998999999998   0.0073956116000000001 -0.31794629999999996   0.0080843219999999997  13.6720000000000006 0.25976800000000000  1.8850480556800000 0.0091450000000000004 1.5433633955108057 0.101120000000000002 -7.9909667044259969 1.74973718346996088 0.61330163321256070  8.1802890586129209 
11612320 2M19304827+4939476   7.8446049778959654  2.327243191171201708   3.794064932588372852  9.93116099999999946 4251.5850000000000  72.59820600000000 1.8507300000000000 0.056147820000000001 0.164465               0.0068208769999999995 -0.21327631            0.0080258090000000001   9.5079999999999991 0.19966800000000001  1.5320584158899999 0.0286519999999999969 1.0829156757760314 0.101504999999999998 -7.8951604716576753 2.77406551525022849 0.74670274273339265  8.3683330691438407 
11616096 2M19380701+4939308   5.8062710280528202  1.835904946326708753   2.989111368673848634  4.96592330000000004 4536.6035000000002  87.33034000000001 2.1411313999999999 0.058861087999999999 0.006494999            0.0082021180000000013 -0.2540563             0.0092072530000000003  16.2859999999999978 0.53743799999999997  2.2855910080400004 0.0177999999999999999 1.1433892798330059 0.130571999999999994 -7.7819935897069916 3.79441303335421054 0.93453675947828263  8.6577707579912868 
11617824 2M19410496+4938028   2.6386523539009885  0.333072011204275320   0.426284951040592386  2.43220400000000003 4610.0635000000002  91.44472500000001 2.1949650000000003 0.062083239999999998 0.077534996            0.0091822669999999992 -0.38499632            0.0100301330000000001  19.8649999999999984 0.17878500000000000  2.5663941762300002 0.0149639999999999964 1.3977589353241648 0.062005999999999985 -7.8259309431298938 3.56542708120930651 0.85028464241446033  8.5998526381594864 
11619724 2M19440098+4940063   0.7006582506785510  0.111834618035134600   0.115846420256479524  0.52844524000000004 4717.6724000000004  96.59366999999999 2.3481160000000001 0.036339539999999997 0.028713               0.0081971480000000013 -0.05109132            0.0093667379999999995  23.0619999999999976 0.41511599999999999  2.5097492445200000 0.0223649999999999995 2.5529474051866403 0.182185999999999987 -7.8450764073936075 3.54193035833077152 0.81779448449145231  8.6075835459848395 
11621486 2M19463967+4939064   2.8884951189110244  0.374907023497356773   0.503233122507730446  3.19153790000000015 4761.2269999999999  86.26934000000000 2.5332943999999999 0.065940045000000003 0.053274997000000004   0.0079415590000000008 -0.3476163             0.0082822019999999989  36.4269999999999996 0.43712400000000001  4.1575656319999998 0.0161799999999999999 1.3696173055893910 0.062146000000000014 -8.1134972497312337 1.49086517020573583 0.34911063446054641  8.2493343111507400 
11649869 2M18575991+4947290  68.2257329227333287 36.338606934722378128 110.451781666487633515 17.53880499999999998 4873.4584999999997  98.45303000000000 2.2544408000000002 0.045720885999999995 0.212385               0.0109603760000000008 -0.68462634            0.0111065869999999994  17.2429999999999986 0.81042100000000006  2.8976419213500000 0.0446560000000000012 0.5456237854754420 0.135548000000000002 -7.8607565268542503 2.41818317567019569 0.88982499366437084  8.2242995474129028 
11650039 2M18582883+4942508   5.1029143241275499  1.439667612987131751   2.133611497660884204  5.86138150000000024 4569.6270000000004  89.38061000000000 2.1863387000000003 0.065070009999999998 0.06499400000000001    0.0097483870000000007 -0.5697563             0.0104039040000000003  18.6959999999999980 0.56088000000000005  2.6133669065700000 0.0253700000000000002 1.1186826500589391 0.110568000000000000 -7.7627297839817810 2.94349997701149269 1.07160273354561530  8.3020579264291126 
11650041 2M18582947+4945410   1.3790096341384457  0.449016784429557725   0.711348350805730334  5.22396200000000022 4389.8310000000001  79.61113000000000 2.2528777000000000 0.066096953999999999 0.23763499             0.0092695299999999998 -0.7389463000000001    0.0099093085000000001   8.8350000000000009 0.42408000000000001  1.3012502007600000 0.0456000000000000016 1.6299280950294694 0.208512000000000003 -7.6931796506713521 3.34033101547940792 1.21320431216624591  8.3870629203838387 
11651776 2M19030224+4947486   5.2979763854238016  0.895044287477379186   1.302929870319664118  5.92925300000000011 4533.6920000000000  78.73715000000000 2.3541287999999998 0.057123769999999997 0.047979996            0.0064225030000000004 -0.03326532            0.0072084465000000000  27.8069999999999986 0.44491199999999997  3.4161852104700001 0.0199200000000000002 1.2508925754518665 0.070800000000000002 -7.9248857938707937 2.12848375670241818 0.75360754324067958  8.2057454230826075 
11653236 2M19065007+4942402   9.8607880145751921  2.585931154414504718   4.559112188708425606  9.28966400000000014 4383.1890000000003  76.48749000000002 1.8806893000000000 0.059856090000000001 0.080635               0.0073994426000000002 -0.3268063             0.0082646200000000003   9.6319999999999997 0.22153600000000001  1.5906488548400000 0.0201369999999999987 0.9848593379076620 0.089816999999999994 -8.0801074292909867 1.26640885757484312 0.44410567784941468  8.1787485267262880 
11669113 2M19420379+4943320   4.8494491797164097  0.599046727259458400   0.695604283556904512  4.93173800000000018 4484.7250000000004  76.93844600000000 2.3022895000000001 0.057572989999999998 0.08155499999999999    0.0064666590000000005 -0.093739316           0.0072485190000000001  23.9559999999999995 0.21560399999999999  3.0268472135000004 0.0146899999999999999 1.2698672483693516 0.048281999999999999 -8.0900509216309828 1.61279408735060037 0.39630508444904172  8.2492441279656283 
11717920 2M19374067+4953426   2.6930178508371667  0.512205871222942477   0.685120517203307244  2.54097270000000020 4650.4633999999996 104.45546999999999 2.2305279000000002 0.065531365999999994 0.21690500000000001    0.0124812145000000006 -0.65965635            0.0134847130000000006  22.7100000000000009 0.43148999999999998  2.8941009689000001 0.0112400000000000000 1.3427824026326132 0.087744000000000003 -7.8267099538502638 3.55245212803495702 0.88746876128477681  8.5951907962347693 
11752118 2M19000987+4958543   8.7901225116553636  1.037885555006014648   1.399575303289221750  9.05732599999999977 4536.0630000000001  78.90955000000000 2.4267573000000002 0.059780303000000000 0.163605               0.0069030695999999997 -0.19957632            0.0075735715000000000  37.8640000000000043 0.34077600000000002  4.4764621924699997 0.0174199999999999980 1.0662661636935171 0.039216000000000001 -8.0161397286785441 1.61300503870624778 0.59350767000647864  8.1768136461943577 
11752396 2M19005640+4955254   4.5121401946121775  0.655097854319105277   0.790398371731215299  4.08319400000000154 4715.8495999999996 100.34579000000001 2.5217106000000000 0.059129797000000012 0.007078998            0.0093351960000000005 -0.19357632            0.0105325109999999996  35.3209999999999980 0.31788899999999998  4.1101672604599999 0.0159639999999999990 1.2395610310903733 0.052479999999999999 -7.6950681479591623 3.43333990446453852 1.22354762220658930  8.4262623209418432 
11753010 2M19023763+4954310  11.3956934898265132  2.659718435181434248   3.632899982779831838  7.70903500000000097 4305.0249999999996  71.20859499999997 2.0250258000000003 0.051934708000000003 0.024343997000000003   0.0055409832999999999 0.13161369             0.0066670156000000003  14.9450000000000003 0.29890000000000000  2.1256630470000002 0.0123599999999999995 1.0765133854911590 0.075701999999999992 -8.0590188770056006 1.37943093209784085 0.50052541890295466  8.1762225358878862 
11757910 2M19153026+4954554   4.8211657124491705  0.800920747171334213   0.875782255018740408  5.44502640000000149 4636.1005999999998  82.27565000000000 2.4461063999999997 0.062941596000000002 0.040145002            0.0074689965999999997 -0.2980163             0.0079586069999999995  27.6400000000000006 0.41460000000000002  3.4763006373400001 0.0135040000000000004 1.1947636262377210 0.061055999999999985 -7.9378855491092315 2.25955719443591008 0.71602774549032733  8.2532191116972200 
11759220 2M19182532+4955464   7.3535055655818082  0.997702516725774369   1.184951255874986842  7.27779799999999977 4447.0375999999997  74.50998000000000 2.2825255000000002 0.054097533000000003 0.039132997            0.0056960186999999995 0.107433684            0.0065893237000000000  26.1460000000000008 0.23531400000000000  3.2571684919999999 0.0190260000000000012 1.1969990467485263 0.047477999999999999 -7.9924930344866922 1.96346115747555450 0.60927156166550234  8.2301351521851416 
11760969 2M19222894+4957271  28.6414228329080913 17.689598823509292913  63.906480595787535037  8.81048900000000046 4343.4499999999998  72.50400500000001 1.9285697000000002 0.053293939999999998 0.001176998            0.0057709990000000006 0.068650685            0.0068206036999999995   9.1709999999999994 0.66031200000000001  1.5136537655899998 0.0057999999999999996 0.8193673853339881 0.236529999999999990 -8.0796162777523346 1.45647750197599368 0.44220841330959382  8.2098432329419513 
11769823 2M19403670+4954221  19.1180130148593896  6.580083859173191385  13.667104065317232653 14.79108399999999968 4595.2370000000001  98.10338600000000 2.2494214000000001 0.032310220000000001 0.101215005            0.0086912869999999989 -0.031304322           0.0102696999999999997  20.7269999999999968 0.31090500000000004  2.9512257836900000 0.0517140000000000030 0.8910182759695482 0.110312999999999994 -7.7230597770849885 4.46635792259752495 1.07365314363245168  8.9215472544384209 
11773616 2M19465655+4956303   6.8357116881416760  0.885831016765004087   1.036116079018873926  6.41209550000000039 4433.2964000000002  72.76928000000002 2.3253202000000002 0.051286810000000002 0.021339998            0.0050690845000000003 0.2852437              0.0060124806999999995  27.4369999999999976 0.24693300000000001  3.3248702917699999 0.0129160000000000004 1.2842074078585464 0.046929999999999999 -8.0821439959158834 1.81444714822989916 0.42199920184956369  8.2833127445750083 
11802617 2M19001044+5003517  11.9572156093689941  1.846338364754524841   2.060730214437347385  9.61612299999999998 4467.5790000000015  81.69480000000000 2.0154095000000001 0.060748885999999995 0.089865               0.0080042350000000002 -0.35277632            0.0088366540000000011  13.1659999999999986 0.11849400000000000  2.0625319819999999 0.0138390000000000006 0.9284953957907662 0.044054999999999997 -7.6028976157498578 3.99536215927250549 1.43198216936677869  8.5887700481105860 
11803855 2M19032942+5001579   7.9293242487921773  2.083171242022610059   2.960884574705922034  7.99834250000000146 4368.2340000000004  84.58823400000000 1.8514317999999998 0.063005839999999994 0.26066500000000004    0.0098704729999999994 -0.6220663000000001    0.0109502249999999992  10.0000000000000000 0.23000000000000001  1.6425310533299999 0.0207479999999999991 0.9989542053732812 0.086151999999999992 -7.6079917078503474 4.03387811464620683 1.40410700302305891  8.6112548719998578 
11810190 2M19184902+5000487  12.7414741725850700  3.180441443842342508   4.927345216024916041  9.63828999999999958 4408.9233000000004  80.01739999999999 2.0734599000000000 0.055914375999999995 0.088805               0.0071097812999999996 -0.11060632            0.0082301459999999989  19.4070000000000000 0.17466300000000001  2.7154351463899999 0.0442000000000000032 0.9762979727337918 0.078771000000000008 -7.8645819270381327 2.81450500220380917 0.86003826049770893  8.3530286300553946 
11812012 2M19230048+5005005   9.4948296186062624  2.052657663420419887   2.748284021943650401  8.70963599999999971 4461.4440000000004  78.50412000000000 2.0632758000000000 0.061382420000000000 0.06270099999999999    0.0075667240000000004 -0.35582632            0.0082684270000000001  12.7240000000000002 0.11451600000000001  1.9943515812900001 0.0248430000000000005 0.9746800414273084 0.063440999999999997 -7.7605537204492316 3.63198208666791977 1.06015144970027575  8.5684005465346367 
11817405 2M19344297+5001061   2.9978198458272529  0.353213603705528900   0.425303872776365388  3.63078050000000019 4675.6133000000000  81.92238000000000 2.5307395000000001 0.060757632999999998 0.011941998999999998   0.0067853490000000004 -0.12506631            0.0073390942999999997  33.4489999999999981 0.30104100000000000  3.8597833138500000 0.0150519999999999994 1.4238693617779958 0.052923000000000005 -8.0570839797216109 1.79854245282800118 0.47892004089095752  8.2553835290016178 
11821966 2M19425028+5002483  12.9794171579766520  2.439244972776063225   2.947005290151158530  8.95364799999999939 4334.4570000000003  73.03378000000002 2.2692842000000000 0.050267535999999995 0.034015               0.0053896303000000000 0.23381369             0.0065741059999999997  26.4750000000000014 0.29122500000000001  3.3032342364499998 0.0287910000000000076 1.0740189730058940 0.059147999999999999 -7.9944920847242926 2.46506019677835608 0.59267624074254388  8.3659085260634036 
11861857 2M19222113+5009030   4.9096282672640950  0.647326411345000352   0.659980447381535384  5.27229899999999940 4568.9920000000002  85.04098499999998 2.3479228000000001 0.056191597000000003 0.030199997000000006   0.0070714466000000014 -0.01744732            0.0080658859999999995  36.1400000000000006 0.32525999999999999  4.1381829350999997 0.0201350000000000001 1.2883358180550095 0.049720000000000000 -7.9011117325952505 2.69201897078331731 0.79905822045938435  8.3471272153964193 
11909809 2M19165386+5013543   4.9957235399255495  1.312723160978616299   2.155801514452613254  5.50807700000000011 4356.6396000000004  75.87214000000000 2.1318220000000001 0.052754500000000003 0.027294997            0.0061330315999999999 0.07159568             0.0073165362999999999  17.2809999999999988 0.32833899999999999  2.3077209576200000 0.0362559999999999966 1.3055139446267190 0.112589999999999996 -7.8701108125257395 2.80613788691108113 0.87722440429760085  8.3554206382319460 
11910249 2M19174501+5017538   9.8957965450751182  1.330499623928840691   1.545037459277915914  9.16220500000000015 4538.5219999999999  79.36369999999999 2.4029946000000000 0.060587910000000002 0.148265               0.0071117105000000017 -0.24161632            0.0077546230000000004  36.2860000000000014 0.32657399999999998  4.3696424285400015 0.0169279999999999986 1.0183670070235755 0.038608000000000003 -8.0492630596692312 1.65963626567491818 0.52650697372317234  8.2185782431086611 
11920678 2M19401857+5016563   3.9509540269720000  0.448139376303217762   0.661879301810254894  4.89778799999999936 4589.8779999999997  78.49625400000002 2.4685201999999999 0.057306860000000001 0.011081997            0.0061381277999999996 0.00826998             0.0068371519999999991  37.2800000000000011 0.33551999999999998  4.1927951600000002 0.0164520000000000013 1.3651870995481334 0.048298000000000001 -8.2076408743753433 0.74776800304834579 0.20506857552001240  8.2416336796232201 
11954989 2M19060760+5021237   4.5906361216236329  0.869871935176467659   1.347842351303176756  4.93173800000000018 4534.1880000000001  76.75032000000000 2.3680402999999997 0.055727757999999995 0.019001               0.0058817670000000004 0.06432468400000001    0.0066581773999999996  27.5249999999999986 0.46792499999999998  3.3333290676700003 0.0356290000000000009 1.3292012242632611 0.090440000000000006 -8.0190883598532370 1.72322006356051283 0.60496691893212262  8.2021500541377055 
12017132 2M19353823+5029002   7.4055828207885721  1.194098373392474599   1.586126571440619415  7.14496330000000146 4495.5820000000003  92.03738400000000 2.1785909999999999 0.054041199999999991 0.008958001            0.0082322415000000010 -0.068561316           0.0097700919999999993  18.1969999999999992 0.23656099999999999  2.4973578765800002 0.0171219999999999983 1.1245716814931237 0.059041999999999997 -7.6871380502876647 4.85559334757230676 1.25212271693881716  9.0922427464937865 
12017985 2M19371201+5024555   4.3891497541229709  0.739744163028114521   1.086605317845734220  6.20868999999999982 5014.0619999999999 109.83601000000002 2.2289018999999999 0.105741455999999998 0.300435               0.0217089799999999992 -1.8386663             0.0185602379999999997  18.0770000000000017 0.27115500000000003  2.6845158892600001 0.0263899999999999968 1.0479480765029470 0.061814999999999995 -8.1487193749538669 1.20676961213574074 0.32574066840342308  8.2375919022808350 
12022099 2M19445126+5029013   9.1014946814604993  2.920126194664097952   7.103568382298072414 10.42317400000000127 4066.3894000000000  75.58015999999998 1.6665583000000002 0.045223302999999999 0.015892997            0.0063060336000000002 0.26699367             0.0087372735000000000   8.3840000000000003 0.23475199999999999  1.3787870207699999 0.0345019999999999979 1.1689893559430256 0.146199999999999997 -7.6478300787926958 5.71122413040093768 1.32718203618685049  9.5450189094501141 
12060834 2M19235171+5034443   6.0177971129328274  1.212910616246092310   1.691275565503825185  4.66659399999999991 4529.4516999999996  90.06019599999998 2.1043813000000000 0.062577024000000009 0.241905               0.0096207029999999995 -0.48579629999999996   0.0105309549999999998  16.4840000000000018 0.24726000000000001  2.3684788106300001 0.0202950000000000005 1.1092490293516699 0.071919000000000011 -7.6436213743853960 4.71821995886144485 1.37417494051838318  8.9825690810123913 
12066218 2M19354288+5030529   4.7500464546242345  0.698051639880431729   0.815632954192717641  5.49540849999999992 4657.1670000000004  97.19713600000000 2.3362415000000003 0.061380915000000001 0.062552996            0.0097546700000000000 -0.3609963             0.0107744299999999998  26.6009999999999991 0.26600999999999997  3.3786466513900000 0.0131559999999999993 1.1846072573870334 0.049450000000000001 -7.8930951796861475 3.23945201152737861 0.84444841895565148  8.5319986433762089 
12110919 2M19262617+5037312   8.1366872813610129  2.246078727016330490   3.405523178506844051  9.18332599999999921 4582.5806000000002  95.42900000000000 2.2500942000000004 0.061002790000000001 0.06517                0.0099230589999999997 -0.39791632            0.0110330945000000000  18.8640000000000008 0.58478399999999997  2.7072472995600001 0.0209200000000000011 1.0069291468467585 0.099755999999999997 -7.8488755888693831 3.33525252988481524 0.95638961406736323  8.5281157032285133 
12111110 2M19265330+5038032   6.3812457298368965  1.039962453628361594   1.266277444388052231  6.03948640000000037 4906.4290000000001 121.72083000000001 2.2567894000000002 0.051955044000000006 0.195105               0.0175931439999999981 -1.0247663             0.0178746260000000011  29.5530000000000008 0.26597700000000002  3.8891706675900002 0.0263339999999999963 0.9811126460432220 0.047711999999999997 -7.8579210398715151 3.28523663235630137 0.93853002346642322  8.5170242925232511 
12116993 2M19391701+5039012   4.2371140485975065  0.515300385753156398   0.643342045375019822  5.09330899999999964 4564.8859999999995  92.73947000000000 2.1364919999999996 0.062685379999999999 0.057851               0.0099252930000000000 -0.4906463             0.0108585209999999995  14.6720000000000006 0.13204800000000000  2.1552652284400002 0.0083800000000000003 1.1847946152652258 0.045199999999999997 -7.8232986616346070 4.01217519058698446 1.00510494173777998  8.7921301007830603 
12120144 2M19445603+5037319   7.6021439839161244  0.988582554574945815   1.241033577970868329  7.85235639999999968 4676.0033999999996  85.19375600000002 2.1220303000000000 0.065401490000000007 0.067925               0.0081977780000000011 -0.4067063             0.0085887889999999995  14.5240000000000009 0.13071600000000000  2.2245715100400001 0.0085839999999999996 1.0306554165913555 0.039819000000000000 -7.9487450118605008 3.14146067698291143 0.74513484771658089  8.5470066367475770 
12153362 2M19114137+5046523  48.9750066278391358 21.396873393391768303  46.685015619191595704 17.61975999999999942 4722.5204999999996  99.29384000000000 2.2417432999999996 0.038031545000000000 0.11431500000000001    0.0098303000000000001 -0.3474763             0.0107890720000000002  17.6009999999999991 0.45762599999999998  2.8068206934799997 0.0462740000000000026 0.6296498079538311 0.105192999999999995 -7.7631053953175879 3.59027017884329069 1.18184371134907384  8.5531190413731810 
12205702 2M19185695+5051466  10.1514422855663664  1.756126067781947242   1.994060732677942482  8.95364799999999939 4542.0079999999998  88.54365500000000 2.4446235000000001 0.058585720000000001 0.154435               0.0083280930000000000 -0.2515763             0.0093843160000000002  35.4690000000000012 0.31922099999999998  4.2888791756300000 0.0373679999999999984 1.0137970196660120 0.051200000000000002 -7.9265582183709373 2.66709496018511105 0.83074174370162290  8.3632362585226936 
12215898 2M19413419+5050061   8.9010174989225277  1.242692196660254877   1.490998678345302864  8.62978599999999929 4594.5986000000003  88.98096000000000 2.4123030000000001 0.064085274999999997 0.22633499             0.0092576120000000001 -0.49355632            0.0099251744999999999  38.2659999999999982 0.38266000000000000  4.6096997852800001 0.0178040000000000004 0.9911816735854616 0.040631000000000000 -8.0815031306840055 1.93592331769630466 0.49000012277864008  8.3101439183238970 
12219032 2M19470113+5050005   8.6555271736820441  1.150779787011412481   1.538503444886959670  7.96159360000000049 4647.1530000000002  92.60982000000000 2.3250479999999998 0.065547099999999997 0.097425               0.0099113929999999992 -0.5374663000000001    0.0105203799999999993  25.9490000000000016 0.23354100000000000  3.4709966751499999 0.0133480000000000005 0.9701286963290766 0.039639999999999995 -8.0269591497289454 2.58306272995505637 0.60779511581327850  8.4323357534137635 
12254670 2M19172683+5058341   6.5393906208824761  2.255365386068996614   4.277906961783650708  4.58141900000000035 4678.9859999999999  84.91918000000003 2.4679115000000000 0.061462040000000003 0.024349000000000003   0.0073849940000000015 -0.19547632            0.0079815459999999991  29.9149999999999991 1.16668499999999997  3.6531800282100000 0.0141519999999999996 1.1324748945284873 0.149918999999999997 -7.9495271923543740 2.50723666240953991 0.79517166556938046  8.3355394704429386 
12254817 2M19174597+5058481   2.4026559945413721  0.368106309993536718   0.348659987978794383  2.47742200000000024 4777.2734000000000  86.21427000000000 2.5571574999999998 0.065188319999999994 0.025158998            0.0076975053999999996 -0.29074633            0.0080756609999999996  37.1400000000000006 0.33426000000000000  4.1400739061500005 0.0242160000000000014 1.4615417198722986 0.061277999999999999 -8.0561236146897937 1.74990825260206728 0.56159897805952330  8.2439860860925389 
12258572 2M19262929+5059005   9.1004058855687138  3.342554853151184169   5.363756516601311475  5.63637640000000051 4346.2627000000002  83.75780500000000 1.9548662999999999 0.056342320000000001 0.17568499999999998    0.0083050450000000005 -0.27024633            0.0097605190000000005  12.9700000000000006 0.29830999999999996  1.9388486380600001 0.0315689999999999998 1.0294873834282907 0.117765999999999996 -7.8173429072808434 3.73634715329428602 1.07723181349910280  8.6643603445346393 
12300740 2M19085900+5101168   2.8210679679970307  0.336028368668303712   0.389100143025600698  2.76057799999999975 4801.0929999999998  92.43930000000000 2.4523566000000003 0.072333930000000005 0.22044499999999997    0.0101457379999999996 -0.6746463             0.0101901449999999994  31.8169999999999966 0.28635300000000002  3.7911647185600001 0.0147159999999999999 1.3180112835559918 0.053079999999999995 -7.9029222821922644 2.67796905741374847 0.91353180406239121  8.3443213547200159 
12305778 2M19214520+5103432   7.0674274275111113  0.934717953247660382   1.090379890117811001  6.20868999999999982 4648.4079999999985  91.03233000000000 2.4643709999999999 0.065417020000000006 0.186325               0.0095466030000000007 -0.5203263             0.0101166799999999994  37.4170000000000016 0.33675300000000002  4.4726564538000000 0.0172960000000000023 1.0423429713948920 0.042720000000000001 -7.9797447871799028 2.40056790586227731 0.73472242198318094  8.3330098487389801 
12314910 2M19414879+5102085   3.9635465162382881  0.717538350939923575   1.042048898276057844  5.29663470000000025 4507.6009999999997  78.76903500000000 2.3680205000000001 0.060414682999999997 0.110305               0.0071541510000000001 -0.27792633            0.0078325870000000002  23.9239999999999995 0.21531600000000001  3.0232011967000001 0.0416219999999999993 1.2714462787819254 0.075967999999999994 -8.1436666297817712 1.43021325461185311 0.37042452463754399  8.2683018891842988 
12314927 2M19415101+5103254   4.8180575661288980  1.296327008961716487   1.993192558839379958  3.74110579999999970 4514.1369999999997  78.77545000000001 2.1135354000000000 0.060217742000000012 0.043918               0.0070817419999999985 -0.23847632            0.0077596204000000002  14.5079999999999991 0.20311199999999999  2.0789250078600001 0.0358559999999999990 1.2170873316208248 0.113348000000000004 -8.1464627491278012 1.40970640020411087 0.36560322863163336  8.2675345452984548 
12401315 2M19111786+5114033   4.5974767446376488  0.545164284656643794   0.725389762392496529  4.62381029999999971 4632.2362999999996  81.12006000000000 2.4653950000000000 0.060816519999999999 0.031950995            0.0069142506000000005 -0.17592631            0.0074833813000000004  28.2919999999999980 0.25462800000000002  3.4726463182899998 0.0134839999999999995 1.2451687023673872 0.048710999999999997 -8.0433521000967136 1.80619143368117596 0.61522326736092936  8.2436545597952762 
12403961 2M19171977+5115226   6.4407009984325185  0.825931526259173765   1.088597811149402794  7.32824499999999990 4598.0127000000002  83.47198000000000 2.2687550000000001 0.066818359999999993 0.075835               0.0086964429999999999 -0.55361634            0.0090398400000000004  18.0240000000000009 0.16221600000000000  2.6082715596099999 0.0125600000000000000 1.0394826115913556 0.041655999999999999 -7.9277289633278389 2.75538879772394640 0.87728139870863153  8.3929168912011587 
12418504 2M19451326+5116034   4.2045108782631004  1.362870428104672627   2.625314048196068839  5.01187229999999939 4574.9872999999998  79.07675999999999 2.1815722000000002 0.058874913000000001 0.016955               0.0065662550000000000 -0.107146315           0.0072326305999999996  13.1090000000000018 0.55057800000000001  1.9127593148100002 0.0094149999999999998 1.2918777324263262 0.158798999999999996 -8.1067684424808988 1.91069644469000299 0.47234775674782459  8.3288928125985127 
12454554 2M19123100+5119562   2.7800694909713481  0.340978072572751145   0.400654372398386194  2.87739849999999997 4753.5522000000001  85.57851400000000 2.5682492000000003 0.064882054999999994 0.031958997            0.0076730293000000001 -0.30129632            0.0080599915000000005  37.9729999999999990 0.37973000000000001  4.2582197531099997 0.0165800000000000010 1.3915302976424364 0.055800000000000002 -8.2131311864063807 0.62439344731397539 0.22854835959508321  8.2368313726923983 
12600471 2M19172161+5140182   9.4423990176257249  1.881824588465768056   2.386096814366437613 11.77606000000000108 4683.4146000000001  83.43799000000000 2.2793517000000003 0.034706447000000001 0.011810998999999999   0.0074618309999999986 -0.28604633            0.0079146500000000005  19.5289999999999999 0.17576100000000000  2.7791842598100001 0.0353989999999999999 0.9862977289194500 0.058652000000000003 -8.1326549132222326 1.30778483236966392 0.43408450930139852  8.2371340346830504 
12602404 2M19215683+5136493   7.3517038094149507  0.963982861929138402   1.261086554907752344  7.81627799999999961 4476.2905000000001  81.25520999999998 1.9863672000000001 0.066527509999999998 0.202275               0.0090451860000000002 -0.6362463             0.0095249730000000008  13.0179999999999989 0.11716200000000000  2.0307581090500002 0.0117839999999999993 1.0045943801277015 0.042011000000000000 -7.8664753265585530 3.50147940352097820 1.07078855952688023  8.6105628199692088 
12647227 2M19221421+5146510   3.9777226923244982  0.528434955075393731   0.649580975509235437  4.33510879999999954 4790.0967000000001  88.21499000000000 2.6201029999999998 0.068647239999999998 0.050008               0.0086253819999999991 -0.47443630000000003   0.0088403159999999991  38.4280000000000044 0.42270799999999997  4.4727672875600000 0.0173880000000000007 1.2127987283398822 0.052535999999999999 -8.2353254846483264 0.53575285297037234 0.18690058491458375  8.2527339080794366 
12647352 2M19222914+5143164   2.5816600506804908  0.442074523010147491   0.654508043111535986  2.89734360000000013 4524.1787000000004  80.51273000000000 2.2407694000000000 0.063345514000000006 0.192125               0.0079212720000000000 -0.42638633            0.0084796119999999992  22.3990000000000009 0.40318199999999998  2.8315988677599995 0.0109759999999999996 1.4078991203536348 0.083448000000000008 -7.9655262180214228 2.75557362977223974 0.84639288158879389  8.4286887449402723 
12688798 2M19145446+5152345  23.7998098286974447 10.843680959699899091  26.147993073728645896 10.47128599999999921 4189.1293999999998  71.85808000000000 1.9670501000000000 0.048298180000000003 0.023082997999999997   0.0056116259999999998 0.23394369             0.0072047459999999997  14.1309999999999985 0.62176399999999998  2.0381314799300001 0.0218570000000000014 0.9046262217563852 0.149519999999999986 -7.8677798877105181 3.40110735112379237 1.11372659537658625  8.5714346276064237 

